Inertial Line-Of-Sight Stabilization Using a 3-DOF Spherical Parallel Manipulator with Coaxial Input Shafts

This article dives into the use of a 3-RRR Spherical Parallel Manipulator (SPM) for the purpose of inertial Line Of Sight (LOS) stabilization. Such a parallel robot provides three Degrees of Freedom (DOF) in orientation and is studied from the kinematic point of view. In particular, one guarantees that the singular loci (with the resulting numerical instabilities and inappropriate behavior of the mechanism) are far away from the prescribed workspace. Once the kinematics of the device is certified, a control strategy needs to be implemented in order to stabilize the LOS through the upper platform of the mechanism. Such a work is done with MATLAB Simulink using a SimMechanics model of our robot.

==> TikZ/AsyCoSPM_1_CHI_reel_inertiel_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-6e-06,
ymax=6e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.199000000000002	5.60706052965543e-06\\
  0.266999999999999	5.57821306301776e-06\\
  0.332999999999998	5.5409629808878e-06\\
  0.399000000000001	5.49461607590729e-06\\
  0.466000000000001	5.43839251321288e-06\\
  0.533000000000001	5.37308804382519e-06\\
  0.600999999999999	5.2977212909866e-06\\
  0.670000000000002	5.21212434989593e-06\\
  0.739999999999998	5.11617525589259e-06\\
  0.812000000000001	5.00824026872237e-06\\
  0.885000000000002	4.88961617506334e-06\\
  0.960000000000001	4.75854767145734e-06\\
  1.037	4.61480137303738e-06\\
  1.117	4.4562027987638e-06\\
  1.2	4.28239907535044e-06\\
  1.287	4.09094174713687e-06\\
  1.379	3.87917156174922e-06\\
  1.477	3.64431875610194e-06\\
  1.584	3.37858961074744e-06\\
  1.704	3.07122423137685e-06\\
  1.848	2.69282249121261e-06\\
  2.057	2.13338692134357e-06\\
  2.364	1.31246095591564e-06\\
  2.522	8.99637665696673e-07\\
  2.659	5.50681900080008e-07\\
  2.786	2.36293690392131e-07\\
  2.907	-5.40827578277003e-08\\
  3.024	-3.25715372895274e-07\\
  3.139	-5.83554601973901e-07\\
  3.253	-8.30007991226012e-07\\
  3.367	-1.06733033078399e-06\\
  3.482	-1.2975994572173e-06\\
  3.599	-1.52270904152374e-06\\
  3.719	-1.74437451505582e-06\\
  3.842	-1.96241355610027e-06\\
  3.97	-2.18012228359044e-06\\
  4.104	-2.39880738917009e-06\\
  4.245	-2.619708709517e-06\\
  4.395	-2.8455108633807e-06\\
  4.557	-3.08008928584513e-06\\
  4.731	-3.32279820725034e-06\\
  4.918	-3.57443158804926e-06\\
  5.114	-3.8289993078422e-06\\
  5.308	-4.07191126683415e-06\\
  5.49	-4.29079546648836e-06\\
  5.655	-4.48023211419013e-06\\
  5.803	-4.64118704712746e-06\\
  5.938	-4.77896699990765e-06\\
  6.061	-4.89551477755867e-06\\
  6.176	-4.99541268794701e-06\\
  6.283	-5.07934305105096e-06\\
  6.385	-5.15024219538418e-06\\
  6.482	-5.20852461249888e-06\\
  6.575	-5.25524802341693e-06\\
  6.664	-5.29088257650301e-06\\
  6.75	-5.31627851785288e-06\\
  6.834	-5.33197299645849e-06\\
  6.916	-5.33813162206798e-06\\
  6.996	-5.33499458299502e-06\\
  7.074	-5.32287060295289e-06\\
  7.151	-5.30179711688561e-06\\
  7.227	-5.27183933485276e-06\\
  7.302	-5.23310544053857e-06\\
  7.376	-5.18574407237793e-06\\
  7.449	-5.12994157375601e-06\\
  7.522	-5.06496640539922e-06\\
  7.594	-4.99177306423348e-06\\
  7.666	-4.9094384344528e-06\\
  7.738	-4.81789348683037e-06\\
  7.81	-4.71709608618198e-06\\
  7.882	-4.60703151006214e-06\\
  7.954	-4.48771289995875e-06\\
  8.026	-4.35918162011717e-06\\
  8.098	-4.22150758083717e-06\\
  8.171	-4.07268857216536e-06\\
  8.244	-3.9147057044886e-06\\
  8.318	-3.74537368585948e-06\\
  8.393	-3.56452462568768e-06\\
  8.469	-3.37203679023901e-06\\
  8.546	-3.16783953380195e-06\\
  8.625	-2.94909255771358e-06\\
  8.705	-2.71844583110692e-06\\
  8.788	-2.46993266372897e-06\\
  8.873	-2.20628592373373e-06\\
  8.962	-1.92102577756259e-06\\
  9.055	-1.61375374219119e-06\\
  9.154	-1.27744268141328e-06\\
  9.262	-9.01209151749072e-07\\
  9.383	-4.70260633989028e-07\\
  9.53	6.2923181332053e-08\\
  10.036	1.90669116406639e-06\\
  10.147	2.29681182517538e-06\\
  10.245	2.6321751782632e-06\\
  10.334	2.92770145193799e-06\\
  10.417	3.19425018702191e-06\\
  10.495	3.43572240879553e-06\\
  10.57	3.65876705643586e-06\\
  10.642	3.86368402516268e-06\\
  10.711	4.05093363653464e-06\\
  10.778	4.22362331775616e-06\\
  10.843	4.38204979502643e-06\\
  10.906	4.52659840632919e-06\\
  10.968	4.65980792085929e-06\\
  11.029	4.78176437468392e-06\\
  11.089	4.8926047071518e-06\\
  11.148	4.99251352081842e-06\\
  11.206	5.08171958557568e-06\\
  11.264	5.16179431997443e-06\\
  11.321	5.23142622554928e-06\\
  11.378	5.29193794207572e-06\\
  11.435	5.34322083822758e-06\\
  11.491	5.38453857146237e-06\\
  11.547	5.41682135235533e-06\\
  11.603	5.44004720026692e-06\\
  11.659	5.45422173203747e-06\\
  11.715	5.45937831120114e-06\\
  11.772	5.45542921059905e-06\\
  11.829	5.44229409271679e-06\\
  11.886	5.42009550841271e-06\\
  11.944	5.38836003727283e-06\\
  12.003	5.34680379971064e-06\\
  12.062	5.29612182020855e-06\\
  12.122	5.23548725439582e-06\\
  12.183	5.16474909417752e-06\\
  12.246	5.08243117636198e-06\\
  12.31	4.98958888428547e-06\\
  12.376	4.88459840397582e-06\\
  12.444	4.76716420649836e-06\\
  12.514	4.63709701037374e-06\\
  12.587	4.49228183541095e-06\\
  12.664	4.33027106083728e-06\\
  12.745	4.15064508985097e-06\\
  12.832	3.94851776164273e-06\\
  12.928	3.71614126137843e-06\\
  13.037	3.44282906183935e-06\\
  13.169	3.10227841637811e-06\\
  13.393	2.51344273038967e-06\\
  13.592	1.99413281620764e-06\\
  13.723	1.66135245649457e-06\\
  13.836	1.38328771015495e-06\\
  13.939	1.13886346753134e-06\\
  14.036	9.17790227816795e-07\\
  14.128	7.17186726006958e-07\\
  14.217	5.32224969873596e-07\\
  14.303	3.62531451969517e-07\\
  14.388	2.03953408828284e-07\\
  14.471	5.81948178535185e-08\\
  14.553	-7.67539489743285e-08\\
  14.635	-2.0253740018461e-07\\
  14.716	-3.17687018025481e-07\\
  14.797	-4.23749877853652e-07\\
  14.878	-5.20738883125205e-07\\
  14.96	-6.09750333779857e-07\\
  15.042	-6.89651507457256e-07\\
  15.125	-7.614251735788e-07\\
  15.209	-8.24972143931291e-07\\
  15.295	-8.80852628171169e-07\\
  15.383	-9.28784327669518e-07\\
  15.473	-9.68570031290028e-07\\
  15.565	-1.00010544912266e-06\\
  15.661	-1.02378754363031e-06\\
  15.761	-1.03918157989824e-06\\
  15.866	-1.04605204498398e-06\\
  15.977	-1.04404000822456e-06\\
  16.096	-1.03261799466736e-06\\
  16.226	-1.01086219927993e-06\\
  16.373	-9.76865830892848e-07\\
  16.547	-9.27127807415218e-07\\
  16.785	-8.49169090599844e-07\\
  17.33	-6.68030036621303e-07\\
  17.549	-6.06296115535088e-07\\
  17.747	-5.5953253053076e-07\\
  17.938	-5.23560732546002e-07\\
  18.127	-4.97110889341457e-07\\
  18.321	-4.79176751611021e-07\\
  18.526	-4.69479516596039e-07\\
  18.757	-4.67978559015592e-07\\
  19.058	-4.7591396779012e-07\\
  19.63	-4.92438026356012e-07\\
  19.864	-4.88605657267271e-07\\
  20.073	-4.76088786172113e-07\\
  20.274	-4.54901886826065e-07\\
  20.48	-4.2391930321628e-07\\
  20.708	-3.80179368875133e-07\\
  21.035	-3.07092321349955e-07\\
  21.366	-2.35714637142337e-07\\
  21.553	-2.04566642736381e-07\\
  21.709	-1.87516423721945e-07\\
  21.849	-1.81238558383257e-07\\
  21.979	-1.84496748545371e-07\\
  22.102	-1.96659776463548e-07\\
  22.221	-2.17548613790086e-07\\
  22.337	-2.47005885967155e-07\\
  22.452	-2.85300504998531e-07\\
  22.568	-3.33091406901076e-07\\
  22.686	-3.90875147360248e-07\\
  22.809	-4.60335204621742e-07\\
  22.94	-5.43558630994312e-07\\
  23.088	-6.47004863907341e-07\\
  23.278	-7.89647412346994e-07\\
  23.651	-1.07153024231366e-06\\
  23.787	-1.16360475033161e-06\\
  23.902	-1.23252459260925e-06\\
  24.006	-1.28579952018981e-06\\
  24.102	-1.32589964252361e-06\\
  24.192	-1.35447714200154e-06\\
  24.278	-1.37275602440923e-06\\
  24.361	-1.38131578708567e-06\\
  24.441	-1.38054171827662e-06\\
  24.519	-1.37078039585958e-06\\
  24.596	-1.35202448348082e-06\\
  24.672	-1.3242991414586e-06\\
  24.747	-1.28770211560436e-06\\
  24.821	-1.24239724996755e-06\\
  24.894	-1.18860780773389e-06\\
  24.967	-1.12568578458649e-06\\
  25.04	-1.05358040869419e-06\\
  25.113	-9.72286880340789e-07\\
  25.186	-8.81845814149074e-07\\
  25.259	-7.82342539196179e-07\\
  25.333	-6.72359554698687e-07\\
  25.408	-5.51708325247091e-07\\
  25.484	-4.20257467936835e-07\\
  25.561	-2.77938340786932e-07\\
  25.64	-1.22729584717263e-07\\
  25.721	4.56274626969844e-08\\
  25.804	2.27283109666132e-07\\
  25.891	4.2695360491507e-07\\
  25.982	6.451063221391e-07\\
  26.078	8.84490688690676e-07\\
  26.182	1.15311832260545e-06\\
  26.298	1.46210978613226e-06\\
  26.437	1.84192505514602e-06\\
  26.671	2.49233408311511e-06\\
  26.86	3.01360415377872e-06\\
  26.984	3.34660054335245e-06\\
  27.089	3.61957038208516e-06\\
  27.183	3.85486280407576e-06\\
  27.269	4.06110535422499e-06\\
  27.35	4.24627627282348e-06\\
  27.427	4.41315011201482e-06\\
  27.5	4.56229791367946e-06\\
  27.571	4.69819325843446e-06\\
  27.639	4.81926624473772e-06\\
  27.705	4.92775688343272e-06\\
  27.77	5.02545124447806e-06\\
  27.833	5.11106517109283e-06\\
  27.895	5.18624062451067e-06\\
  27.956	5.25109838989124e-06\\
  28.016	5.30580742719167e-06\\
  28.075	5.35058109107922e-06\\
  28.134	5.38619961076847e-06\\
  28.192	5.41211588611645e-06\\
  28.25	5.42886447618685e-06\\
  28.307	5.43627594140617e-06\\
  28.364	5.43462816082751e-06\\
  28.421	5.42385746982177e-06\\
  28.478	5.40392580106186e-06\\
  28.535	5.3748208728166e-06\\
  28.592	5.33655623513596e-06\\
  28.649	5.28917114550609e-06\\
  28.706	5.23273030950122e-06\\
  28.764	5.16609659229061e-06\\
  28.822	5.09030012452172e-06\\
  28.881	5.00394655489345e-06\\
  28.94	4.90844259459777e-06\\
  29	4.80214721321204e-06\\
  29.061	4.68484536852998e-06\\
  29.123	4.55636537566306e-06\\
  29.186	4.41658248107046e-06\\
  29.25	4.26542220566262e-06\\
  29.316	4.10029376141097e-06\\
  29.383	3.92353691935909e-06\\
  29.452	3.73243062412598e-06\\
  29.524	3.52382422619257e-06\\
  29.599	3.29727426517934e-06\\
  29.677	3.05249587384537e-06\\
  29.76	2.78278316301339e-06\\
  29.849	2.48424681004167e-06\\
  29.946	2.14950659582769e-06\\
  30	1.95958112314543e-06\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.199000000000002	3.77400795059657e-07\\
  0.280000000000001	5.46996563599578e-07\\
  0.419	8.30096880122255e-07\\
  0.536000000000001	1.05948249284893e-06\\
  0.641000000000002	1.2563727018744e-06\\
  0.738	1.42926920432274e-06\\
  0.830000000000002	1.58413759265841e-06\\
  0.917000000000002	1.72151754895822e-06\\
  1.001	1.8450402841097e-06\\
  1.082	1.95503760025417e-06\\
  1.161	2.05316589685367e-06\\
  1.238	2.13966018591805e-06\\
  1.313	2.21484680906769e-06\\
  1.387	2.27995009538517e-06\\
  1.46	2.33507293856405e-06\\
  1.532	2.38037516808731e-06\\
  1.604	2.41650794308157e-06\\
  1.675	2.4430402199016e-06\\
  1.746	2.46046271001887e-06\\
  1.817	2.46874543918807e-06\\
  1.888	2.46790403579666e-06\\
  1.959	2.45800076470459e-06\\
  2.031	2.43881649453215e-06\\
  2.104	2.41013601609552e-06\\
  2.178	2.37180701745388e-06\\
  2.253	2.3237476050042e-06\\
  2.33	2.26513411050178e-06\\
  2.409	2.19570397064217e-06\\
  2.49	2.11531756022509e-06\\
  2.574	2.02282392791631e-06\\
  2.663	1.91558312678808e-06\\
  2.758	1.79179457404643e-06\\
  2.861	1.64828809445794e-06\\
  2.978	1.47587257259829e-06\\
  3.123	1.25250456761705e-06\\
  3.594	5.1952733670646e-07\\
  3.711	3.51130037046232e-07\\
  3.815	2.10476358120104e-07\\
  3.911	8.9644341727535e-08\\
  4.002	-1.58763207025459e-08\\
  4.09	-1.0879631773264e-07\\
  4.175	-1.89465882982631e-07\\
  4.259	-2.60009684893703e-07\\
  4.342	-3.20486108762452e-07\\
  4.424	-3.71091172013394e-07\\
  4.506	-4.12598623711347e-07\\
  4.589	-4.45464490184122e-07\\
  4.673	-4.69609442887986e-07\\
  4.76	-4.8536634977836e-07\\
  4.85	-4.92380209493604e-07\\
  4.944	-4.90497182425997e-07\\
  5.045	-4.79242050488438e-07\\
  5.158	-4.57244684781699e-07\\
  5.293	-4.21370003778065e-07\\
  5.529	-3.47414669477075e-07\\
  5.706	-2.96510886954593e-07\\
  5.827	-2.70725578843667e-07\\
  5.931	-2.5757610089272e-07\\
  6.025	-2.54713551584018e-07\\
  6.113	-2.61103036081067e-07\\
  6.197	-2.76364115592287e-07\\
  6.277	-2.99957733318479e-07\\
  6.355	-3.32040322348348e-07\\
  6.431	-3.72353145650095e-07\\
  6.506	-4.2121521204308e-07\\
  6.58	-4.78487290678231e-07\\
  6.654	-5.44895307541537e-07\\
  6.728	-6.20492205172241e-07\\
  6.802	-7.05250705834715e-07\\
  6.877	-8.00394424516071e-07\\
  6.952	-9.04651930255795e-07\\
  7.029	-1.02089332898458e-06\\
  7.107	-1.14778132598303e-06\\
  7.188	-1.28879602812049e-06\\
  7.271	-1.44245408506549e-06\\
  7.358	-1.61269580800649e-06\\
  7.45	-1.80194663812472e-06\\
  7.549	-2.01487574358339e-06\\
  7.658	-2.25862197567039e-06\\
  7.785	-2.55209873500917e-06\\
  7.955	-2.95489402546423e-06\\
  8.282	-3.73119663521493e-06\\
  8.411	-4.02694706025386e-06\\
  8.521	-4.27010316528253e-06\\
  8.62	-4.47988031382351e-06\\
  8.712	-4.66570736890048e-06\\
  8.798	-4.83038132159663e-06\\
  8.88	-4.9783857214436e-06\\
  8.959	-5.1119215775941e-06\\
  9.035	-5.2313824134842e-06\\
  9.109	-5.33868417207373e-06\\
  9.181	-5.43409097630843e-06\\
  9.252	-5.51908310697513e-06\\
  9.322	-5.59368776009705e-06\\
  9.391	-5.65798568175069e-06\\
  9.459	-5.71210733113503e-06\\
  9.526	-5.75622903298267e-06\\
  9.592	-5.79056914062903e-06\\
  9.658	-5.8156955127231e-06\\
  9.723	-5.83130960762901e-06\\
  9.788	-5.8377655918207e-06\\
  9.853	-5.83499669915e-06\\
  9.918	-5.82296592455123e-06\\
  9.983	-5.80166684116534e-06\\
  10.048	-5.77112433930438e-06\\
  10.113	-5.73139530146705e-06\\
  10.178	-5.68256916011478e-06\\
  10.244	-5.62380980895227e-06\\
  10.31	-5.5559609819511e-06\\
  10.377	-5.47799173133967e-06\\
  10.445	-5.38974335739795e-06\\
  10.514	-5.29111402514104e-06\\
  10.585	-5.18044348396529e-06\\
  10.658	-5.05739123468629e-06\\
  10.733	-4.92172097210641e-06\\
  10.811	-4.77133256993056e-06\\
  10.892	-4.605920114642e-06\\
  10.978	-4.42098061270713e-06\\
  11.07	-4.21378384984905e-06\\
  11.17	-3.97928913642431e-06\\
  11.285	-3.7001822228433e-06\\
  11.43	-3.33853626344194e-06\\
  11.839	-2.31302024644719e-06\\
  11.955	-2.03461255310344e-06\\
  12.057	-1.79876786887689e-06\\
  12.151	-1.59046607706159e-06\\
  12.239	-1.40448965524342e-06\\
  12.323	-1.23599760470938e-06\\
  12.404	-1.08256570641174e-06\\
  12.483	-9.42018267835465e-07\\
  12.56	-8.1409623220452e-07\\
  12.636	-6.96938084132626e-07\\
  12.711	-5.90424889423957e-07\\
  12.786	-4.93116633748514e-07\\
  12.86	-4.06214148540585e-07\\
  12.934	-3.28375072911058e-07\\
  13.009	-2.58678117148747e-07\\
  13.084	-1.98112054761168e-07\\
  13.16	-1.45853203292745e-07\\
  13.237	-1.019852255979e-07\\
  13.316	-6.61042740546236e-08\\
  13.397	-3.84381095841491e-08\\
  13.481	-1.89020674667972e-08\\
  13.569	-7.66726060419387e-09\\
  13.662	-5.07814590378075e-09\\
  13.762	-1.16471383648786e-08\\
  13.871	-2.81054290951488e-08\\
  13.997	-5.65930200480125e-08\\
  14.157	-1.02504749577292e-07\\
  14.613	-2.38727260182259e-07\\
  14.749	-2.66849038865757e-07\\
  14.871	-2.8299636767315e-07\\
  14.985	-2.89010117171529e-07\\
  15.095	-2.85692912882496e-07\\
  15.203	-2.73256844707248e-07\\
  15.31	-2.51778928372914e-07\\
  15.418	-2.20917673487975e-07\\
  15.528	-1.80310667730055e-07\\
  15.642	-1.29046355823448e-07\\
  15.763	-6.53641691883422e-08\\
  15.894	1.28675843313886e-08\\
  16.044	1.11866150120932e-07\\
  16.238	2.49711348487835e-07\\
  16.694	5.77021783243481e-07\\
  16.851	6.78331705472601e-07\\
  16.989	7.58407786349835e-07\\
  17.117	8.23683013351229e-07\\
  17.24	8.772804953594e-07\\
  17.359	9.19991567371881e-07\\
  17.476	9.52831559430933e-07\\
  17.592	9.76233742733257e-07\\
  17.708	9.90475157891524e-07\\
  17.825	9.95649841684099e-07\\
  17.943	9.91728327903729e-07\\
  18.064	9.78492938230602e-07\\
  18.188	9.55673083780084e-07\\
  18.315	9.23108864014921e-07\\
  18.447	8.80026494343156e-07\\
  18.584	8.26081631544184e-07\\
  18.727	7.60581876591004e-07\\
  18.878	6.82200884227768e-07\\
  19.039	5.89364198333442e-07\\
  19.213	4.79729397540041e-07\\
  19.406	3.48771639124834e-07\\
  19.633	1.85255149887098e-07\\
  19.973	-7.00550195631422e-08\\
  20.335	-3.39376342139985e-07\\
  20.538	-4.81149715625406e-07\\
  20.706	-5.89517188842592e-07\\
  20.855	-6.76632179619219e-07\\
  20.992	-7.47672320500214e-07\\
  21.12	-8.04980043511705e-07\\
  21.242	-8.50478894420803e-07\\
  21.359	-8.84975779769093e-07\\
  21.472	-9.09191609110849e-07\\
  21.582	-9.23706764410781e-07\\
  21.691	-9.28927718746309e-07\\
  21.798	-9.24953749148472e-07\\
  21.905	-9.11851170570799e-07\\
  22.012	-8.89624928390731e-07\\
  22.12	-8.58071011577977e-07\\
  22.23	-8.16790230118158e-07\\
  22.343	-7.65224154264388e-07\\
  22.461	-7.0214062830587e-07\\
  22.586	-6.26007164328257e-07\\
  22.721	-5.34480189884334e-07\\
  22.875	-4.20624189700902e-07\\
  23.071	-2.65964576584565e-07\\
  23.532	1.01231819371606e-07\\
  23.683	2.10090338015334e-07\\
  23.814	2.95555391716107e-07\\
  23.934	3.64774638939025e-07\\
  24.046	4.2033303060407e-07\\
  24.153	4.64357491125611e-07\\
  24.257	4.98000865434278e-07\\
  24.358	5.21562313338109e-07\\
  24.458	5.3571844915723e-07\\
  24.557	5.40560488815345e-07\\
  24.656	5.36233372372408e-07\\
  24.756	5.22657330748189e-07\\
  24.857	4.99817865318164e-07\\
  24.961	4.67169282813984e-07\\
  25.07	4.23721125741849e-07\\
  25.186	3.68194982058867e-07\\
  25.314	2.97540591276402e-07\\
  25.465	2.04672179648924e-07\\
  25.726	3.29786864483594e-08\\
  25.917	-8.80965771443698e-08\\
  26.046	-1.60868889764743e-07\\
  26.155	-2.13414011795976e-07\\
  26.253	-2.51654341809626e-07\\
  26.344	-2.7805939240011e-07\\
  26.429	-2.93676322371539e-07\\
  26.51	-2.99528707614627e-07\\
  26.588	-2.96105110209055e-07\\
  26.664	-2.83613715623687e-07\\
  26.738	-2.62269363560108e-07\\
  26.81	-2.32406208056091e-07\\
  26.881	-1.93854777563729e-07\\
  26.951	-1.4675397963515e-07\\
  27.021	-9.04484700470221e-08\\
  27.09	-2.58299586164412e-08\\
  27.159	4.7884494591699e-08\\
  27.228	1.30674401077613e-07\\
  27.298	2.23849756508798e-07\\
  27.368	3.26119391047541e-07\\
  27.439	4.38907502342545e-07\\
  27.512	5.64061476637789e-07\\
  27.587	7.01920040313553e-07\\
  27.664	8.52689247210492e-07\\
  27.744	1.01854915257604e-06\\
  27.828	1.20192495600691e-06\\
  27.918	1.40771456003108e-06\\
  28.016	1.64116131884384e-06\\
  28.127	1.91501202806421e-06\\
  28.264	2.26263565750173e-06\\
  28.714	3.4118538643213e-06\\
  28.825	3.68165461850367e-06\\
  28.924	3.91323859361137e-06\\
  29.015	4.11707777914216e-06\\
  29.101	4.30064696033128e-06\\
  29.183	4.46659735686694e-06\\
  29.262	4.61739065471534e-06\\
  29.339	4.75520485920811e-06\\
  29.414	4.88026063294456e-06\\
  29.487	4.99288070088255e-06\\
  29.559	5.09482463684208e-06\\
  29.63	5.18618365319412e-06\\
  29.7	5.26710169523881e-06\\
  29.769	5.33776904276806e-06\\
  29.838	5.39924100095845e-06\\
  29.906	5.4506926616682e-06\\
  29.974	5.49297719842912e-06\\
  30	5.50670507237783e-06\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.199000000000002	4.31914767062835e-07\\
  0.216999999999999	4.66931918907676e-07\\
  0.256	5.54643261096999e-07\\
  0.468	1.03778688398393e-06\\
  0.602	1.33312506633843e-06\\
  0.724	1.5929627537048e-06\\
  0.837	1.824609011436e-06\\
  0.945	2.03689781841376e-06\\
  1.048	2.23030209767217e-06\\
  1.148	2.40901221815193e-06\\
  1.246	2.5750035739236e-06\\
  1.342	2.72844160775776e-06\\
  1.436	2.86958372441859e-06\\
  1.529	3.0001156154924e-06\\
  1.621	3.12013007430778e-06\\
  1.712	3.22976228517291e-06\\
  1.803	3.33023394816223e-06\\
  1.893	3.42048116408478e-06\\
  1.983	3.50156186712525e-06\\
  2.072	3.57263981953793e-06\\
  2.161	3.63458143581852e-06\\
  2.249	3.68675780748617e-06\\
  2.337	3.72982396257271e-06\\
  2.425	3.76367867715999e-06\\
  2.512	3.78798367606237e-06\\
  2.598	3.8029353248703e-06\\
  2.684	3.80873845173824e-06\\
  2.769	3.80535154675954e-06\\
  2.853	3.79295901353771e-06\\
  2.937	3.7714367415731e-06\\
  3.02	3.74106848255451e-06\\
  3.103	3.70152220696696e-06\\
  3.185	3.65331973384286e-06\\
  3.267	3.59593254728452e-06\\
  3.348	3.53013834342164e-06\\
  3.429	3.45522367339868e-06\\
  3.51	3.37114235904323e-06\\
  3.591	3.27787505582933e-06\\
  3.672	3.17543281980193e-06\\
  3.753	3.06386028725569e-06\\
  3.835	2.94169313619363e-06\\
  3.917	2.81037599592082e-06\\
  4	2.66830940276463e-06\\
  4.084	2.51538212836522e-06\\
  4.169	2.35154318772857e-06\\
  4.256	2.17472426911058e-06\\
  4.345	1.98471148138424e-06\\
  4.437	1.77910843035534e-06\\
  4.532	1.55763414255716e-06\\
  4.632	1.31523045965309e-06\\
  4.737	1.05145449680322e-06\\
  4.85	7.58268761558156e-07\\
  4.974	4.27167929473171e-07\\
  5.116	3.8554713199801e-08\\
  5.299	-4.72059529244007e-07\\
  5.727	-1.66965727288471e-06\\
  5.865	-2.04440016204899e-06\\
  5.983	-2.35584069940842e-06\\
  6.089	-2.62656762473057e-06\\
  6.187	-2.86775149760388e-06\\
  6.278	-3.08268368343079e-06\\
  6.365	-3.27904679764401e-06\\
  6.448	-3.45722228800582e-06\\
  6.527	-3.61778356250397e-06\\
  6.604	-3.76517693823075e-06\\
  6.679	-3.89954621127231e-06\\
  6.752	-4.02112764774643e-06\\
  6.823	-4.13024212164714e-06\\
  6.893	-4.22862607152297e-06\\
  6.961	-4.31513850784881e-06\\
  7.028	-4.39137173557924e-06\\
  7.095	-4.45842657725848e-06\\
  7.161	-4.51530624800967e-06\\
  7.226	-4.56226220890699e-06\\
  7.291	-4.60009635006031e-06\\
  7.356	-4.62871114592645e-06\\
  7.42	-4.64781352960131e-06\\
  7.484	-4.65788039250015e-06\\
  7.548	-4.65890791190304e-06\\
  7.613	-4.65072539412859e-06\\
  7.678	-4.6333018346445e-06\\
  7.743	-4.60672348268076e-06\\
  7.809	-4.57048705726493e-06\\
  7.875	-4.52507860160267e-06\\
  7.942	-4.46978099688522e-06\\
  8.01	-4.40439401216963e-06\\
  8.079	-4.32875684452938e-06\\
  8.149	-4.24275010146857e-06\\
  8.22	-4.14629743872297e-06\\
  8.292	-4.03936672555005e-06\\
  8.366	-3.92030181473046e-06\\
  8.442	-3.78880628559841e-06\\
  8.52	-3.64465426727634e-06\\
  8.601	-3.48567747820994e-06\\
  8.684	-3.31360864436192e-06\\
  8.771	-3.12401871127577e-06\\
  8.862	-2.91644128580515e-06\\
  8.958	-2.68815534099076e-06\\
  9.06	-2.43627937379642e-06\\
  9.169	-2.15786792878703e-06\\
  9.289	-1.84203698694319e-06\\
  9.424	-1.47737933531289e-06\\
  9.587	-1.02758408715431e-06\\
  9.844	-3.0784562099484e-07\\
  10.111	4.37047567913851e-07\\
  10.27	8.71436313332197e-07\\
  10.404	1.22851996664508e-06\\
  10.524	1.53922632506465e-06\\
  10.634	1.81501050988686e-06\\
  10.737	2.06424319415532e-06\\
  10.835	2.29233312865063e-06\\
  10.929	2.50201103924041e-06\\
  11.019	2.69371913930172e-06\\
  11.106	2.87002171361905e-06\\
  11.191	3.03317830940841e-06\\
  11.274	3.18334613425009e-06\\
  11.355	3.32075251918695e-06\\
  11.434	3.44568750421104e-06\\
  11.512	3.55990211531321e-06\\
  11.589	3.66343265056912e-06\\
  11.664	3.75518903439342e-06\\
  11.738	3.83668515979707e-06\\
  11.811	3.90806067684935e-06\\
  11.884	3.97027240239822e-06\\
  11.956	4.02247082220697e-06\\
  12.027	4.0648722112735e-06\\
  12.098	4.09812055934822e-06\\
  12.168	4.12181605113915e-06\\
  12.238	4.13638561980179e-06\\
  12.308	4.14174165541681e-06\\
  12.377	4.13793691933506e-06\\
  12.446	4.12506571478843e-06\\
  12.515	4.10310039811179e-06\\
  12.584	4.07203388164135e-06\\
  12.653	4.0318805041295e-06\\
  12.722	3.98267682300002e-06\\
  12.792	3.9235731783549e-06\\
  12.862	3.85530297464243e-06\\
  12.933	3.77680860452756e-06\\
  13.004	3.68914288984001e-06\\
  13.076	3.59105179725816e-06\\
  13.149	3.48236079972253e-06\\
  13.223	3.36293790681452e-06\\
  13.298	3.2326979173547e-06\\
  13.374	3.09160654055063e-06\\
  13.452	2.93765378245325e-06\\
  13.532	2.77058397912811e-06\\
  13.615	2.58797675556366e-06\\
  13.7	2.39181116867826e-06\\
  13.789	2.17723227891042e-06\\
  13.883	1.94131445141466e-06\\
  13.983	1.68101044906166e-06\\
  14.091	1.39055246961561e-06\\
  14.211	1.05847351861144e-06\\
  14.353	6.55981349240164e-07\\
  14.554	7.61062679544011e-08\\
  14.853	-7.85920036605603e-07\\
  14.998	-1.19422051270135e-06\\
  15.121	-1.53155654203374e-06\\
  15.232	-1.82692106420745e-06\\
  15.335	-2.09194297795534e-06\\
  15.433	-2.33497040724728e-06\\
  15.526	-2.55656421188633e-06\\
  15.616	-2.76199315152326e-06\\
  15.704	-2.95375859238334e-06\\
  15.79	-3.13204563084923e-06\\
  15.874	-3.29713674673826e-06\\
  15.957	-3.45119699218799e-06\\
  16.039	-3.59432607766053e-06\\
  16.12	-3.72667620140987e-06\\
  16.201	-3.84990975987876e-06\\
  16.282	-3.96392245249899e-06\\
  16.362	-4.06740447544962e-06\\
  16.442	-4.16177457296385e-06\\
  16.522	-4.24700999701599e-06\\
  16.602	-4.32310706344197e-06\\
  16.682	-4.39007777330858e-06\\
  16.762	-4.44794653731151e-06\\
  16.842	-4.49674706004544e-06\\
  16.923	-4.53695971458501e-06\\
  17.004	-4.5679629998574e-06\\
  17.085	-4.58980462170189e-06\\
  17.166	-4.6025324031973e-06\\
  17.247	-4.60619301279053e-06\\
  17.329	-4.60070881302954e-06\\
  17.411	-4.58602223929461e-06\\
  17.493	-4.56217552979865e-06\\
  17.575	-4.5292097787808e-06\\
  17.657	-4.48716620127243e-06\\
  17.74	-4.43540933758868e-06\\
  17.823	-4.37444456125036e-06\\
  17.906	-4.30432686826521e-06\\
  17.989	-4.22512025011201e-06\\
  18.073	-4.13578289126804e-06\\
  18.157	-4.03730729559015e-06\\
  18.242	-3.92847120878059e-06\\
  18.327	-3.81052900877421e-06\\
  18.413	-3.68209643752948e-06\\
  18.5	-3.54305207039829e-06\\
  18.588	-3.39331618448568e-06\\
  18.678	-3.23100336885318e-06\\
  18.77	-3.05583950677146e-06\\
  18.864	-2.86762746171121e-06\\
  18.96	-2.6662597818472e-06\\
  19.06	-2.44726365750125e-06\\
  19.164	-2.2102366834531e-06\\
  19.273	-1.95257117852066e-06\\
  19.389	-1.66911505061762e-06\\
  19.515	-1.35195119099762e-06\\
  19.657	-9.85148268739522e-07\\
  19.83	-5.2866946020913e-07\\
  20.175	3.93697796141623e-07\\
  20.379	9.33232726652022e-07\\
  20.531	1.32629336135892e-06\\
  20.663	1.65867120927032e-06\\
  20.784	1.95428556182264e-06\\
  20.897	2.22126530502464e-06\\
  21.004	2.46501736356208e-06\\
  21.107	2.69057801816075e-06\\
  21.207	2.90042572359539e-06\\
  21.304	3.09485965743761e-06\\
  21.399	3.27615370920853e-06\\
  21.492	3.44451979117366e-06\\
  21.584	3.60189779868847e-06\\
  21.674	3.74675906655852e-06\\
  21.763	3.88093527803335e-06\\
  21.851	4.00452695714648e-06\\
  21.938	4.11765711305634e-06\\
  22.025	4.22160745827682e-06\\
  22.111	4.31517426946471e-06\\
  22.196	4.39851480393827e-06\\
  22.28	4.47179105833584e-06\\
  22.364	4.53587575677261e-06\\
  22.447	4.59000566976897e-06\\
  22.529	4.6343454052078e-06\\
  22.61	4.66906078244733e-06\\
  22.691	4.69457810226004e-06\\
  22.771	4.7105817948534e-06\\
  22.85	4.71724758099867e-06\\
  22.928	4.7147594059993e-06\\
  23.006	4.70310365585647e-06\\
  23.083	4.68245958273883e-06\\
  23.16	4.65260154669522e-06\\
  23.236	4.61397677398168e-06\\
  23.312	4.56615484267786e-06\\
  23.387	4.509864492519e-06\\
  23.462	4.4444777635988e-06\\
  23.537	4.36996028341241e-06\\
  23.612	4.28630488258364e-06\\
  23.687	4.19353420255675e-06\\
  23.762	4.09170299775496e-06\\
  23.838	3.97936257812148e-06\\
  23.914	3.85793912727195e-06\\
  23.991	3.72582702823365e-06\\
  24.069	3.58288962232223e-06\\
  24.148	3.42904643702013e-06\\
  24.229	3.26216352064534e-06\\
  24.312	3.08196437259767e-06\\
  24.397	2.88826803540587e-06\\
  24.485	2.6785691424891e-06\\
  24.577	2.45009561439247e-06\\
  24.673	2.20250366567143e-06\\
  24.776	1.92756006001105e-06\\
  24.887	1.62196139186221e-06\\
  25.011	1.27122518378542e-06\\
  25.158	8.45955135275744e-07\\
  25.377	2.02056039455556e-07\\
  25.646	-5.87053623490874e-07\\
  25.792	-1.00596691865462e-06\\
  25.915	-1.34990258260359e-06\\
  26.025	-1.64848637140835e-06\\
  26.127	-1.91628515722186e-06\\
  26.223	-2.15920481139165e-06\\
  26.314	-2.38036709987455e-06\\
  26.401	-2.58274607745079e-06\\
  26.485	-2.76908189178471e-06\\
  26.567	-2.94181563731399e-06\\
  26.646	-3.09917139418303e-06\\
  26.724	-3.24537571572137e-06\\
  26.8	-3.37869458277851e-06\\
  26.875	-3.50108035007679e-06\\
  26.949	-3.61259985837137e-06\\
  27.022	-3.71336444615622e-06\\
  27.094	-3.80352690498853e-06\\
  27.165	-3.88327829980994e-06\\
  27.235	-3.9528447040027e-06\\
  27.305	-4.01328241039778e-06\\
  27.375	-4.06448536693915e-06\\
  27.444	-4.10583977483725e-06\\
  27.513	-4.13808808730209e-06\\
  27.582	-4.16119940638282e-06\\
  27.651	-4.1751659338729e-06\\
  27.72	-4.18000254498452e-06\\
  27.789	-4.17574620570349e-06\\
  27.859	-4.16219658205819e-06\\
  27.929	-4.13943112675952e-06\\
  27.999	-4.10755304969257e-06\\
  28.07	-4.06603690450424e-06\\
  28.141	-4.01541990768806e-06\\
  28.213	-3.95496616789615e-06\\
  28.286	-3.8844877181532e-06\\
  28.36	-3.80382525477785e-06\\
  28.435	-3.7128496153116e-06\\
  28.511	-3.61146322092054e-06\\
  28.588	-3.49960142287387e-06\\
  28.667	-3.37560735630404e-06\\
  28.747	-3.24088845715664e-06\\
  28.829	-3.09364778772192e-06\\
  28.913	-2.93365873105245e-06\\
  29	-2.75869646060301e-06\\
  29.089	-2.57053060437329e-06\\
  29.181	-2.36689914245858e-06\\
  29.277	-2.14525703867707e-06\\
  29.378	-1.9028339011129e-06\\
  29.485	-1.63670642550073e-06\\
  29.599	-1.34389474837349e-06\\
  29.723	-1.01614022440799e-06\\
  29.863	-6.36743905602088e-07\\
  30	-2.58364313054926e-07\\
};
\addlegendentry{$\varepsilon_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_CHI_reel_inertiel_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-0.0005,
ymax=0.0035,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.014	1.47805650324573e-06\\
  0.02	3.13652841998913e-06\\
  0.056	5.68653985127954e-06\\
  0.299	5.56129503204161e-06\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.005	-0.00024673994439478\\
  0.00600000000000001	-0.000298282281261997\\
  0.00700000000000001	-0.000314799059291826\\
  0.00800000000000001	-0.000298546218192919\\
  0.00900000000000001	-0.000261448232750094\\
  0.01	-0.000217548783297772\\
  0.011	-0.000179155571313594\\
  0.012	-0.000153534185737325\\
  0.013	-0.000142250517503995\\
  0.014	-0.000142201702770239\\
  0.016	-0.000153252167823692\\
  0.017	-0.000154411846041147\\
  0.018	-0.000149535509418375\\
  0.019	-0.000139220752742808\\
  0.022	-9.89772152732438e-05\\
  0.023	-8.95188671070635e-05\\
  0.024	-8.3274763683916e-05\\
  0.026	-7.71880984827278e-05\\
  0.028	-7.2221030286479e-05\\
  0.03	-6.37956578786181e-05\\
  0.033	-4.91775140838424e-05\\
  0.035	-4.23974742140842e-05\\
  0.039	-3.41293494975359e-05\\
  0.046	-2.08207450352327e-05\\
  0.053	-1.3287862107636e-05\\
  0.06	-8.28491765830774e-06\\
  0.071	-3.92630530937632e-06\\
  0.087	-1.25414559570824e-06\\
  0.117	1.44358476839024e-08\\
  0.256	4.9721142841852e-07\\
  0.299	5.86239476796369e-07\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.003	0.000356844402978285\\
  0.004	0.000962556932788905\\
  0.005	0.00170104373257046\\
  0.00600000000000001	0.00237714958934043\\
  0.00700000000000001	0.00284616549321931\\
  0.00800000000000001	0.00303758977760776\\
  0.00850000000000001	0.00303758977760776\\ %
  0.00900000000000001	0.00296714275958498\\
  0.01	0.00271262939390293\\
  0.011	0.00237896644260854\\
  0.012	0.00206242885186853\\
  0.013	0.00182635888897692\\
  0.014	0.0016922047339975\\
  0.015	0.00164491307968517\\
  0.016	0.00164742180840555\\
  0.017	0.00165773971263489\\
  0.018	0.0016429524814594\\
  0.019	0.00158685261196112\\
  0.02	0.00149060300320902\\
  0.021	0.00136804494823223\\
  0.022	0.00123842231175197\\
  0.023	0.00111934213347448\\
  0.024	0.00102199668007791\\
  0.025	0.000949484027041259\\
  0.026	0.000897934175651094\\
  0.027	0.000859393937975628\\
  0.028	0.000825172167002119\\
  0.029	0.000788542925296731\\
  0.03	0.000746175336077293\\
  0.031	0.000698195668172363\\
  0.033	0.000596871477444028\\
  0.034	0.00055045103582535\\
  0.035	0.000509959148051187\\
  0.036	0.000475815780263733\\
  0.037	0.000447095973139078\\
  0.038	0.000422108005911803\\
  0.042	0.000331048736174844\\
  0.044	0.000286952456004352\\
  0.045	0.000266939244473685\\
  0.046	0.000248811748514877\\
  0.047	0.000232593105071455\\
  0.049	0.000204797551642932\\
  0.051	0.000180704544010812\\
  0.054	0.000148064622001898\\
  0.056	0.000129042714823557\\
  0.058	0.000112803487095747\\
  0.061	9.28367563514665e-05\\
  0.064	7.62518894437125e-05\\
  0.067	6.23476233176934e-05\\
  0.07	5.11039557908322e-05\\
  0.074	3.9315598377887e-05\\
  0.079	2.82274580931663e-05\\
  0.084	2.03299519538347e-05\\
  0.09	1.37138378661361e-05\\
  0.098	8.15798142150825e-06\\
  0.109	4.05547082077407e-06\\
  0.125	1.57953195717431e-06\\
  0.156	4.92069050672672e-07\\
  0.299	6.53719997578683e-07\\
};
\addlegendentry{$\varepsilon_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_TAU_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-2.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\tau}$ $\mathrm{[Nm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.196000000000002	1.30576325383851\\
0.405999999999999	1.35886591413619\\
0.597000000000001	1.4037005667367\\
0.774000000000001	1.44173859343161\\
0.942	1.47434992656021\\
1.105	1.5025102105782\\
1.266	1.52683592474419\\
1.427	1.54765911339586\\
1.589	1.56512232122669\\
1.754	1.57943338213844\\
1.924	1.5907071093716\\
2.101	1.59897397182687\\
2.287	1.6041899614223\\
2.484	1.60624185066807\\
2.694	1.60493898580137\\
2.915	1.60009809969239\\
3.145	1.59159862782715\\
3.377	1.57959196913486\\
3.607	1.56424869241189\\
3.83	1.54594347237082\\
4.047	1.52468816445665\\
4.259	1.50046358226474\\
4.468	1.47312081172188\\
4.678	1.44216607780988\\
4.893	1.40696322389117\\
5.118	1.36659142222554\\
5.363	1.31905855031718\\
5.649	1.25992710673563\\
6.092	1.16427036262922\\
6.528	1.07129414085931\\
6.792	1.01852175688251\\
7.015	0.977389116273876\\
7.216	0.943772282090027\\
7.402	0.916110805976711\\
7.578	0.893382047591974\\
7.747	0.875019192121155\\
7.91	0.860765396144949\\
8.069	0.850325598452745\\
8.224	0.843591053255231\\
8.377	0.840388550015412\\
8.528	0.840660301107334\\
8.679	0.844384651622029\\
8.83	0.851569508720516\\
8.982	0.862267458326372\\
9.136	0.876580835605779\\
9.293	0.894653514187265\\
9.455	0.916805378015859\\
9.623	0.943280168460895\\
9.801	0.974857693739761\\
9.994	1.01266508027664\\
10.211	1.0587791796765\\
10.48	1.11966047062696\\
11.295	1.30658836335513\\
11.51	1.35084337749525\\
11.702	1.38688329854723\\
11.88	1.41681839875205\\
12.05	1.44192309694579\\
12.214	1.46267870114578\\
12.375	1.47960473102096\\
12.535	1.49297599640873\\
12.696	1.50296705977279\\
12.859	1.50961886755629\\
13.026	1.51296697311323\\
13.199	1.512959850625\\
13.38	1.50948016470038\\
13.573	1.5022837604736\\
13.783	1.49094395604065\\
14.018	1.47472320397191\\
14.295	1.45203165262708\\
14.666	1.41792117124175\\
15.693	1.32177552445204\\
16.063	1.29164687582069\\
16.408	1.26697887957187\\
16.744	1.24639038305401\\
17.077	1.2294270295268\\
17.407	1.21605024394729\\
17.731	1.2063459359122\\
18.043	1.20041672573116\\
18.34	1.19818099759735\\
18.622	1.19946416892881\\
18.893	1.20412290804269\\
19.157	1.21210430194857\\
19.42	1.22351679080216\\
19.69	1.23871944213487\\
19.98	1.25856716991671\\
20.325	1.28579779680942\\
21.27	1.36248240540806\\
21.519	1.37785364943014\\
21.738	1.38796611050106\\
21.94	1.39387903912428\\
22.132	1.39607205352228\\
22.318	1.39475928822049\\
22.501	1.39002503453177\\
22.684	1.38183385737529\\
22.869	1.37009626609866\\
23.06	1.35449949615783\\
23.261	1.33457936409317\\
23.478	1.30955160597722\\
23.726	1.27736691816577\\
24.05	1.23157551678913\\
24.716	1.13665076595891\\
24.968	1.10484151883268\\
25.187	1.08062543678653\\
25.389	1.06173497224307\\
25.58	1.04730371579604\\
25.766	1.03670106506262\\
25.949	1.02973120981154\\
26.131	1.02625409345655\\
26.315	1.02620905835259\\
26.502	1.02962768525094\\
26.695	1.03662530365527\\
26.897	1.04743814495194\\
27.111	1.06239190208983\\
27.342	1.08204321608837\\
27.597	1.10725606377291\\
27.889	1.13967889009474\\
28.243	1.18259910951014\\
28.733	1.24577080320624\\
29.935	1.40193543380799\\
30	1.40996823626956\\
};
\addlegendentry{$\tau_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.196000000000002	0.705460751162924\\
1.701	0.763411433641281\\
2.081	0.773118580604976\\
2.432	0.77867022639364\\
2.773	0.780625924213805\\
3.114	0.779133237272436\\
3.464	0.774142607544324\\
3.836	0.765351583925973\\
4.258	0.751832075550201\\
4.875	0.728170168520705\\
5.559	0.702827816220193\\
5.98	0.690784887788631\\
6.378	0.682872993166708\\
6.819	0.677678694666241\\
8.497	0.661731381373517\\
9.132	0.648814449583899\\
10	0.631469830512859\\
10.443	0.626267453278068\\
10.826	0.625154293376848\\
11.179	0.627526882463936\\
11.517	0.633217928501839\\
11.854	0.642345074409491\\
12.21	0.655486517185011\\
12.643	0.675121488029959\\
13.512	0.715387403470736\\
13.824	0.725685644013339\\
14.099	0.731346686387855\\
14.358	0.733248650271438\\
14.613	0.731674642157749\\
14.874	0.726589850678319\\
15.154	0.717619466285598\\
15.48	0.703588671964472\\
16.058	0.674429764286259\\
16.463	0.65586566323454\\
16.756	0.645850594779137\\
17.018	0.640307975047826\\
17.27	0.638422914518866\\
17.524	0.639991751700119\\
17.794	0.64515477422546\\
18.108	0.654731969985075\\
18.633	0.674880314770135\\
19.074	0.690263836211145\\
19.382	0.697560631942988\\
19.66	0.700724842318547\\
19.93	0.700347738539485\\
20.204	0.696500877687583\\
20.497	0.688883820277361\\
20.833	0.676587661939941\\
21.316	0.655062951550381\\
21.953	0.627207928562704\\
22.305	0.615426975788441\\
22.618	0.608370334440981\\
22.919	0.605028114624023\\
23.222	0.605131382631942\\
23.539	0.608721129931972\\
23.889	0.616203851382988\\
24.316	0.628954288244675\\
25.641	0.671068581808278\\
25.997	0.677292248226742\\
26.335	0.679758192646606\\
26.686	0.678824530724409\\
27.115	0.674024900310645\\
27.965	0.663735925953254\\
28.296	0.663860043349107\\
28.6	0.66741424629501\\
28.904	0.67443784703568\\
29.233	0.685558764877488\\
29.643	0.703085151170054\\
30	0.719764050633785\\
};
\addlegendentry{$\tau_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.196000000000002	-1.91001437463305\\
0.260000000000002	-1.88871266594782\\
0.728000000000002	-1.73994455389564\\
0.972000000000001	-1.6658999476222\\
1.172	-1.60873218489678\\
1.349	-1.56167495420577\\
1.511	-1.52213965781104\\
1.662	-1.48880341179976\\
1.805	-1.46073351840116\\
1.942	-1.43733741424085\\
2.074	-1.41827704010243\\
2.202	-1.40325639519113\\
2.327	-1.39203660935368\\
2.45	-1.38444713644422\\
2.572	-1.38039391100153\\
2.693	-1.37985498753587\\
2.813	-1.38277789845707\\
2.933	-1.38914835195349\\
3.054	-1.39903780063178\\
3.176	-1.41247708411831\\
3.3	-1.42961662098621\\
3.427	-1.45068141651035\\
3.557	-1.47575555951832\\
3.692	-1.50533554984969\\
3.833	-1.53980024597348\\
3.982	-1.57981840588813\\
4.142	-1.62642386267373\\
4.318	-1.6813669858501\\
4.52	-1.74816607888405\\
4.777	-1.83702433302606\\
5.48	-2.08208200293462\\
5.686	-2.14900775245165\\
5.866	-2.20391607940077\\
6.03	-2.25039344544062\\
6.184	-2.29048323449411\\
6.33	-2.3249537125258\\
6.47	-2.35449534003484\\
6.606	-2.37967912181414\\
6.738	-2.40063739123905\\
6.868	-2.41778794557632\\
6.996	-2.43118962195607\\
7.123	-2.44099831839739\\
7.249	-2.44725421119618\\
7.375	-2.45003379378826\\
7.501	-2.44934967552221\\
7.628	-2.44519513967344\\
7.756	-2.43755628669249\\
7.887	-2.42625044448576\\
8.02	-2.41129580011248\\
8.157	-2.3924019077988\\
8.299	-2.36930067451663\\
8.447	-2.34168922591514\\
8.603	-2.30903077418535\\
8.77	-2.27047906241163\\
8.951	-2.22509946143932\\
9.155	-2.17031354508292\\
9.4	-2.10078863982064\\
9.769	-1.99201434229593\\
10.23	-1.85683163229853\\
10.487	-1.78515476324565\\
10.706	-1.72759169640857\\
10.904	-1.67905407594992\\
11.089	-1.63721425471409\\
11.264	-1.60113917216487\\
11.431	-1.57019287172755\\
11.592	-1.54382698852493\\
11.748	-1.52174096557276\\
11.9	-1.50368103718634\\
12.049	-1.48945097298993\\
12.195	-1.47897944009683\\
12.338	-1.47216829746603\\
12.479	-1.46888223094295\\
12.619	-1.46905841454544\\
12.758	-1.47266905704189\\
12.897	-1.47972292455441\\
13.037	-1.4902988491552\\
13.178	-1.50442908172025\\
13.321	-1.52224441743281\\
13.467	-1.54392671745617\\
13.618	-1.56987883457773\\
13.775	-1.60040561970514\\
13.941	-1.63624979225867\\
14.12	-1.67849839856567\\
14.319	-1.72909113958349\\
14.556	-1.79304130521829\\
14.914	-1.89369290386993\\
15.352	-2.01607619845194\\
15.602	-2.08226955588376\\
15.818	-2.13596323231279\\
16.017	-2.1819246873613\\
16.206	-2.2220541788116\\
16.387	-2.2569842484557\\
16.563	-2.28745046084617\\
16.734	-2.31357173925177\\
16.901	-2.33561529259411\\
17.064	-2.35367647325526\\
17.223	-2.3678554500844\\
17.379	-2.37831174104337\\
17.531	-2.38505362899326\\
17.68	-2.38820963630954\\
17.826	-2.38784371781099\\
17.969	-2.38403939257567\\
18.11	-2.37684168699018\\
18.25	-2.36622562286594\\
18.389	-2.35221162850243\\
18.528	-2.33471769601471\\
18.668	-2.3136028662206\\
18.81	-2.2886749625421\\
18.955	-2.25970250431687\\
19.105	-2.22619755425375\\
19.263	-2.18733165726493\\
19.433	-2.14188752323172\\
19.621	-2.08798086002954\\
19.846	-2.01972396996594\\
20.216	-1.90320866604345\\
20.546	-1.80073382751252\\
20.761	-1.73756522552388\\
20.945	-1.68703411557706\\
21.113	-1.64442427278182\\
21.271	-1.6078732975614\\
21.422	-1.5764442607236\\
21.569	-1.54935693253637\\
21.713	-1.52633366987458\\
21.855	-1.50713721003824\\
21.995	-1.49168444700179\\
22.135	-1.47971396437305\\
22.274	-1.47128357254802\\
22.414	-1.46626310274747\\
22.554	-1.46470290179366\\
22.695	-1.4665958716268\\
22.837	-1.47197515857084\\
22.98	-1.48086751687545\\
23.124	-1.49329371687552\\
23.269	-1.50926761455228\\
23.416	-1.52893925586768\\
23.565	-1.55236947960134\\
23.717	-1.57978960070903\\
23.872	-1.61127674846627\\
24.032	-1.64733592482551\\
24.198	-1.68832294026513\\
24.373	-1.73513312993458\\
24.562	-1.78933358515165\\
24.774	-1.85382038510088\\
25.038	-1.93793366274721\\
25.72	-2.15702075755888\\
25.918	-2.21587097041973\\
26.09	-2.26346938124079\\
26.247	-2.30337621571118\\
26.393	-2.3369720933082\\
26.532	-2.36544917721252\\
26.666	-2.3893874906083\\
26.796	-2.40910504957895\\
26.923	-2.42487769994802\\
27.048	-2.43692325453483\\
27.172	-2.44539061236999\\
27.295	-2.45032671080493\\
27.418	-2.45180902267999\\
27.542	-2.44983313965649\\
27.667	-2.4443704638432\\
27.794	-2.43533755997566\\
27.923	-2.42268522873317\\
28.055	-2.40626020174336\\
28.191	-2.38584251636231\\
28.332	-2.36115560218306\\
28.479	-2.33187953587667\\
28.633	-2.29766846354788\\
28.797	-2.25766529292271\\
28.974	-2.2108861086904\\
29.17	-2.15543185921027\\
29.396	-2.08778799556105\\
29.691	-1.99563456848684\\
30	-1.89746860096169\\
};
\addlegendentry{$\tau_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_TAU_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\tau}$ $\mathrm{[Nm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.26232381999017\\
0.000200950914520659	1.27494977384201\\
0.00099999999999989	1.30722602953107\\
0.00179333169064222	1.32003048640589\\
0.002	1.32130701733532\\
0.00299999999999989	1.31998026704314\\
0.004	1.30471096189648\\
0.00499999999999989	1.27829226456568\\
0.00600000000000001	1.24928621200457\\
0.0069999999999999	1.22516012197254\\
0.00800000000000001	1.21095833438609\\
0.0089999999999999	1.207934054544\\
0.01	1.21409693199677\\
0.0129999999999999	1.24749797674181\\
0.014	1.25299603481489\\
0.0149999999999999	1.25421541579732\\
0.016	1.25239336134369\\
0.0169999999999999	1.24932698653099\\
0.018	1.24669144350941\\
0.0189999999999999	1.2455724813432\\
0.02	1.24629525053109\\
0.0209999999999999	1.2485230474903\\
0.0229999999999999	1.25450356419703\\
0.024	1.25683190560576\\
0.0249999999999999	1.25821330582612\\
0.026	1.25867895306975\\
0.0269999999999999	1.2584990097252\\
0.0289999999999999	1.25765456536799\\
0.03	1.25754745455964\\
0.0309999999999999	1.25778915849227\\
0.032	1.25831516188026\\
0.034	1.25964335848322\\
0.0349999999999999	1.26017357101048\\
0.036	1.26052102999511\\
0.0369999999999999	1.26069563960115\\
0.0409999999999999	1.26091203370086\\
0.0429999999999999	1.26134583773166\\
0.0469999999999999	1.26245371216917\\
0.0529999999999999	1.26383398285969\\
0.0580000000000001	1.26533047065752\\
0.0649999999999999	1.26753396187454\\
0.0800000000000001	1.27264937336779\\
0.093	1.27699939121132\\
0.104	1.28048760271907\\
0.116	1.28409423655222\\
0.13	1.28810059211479\\
0.147	1.29277726168163\\
0.172	1.29945729973151\\
0.21	1.30941338749288\\
0.257	1.32155162096412\\
0.296	1.33149485271728\\
};
\addlegendentry{$\tau_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.699412589421265\\
0.00020095091452077	0.70147109923367\\
0.001	0.701320607428003\\
0.002	0.689623018579017\\
0.005	0.63721141756243\\
0.00600000000000001	0.627489030334756\\
0.00700000000000001	0.62550811238638\\
0.00800000000000001	0.630460942147942\\
0.00900000000000001	0.639955515986384\\
0.01	0.651027868077351\\
0.011	0.661071911313804\\
0.012	0.668460667456717\\
0.013	0.672734775277949\\
0.014	0.674413949373924\\
0.015	0.674577751745974\\
0.016	0.674396234577819\\
0.017	0.67475913401333\\
0.018	0.676086152044683\\
0.019	0.678326667410983\\
0.021	0.683896035324437\\
0.022	0.686267525428049\\
0.023	0.687949279283096\\
0.024	0.688897077726849\\
0.025	0.689249713006849\\
0.026	0.689246728372749\\
0.028	0.689108150748423\\
0.029	0.689250227427459\\
0.03	0.689558795972027\\
0.033	0.690690494706754\\
0.034	0.690882033785074\\
0.035	0.690938609633169\\
0.037	0.690788003668482\\
0.039	0.69060422822393\\
0.041	0.69059860995364\\
0.052	0.691226792640104\\
0.0570000000000001	0.691870434981194\\
0.0620000000000001	0.692643146251542\\
0.0700000000000001	0.694125465570406\\
0.086	0.697132867676006\\
0.094	0.698436704110317\\
0.102	0.699557217459937\\
0.11	0.700501538716263\\
0.119	0.701381725643507\\
0.129	0.702179803115777\\
0.141	0.702956880278929\\
0.156	0.703750997365824\\
0.178	0.704730600617611\\
0.222	0.706478880994668\\
0.296	0.709360438920293\\
};
\addlegendentry{$\tau_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-1.96173640941144\\
0.000200950914520881	-1.98447875434383\\
0.00100000000000033	-2.22439254494554\\
0.00199999999999978	-2.71967879393447\\
0.00300000000000011	-3.29484342593854\\
0.00399999999999956	-3.78185422536271\\
0.00499999999999989	-4.03078506185707\\
0.00600000000000023	-3.98845533831962\\
0.00699999999999967	-3.68718571860136\\
0.00800000000000001	-3.22265739241461\\
0.00900000000000034	-2.71238193957325\\
0.00999999999999979	-2.25868336312534\\
0.0110000000000001	-1.924106336418\\
0.0119999999999996	-1.72438840689812\\
0.0129999999999999	-1.6364427337716\\
0.0140000000000002	-1.61541983739749\\
0.0149999999999997	-1.61355090006528\\
0.016	-1.59485631283069\\
0.0170000000000003	-1.54249203143905\\
0.0179999999999998	-1.45849775831271\\
0.0199999999999996	-1.26100683163792\\
0.0209999999999999	-1.18489222494422\\
0.0220000000000002	-1.13955072261588\\
0.0229999999999997	-1.12604248933706\\
0.024	-1.13820009880321\\
0.0250000000000004	-1.16598045429189\\
0.0270000000000001	-1.22997575614866\\
0.0279999999999996	-1.25481665257251\\
0.0289999999999999	-1.2737460949712\\
0.0309999999999997	-1.3056583046463\\
0.032	-1.32546071017809\\
0.0330000000000004	-1.35056968506244\\
0.0339999999999998	-1.38097325452824\\
0.0359999999999996	-1.45142479601669\\
0.0380000000000003	-1.52140719370766\\
0.04	-1.58213348864092\\
0.0419999999999998	-1.6353807258853\\
0.0460000000000003	-1.7358641180432\\
0.048	-1.78230036970729\\
0.0499999999999998	-1.82310925366156\\
0.0519999999999996	-1.85808278269195\\
0.0540000000000003	-1.88848163262358\\
0.056	-1.91536263650481\\
0.0579999999999998	-1.93889894095804\\
0.0590000000000002	-1.94933807390968\\
0.0599999999999996	-1.95887020321651\\
0.0609999999999999	-1.96751583628579\\
0.0620000000000003	-1.97532349867036\\
0.0629999999999997	-1.98235944775958\\
0.0640000000000001	-1.98869469598643\\
0.0650000000000004	-1.99439380293635\\
0.0659999999999998	-1.99950824110916\\
0.0670000000000002	-2.00407508088623\\
0.0679999999999996	-2.00811998752925\\
0.069	-2.01166251541414\\
0.0700000000000003	-2.01472152863496\\
0.0709999999999997	-2.01731910064716\\
0.0720000000000001	-2.0194821204048\\
0.0730000000000004	-2.0212417105325\\
0.0739999999999998	-2.02263118470126\\
0.0750000000000002	-2.02368351889769\\
0.0759999999999996	-2.02442920753504\\
0.077	-2.02489504092838\\
0.0780000000000003	-2.02510393330635\\
0.0789999999999997	-2.02507558910816\\
0.0800000000000001	-2.02482760368456\\
0.0810000000000004	-2.02437657085348\\
0.0819999999999999	-2.02373887808432\\
0.0830000000000002	-2.02293104464124\\
0.0839999999999996	-2.02196963039733\\
0.0860000000000003	-2.01965017631919\\
0.0880000000000001	-2.01689871803254\\
0.0899999999999999	-2.01381312975993\\
0.093	-2.00872890820717\\
0.0970000000000004	-2.00143725265302\\
0.107	-1.98292265963999\\
0.111	-1.97598263917147\\
0.114	-1.9710642567998\\
0.117	-1.96641573661138\\
0.12	-1.96204673586918\\
0.123	-1.95795838003265\\
0.126	-1.95414515251476\\
0.129	-1.95059688844433\\
0.132	-1.94730030673526\\
0.135	-1.94424004734709\\
0.138	-1.94139954008182\\
0.141	-1.93876173260074\\
0.144	-1.93630960447599\\
0.148	-1.93330028545336\\
0.152	-1.93055408867997\\
0.156	-1.92803633436258\\
0.16	-1.92571551515779\\
0.165	-1.92304876659786\\
0.17	-1.92059789589438\\
0.175	-1.91832232486047\\
0.181	-1.915775753493\\
0.188	-1.9129997166578\\
0.196	-1.91001437463305\\
0.206	-1.90647347984824\\
0.219	-1.90206438064603\\
0.238	-1.89582104093461\\
0.273	-1.88453444744533\\
0.296	-1.87715504463241\\
};
\addlegendentry{$\tau_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_chi_inertiel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0006,
ymax=0.0012,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.000999999999999446	4.0672482981563e-07\\
0.00150000000000006	1.33089893594729e-06\\
0.00200000000000067	3.05926770494125e-06\\
0.0024999999999995	5.79041807213798e-06\\
0.00300000000000011	9.68585376348585e-06\\
0.00350000000000072	1.4873775405988e-05\\
0.00399999999999956	2.14525377746355e-05\\
0.00450000000000017	2.94938097269437e-05\\
0.00500000000000078	3.90454611594038e-05\\
0.00549999999999962	5.01341994958437e-05\\
0.00600000000000023	6.27679764342304e-05\\
0.00650000000000084	7.69381839749173e-05\\
0.00699999999999967	9.26216571119909e-05\\
0.00750000000000028	0.000109782499199795\\
0.00799999999999912	0.000128373744656685\\
0.00849999999999973	0.000148338872467235\\
0.00900000000000034	0.000169613182809059\\
0.00949999999999918	0.000192125048178227\\
0.00999999999999979	0.000215797049371247\\
0.0105000000000004	0.000240547005885716\\
0.0109999999999992	0.000266288909504198\\
0.0114999999999998	0.000292933769102888\\
0.0120000000000005	0.000320390374026758\\
0.0129999999999999	0.000377366943773438\\
0.0139999999999993	0.000436469050853816\\
0.0154999999999994	0.000527476091702894\\
0.0175000000000001	0.000649440064405482\\
0.0184999999999995	0.000709170532861236\\
0.0195000000000007	0.000767242069583673\\
0.0205000000000002	0.000823094785635803\\
0.0210000000000008	0.00085002783680288\\
0.0214999999999996	0.000876219142638135\\
0.0220000000000002	0.000901613148318603\\
0.0225000000000009	0.000926157602677335\\
0.0229999999999997	0.000949803564015639\\
0.0235000000000003	0.000972505395592904\\
0.0239999999999991	0.000994220751731945\\
0.0244999999999997	0.00101491055548308\\
0.0250000000000004	0.00103453896858063\\
0.0254999999999992	0.00105307335447691\\
0.0259999999999998	0.00107048423513412\\
0.0265000000000004	0.00108674524215679\\
0.0269999999999992	0.001101833062922\\
0.0274999999999999	0.0011157273821496\\
0.0280000000000005	0.00112841081948112\\
0.0284999999999993	0.00113986886345785\\
0.0289999999999999	0.00115008980234954\\
0.0295000000000005	0.00115906465220306\\
0.0299999999999994	0.00116678708246276\\
0.0305	0.00117325333951257\\
0.0310000000000006	0.00117846216838657\\
0.0314999999999994	0.00118241473299285\\
0.032	0.00118511453505477\\
0.0325000000000006	0.00118656733204325\\
0.0329999999999995	0.00118678105428138\\
0.0335000000000001	0.00118576572146445\\
0.0340000000000007	0.00118353335877686\\
0.0344999999999995	0.0011800979127301\\
0.0350000000000001	0.00117547516695993\\
0.0355000000000008	0.00116968265808204\\
0.0359999999999996	0.00116273959175217\\
0.0365000000000002	0.00115466675907605\\
0.0370000000000008	0.00114548645347057\\
0.0374999999999996	0.00113522238810049\\
0.0380000000000003	0.00112389961398485\\
0.0385000000000009	0.00111154443887429\\
0.0389999999999997	0.00109818434699527\\
0.0395000000000003	0.00108384791971794\\
0.0399999999999991	0.00106856475725614\\
0.0404999999999998	0.00105236540146336\\
0.0410000000000004	0.00103528125975672\\
0.0414999999999992	0.00101734453030389\\
0.0419999999999998	0.000998588128430455\\
0.0425000000000004	0.000979045614409202\\
0.0429999999999993	0.000958751122581702\\
0.0440000000000005	0.000916045198104953\\
0.0449999999999999	0.000870752309506173\\
0.0459999999999994	0.000823159307847376\\
0.0470000000000006	0.000773555938879511\\
0.048	0.000722232944939449\\
0.0489999999999995	0.000669480273408851\\
0.0500000000000007	0.000615585393980211\\
0.0515000000000008	0.000533219946410313\\
0.0564999999999998	0.000256368030900234\\
0.0574999999999992	0.000202441480020354\\
0.0585000000000004	0.000149523574725308\\
0.0594999999999999	9.78155708413198e-05\\
0.0604999999999993	4.75052561803579e-05\\
0.0615000000000006	-1.233485649621e-06\\
0.0625	-4.82410149249546e-05\\
0.0634999999999994	-9.3372182400131e-05\\
0.0645000000000007	-0.000136496486407012\\
0.0655000000000001	-0.000177498144280364\\
0.0664999999999996	-0.000216276082165123\\
0.0675000000000008	-0.000252743847378056\\
0.0685000000000002	-0.000286829447686543\\
0.0694999999999997	-0.000318475121972028\\
0.0705000000000009	-0.000347637046846927\\
0.0715000000000003	-0.000374284983866602\\
0.0724999999999998	-0.000398401872066856\\
0.0734999999999992	-0.000419983370521848\\
0.0745000000000005	-0.000439037355681293\\
0.0754999999999999	-0.000455583378236923\\
0.0764999999999993	-0.00046965208415628\\
0.0775000000000006	-0.000481284604605392\\
0.0785	-0.000490531919256298\\
0.0794999999999995	-0.000497454197514458\\
0.0805000000000007	-0.000502120122005678\\
0.0815000000000001	-0.000504606198594715\\
0.0824999999999996	-0.000504996057046014\\
0.0835000000000008	-0.000503379746294996\\
0.0845000000000002	-0.000499853028124164\\
0.0854999999999997	-0.00049451667289091\\
0.0864999999999991	-0.000487475760758471\\
0.0875000000000004	-0.000478838991663011\\
0.0884999999999998	-0.000468718007132551\\
0.0894999999999992	-0.000457226726762627\\
0.0905000000000005	-0.000444480702061156\\
0.0914999999999999	-0.000430596490055279\\
0.0924999999999994	-0.000415691048941014\\
0.0939999999999994	-0.000391673350865318\\
0.0954999999999995	-0.000366010946375894\\
0.0969999999999995	-0.000339086683604606\\
0.0990000000000002	-0.000301865028934145\\
0.105	-0.000188790241208991\\
0.106999999999999	-0.000153002234473121\\
0.108499999999999	-0.000127412804491911\\
0.109999999999999	-0.000103125878823107\\
0.111499999999999	-8.03187440148179e-05\\
0.113	-5.91413144324093e-05\\
0.1145	-3.97162913952087e-05\\
0.116	-2.21396039048471e-05\\
0.1175	-6.48110803069812e-06\\
0.119	7.21447918827778e-06\\
0.1205	1.89264364944819e-05\\
0.122	2.86567115566072e-05\\
0.1235	3.64284365055312e-05\\
0.125	4.22843120073679e-05\\
0.1265	4.62848855420361e-05\\
0.128	4.85067492377311e-05\\
0.1295	4.90406816560096e-05\\
0.131	4.79897571263876e-05\\
0.1325	4.54674448864267e-05\\
0.134	4.15957191428618e-05\\
0.1355	3.65031995368525e-05\\
0.137499999999999	2.80452991852087e-05\\
0.1395	1.79788095273636e-05\\
0.141500000000001	6.63067151407404e-06\\
0.144	-8.86501838337495e-06\\
0.148	-3.52665483234205e-05\\
0.153	-6.80556215364447e-05\\
0.156000000000001	-8.62075200238621e-05\\
0.1585	-9.99084397257377e-05\\
0.161	-0.000112030850186073\\
0.163	-0.000120463775887814\\
0.164999999999999	-0.00012770200414991\\
0.167	-0.000133710448015023\\
0.169	-0.000138480248232042\\
0.170999999999999	-0.000142026709212928\\
0.173	-0.00014438695358443\\
0.1755	-0.000145756652766948\\
0.178000000000001	-0.000145507930536581\\
0.1805	-0.000143818411167729\\
0.1835	-0.000140173258063925\\
0.186500000000001	-0.000135117892822834\\
0.1905	-0.000126850589436955\\
0.206	-9.28575188599012e-05\\
0.210000000000001	-8.65096106839047e-05\\
0.2135	-8.23162531009558e-05\\
0.217000000000001	-7.94490484494759e-05\\
0.220499999999999	-7.78767904741073e-05\\
0.224500000000001	-7.75360232267985e-05\\
0.228999999999999	-7.87288888481896e-05\\
0.234	-8.15233743871602e-05\\
0.2415	-8.73000452017436e-05\\
0.2525	-9.56905199362978e-05\\
0.259	-9.91432552872595e-05\\
0.265000000000001	-0.000100936611682201\\
0.2715	-0.000101412006003443\\
0.279	-0.000100456247148273\\
0.291	-9.7239737575805e-05\\
0.304500000000001	-9.39803975761322e-05\\
0.314500000000001	-9.29433907472799e-05\\
0.326000000000001	-9.31729055277941e-05\\
0.369999999999999	-9.5535432881988e-05\\
0.4495	-9.4330318686886e-05\\
0.544499999999999	-9.33086796734983e-05\\
0.7295	-9.05511332813802e-05\\
0.939	-8.61173976129948e-05\\
1.16	-8.00546991701623e-05\\
1.3955	-7.22054138684314e-05\\
1.649	-6.23674660609197e-05\\
1.924	-5.03053924205688e-05\\
2.2245	-3.57310879159911e-05\\
2.565	-1.78046497811835e-05\\
3.0575	9.67928541228957e-06\\
3.5345	3.58674595837272e-05\\
3.8175	5.00178201168211e-05\\
4.0595	6.07661751459432e-05\\
4.2825	6.9309910912807e-05\\
4.495	7.60848667891167e-05\\
4.7015	8.13017543102035e-05\\
4.9055	8.50860171723866e-05\\
5.04	8.78068931218223e-05\\
5.071	8.81253204738641e-05\\
5.139	8.86059036755427e-05\\
5.296	8.93567427411313e-05\\
5.5025	8.91792553208148e-05\\
5.715	8.76201413202438e-05\\
5.934	8.46321702621111e-05\\
6.162	8.01373045984377e-05\\
6.4015	7.4030177440676e-05\\
6.6555	6.61670573833817e-05\\
6.927	5.63746787172192e-05\\
7.219	4.44523564500088e-05\\
7.537	3.00723787223234e-05\\
7.905	1.20088089730075e-05\\
9.047	-4.51550688520541e-05\\
9.3025	-5.58181765590859e-05\\
9.5315	-6.40204390158772e-05\\
9.745	-7.03079799126982e-05\\
9.9485	-7.4940255926137e-05\\
10.146	-7.80694559914252e-05\\
10.3395	-7.97645573875627e-05\\
10.5305	-8.00664824662789e-05\\
10.7205	-7.89950999795508e-05\\
10.911	-7.65464499892232e-05\\
11.103	-7.27047776756251e-05\\
11.2985	-6.74176970569818e-05\\
11.5	-6.0587572683346e-05\\
11.711	-5.20479185102118e-05\\
11.9375	-4.14857552524239e-05\\
12.1925	-2.81833902686657e-05\\
12.5155	-9.87330477464354e-06\\
13.3345	3.71657558115857e-05\\
13.607	5.10345960584857e-05\\
13.8515	6.21203068895682e-05\\
14.081	7.11658818488559e-05\\
14.302	7.85100966798069e-05\\
14.517	8.42876723563535e-05\\
14.7285	8.8602610203381e-05\\
14.938	9.15075616472194e-05\\
15	9.21036751826421e-05\\
};
\addlegendentry{$\rep{\chi_1}{\fraki}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3.19744231092045e-14\\
0.000999999999999446	3.0504362946715e-07\\
0.00200000000000067	2.29445086574742e-06\\
0.0024999999999995	4.34281380634616e-06\\
0.00300000000000011	7.2643909270198e-06\\
0.00350000000000072	1.11553328334679e-05\\
0.00399999999999956	1.6089405772135e-05\\
0.00450000000000017	2.21203616241894e-05\\
0.00500000000000078	2.92841031139801e-05\\
0.00549999999999962	3.76006612139435e-05\\
0.00600000000000023	4.7076000242896e-05\\
0.00650000000000084	5.77036649254126e-05\\
0.00699999999999967	6.94662824720638e-05\\
0.00750000000000028	8.23369316833578e-05\\
0.00799999999999912	9.62803900534936e-05\\
0.00849999999999973	0.000111254269009819\\
0.00900000000000034	0.000127210046480641\\
0.00949999999999918	0.00014409400537474\\
0.00999999999999979	0.000161848085690863\\
0.0105000000000004	0.00018041065746921\\
0.0114999999999998	0.000219701041197951\\
0.0124999999999993	0.000261425709643603\\
0.0135000000000005	0.000305026461935753\\
0.0145	0.000349940549742911\\
0.0184999999999995	0.000531894046760684\\
0.0195000000000007	0.000575454267254472\\
0.0205000000000002	0.000617352399888915\\
0.0214999999999996	0.000657206714210545\\
0.0225000000000009	0.00069467452096994\\
0.0229999999999997	0.000712417221251371\\
0.0235000000000003	0.00072945274340519\\
0.0239999999999991	0.000745749395617779\\
0.0244999999999997	0.0007612779391728\\
0.0250000000000004	0.000776011565692514\\
0.0254999999999992	0.000789925869165486\\
0.0259999999999998	0.000802998813284717\\
0.0265000000000004	0.000815210694538493\\
0.0269999999999992	0.000826544101515836\\
0.0274999999999999	0.000836983870815544\\
0.0280000000000005	0.000846517039914119\\
0.0284999999999993	0.000855132797365599\\
0.0289999999999999	0.000862822430613974\\
0.0295000000000005	0.000869579271720156\\
0.0299999999999994	0.000875398641273506\\
0.0305	0.000880277790727746\\
0.0310000000000006	0.000884215843393932\\
0.0314999999999994	0.000887213734285908\\
0.032	0.000889274149045605\\
0.0325000000000006	0.000890401462074308\\
0.0329999999999995	0.000890601674106151\\
0.0335000000000001	0.000889882349298432\\
0.0340000000000007	0.000888252552051938\\
0.0344999999999995	0.000885722783637632\\
0.0350000000000001	0.00088230491880914\\
0.0355000000000008	0.000878012142450757\\
0.0359999999999996	0.000872858886408423\\
0.0365000000000002	0.000866860766599586\\
0.0370000000000008	0.000860034520469455\\
0.0374999999999996	0.000852397944903771\\
0.0380000000000003	0.00084396983465318\\
0.0385000000000009	0.000834769921363332\\
0.0389999999999997	0.000824818813256911\\
0.0395000000000003	0.000814137935554626\\
0.0404999999999998	0.000790676305200577\\
0.0414999999999992	0.000764570558667188\\
0.0425000000000004	0.000736015624022812\\
0.0434999999999999	0.000705214080417349\\
0.0444999999999993	0.000672374476623716\\
0.0455000000000005	0.00063770972088939\\
0.0465	0.00060143554555836\\
0.0474999999999994	0.00056376904932165\\
0.0485000000000007	0.000524927319386137\\
0.0500000000000007	0.000464932521488493\\
0.0515000000000008	0.000403494791706649\\
0.0564999999999998	0.000196982498307463\\
0.0579999999999998	0.000136914048651349\\
0.0589999999999993	9.78707888190655e-05\\
0.0600000000000005	5.97998606544081e-05\\
0.0609999999999999	2.28358724942979e-05\\
0.0619999999999994	-1.28970863215727e-05\\
0.0630000000000006	-4.72856571533953e-05\\
0.0640000000000001	-8.02273558644373e-05\\
0.0649999999999995	-0.000111630651652206\\
0.0660000000000007	-0.000141414983849231\\
0.0670000000000002	-0.000169510719844723\\
0.0679999999999996	-0.000195859057333436\\
0.0690000000000008	-0.000220411874236603\\
0.0700000000000003	-0.000243131529662932\\
0.0709999999999997	-0.000263990619401966\\
0.0719999999999992	-0.000282971689390621\\
0.0730000000000004	-0.00030006691072515\\
0.0739999999999998	-0.000315277719701967\\
0.0749999999999993	-0.000328614426420515\\
0.0760000000000005	-0.000340095795454687\\
0.077	-0.000349748602024746\\
0.0779999999999994	-0.000357607167098095\\
0.0790000000000006	-0.000363712874749567\\
0.0800000000000001	-0.000368113675067505\\
0.0809999999999995	-0.000370863575756886\\
0.0820000000000007	-0.000372022125560534\\
0.0830000000000002	-0.000371653892443646\\
0.0839999999999996	-0.00036982793941398\\
0.0850000000000009	-0.000366617300725736\\
0.0860000000000003	-0.000362098461044624\\
0.0869999999999997	-0.000356350840082342\\
0.0879999999999992	-0.000349456284984839\\
0.0890000000000004	-0.00034149857268595\\
0.0899999999999999	-0.000332562924237223\\
0.0914999999999999	-0.000317514522512496\\
0.093	-0.000300752436963592\\
0.0945	-0.000282568617757661\\
0.0965000000000007	-0.000256609173337807\\
0.0990000000000002	-0.000222333278705023\\
0.105499999999999	-0.000131800040502839\\
0.1075	-0.000105576525164963\\
0.109500000000001	-8.08788542290273e-05\\
0.111000000000001	-6.35615903412656e-05\\
0.112500000000001	-4.74112689179407e-05\\
0.114000000000001	-3.25258903366432e-05\\
0.115500000000001	-1.89834924757548e-05\\
0.117000000000001	-6.84260832173322e-06\\
0.118499999999999	3.85709680017499e-06\\
0.119999999999999	1.30940268441293e-05\\
0.121499999999999	2.08637144822887e-05\\
0.122999999999999	2.71777576887899e-05\\
0.124499999999999	3.20626528065304e-05\\
0.125999999999999	3.55585433009509e-05\\
0.1275	3.77179031243458e-05\\
0.129	3.86041730102704e-05\\
0.1305	3.82903673994406e-05\\
0.132	3.68576688281053e-05\\
0.134	3.33597148287623e-05\\
0.135999999999999	2.82523193781969e-05\\
0.138	2.17695718660593e-05\\
0.140499999999999	1.20979167661517e-05\\
0.1435	-1.18899331624789e-06\\
0.148	-2.2934067191116e-05\\
0.153499999999999	-4.9388133378514e-05\\
0.156499999999999	-6.25723634222197e-05\\
0.1595	-7.43136379259823e-05\\
0.162000000000001	-8.27714590077022e-05\\
0.1645	-8.9894452504069e-05\\
0.167	-9.56159108458365e-05\\
0.169499999999999	-9.9917054539489e-05\\
0.172000000000001	-0.000102822513046164\\
0.1745	-0.000104395017002545\\
0.177	-0.000104729540035819\\
0.18	-0.000103668716020522\\
0.183	-0.00010124609868889\\
0.186500000000001	-9.70611763086993e-05\\
0.191000000000001	-9.02208594109055e-05\\
0.206	-6.61020229575371e-05\\
0.2105	-6.09116504790563e-05\\
0.214499999999999	-5.75933230351211e-05\\
0.218500000000001	-5.55370904837815e-05\\
0.223000000000001	-5.46554949902855e-05\\
0.228	-5.52142929048927e-05\\
0.233499999999999	-5.72449290743293e-05\\
0.242000000000001	-6.19526645735391e-05\\
0.254	-6.84344812551529e-05\\
0.260999999999999	-7.08356260066267e-05\\
0.268000000000001	-7.19048577160208e-05\\
0.276	-7.16806694853744e-05\\
0.287000000000001	-6.98112726791322e-05\\
0.307	-6.62950853573818e-05\\
0.319000000000001	-6.57446671521456e-05\\
0.3355	-6.65166571316433e-05\\
0.362	-6.76772601693187e-05\\
0.390000000000001	-6.70864023284423e-05\\
0.428000000000001	-6.671451851048e-05\\
0.51	-6.63022017484138e-05\\
0.804	-6.37825296578853e-05\\
1.172	-5.92369188634478e-05\\
1.619	-5.22973327576892e-05\\
2.096	-4.35468341173362e-05\\
2.5135	-3.45553362457451e-05\\
2.9025	-2.48018030788444e-05\\
3.3305	-1.26431217335465e-05\\
4.7835	2.98916428143059e-05\\
5.1395	3.8294097343794e-05\\
5.543	4.64959827777278e-05\\
5.909	5.25205069017431e-05\\
6.2615	5.69639067560246e-05\\
6.595	5.98117023038469e-05\\
6.909	6.11361439659674e-05\\
7.2085	6.10374994209906e-05\\
7.4995	5.95739376905158e-05\\
7.788	5.67491788210361e-05\\
8.0805	5.25055515421258e-05\\
8.3875	4.66617715133566e-05\\
8.731	3.87110774831001e-05\\
9.1865	2.66794543613003e-05\\
10.0835	2.77708616103212e-06\\
10.5215	-7.27462085592379e-06\\
10.9925	-1.66596571578026e-05\\
11.733	-2.98072743891709e-05\\
12.96	-5.04380829493556e-05\\
13.3475	-5.54408562702946e-05\\
13.6625	-5.81606571721238e-05\\
13.9465	-5.92527448297631e-05\\
14.217	-5.89253660319145e-05\\
14.486	-5.72228125061969e-05\\
14.7625	-5.40903804768789e-05\\
15	-5.03847793176249e-05\\
};
\addlegendentry{$\rep{\chi_2}{\fraki}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0190000000000001	6.24949189287349e-07\\
0.0280000000000005	2.48121964574466e-06\\
0.0365000000000002	5.61503044771428e-06\\
0.0474999999999994	1.12039613302528e-05\\
0.0589999999999993	1.67660358538768e-05\\
0.0655000000000001	1.85463250517159e-05\\
0.0715000000000003	1.88556356022218e-05\\
0.0779999999999994	1.77152434659433e-05\\
0.0854999999999997	1.48986505870141e-05\\
0.108499999999999	5.11333191610674e-06\\
0.116	3.91952587719402e-06\\
0.124000000000001	4.07872151342303e-06\\
0.134	5.77153969238964e-06\\
0.157	1.01564678285371e-05\\
0.1675	1.04511839627008e-05\\
0.1805	9.33309326001108e-06\\
0.2095	6.41431711834173e-06\\
0.227	6.48499310251793e-06\\
0.265000000000001	7.00819374088724e-06\\
0.394	4.51533179912644e-06\\
0.946	-4.34183792208387e-06\\
1.3715	-1.01914448809026e-05\\
1.7005	-1.33591685518297e-05\\
2.0015	-1.48916159901091e-05\\
2.3	-1.50301657342311e-05\\
2.6185	-1.37776766599984e-05\\
2.9985	-1.08436103047893e-05\\
4.282	2.5785139534662e-07\\
4.608	9.39367275520908e-07\\
4.918	2.18259517126285e-07\\
5.039	-1.01194846102715e-06\\
5.0835	-1.22924617507181e-06\\
5.1905	-2.03865546311022e-06\\
5.5115	-5.32201685388145e-06\\
5.9115	-1.08125630919886e-05\\
7.052	-2.73492579925261e-05\\
7.3655	-2.99252921127646e-05\\
7.6585	-3.09652836545382e-05\\
7.9535	-3.06298780916592e-05\\
8.2725	-2.88657444205143e-05\\
8.6615	-2.52682774206647e-05\\
9.891	-1.28815469953025e-05\\
10.251	-1.12737618316316e-05\\
10.5965	-1.11033140512973e-05\\
10.95	-1.23154419728877e-05\\
11.336	-1.5044611057391e-05\\
11.8155	-1.98922760130671e-05\\
12.815	-3.03748330257037e-05\\
13.1565	-3.22722025707378e-05\\
13.4615	-3.26043474583315e-05\\
13.759	-3.15531152086379e-05\\
14.0715	-2.90551190751387e-05\\
14.4355	-2.47152982648657e-05\\
15	-1.65290024014553e-05\\
};
\addlegendentry{$\rep{\chi_3}{\fraki}$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_chi_inertiel_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0035,
ymax=0.0005,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\chi}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416044633968937\\
0.00499999999999901	0.000458977764786539\\
0.00600000000000023	0.00045685759677383\\
0.00700000000000145	0.000419802027476379\\
0.00900000000000034	0.000310726938280936\\
0.0100000000000016	0.000268885428930332\\
0.0109999999999992	0.000245255612757234\\
0.0120000000000005	0.000238494951464219\\
0.0130000000000017	0.00024262545398912\\
0.0139999999999993	0.000250043588948756\\
0.0150000000000006	0.000254216116100991\\
0.0159999999999982	0.00025135993464076\\
0.0169999999999995	0.000240870643672508\\
0.0180000000000007	0.000224697430823539\\
0.0199999999999996	0.000188440675593426\\
0.0210000000000008	0.00017400577266713\\
0.0219999999999985	0.000163752403178563\\
0.0229999999999997	0.00015728914090829\\
0.0249999999999986	0.000150365956063325\\
0.027000000000001	0.000142595348965102\\
0.0289999999999999	0.000130406300833386\\
0.0309999999999988	0.000117343472002318\\
0.0330000000000013	0.000107400139228275\\
0.0350000000000001	0.000100916569085285\\
0.0450000000000017	7.59373177245948e-05\\
0.0519999999999996	6.61796625500699e-05\\
0.0579999999999998	6.05152152104438e-05\\
0.0670000000000002	5.53254384030311e-05\\
0.0790000000000006	5.1838059732745e-05\\
0.097999999999999	4.9746744032575e-05\\
0.141999999999999	4.88579617829998e-05\\
1.498	3.95258172360968e-05\\
3.852	1.77621323160793e-05\\
4.528	1.59867954891979e-05\\
5.29	1.73009380937117e-05\\
6.014	2.24578879972626e-05\\
7.051	3.32819717527855e-05\\
8.303	4.56887832065433e-05\\
9.053	4.99542694392119e-05\\
9.74	5.08173215756358e-05\\
10.434	4.86056059720852e-05\\
11.21	4.2980776324697e-05\\
12.376	3.10265296477041e-05\\
13.538	2.00986228300337e-05\\
14.266	1.63496917480188e-05\\
14.929	1.59803083228383e-05\\
15.603	1.86945932156846e-05\\
16.381	2.50113169819599e-05\\
18.913	4.81284269291393e-05\\
19.579	4.94272295590292e-05\\
20.241	4.76419474644274e-05\\
20.974	4.25213178267825e-05\\
22.019	3.18003879087314e-05\\
23.358	1.86053815660614e-05\\
24.122	1.42585799167705e-05\\
24.813	1.33660448327078e-05\\
25.504	1.55510251182989e-05\\
26.269	2.11137625214519e-05\\
27.428	3.30717464578356e-05\\
28.517	4.3208675524653e-05\\
29.235	4.68010098657601e-05\\
29.895	4.70562936207841e-05\\
30	4.68145299912237e-05\\
};
\addlegendentry{$\chi_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000246740049124838\\
0.00400000000000134	0.000312033723602667\\
0.00499999999999901	0.000344235114496882\\
0.00600000000000023	0.00034265049691129\\
0.00700000000000145	0.000314870721890514\\
0.00900000000000034	0.000233102365719162\\
0.0100000000000016	0.000201737229335919\\
0.0109999999999992	0.000184021592332329\\
0.0120000000000005	0.00017894645768024\\
0.0130000000000017	0.000182030068422989\\
0.0139999999999993	0.000187574380372979\\
0.0150000000000006	0.000190685096399079\\
0.0159999999999982	0.000188529659489234\\
0.0169999999999995	0.000180657321422473\\
0.0180000000000007	0.000168529815340435\\
0.0199999999999996	0.00014135432028084\\
0.0210000000000008	0.000130535566803758\\
0.0219999999999985	0.000122848675200515\\
0.0229999999999997	0.000117999460218954\\
0.0279999999999987	0.000102700226257468\\
0.032	8.39152953204803e-05\\
0.0339999999999989	7.78946304222927e-05\\
0.0420000000000016	6.16096311780723e-05\\
0.0459999999999994	5.57615039014081e-05\\
0.0549999999999997	4.7250748639982e-05\\
0.0640000000000001	4.25712889864371e-05\\
0.0760000000000005	3.93857981144663e-05\\
0.0960000000000001	3.74469031072522e-05\\
0.145	3.67171175845726e-05\\
2.075	2.92033396966929e-05\\
5.188	1.31371292084737e-05\\
6.262	1.16594021761784e-05\\
7.364	1.32388017135554e-05\\
8.52	1.79630596086611e-05\\
10.069	2.77460028712539e-05\\
11.463	3.54312118666655e-05\\
12.502	3.79925981839335e-05\\
13.579	3.75505998988501e-05\\
14.722	3.40015298547769e-05\\
16.189	2.60981710482611e-05\\
18.258	1.52758190843372e-05\\
19.346	1.27466278101451e-05\\
20.33	1.35349409013941e-05\\
21.449	1.76334507706599e-05\\
23.204	2.75371947324743e-05\\
25.135	3.77906402988515e-05\\
26.121	3.97640559377521e-05\\
27.103	3.86030625030287e-05\\
28.297	3.39708720815679e-05\\
30	2.44503814812447e-05\\
};
\addlegendentry{$\chi_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123133668595\\
0.00499999999999901	-0.00304592852572938\\
0.00600000000000023	-0.00335955286134038\\
0.00700000000000145	-0.00336932410351309\\
0.00799999999999912	-0.00314270240805214\\
0.00900000000000034	-0.00278992554759583\\
0.0100000000000016	-0.00242386238602066\\
0.0109999999999992	-0.00212811782882127\\
0.0120000000000005	-0.00194156252250011\\
0.0130000000000017	-0.00185951153387975\\
0.0139999999999993	-0.00184715215451092\\
0.0150000000000006	-0.00185816245193138\\
0.0159999999999982	-0.00185177544515014\\
0.0169999999999995	-0.00180369444944262\\
0.0180000000000007	-0.00170925201114969\\
0.0189999999999984	-0.00157989275506054\\
0.0199999999999996	-0.0014357474974851\\
0.0210000000000008	-0.00129750493830372\\
0.0219999999999985	-0.00118016988423264\\
0.0229999999999997	-0.0010900746781175\\
0.0240000000000009	-0.00102519880850593\\
0.0249999999999986	-0.000977860128596575\\
0.027000000000001	-0.000898395671161012\\
0.0279999999999987	-0.000852932127454409\\
0.0289999999999999	-0.000800946237752953\\
0.0309999999999988	-0.000687614929603342\\
0.032	-0.000633961162570529\\
0.0330000000000013	-0.000586346439646945\\
0.0339999999999989	-0.000545800400210794\\
0.0350000000000001	-0.000511731487911504\\
0.0360000000000014	-0.000482471918793692\\
0.0380000000000003	-0.00043060016130525\\
0.0420000000000016	-0.000329609312171186\\
0.0429999999999993	-0.000306565124869707\\
0.0440000000000005	-0.000285538552795117\\
0.0450000000000017	-0.000266664448510312\\
0.0459999999999994	-0.000249763966511551\\
0.0479999999999983	-0.000220295309972585\\
0.0500000000000007	-0.000194061326908468\\
0.0519999999999996	-0.000169793240079485\\
0.0539999999999985	-0.0001479835338003\\
0.0560000000000009	-0.000129257684378103\\
0.0579999999999998	-0.000113394562227143\\
0.0609999999999999	-9.33138631467045e-05\\
0.0640000000000001	-7.6376477103679e-05\\
0.0670000000000002	-6.24749001687519e-05\\
0.0700000000000003	-5.12829799177439e-05\\
0.0740000000000016	-3.93738115853637e-05\\
0.0779999999999994	-3.01747286961529e-05\\
0.0829999999999984	-2.16955933716179e-05\\
0.0889999999999986	-1.45851134973896e-05\\
0.0970000000000013	-8.61071176672112e-06\\
0.106999999999999	-4.47353910715265e-06\\
0.122	-1.71028537820916e-06\\
0.149000000000001	-3.77939144868833e-07\\
0.251000000000001	-2.02507273172614e-07\\
3.068	-1.27111869829832e-06\\
6.061	-2.67824373167969e-06\\
8.633	-3.03561627390536e-06\\
12.319	-3.26652136450889e-06\\
14.925	-1.90896671625751e-06\\
17.865	-1.28155571488264e-06\\
20.526	5.0880260005215e-07\\
23.255	1.22608089725418e-06\\
26.464	2.64255672632885e-06\\
28.945	2.47211708526152e-06\\
30	2.25351943683449e-06\\
};
\addlegendentry{$\chi_3$}

\coordinate (pt) at (15,49);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=3.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=2,xmax=30,
  ymin=-1e-4,ymax=1e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416044633968937\\
0.00499999999999901	0.000458977764786539\\
0.00600000000000023	0.00045685759677383\\
0.00700000000000145	0.000419802027476379\\
0.00900000000000034	0.000310726938280936\\
0.0100000000000016	0.000268885428930332\\
0.0109999999999992	0.000245255612757234\\
0.0120000000000005	0.000238494951464219\\
0.0130000000000017	0.00024262545398912\\
0.0139999999999993	0.000250043588948756\\
0.0150000000000006	0.000254216116100991\\
0.0159999999999982	0.00025135993464076\\
0.0169999999999995	0.000240870643672508\\
0.0180000000000007	0.000224697430823539\\
0.0199999999999996	0.000188440675593426\\
0.0210000000000008	0.00017400577266713\\
0.0219999999999985	0.000163752403178563\\
0.0229999999999997	0.00015728914090829\\
0.0249999999999986	0.000150365956063325\\
0.027000000000001	0.000142595348965102\\
0.0289999999999999	0.000130406300833386\\
0.0309999999999988	0.000117343472002318\\
0.0330000000000013	0.000107400139228275\\
0.0350000000000001	0.000100916569085285\\
0.0450000000000017	7.59373177245948e-05\\
0.0519999999999996	6.61796625500699e-05\\
0.0579999999999998	6.05152152104438e-05\\
0.0670000000000002	5.53254384030311e-05\\
0.0790000000000006	5.1838059732745e-05\\
0.097999999999999	4.9746744032575e-05\\
0.141999999999999	4.88579617829998e-05\\
1.498	3.95258172360968e-05\\
3.852	1.77621323160793e-05\\
4.528	1.59867954891979e-05\\
5.29	1.73009380937117e-05\\
6.014	2.24578879972626e-05\\
7.051	3.32819717527855e-05\\
8.303	4.56887832065433e-05\\
9.053	4.99542694392119e-05\\
9.74	5.08173215756358e-05\\
10.434	4.86056059720852e-05\\
11.21	4.2980776324697e-05\\
12.376	3.10265296477041e-05\\
13.538	2.00986228300337e-05\\
14.266	1.63496917480188e-05\\
14.929	1.59803083228383e-05\\
15.603	1.86945932156846e-05\\
16.381	2.50113169819599e-05\\
18.913	4.81284269291393e-05\\
19.579	4.94272295590292e-05\\
20.241	4.76419474644274e-05\\
20.974	4.25213178267825e-05\\
22.019	3.18003879087314e-05\\
23.358	1.86053815660614e-05\\
24.122	1.42585799167705e-05\\
24.813	1.33660448327078e-05\\
25.504	1.55510251182989e-05\\
26.269	2.11137625214519e-05\\
27.428	3.30717464578356e-05\\
28.517	4.3208675524653e-05\\
29.235	4.68010098657601e-05\\
29.895	4.70562936207841e-05\\
30	4.68145299912237e-05\\
};

\addplot [color=mycolor2]
table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000246740049124838\\
0.00400000000000134	0.000312033723602667\\
0.00499999999999901	0.000344235114496882\\
0.00600000000000023	0.00034265049691129\\
0.00700000000000145	0.000314870721890514\\
0.00900000000000034	0.000233102365719162\\
0.0100000000000016	0.000201737229335919\\
0.0109999999999992	0.000184021592332329\\
0.0120000000000005	0.00017894645768024\\
0.0130000000000017	0.000182030068422989\\
0.0139999999999993	0.000187574380372979\\
0.0150000000000006	0.000190685096399079\\
0.0159999999999982	0.000188529659489234\\
0.0169999999999995	0.000180657321422473\\
0.0180000000000007	0.000168529815340435\\
0.0199999999999996	0.00014135432028084\\
0.0210000000000008	0.000130535566803758\\
0.0219999999999985	0.000122848675200515\\
0.0229999999999997	0.000117999460218954\\
0.0279999999999987	0.000102700226257468\\
0.032	8.39152953204803e-05\\
0.0339999999999989	7.78946304222927e-05\\
0.0420000000000016	6.16096311780723e-05\\
0.0459999999999994	5.57615039014081e-05\\
0.0549999999999997	4.7250748639982e-05\\
0.0640000000000001	4.25712889864371e-05\\
0.0760000000000005	3.93857981144663e-05\\
0.0960000000000001	3.74469031072522e-05\\
0.145	3.67171175845726e-05\\
2.075	2.92033396966929e-05\\
5.188	1.31371292084737e-05\\
6.262	1.16594021761784e-05\\
7.364	1.32388017135554e-05\\
8.52	1.79630596086611e-05\\
10.069	2.77460028712539e-05\\
11.463	3.54312118666655e-05\\
12.502	3.79925981839335e-05\\
13.579	3.75505998988501e-05\\
14.722	3.40015298547769e-05\\
16.189	2.60981710482611e-05\\
18.258	1.52758190843372e-05\\
19.346	1.27466278101451e-05\\
20.33	1.35349409013941e-05\\
21.449	1.76334507706599e-05\\
23.204	2.75371947324743e-05\\
25.135	3.77906402988515e-05\\
26.121	3.97640559377521e-05\\
27.103	3.86030625030287e-05\\
28.297	3.39708720815679e-05\\
30	2.44503814812447e-05\\
};

\addplot [color=mycolor3]
table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123133668595\\
0.00499999999999901	-0.00304592852572938\\
0.00600000000000023	-0.00335955286134038\\
0.00700000000000145	-0.00336932410351309\\
0.00799999999999912	-0.00314270240805214\\
0.00900000000000034	-0.00278992554759583\\
0.0100000000000016	-0.00242386238602066\\
0.0109999999999992	-0.00212811782882127\\
0.0120000000000005	-0.00194156252250011\\
0.0130000000000017	-0.00185951153387975\\
0.0139999999999993	-0.00184715215451092\\
0.0150000000000006	-0.00185816245193138\\
0.0159999999999982	-0.00185177544515014\\
0.0169999999999995	-0.00180369444944262\\
0.0180000000000007	-0.00170925201114969\\
0.0189999999999984	-0.00157989275506054\\
0.0199999999999996	-0.0014357474974851\\
0.0210000000000008	-0.00129750493830372\\
0.0219999999999985	-0.00118016988423264\\
0.0229999999999997	-0.0010900746781175\\
0.0240000000000009	-0.00102519880850593\\
0.0249999999999986	-0.000977860128596575\\
0.027000000000001	-0.000898395671161012\\
0.0279999999999987	-0.000852932127454409\\
0.0289999999999999	-0.000800946237752953\\
0.0309999999999988	-0.000687614929603342\\
0.032	-0.000633961162570529\\
0.0330000000000013	-0.000586346439646945\\
0.0339999999999989	-0.000545800400210794\\
0.0350000000000001	-0.000511731487911504\\
0.0360000000000014	-0.000482471918793692\\
0.0380000000000003	-0.00043060016130525\\
0.0420000000000016	-0.000329609312171186\\
0.0429999999999993	-0.000306565124869707\\
0.0440000000000005	-0.000285538552795117\\
0.0450000000000017	-0.000266664448510312\\
0.0459999999999994	-0.000249763966511551\\
0.0479999999999983	-0.000220295309972585\\
0.0500000000000007	-0.000194061326908468\\
0.0519999999999996	-0.000169793240079485\\
0.0539999999999985	-0.0001479835338003\\
0.0560000000000009	-0.000129257684378103\\
0.0579999999999998	-0.000113394562227143\\
0.0609999999999999	-9.33138631467045e-05\\
0.0640000000000001	-7.6376477103679e-05\\
0.0670000000000002	-6.24749001687519e-05\\
0.0700000000000003	-5.12829799177439e-05\\
0.0740000000000016	-3.93738115853637e-05\\
0.0779999999999994	-3.01747286961529e-05\\
0.0829999999999984	-2.16955933716179e-05\\
0.0889999999999986	-1.45851134973896e-05\\
0.0970000000000013	-8.61071176672112e-06\\
0.106999999999999	-4.47353910715265e-06\\
0.122	-1.71028537820916e-06\\
0.149000000000001	-3.77939144868833e-07\\
0.251000000000001	-2.02507273172614e-07\\
3.068	-1.27111869829832e-06\\
6.061	-2.67824373167969e-06\\
8.633	-3.03561627390536e-06\\
12.319	-3.26652136450889e-06\\
14.925	-1.90896671625751e-06\\
17.865	-1.28155571488264e-06\\
20.526	5.0880260005215e-07\\
23.255	1.22608089725418e-06\\
26.464	2.64255672632885e-06\\
28.945	2.47211708526152e-06\\
30	2.25351943683449e-06\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_chi_inertiel_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\chi}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00799999999999912	0.000365523341276486\\
0.0210000000000008	0.000174138652401012\\
0.0839999999999996	5.08748446605978e-05\\
4.271	1.4637591402078e-05\\
30	4.56683736302921e-05\\
};
\addlegendentry{$\chi_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00400000000000134	0.000678826507719776\\
0.0120000000000005	0.00252270499365181\\
0.0829999999999984	0.016945317112711\\
4.513	0.902924563913945\\
5.005	1.00095637083011\\
5.02	1.00044057391352\\
5.059	1.00023111218858\\
5.526	1.00021277726646\\
30	1.0002734813516\\
};
\addlegendentry{$\chi_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00199999999999889	-0.00086144572542679\\
0.00600000000000023	-0.00335965626573298\\
0.00799999999999912	-0.0031430578828946\\
0.0130000000000017	-0.00185982164726539\\
0.0210000000000008	-0.00129769242346001\\
0.0300000000000011	-0.000744551298865304\\
0.0479999999999983	-0.000220174230456394\\
0.103000000000002	-5.55772467336624e-06\\
1.565	1.78597169409045e-06\\
30	-4.8731372714883e-07\\
};
\addlegendentry{$\chi_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_CHI_reel_inertiel_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-4e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.196999999999999	3.55300741716746e-07\\
  0.219000000000001	3.97938812568555e-07\\
  0.273	5.10797775632454e-07\\
  0.408999999999999	7.94196072462228e-07\\
  0.513000000000002	1.00478304787543e-06\\
  0.606000000000002	1.18709607122014e-06\\
  0.692	1.34964050957365e-06\\
  0.773	1.49665146409461e-06\\
  0.850000000000001	1.63031911526446e-06\\
  0.923999999999999	1.75269276070367e-06\\
  0.995000000000001	1.86409222990847e-06\\
  1.065	1.96781465788831e-06\\
  1.133	2.06248165213196e-06\\
  1.2	2.14964757105918e-06\\
  1.266	2.22939006633283e-06\\
  1.331	2.30183124827477e-06\\
  1.395	2.36713351142726e-06\\
  1.459	2.42637382186217e-06\\
  1.523	2.47949902387745e-06\\
  1.587	2.52648685261647e-06\\
  1.651	2.56734602288589e-06\\
  1.715	2.60211608349437e-06\\
  1.78	2.63126897337429e-06\\
  1.845	2.6543178250904e-06\\
  1.911	2.67161478717526e-06\\
  1.978	2.68305654316237e-06\\
  2.046	2.68858297758356e-06\\
  2.116	2.68813118253775e-06\\
  2.188	2.68148498605569e-06\\
  2.262	2.66849914964951e-06\\
  2.339	2.64881330380717e-06\\
  2.419	2.62222513569554e-06\\
  2.504	2.58777640738117e-06\\
  2.594	2.54513523856303e-06\\
  2.692	2.4925026664846e-06\\
  2.801	2.42771620762028e-06\\
  2.928	2.34590844172544e-06\\
  3.093	2.23309049474096e-06\\
  3.568	1.90474158046072e-06\\
  3.718	1.80932655524657e-06\\
  3.854	1.7288518137093e-06\\
  3.984	1.65801678519983e-06\\
  4.111	1.59492762108471e-06\\
  4.238	1.5379790134773e-06\\
  4.367	1.48628035390175e-06\\
  4.501	1.43872908964227e-06\\
  4.645	1.39382640540475e-06\\
  4.809	1.3489856023341e-06\\
  5.035	1.29392811842877e-06\\
  5.339	1.21921246076795e-06\\
  5.486	1.1766781398137e-06\\
  5.608	1.13541211632651e-06\\
  5.717	1.09253964808431e-06\\
  5.817	1.04722569815863e-06\\
  5.912	9.98117421602274e-07\\
  6.002	9.45568142896036e-07\\
  6.089	8.88749269734035e-07\\
  6.174	8.27174197581826e-07\\
  6.257	7.61009097516308e-07\\
  6.339	6.8960125432227e-07\\
  6.421	6.12077432293745e-07\\
  6.503	5.28390071252716e-07\\
  6.585	4.38555648685224e-07\\
  6.667	3.42653137863635e-07\\
  6.751	2.38265052132647e-07\\
  6.836	1.26515956822004e-07\\
  6.923	6.05310646051294e-09\\
  7.013	-1.24663010581116e-07\\
  7.107	-2.6732191926726e-07\\
  7.206	-4.23711572494767e-07\\
  7.312	-5.97309210093044e-07\\
  7.429	-7.95136916309502e-07\\
  7.564	-1.02969020332466e-06\\
  7.744	-1.34903618231874e-06\\
  8.089	-1.9621109323964e-06\\
  8.222	-2.19147493751848e-06\\
  8.335	-2.3803575039949e-06\\
  8.436	-2.54317892967038e-06\\
  8.529	-2.68710697781671e-06\\
  8.616	-2.81577005978306e-06\\
  8.699	-2.93248675831137e-06\\
  8.778	-3.03756521091714e-06\\
  8.854	-3.13264903084587e-06\\
  8.928	-3.21915571177556e-06\\
  9	-3.29719616587454e-06\\
  9.07	-3.36693596025839e-06\\
  9.138	-3.42858977830929e-06\\
  9.204	-3.48241558612017e-06\\
  9.269	-3.52938536352099e-06\\
  9.333	-3.56954394575837e-06\\
  9.396	-3.60295878110151e-06\\
  9.458	-3.62971852752025e-06\\
  9.519	-3.64993164936323e-06\\
  9.579	-3.66372510640645e-06\\
  9.638	-3.67124381028816e-06\\
  9.697	-3.67262027722859e-06\\
  9.755	-3.66785048555585e-06\\
  9.812	-3.65712530836504e-06\\
  9.869	-3.64030208288568e-06\\
  9.925	-3.61773480506145e-06\\
  9.981	-3.5890918006487e-06\\
  10.037	-3.55429356346804e-06\\
  10.092	-3.51405919829517e-06\\
  10.147	-3.46776835868923e-06\\
  10.202	-3.41538081016779e-06\\
  10.257	-3.35687036923105e-06\\
  10.312	-3.29222644523952e-06\\
  10.367	-3.22145509912275e-06\\
  10.422	-3.14458040051591e-06\\
  10.477	-3.06164612950965e-06\\
  10.533	-2.9710448288256e-06\\
  10.589	-2.87431964096641e-06\\
  10.646	-2.76969834089869e-06\\
  10.703	-2.65900267137908e-06\\
  10.761	-2.54031409241406e-06\\
  10.82	-2.41354202401567e-06\\
  10.881	-2.27635077365562e-06\\
  10.944	-2.12847632852231e-06\\
  11.009	-1.96974839283826e-06\\
  11.077	-1.79753491380552e-06\\
  11.149	-1.60901088008814e-06\\
  11.227	-1.39852309288813e-06\\
  11.313	-1.16020510532167e-06\\
  11.415	-8.71190199092098e-07\\
  11.565	-4.39300404053711e-07\\
  11.748	8.64033502523398e-08\\
  11.848	3.67387809063757e-07\\
  11.932	5.97394478774049e-07\\
  12.007	7.96771036704058e-07\\
  12.077	9.76805210939347e-07\\
  12.143	1.14047087507174e-06\\
  12.206	1.29061159270805e-06\\
  12.267	1.42984670503665e-06\\
  12.326	1.55837913951018e-06\\
  12.383	1.67650314608636e-06\\
  12.439	1.78649796822583e-06\\
  12.494	1.88846488313743e-06\\
  12.548	1.98255087369148e-06\\
  12.602	2.07051531475599e-06\\
  12.655	2.15077982801404e-06\\
  12.708	2.2249381288475e-06\\
  12.761	2.29292276898718e-06\\
  12.813	2.35358184141887e-06\\
  12.865	2.40823487729358e-06\\
  12.917	2.4568814858128e-06\\
  12.97	2.50030266712997e-06\\
  13.023	2.53754423695796e-06\\
  13.076	2.56866524139809e-06\\
  13.129	2.59374288091863e-06\\
  13.183	2.61317549643536e-06\\
  13.237	2.62654836902243e-06\\
  13.292	2.63407632061785e-06\\
  13.348	2.63558321833557e-06\\
  13.405	2.63091970964524e-06\\
  13.463	2.6199652403136e-06\\
  13.522	2.60262978457604e-06\\
  13.582	2.57885559307169e-06\\
  13.643	2.54861863879796e-06\\
  13.706	2.51129070250045e-06\\
  13.771	2.46664414760289e-06\\
  13.838	2.41451191129727e-06\\
  13.908	2.3538855948857e-06\\
  13.981	2.28449305339495e-06\\
  14.058	2.20510274573371e-06\\
  14.139	2.1154588267791e-06\\
  14.227	2.01185519088654e-06\\
  14.323	1.89261186989143e-06\\
  14.432	1.75095096466293e-06\\
  14.564	1.57303694336974e-06\\
  14.782	1.27201038324642e-06\\
  14.989	9.88442419469493e-07\\
  15.121	8.13684160050343e-07\\
  15.234	6.7003040982172e-07\\
  15.337	5.45067763368934e-07\\
  15.434	4.33423601009508e-07\\
  15.526	3.33544928565743e-07\\
  15.615	2.42938394734438e-07\\
  15.702	1.60420388084503e-07\\
  15.788	8.49807619829335e-08\\
  15.872	1.73478937881555e-08\\
  15.956	-4.42004868261847e-08\\
  16.04	-9.96221700688693e-08\\
  16.124	-1.48932901566923e-07\\
  16.209	-1.92682239941178e-07\\
  16.295	-2.30780859311608e-07\\
  16.382	-2.63197836858353e-07\\
  16.471	-2.90231348287762e-07\\
  16.562	-3.1177101789126e-07\\
  16.656	-3.27920439247009e-07\\
  16.754	-3.38615137707166e-07\\
  16.856	-3.4363494805234e-07\\
  16.964	-3.42814406195657e-07\\
  17.079	-3.35797768258317e-07\\
  17.204	-3.21970617278566e-07\\
  17.342	-3.00461060476209e-07\\
  17.499	-2.69719137691027e-07\\
  17.691	-2.25719670510216e-07\\
  18.002	-1.47286534968316e-07\\
  18.311	-7.14613186403312e-08\\
  18.502	-3.07153769085744e-08\\
  18.665	-1.93753990629375e-09\\
  18.814	1.83223356486906e-08\\
  18.954	3.13227666026705e-08\\
  19.09	3.78638844722445e-08\\
  19.224	3.818657745569e-08\\
  19.358	3.23995763551466e-08\\
  19.495	2.03738679260823e-08\\
  19.639	1.59097623964044e-09\\
  19.797	-2.52502587727577e-08\\
  19.985	-6.35643928603713e-08\\
  20.593	-1.92541406818236e-07\\
  20.732	-2.12703991309127e-07\\
  20.855	-2.24551293115383e-07\\
  20.969	-2.29473130275437e-07\\
  21.076	-2.28047380090857e-07\\
  21.179	-2.20594518651751e-07\\
  21.279	-2.0725117622078e-07\\
  21.377	-1.88062262651556e-07\\
  21.474	-1.62952535021077e-07\\
  21.571	-1.31713612461226e-07\\
  21.669	-9.40068147770035e-08\\
  21.769	-4.93840666138112e-08\\
  21.873	3.20354587302063e-09\\
  21.983	6.50125002721325e-08\\
  22.104	1.39227985584967e-07\\
  22.249	2.34559372813692e-07\\
  22.72	5.49397647375827e-07\\
  22.825	6.10288765301448e-07\\
  22.918	6.58220155713707e-07\\
  23.003	6.95997684374561e-07\\
  23.082	7.25120756328579e-07\\
  23.157	7.46785385530302e-07\\
  23.229	7.615800470262e-07\\
  23.299	7.69897930297248e-07\\
  23.367	7.71902985974293e-07\\
  23.434	7.67737649454148e-07\\
  23.499	7.57649814886463e-07\\
  23.564	7.41434522666395e-07\\
  23.628	7.19359089629279e-07\\
  23.692	6.91143004161177e-07\\
  23.756	6.56751769412267e-07\\
  23.82	6.16194423486149e-07\\
  23.884	5.6952327653903e-07\\
  23.949	5.15962749858545e-07\\
  24.014	4.56336483267705e-07\\
  24.081	3.88722678934528e-07\\
  24.149	3.13964129361466e-07\\
  24.219	2.30867126305156e-07\\
  24.291	1.39287653411202e-07\\
  24.366	3.77878777158003e-08\\
  24.445	-7.525780887363e-08\\
  24.529	-2.01592598614297e-07\\
  24.621	-3.46185569100044e-07\\
  24.724	-5.14333571288716e-07\\
  24.848	-7.23142672853783e-07\\
  25.048	-1.06710274394572e-06\\
  25.241	-1.3968662813113e-06\\
  25.361	-1.59579975900215e-06\\
  25.463	-1.75886374620404e-06\\
  25.554	-1.89834728558935e-06\\
  25.638	-2.02114134495446e-06\\
  25.718	-2.13202024568204e-06\\
  25.794	-2.23125580944838e-06\\
  25.867	-2.32045574222184e-06\\
  25.937	-2.39991352657398e-06\\
  26.005	-2.47101478834111e-06\\
  26.071	-2.53394507865323e-06\\
  26.135	-2.58894561255829e-06\\
  26.198	-2.63702088432183e-06\\
  26.26	-2.67820781729711e-06\\
  26.321	-2.71257248840584e-06\\
  26.381	-2.74020878876513e-06\\
  26.44	-2.76123617837243e-06\\
  26.498	-2.77579801988281e-06\\
  26.555	-2.78406006160026e-06\\
  26.612	-2.78619208771147e-06\\
  26.668	-2.78219962623893e-06\\
  26.724	-2.77206974885758e-06\\
  26.779	-2.75605849608951e-06\\
  26.834	-2.73396494776534e-06\\
  26.889	-2.70572807536951e-06\\
  26.944	-2.67130034714569e-06\\
  26.998	-2.63144356793532e-06\\
  27.052	-2.5855701366595e-06\\
  27.106	-2.53367779379232e-06\\
  27.16	-2.4757797874031e-06\\
  27.215	-2.41066634387721e-06\\
  27.27	-2.33940156846302e-06\\
  27.325	-2.26205266784518e-06\\
  27.381	-2.17713533245956e-06\\
  27.437	-2.08611168162065e-06\\
  27.494	-1.98732923806233e-06\\
  27.552	-1.88063058814691e-06\\
  27.611	-1.7658959450273e-06\\
  27.671	-1.64304871930199e-06\\
  27.732	-1.51206116782987e-06\\
  27.795	-1.37066906802374e-06\\
  27.86	-1.21868735192265e-06\\
  27.928	-1.05355735158241e-06\\
  28	-8.72504791971096e-07\\
  28.076	-6.75256487170373e-07\\
  28.159	-4.53697634128503e-07\\
  28.254	-1.93812258686421e-07\\
  28.372	1.3547854749163e-07\\
  28.737	1.15854153648343e-06\\
  28.831	1.4131262275896e-06\\
  28.913	1.62925076807596e-06\\
  28.989	1.82354216349268e-06\\
  29.06	1.99903664110934e-06\\
  29.128	2.16105058825633e-06\\
  29.193	2.30987436822261e-06\\
  29.256	2.44807537796987e-06\\
  29.317	2.57588572338818e-06\\
  29.377	2.6955559278008e-06\\
  29.436	2.80714601430532e-06\\
  29.494	2.9107607950607e-06\\
  29.551	3.00654398444067e-06\\
  29.608	3.09619198546329e-06\\
  29.664	3.17817554318367e-06\\
  29.72	3.25402530521046e-06\\
  29.775	3.32247589085455e-06\\
  29.83	3.38487906503815e-06\\
  29.885	3.44119327877479e-06\\
  29.94	3.49139290278799e-06\\
  29.995	3.53546563403029e-06\\
  30	3.5391684711783e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,1}}{\star}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.196999999999999	-2.15350971188855e-06\\
  0.202000000000002	-2.1360192050679e-06\\
  0.207999999999998	-2.12085893736003e-06\\
  0.216000000000001	-2.10716075699224e-06\\
  0.227	-2.09536280948441e-06\\
  0.244	-2.08444894411741e-06\\
  0.285	-2.06668764590745e-06\\
  0.353999999999999	-2.03483727645448e-06\\
  0.417999999999999	-1.99904913600335e-06\\
  0.481999999999999	-1.95721234064195e-06\\
  0.547000000000001	-1.90865084803704e-06\\
  0.613	-1.85322411994093e-06\\
  0.68	-1.79081685303117e-06\\
  0.748000000000001	-1.72134253517697e-06\\
  0.817	-1.6447477584336e-06\\
  0.888000000000002	-1.55977820526232e-06\\
  0.960999999999999	-1.46621306740258e-06\\
  1.036	-1.36390016791665e-06\\
  1.114	-1.2512881895077e-06\\
  1.195	-1.12818677777682e-06\\
  1.281	-9.91306116304713e-07\\
  1.374	-8.37040015966295e-07\\
  1.477	-6.59928385715602e-07\\
  1.6	-4.42031666381126e-07\\
  1.795	-8.94532838913165e-08\\
  1.977	2.37411530434883e-07\\
  2.09	4.34243279556767e-07\\
  2.184	5.9204046465311e-07\\
  2.269	7.28709071751155e-07\\
  2.347	8.48105422335266e-07\\
  2.42	9.5387365206534e-07\\
  2.49	1.04925426924751e-06\\
  2.557	1.13449998195847e-06\\
  2.622	1.21112065798457e-06\\
  2.685	1.27930887927619e-06\\
  2.746	1.33933407298059e-06\\
  2.806	1.39236431806466e-06\\
  2.865	1.43848440359307e-06\\
  2.923	1.47782159132248e-06\\
  2.981	1.51106254620004e-06\\
  3.038	1.53767640398428e-06\\
  3.095	1.55820297109699e-06\\
  3.152	1.57258421751294e-06\\
  3.209	1.58079021872481e-06\\
  3.266	1.58281978102082e-06\\
  3.323	1.5787008642576e-06\\
  3.38	1.56849115029445e-06\\
  3.438	1.55194088335975e-06\\
  3.496	1.52929938934676e-06\\
  3.555	1.50017962141646e-06\\
  3.615	1.4644739607661e-06\\
  3.676	1.42212746467862e-06\\
  3.739	1.37230727048632e-06\\
  3.804	1.31481184340032e-06\\
  3.872	1.24852585159374e-06\\
  3.944	1.17212704253689e-06\\
  4.021	1.08417543032147e-06\\
  4.105	9.81996318927258e-07\\
  4.202	8.57666183406991e-07\\
  4.328	6.8959498733534e-07\\
  4.598	3.27758996832017e-07\\
  4.694	2.06430282645442e-07\\
  4.776	1.08792690411974e-07\\
  4.85	2.66824997652293e-08\\
  4.919	-4.38358753740431e-08\\
  4.984	-1.0422938956367e-07\\
  5.046	-1.55822174718878e-07\\
  5.106	-1.99707614001454e-07\\
  5.164	-2.36111056040045e-07\\
  5.221	-2.65816609612557e-07\\
  5.277	-2.88890110056172e-07\\
  5.332	-3.05455351679029e-07\\
  5.386	-3.15687660901176e-07\\
  5.44	-3.19828501460506e-07\\
  5.494	-3.17800292748416e-07\\
  5.547	-3.0977074771954e-07\\
  5.6	-2.95754944090731e-07\\
  5.654	-2.75349957945537e-07\\
  5.708	-2.48832044746905e-07\\
  5.763	-2.15649176737998e-07\\
  5.818	-1.76385249517352e-07\\
  5.874	-1.30353832616947e-07\\
  5.932	-7.64898722138696e-08\\
  5.991	-1.55468988793928e-08\\
  6.052	5.36012336738168e-08\\
  6.115	1.3110290097984e-07\\
  6.182	2.19720032390569e-07\\
  6.253	3.1984235349114e-07\\
  6.33	4.34656190151372e-07\\
  6.416	5.69150774509808e-07\\
  6.519	7.36628493314129e-07\\
  6.675	9.97250356959967e-07\\
  6.855	1.29649898283901e-06\\
  6.958	1.46155228009093e-06\\
  7.046	1.59653707143548e-06\\
  7.125	1.71170188423275e-06\\
  7.199	1.81352120520728e-06\\
  7.269	1.90377627973248e-06\\
  7.336	1.98412536889236e-06\\
  7.401	2.05601694247548e-06\\
  7.464	2.11966784036122e-06\\
  7.526	2.17624056375598e-06\\
  7.587	2.22580136721717e-06\\
  7.647	2.26846527695557e-06\\
  7.706	2.30438867632188e-06\\
  7.765	2.3342171857621e-06\\
  7.823	2.35751162236397e-06\\
  7.881	2.37476429987282e-06\\
  7.939	2.38593185386549e-06\\
  7.997	2.39099011523081e-06\\
  8.055	2.3899331935695e-06\\
  8.113	2.38277188913116e-06\\
  8.171	2.36953336596457e-06\\
  8.229	2.35025931871746e-06\\
  8.288	2.32451799320188e-06\\
  8.347	2.29266144202711e-06\\
  8.406	2.25477522874939e-06\\
  8.466	2.21016426493748e-06\\
  8.527	2.1586403669005e-06\\
  8.588	2.10102976438975e-06\\
  8.65	2.03638867546374e-06\\
  8.713	1.96459105694657e-06\\
  8.777	1.88553601532249e-06\\
  8.842	1.7991509118076e-06\\
  8.909	1.70392751286386e-06\\
  8.977	1.60114719349735e-06\\
  9.047	1.48920729259316e-06\\
  9.119	1.36794132288287e-06\\
  9.194	1.23544774055517e-06\\
  9.272	1.09148385618596e-06\\
  9.354	9.33976462391684e-07\\
  9.441	7.6073646582131e-07\\
  9.536	5.65389431272934e-07\\
  9.643	3.39137045557436e-07\\
  9.775	5.35985904548397e-08\\
  10.196	-8.61899398074684e-07\\
  10.296	-1.07033315543958e-06\\
  10.384	-1.24777381316221e-06\\
  10.464	-1.40310043050818e-06\\
  10.539	-1.54267307550526e-06\\
  10.61	-1.66870360018834e-06\\
  10.677	-1.7816176409724e-06\\
  10.742	-1.8850876841725e-06\\
  10.805	-1.97924356726276e-06\\
  10.866	-2.0642973410645e-06\\
  10.925	-2.14053355307442e-06\\
  10.983	-2.20943421069819e-06\\
  11.04	-2.2710814349125e-06\\
  11.096	-2.32559748170047e-06\\
  11.151	-2.37314142026435e-06\\
  11.206	-2.4146043031692e-06\\
  11.26	-2.44928826376167e-06\\
  11.314	-2.47791697560729e-06\\
  11.368	-2.50042895899583e-06\\
  11.422	-2.51678524065824e-06\\
  11.476	-2.52697009628378e-06\\
  11.53	-2.53099140579138e-06\\
  11.584	-2.52888039398158e-06\\
  11.638	-2.52069120421083e-06\\
  11.693	-2.50618247932266e-06\\
  11.748	-2.48555429038788e-06\\
  11.804	-2.45839743229226e-06\\
  11.861	-2.42454472854092e-06\\
  11.918	-2.38462016355356e-06\\
  11.977	-2.33713400632496e-06\\
  12.037	-2.28269162860784e-06\\
  12.099	-2.2202467597765e-06\\
  12.163	-2.14958220823291e-06\\
  12.229	-2.07056854861776e-06\\
  12.298	-1.9818501684199e-06\\
  12.371	-1.88186823280034e-06\\
  12.45	-1.76746227964486e-06\\
  12.537	-1.63520812535012e-06\\
  12.637	-1.47688347595931e-06\\
  12.767	-1.2645137275058e-06\\
  13.069	-7.6897302747625e-07\\
  13.171	-6.09142805529928e-07\\
  13.259	-4.77225771788881e-07\\
  13.339	-3.63284154758503e-07\\
  13.414	-2.6248761031411e-07\\
  13.485	-1.73081627252714e-07\\
  13.553	-9.34391515272637e-08\\
  13.619	-2.2138340938227e-08\\
  13.684	4.19820160857398e-08\\
  13.748	9.89408945883952e-08\\
  13.81	1.48080232520442e-07\\
  13.872	1.91129078785934e-07\\
  13.933	2.2744056948909e-07\\
  13.994	2.57702588157827e-07\\
  14.055	2.8190019207841e-07\\
  14.116	3.00059458169244e-07\\
  14.178	3.1239736841826e-07\\
  14.24	3.18676931954087e-07\\
  14.303	3.19008602644999e-07\\
  14.367	3.13307229049542e-07\\
  14.433	3.01318980433507e-07\\
  14.501	2.82816042584955e-07\\
  14.571	2.5766066968913e-07\\
  14.644	2.25339793047397e-07\\
  14.721	1.85157446708217e-07\\
  14.804	1.35684970814509e-07\\
  14.895	7.5249324993365e-08\\
  14.999	-4.97131225074554e-11\\
  15.132	-1.02811092972388e-07\\
  15.5	-3.90464119703893e-07\\
  15.609	-4.67413514115833e-07\\
  15.705	-5.29191165554721e-07\\
  15.794	-5.80436893216074e-07\\
  15.878	-6.22789617210628e-07\\
  15.959	-6.57600992326479e-07\\
  16.038	-6.85494708108081e-07\\
  16.116	-7.06919049520138e-07\\
  16.193	-7.21955181859357e-07\\
  16.27	-7.30848153551733e-07\\
  16.347	-7.33607485869925e-07\\
  16.425	-7.3023588953447e-07\\
  16.504	-7.20659397046575e-07\\
  16.584	-7.04886847557873e-07\\
  16.667	-6.82399512896836e-07\\
  16.753	-6.52966019032419e-07\\
  16.843	-6.16053601021349e-07\\
  16.939	-5.70540439781553e-07\\
  17.043	-5.15073349305339e-07\\
  17.159	-4.47019701255158e-07\\
  17.297	-3.5970512257677e-07\\
  17.484	-2.34759966133424e-07\\
  17.899	4.40344294361239e-08\\
  18.066	1.49005764171761e-07\\
  18.219	2.39126379142363e-07\\
  18.364	3.1848150072733e-07\\
  18.507	3.90624101953563e-07\\
  18.649	4.56107589030808e-07\\
  18.791	5.1542443912922e-07\\
  18.931	5.67875080292879e-07\\
  19.073	6.14944713817067e-07\\
  19.213	6.55236441104989e-07\\
  19.351	6.88857372921348e-07\\
  19.485	7.15481697000087e-07\\
  19.615	7.35346322500163e-07\\
  19.742	7.48737686961931e-07\\
  19.865	7.55678879471589e-07\\
  19.984	7.56388971012711e-07\\
  20.101	7.50978383479151e-07\\
  20.215	7.39557968643112e-07\\
  20.327	7.22140132580762e-07\\
  20.437	6.98812705479668e-07\\
  20.545	6.69725107371733e-07\\
  20.651	6.35093872602965e-07\\
  20.758	5.93963832784539e-07\\
  20.865	5.46648887933543e-07\\
  20.973	4.92725369838354e-07\\
  21.083	4.31650455823274e-07\\
  21.196	3.62800633979532e-07\\
  21.315	2.84158456764771e-07\\
  21.443	1.93417257321471e-07\\
  21.589	8.3642756720792e-08\\
  21.782	-6.81423486526e-08\\
  22.132	-3.44153654907586e-07\\
  22.268	-4.44511048414142e-07\\
  22.384	-5.24138290103338e-07\\
  22.488	-5.89530873895683e-07\\
  22.584	-6.43924799703655e-07\\
  22.675	-6.89484423332942e-07\\
  22.762	-7.27024296764966e-07\\
  22.846	-7.57247889282553e-07\\
  22.928	-7.8069456677099e-07\\
  23.008	-7.97528223017707e-07\\
  23.087	-8.08086340953196e-07\\
  23.165	-8.12446216968965e-07\\
  23.243	-8.10680628404725e-07\\
  23.32	-8.02881693573454e-07\\
  23.398	-7.88848648625162e-07\\
  23.476	-7.68695699093769e-07\\
  23.555	-7.42152682420283e-07\\
  23.635	-7.09149542643672e-07\\
  23.717	-6.69157568466971e-07\\
  23.801	-6.22031475217e-07\\
  23.888	-5.67060961742527e-07\\
  23.979	-5.03394709028271e-07\\
  24.076	-4.29317669414786e-07\\
  24.181	-3.42929734387099e-07\\
  24.301	-2.37910239064831e-07\\
  24.454	-9.75241079004263e-08\\
  24.798	2.20129649619594e-07\\
  24.913	3.18749648897665e-07\\
  25.011	3.96700926330595e-07\\
  25.098	4.59906477345839e-07\\
  25.179	5.12719950052087e-07\\
  25.255	5.5622745875894e-07\\
  25.327	5.9143304298459e-07\\
  25.397	6.1953158692063e-07\\
  25.464	6.40330686252355e-07\\
  25.529	6.54443407910321e-07\\
  25.593	6.62184525879184e-07\\
  25.655	6.63595685068685e-07\\
  25.716	6.58914988349579e-07\\
  25.776	6.482564636201e-07\\
  25.835	6.3177609632703e-07\\
  25.894	6.09234312776152e-07\\
  25.953	5.80550985063155e-07\\
  26.012	5.45677259822241e-07\\
  26.07	5.05348715762466e-07\\
  26.129	4.58194943320223e-07\\
  26.188	4.04917788188186e-07\\
  26.247	3.45612889418589e-07\\
  26.307	2.79260518709634e-07\\
  26.368	2.05743621251031e-07\\
  26.431	1.23654903205761e-07\\
  26.495	3.41700676642631e-08\\
  26.561	-6.41430943915111e-08\\
  26.63	-1.72962760558448e-07\\
  26.704	-2.95843037179111e-07\\
  26.784	-4.34930978343573e-07\\
  26.874	-5.97752119801953e-07\\
  26.982	-7.99567295928227e-07\\
  27.188	-1.19230276851567e-06\\
  27.315	-1.4307515705525e-06\\
  27.408	-1.59942295141491e-06\\
  27.488	-1.73855481477858e-06\\
  27.561	-1.8594686324036e-06\\
  27.628	-1.96449006040211e-06\\
  27.692	-2.05880365911071e-06\\
  27.753	-2.1426932583779e-06\\
  27.812	-2.21781585807435e-06\\
  27.869	-2.2844135649791e-06\\
  27.925	-2.34382246233622e-06\\
  27.98	-2.39611598118472e-06\\
  28.034	-2.44142213645659e-06\\
  28.088	-2.48058375618143e-06\\
  28.141	-2.51292062714015e-06\\
  28.194	-2.53912334713391e-06\\
  28.246	-2.55881098709665e-06\\
  28.298	-2.57250392010633e-06\\
  28.351	-2.58028792998743e-06\\
  28.404	-2.58186388180093e-06\\
  28.457	-2.57728144248404e-06\\
  28.51	-2.56661493125421e-06\\
  28.564	-2.54958950662854e-06\\
  28.618	-2.52647410192708e-06\\
  28.673	-2.49682147668295e-06\\
  28.729	-2.46047363461344e-06\\
  28.786	-2.41730554506603e-06\\
  28.844	-2.3672264006791e-06\\
  28.903	-2.31017896012986e-06\\
  28.964	-2.24502499079904e-06\\
  29.026	-2.17270422453453e-06\\
  29.09	-2.09197028766539e-06\\
  29.157	-2.00125531790718e-06\\
  29.226	-1.90167705227395e-06\\
  29.298	-1.79163672342497e-06\\
  29.374	-1.66929179101771e-06\\
  29.454	-1.5343298400694e-06\\
  29.539	-1.38479409983461e-06\\
  29.631	-1.21678383990798e-06\\
  29.733	-1.02426414372303e-06\\
  29.849	-7.990356856169e-07\\
  29.992	-5.14981689292426e-07\\
  30	-4.98947812843653e-07\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,2}}{\star}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.196999999999999	-1.65385233330539e-06\\
  0.199000000000002	-1.73719667273531e-06\\
  0.201000000000001	-1.81013467326352e-06\\
  0.202999999999999	-1.87395838224802e-06\\
  0.204999999999998	-1.92979948465677e-06\\
  0.207000000000001	-1.97864909168288e-06\\
  0.209	-2.02137511351452e-06\\
  0.210999999999999	-2.05873756442543e-06\\
  0.213000000000001	-2.09140214124659e-06\\
  0.216000000000001	-2.13284582528672e-06\\
  0.219000000000001	-2.16668585650837e-06\\
  0.222000000000001	-2.19429229630919e-06\\
  0.225999999999999	-2.22331506805062e-06\\
  0.23	-2.24534743864524e-06\\
  0.234999999999999	-2.2654956772783e-06\\
  0.239999999999998	-2.27959925069854e-06\\
  0.245999999999999	-2.29090094450157e-06\\
  0.254000000000001	-2.29963847431236e-06\\
  0.265000000000001	-2.30470774553737e-06\\
  0.280999999999999	-2.30512401699912e-06\\
  0.309999999999999	-2.29862186884588e-06\\
  0.372	-2.27760604332161e-06\\
  0.451000000000001	-2.24497468792606e-06\\
  0.532	-2.20546859353021e-06\\
  0.616	-2.15834141670257e-06\\
  0.702000000000002	-2.10396437339e-06\\
  0.791	-2.04160251016106e-06\\
  0.884	-1.97034898619108e-06\\
  0.983000000000001	-1.88830814806806e-06\\
  1.088	-1.79510598030674e-06\\
  1.201	-1.68864493588217e-06\\
  1.326	-1.56464921019506e-06\\
  1.466	-1.41953408316908e-06\\
  1.628	-1.24534399148502e-06\\
  1.82	-1.0325830963609e-06\\
  2.04	-7.8258394253794e-07\\
  2.261	-5.25439464382771e-07\\
  2.459	-2.89112318085927e-07\\
  2.637	-7.06582738985162e-08\\
  2.803	1.3912014651396e-07\\
  2.965	3.4995762376866e-07\\
  3.131	5.72171586554759e-07\\
  3.316	8.26099803674651e-07\\
  3.616	1.24518832222975e-06\\
  3.83	1.5411641669516e-06\\
  3.972	1.73153661719994e-06\\
  4.091	1.88506546194844e-06\\
  4.197	2.01581427816677e-06\\
  4.295	2.13065414556013e-06\\
  4.387	2.23241165286936e-06\\
  4.475	2.32364665819773e-06\\
  4.559	2.40467999645944e-06\\
  4.641	2.47767095729046e-06\\
  4.72	2.54194616644554e-06\\
  4.798	2.59930552459764e-06\\
  4.874	2.64912707592657e-06\\
  4.949	2.69222284998705e-06\\
  5.023	2.72866306616493e-06\\
  5.096	2.75854459275138e-06\\
  5.168	2.78198546865838e-06\\
  5.24	2.79931845525994e-06\\
  5.311	2.81032142623872e-06\\
  5.381	2.81514972400032e-06\\
  5.451	2.81390457956832e-06\\
  5.52	2.80664054486124e-06\\
  5.589	2.79329192665045e-06\\
  5.657	2.774095136715e-06\\
  5.725	2.74881411854722e-06\\
  5.792	2.71787226324705e-06\\
  5.859	2.68086482435592e-06\\
  5.926	2.63772065878243e-06\\
  5.992	2.58915960671402e-06\\
  6.058	2.53453433884943e-06\\
  6.124	2.47381092677301e-06\\
  6.19	2.40697308839799e-06\\
  6.256	2.33402602134447e-06\\
  6.322	2.25499979933375e-06\\
  6.388	2.16995286805854e-06\\
  6.455	2.07755080694483e-06\\
  6.523	1.97765246312542e-06\\
  6.592	1.87016517827487e-06\\
  6.662	1.75505336486026e-06\\
  6.734	1.63057712043724e-06\\
  6.809	1.49475155808432e-06\\
  6.887	1.34732285772543e-06\\
  6.969	1.18619800915098e-06\\
  7.058	1.00508336586813e-06\\
  7.156	7.9939712804844e-07\\
  7.271	5.51683054794694e-07\\
  7.432	1.9813908735955e-07\\
  7.681	-3.48483801815291e-07\\
  7.799	-6.01009212175541e-07\\
  7.9	-8.11149021728852e-07\\
  7.991	-9.94503412954373e-07\\
  8.077	-1.1617169413114e-06\\
  8.158	-1.31319880480874e-06\\
  8.237	-1.45484885649694e-06\\
  8.313	-1.5850825718644e-06\\
  8.388	-1.70751929218227e-06\\
  8.462	-1.82218667177381e-06\\
  8.535	-1.92917314478791e-06\\
  8.607	-2.02861767917284e-06\\
  8.679	-2.12195526216874e-06\\
  8.751	-2.2091460998297e-06\\
  8.823	-2.29017954467281e-06\\
  8.895	-2.36506994966135e-06\\
  8.967	-2.43385174414357e-06\\
  9.039	-2.49657635009726e-06\\
  9.112	-2.55405365479078e-06\\
  9.185	-2.60544576846655e-06\\
  9.259	-2.65141387245649e-06\\
  9.333	-2.6912988957406e-06\\
  9.408	-2.72560300373925e-06\\
  9.483	-2.75383059289425e-06\\
  9.559	-2.77631649581167e-06\\
  9.635	-2.79271651137947e-06\\
  9.711	-2.80309473765783e-06\\
  9.788	-2.80752332315615e-06\\
  9.865	-2.80587232026619e-06\\
  9.943	-2.79803983715965e-06\\
  10.02	-2.78425797617388e-06\\
  10.098	-2.76419523714821e-06\\
  10.176	-2.73801498806847e-06\\
  10.254	-2.70574276939328e-06\\
  10.332	-2.66740640952889e-06\\
  10.41	-2.62304109099887e-06\\
  10.489	-2.57200613162922e-06\\
  10.568	-2.51488884117634e-06\\
  10.648	-2.45092319772766e-06\\
  10.728	-2.38088388826441e-06\\
  10.809	-2.30388976518725e-06\\
  10.891	-2.21984575077272e-06\\
  10.974	-2.12868120996745e-06\\
  11.059	-2.02914556624023e-06\\
  11.145	-1.92228857898158e-06\\
  11.233	-1.80678019034985e-06\\
  11.323	-1.68246469200994e-06\\
  11.415	-1.54922933504054e-06\\
  11.509	-1.4070077511974e-06\\
  11.606	-1.25418085872298e-06\\
  11.707	-1.088955659867e-06\\
  11.813	-9.0940891794844e-07\\
  11.925	-7.13548011788134e-07\\
  12.046	-4.95756513174683e-07\\
  12.181	-2.46513042867491e-07\\
  12.345	6.27144380871414e-08\\
  12.873	1.06333606098019e-06\\
  12.993	1.2815559387036e-06\\
  13.099	1.46832742942138e-06\\
  13.196	1.63319538160067e-06\\
  13.286	1.78014748897226e-06\\
  13.371	1.91294073559334e-06\\
  13.452	2.03351521577133e-06\\
  13.531	2.14502915341086e-06\\
  13.607	2.24623998690276e-06\\
  13.681	2.3387280485565e-06\\
  13.753	2.42268719219396e-06\\
  13.824	2.49940394780879e-06\\
  13.894	2.5689146561092e-06\\
  13.963	2.63129001609741e-06\\
  14.031	2.68663569613636e-06\\
  14.098	2.73508635828534e-06\\
  14.164	2.77680528881774e-06\\
  14.23	2.81247408651097e-06\\
  14.296	2.84202680589374e-06\\
  14.362	2.86541784078054e-06\\
  14.427	2.88240717694066e-06\\
  14.493	2.89351269344706e-06\\
  14.559	2.89844219736324e-06\\
  14.625	2.897233560617e-06\\
  14.691	2.88994542785304e-06\\
  14.758	2.87641103113856e-06\\
  14.825	2.85680063782934e-06\\
  14.893	2.83081751462078e-06\\
  14.962	2.79835225569514e-06\\
  15.032	2.75932998405892e-06\\
  15.103	2.71371425242251e-06\\
  15.176	2.66074077615031e-06\\
  15.252	2.59936918567405e-06\\
  15.329	2.5310877163065e-06\\
  15.409	2.45406983623297e-06\\
  15.493	2.3670508539908e-06\\
  15.581	2.26974228212384e-06\\
  15.675	2.15960080396371e-06\\
  15.776	2.03504595930326e-06\\
  15.887	1.89192131472282e-06\\
  16.013	1.72314610935587e-06\\
  16.163	1.51586003127591e-06\\
  16.369	1.22453848661053e-06\\
  16.97	3.71534454757239e-07\\
  17.231	9.35695965154082e-09\\
  17.51	-3.71577403512902e-07\\
  17.789	-7.46534677631416e-07\\
  18.022	-1.05381522530479e-06\\
  18.208	-1.29318537389622e-06\\
  18.364	-1.48797721166716e-06\\
  18.501	-1.65301643306748e-06\\
  18.623	-1.79404166189556e-06\\
  18.736	-1.9186958475359e-06\\
  18.842	-2.02960400130792e-06\\
  18.942	-2.128213875352e-06\\
  19.037	-2.21591397675525e-06\\
  19.129	-2.29480607671917e-06\\
  19.218	-2.36505493589334e-06\\
  19.304	-2.42691087137814e-06\\
  19.389	-2.48192201368624e-06\\
  19.472	-2.52950203716296e-06\\
  19.553	-2.56987381419549e-06\\
  19.633	-2.60369334981192e-06\\
  19.712	-2.63104548636761e-06\\
  19.791	-2.65228105433835e-06\\
  19.869	-2.66716984853588e-06\\
  19.947	-2.67597347658466e-06\\
  20.025	-2.67867450176595e-06\\
  20.103	-2.67528782771365e-06\\
  20.182	-2.66569734463928e-06\\
  20.261	-2.64998471521949e-06\\
  20.341	-2.62794419114698e-06\\
  20.422	-2.59949018044381e-06\\
  20.504	-2.56457599689952e-06\\
  20.588	-2.52266188027761e-06\\
  20.674	-2.47357284521854e-06\\
  20.762	-2.41719221349967e-06\\
  20.853	-2.35272288406918e-06\\
  20.947	-2.27998041779642e-06\\
  21.045	-2.1979961211116e-06\\
  21.147	-2.10657914223589e-06\\
  21.255	-2.00368248215455e-06\\
  21.371	-1.88694454905658e-06\\
  21.494	-1.75698582793871e-06\\
  21.627	-1.61023971045893e-06\\
  21.769	-1.44735199825163e-06\\
  21.919	-1.26910218156695e-06\\
  22.072	-1.08120670816447e-06\\
  22.225	-8.87245676040038e-07\\
  22.374	-6.92272536184646e-07\\
  22.517	-4.99090820227366e-07\\
  22.656	-3.05204761019695e-07\\
  22.792	-1.0937577243908e-07\\
  22.928	9.26004695145366e-08\\
  23.067	3.05150098967033e-07\\
  23.218	5.42275657267055e-07\\
  23.399	8.32921887905513e-07\\
  23.837	1.53903259914046e-06\\
  23.963	1.73414463233712e-06\\
  24.07	1.89387226612325e-06\\
  24.167	2.03267519793826e-06\\
  24.257	2.15542822701309e-06\\
  24.342	2.26530067237718e-06\\
  24.423	2.3639413058163e-06\\
  24.501	2.45286241806753e-06\\
  24.576	2.53236427383285e-06\\
  24.65	2.60471596291723e-06\\
  24.722	2.66903637324845e-06\\
  24.793	2.72637038989387e-06\\
  24.863	2.77678767446332e-06\\
  24.932	2.82039826160485e-06\\
  25	2.85734555660611e-06\\
  25.068	2.88821158989094e-06\\
  25.136	2.9129252574478e-06\\
  25.204	2.93143512664074e-06\\
  25.271	2.94357484875718e-06\\
  25.338	2.94964867819658e-06\\
  25.405	2.94965833802507e-06\\
  25.472	2.94362066100007e-06\\
  25.539	2.93156548281104e-06\\
  25.607	2.91321847001313e-06\\
  25.675	2.88876984910758e-06\\
  25.743	2.85828512858188e-06\\
  25.812	2.82125883899198e-06\\
  25.881	2.77818386251738e-06\\
  25.951	2.72840273041197e-06\\
  26.022	2.67176986668005e-06\\
  26.093	2.60907982152503e-06\\
  26.166	2.53845464470714e-06\\
  26.239	2.46173795304117e-06\\
  26.313	2.37793539881181e-06\\
  26.389	2.28575342475779e-06\\
  26.466	2.18627902981439e-06\\
  26.545	2.07813849328886e-06\\
  26.626	1.96118638129406e-06\\
  26.71	1.83379049900623e-06\\
  26.797	1.69574331110312e-06\\
  26.889	1.54357854142972e-06\\
  26.986	1.3769737812197e-06\\
  27.091	1.19042753965459e-06\\
  27.207	9.78138739782253e-07\\
  27.344	7.21098675882104e-07\\
  27.536	3.54159471527282e-07\\
  27.84	-2.26654329082976e-07\\
  27.983	-4.93281593350048e-07\\
  28.106	-7.16591237903685e-07\\
  28.217	-9.12120288631968e-07\\
  28.321	-1.0893331179318e-06\\
  28.421	-1.25364771363934e-06\\
  28.517	-1.40529801129219e-06\\
  28.61	-1.54613356428968e-06\\
  28.7	-1.67642478743346e-06\\
  28.789	-1.79920350973362e-06\\
  28.877	-1.91444939545704e-06\\
  28.963	-2.02097454504724e-06\\
  29.048	-2.12017119238794e-06\\
  29.133	-2.21316622628365e-06\\
  29.216	-2.29786326855219e-06\\
  29.298	-2.37549988213459e-06\\
  29.38	-2.44703351626185e-06\\
  29.461	-2.51161171860304e-06\\
  29.541	-2.56937810405589e-06\\
  29.621	-2.62109047710624e-06\\
  29.7	-2.66614522104192e-06\\
  29.779	-2.70515957367934e-06\\
  29.858	-2.73806445960645e-06\\
  29.936	-2.76449451774852e-06\\
  30	-2.78163732048142e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,3}}{\star}$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_CHI_reel_inertiel_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-0.8,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.002	5.28123410974413e-05\\
  0.005	0.000136548008645043\\
  0.00700000000000001	-3.03058938967427e-05\\
  0.011	-0.000524327871742836\\
  0.013	-0.000511943141332738\\
  0.018	-9.74869950637891e-05\\
  0.026	-0.000143777322980987\\
  0.03	-5.12829585757046e-05\\
  0.037	-4.96156375431323e-05\\
  0.044	-2.4502150795247e-05\\
  0.297	5.61296523649002e-07\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,1}}{\star}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  3.1554436208836e-05	0.0822467033424113\\
  0.003	0.0822465781792698\\
  0.004	0.0515423368672068\\
  0.00600000000000001	-0.0162528410989545\\
  0.00700000000000001	-0.0370979854427983\\
  0.00800000000000001	-0.0438994494523052\\
  0.00900000000000001	-0.0383932119841919\\
  0.01	-0.0256213855762789\\
  0.011	-0.0112836682333203\\
  0.012	-4.88147337799893e-05\\
  0.013	0.0055903135104407\\
  0.014	0.00546015154302437\\
  0.015	0.00115967821747792\\
  0.016	-0.0048763366228014\\
  0.017	-0.0103147566755731\\
  0.018	-0.0135911706750881\\
  0.019	-0.0141775395489374\\
  0.02	-0.012474827245492\\
  0.022	-0.00624410342317538\\
  0.023	-0.00372435783905917\\
  0.024	-0.00236230736210674\\
  0.025	-0.00216569634951924\\
  0.026	-0.0028013718467535\\
  0.028	-0.00464445232561522\\
  0.029	-0.00508882916480397\\
  0.03	-0.00501675615245561\\
  0.031	-0.00451255847748128\\
  0.033	-0.00300946161998111\\
  0.034	-0.00240123763348388\\
  0.035	-0.00203232015651117\\
  0.036	-0.0018997579227128\\
  0.038	-0.00203988667549299\\
  0.04	-0.00213019808617276\\
  0.042	-0.00186858196905992\\
  0.045	-0.00127522045614908\\
  0.047	-0.00108021325632623\\
  0.055	-0.000699894419142089\\
  0.059	-0.000524835159692816\\
  0.077	-0.000164629885838374\\
  0.095	-5.1509089820323e-05\\
  0.136	-5.36581652865742e-06\\
  0.297	-2.0616044061339e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,2}}{\star}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  3.1554436208836e-05	0.109662271123215\\
  0.00020095091452077	-0.00895311423279255\\
  0.001	-0.356844402978298\\
  0.002	-0.605712529810613\\
  0.003	-0.738486799781578\\
  0.004	-0.676105856769936\\
  0.005	-0.46901590387887\\
  0.00700000000000001	0.0704470180227381\\
  0.00800000000000001	0.254513365682064\\
  0.00900000000000001	0.333662951294379\\
  0.01	0.316537590740019\\
  0.011	0.236069962891606\\
  0.012	0.134154154979439\\
  0.013	0.0472916543123091\\
  0.014	-0.00250872872037922\\
  0.015	-0.010317904229307\\
  0.016	0.0147872311754562\\
  0.018	0.0962496087520969\\
  0.019	0.122558054976839\\
  0.02	0.129622636480219\\
  0.021	0.119080178277481\\
  0.022	0.0973454533965972\\
  0.023	0.0725126530366696\\
  0.024	0.0515498513901163\\
  0.025	0.0385402376755081\\
  0.026	0.0342217709734693\\
  0.027	0.0366292417054047\\
  0.029	0.0479796679049243\\
  0.03	0.0509811791526403\\
  0.031	0.0503430115757031\\
  0.032	0.0464204416186973\\
  0.035	0.0287198071247022\\
  0.036	0.0249879672272587\\
  0.037	0.0230562508182218\\
  0.038	0.0225092728337054\\
  0.04	0.0228312282936897\\
  0.041	0.0225305793048761\\
  0.042	0.0215657008655973\\
  0.043	0.0200132115306983\\
  0.045	0.0162186434434322\\
  0.046	0.0145453052379499\\
  0.047	0.0132502481905479\\
  0.048	0.0123466740562568\\
  0.049	0.0117463335758542\\
  0.052	0.0104269998895171\\
  0.054	0.00917567630989979\\
  0.056	0.00777416472706993\\
  0.0580000000000001	0.00662401192886986\\
  0.0600000000000001	0.00583304567937548\\
  0.0670000000000001	0.00374000936915986\\
  0.0700000000000001	0.00303054381874057\\
  0.074	0.00236138775153771\\
  0.079	0.00168065840400078\\
  0.084	0.00120992136308362\\
  0.091	0.00075774910964066\\
  0.099	0.000445820652911988\\
  0.109	0.000228534918591983\\
  0.124	8.3001290269058e-05\\
  0.152	1.09934924219512e-05\\
  0.267	-2.30508905652016e-06\\
  0.297	-2.30211013318993e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,3}}{\star}$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_THETA_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-1.2,
ymax=-0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\theta}}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.199000000000002	-0.835198023697917\\
  0.274000000000001	-0.836890919579464\\
  0.350999999999999	-0.838934593714047\\
  0.428999999999998	-0.84130893831556\\
  0.509	-0.844049550263978\\
  0.591000000000001	-0.847165423567244\\
  0.675000000000001	-0.85066334108031\\
  0.762	-0.854594611187153\\
  0.852	-0.858971181994782\\
  0.945	-0.86380147678916\\
  1.042	-0.869146751594688\\
  1.144	-0.875075940883853\\
  1.252	-0.881663684554436\\
  1.367	-0.888988044642534\\
  1.491	-0.89719521402521\\
  1.627	-0.906507297675166\\
  1.78	-0.917297236476177\\
  1.957	-0.930094728167525\\
  2.177	-0.946321887730591\\
  2.51	-0.97122701812129\\
  3.033	-1.01032207541845\\
  3.286	-1.02891366490574\\
  3.491	-1.04367984705397\\
  3.666	-1.05598607605558\\
  3.82	-1.06651688506991\\
  3.959	-1.07572218406164\\
  4.086	-1.08383304465639\\
  4.204	-1.09106812082345\\
  4.315	-1.09756997430357\\
  4.419	-1.10335991097924\\
  4.518	-1.10856961774631\\
  4.613	-1.11326462058783\\
  4.704	-1.11745808434596\\
  4.792	-1.12120850217087\\
  4.877	-1.12452681275269\\
  4.96	-1.12746068213233\\
  5.04	-1.12998622445067\\
  5.119	-1.13217468752554\\
  5.196	-1.13400280981926\\
  5.272	-1.13550049680715\\
  5.346	-1.13665595622705\\
  5.419	-1.13749424601948\\
  5.491	-1.13802002471103\\
  5.563	-1.1382401323688\\
  5.634	-1.13815216475795\\
  5.705	-1.13775656077984\\
  5.775	-1.13706163277278\\
  5.845	-1.13606118585947\\
  5.915	-1.13475336964397\\
  5.985	-1.13313727644863\\
  6.055	-1.13121295977695\\
  6.125	-1.12898144711659\\
  6.195	-1.12644474716275\\
  6.265	-1.12360585159114\\
  6.336	-1.12042177783924\\
  6.408	-1.11688484427587\\
  6.48	-1.11304416620067\\
  6.553	-1.10884773970461\\
  6.628	-1.10422853872465\\
  6.704	-1.09924049555166\\
  6.782	-1.09381256421096\\
  6.862	-1.0879359501793\\
  6.944	-1.08160494705683\\
  7.029	-1.07473478276813\\
  7.118	-1.06723114757061\\
  7.211	-1.05908185429088\\
  7.31	-1.05009851645267\\
  7.418	-1.03998597184149\\
  7.538	-1.02843680685427\\
  7.681	-1.0143559559282\\
  7.896	-0.992838519112269\\
  8.148	-0.967688723657641\\
  8.289	-0.953929582787772\\
  8.408	-0.942619295512571\\
  8.515	-0.932753822334384\\
  8.614	-0.923931184911304\\
  8.707	-0.915947689362469\\
  8.796	-0.908613709207106\\
  8.881	-0.901913335687432\\
  8.963	-0.895751237792485\\
  9.043	-0.890042338167362\\
  9.121	-0.884778993435727\\
  9.198	-0.879889312386819\\
  9.273	-0.875430128216568\\
  9.347	-0.871333444290379\\
  9.42	-0.867595227673817\\
  9.492	-0.864210080762987\\
  9.564	-0.861130736593811\\
  9.635	-0.858398668121197\\
  9.706	-0.855973190618752\\
  9.776	-0.853885371105822\\
  9.846	-0.852101500109637\\
  9.916	-0.850623480430098\\
  9.986	-0.849452540935964\\
  10.056	-0.84858924972098\\
  10.126	-0.848033527046294\\
  10.196	-0.847784657821197\\
  10.266	-0.847841303428769\\
  10.336	-0.848201512760475\\
  10.407	-0.848874344559693\\
  10.478	-0.849853559266581\\
  10.549	-0.851135250588115\\
  10.621	-0.852739254417699\\
  10.694	-0.854672877200365\\
  10.767	-0.856909756623573\\
  10.841	-0.859479730001429\\
  10.916	-0.862387121249995\\
  10.993	-0.865679764288462\\
  11.071	-0.869322484205377\\
  11.151	-0.873367791489986\\
  11.232	-0.877769075310571\\
  11.315	-0.882582418345887\\
  11.401	-0.88787583060677\\
  11.49	-0.893661098845993\\
  11.583	-0.900015538053299\\
  11.68	-0.906950625889806\\
  11.783	-0.914622385940763\\
  11.894	-0.923199334199285\\
  12.017	-0.933016703018207\\
  12.159	-0.944667905406661\\
  12.343	-0.960092926938788\\
  12.785	-0.997262864919758\\
  12.932	-1.00924026730351\\
  13.059	-1.01928871826522\\
  13.175	-1.02816698409221\\
  13.284	-1.03620722806198\\
  13.388	-1.04357368665946\\
  13.488	-1.05035052152257\\
  13.584	-1.05655343142322\\
  13.678	-1.06232289261961\\
  13.77	-1.06766419401691\\
  13.86	-1.07258548783703\\
  13.949	-1.07714685339414\\
  14.037	-1.08135040822184\\
  14.124	-1.08519979657346\\
  14.21	-1.08869998578265\\
  14.295	-1.09185707740889\\
  14.38	-1.09470991658257\\
  14.465	-1.09725561627272\\
  14.549	-1.09946744525296\\
  14.633	-1.1013755739016\\
  14.717	-1.10297895829684\\
  14.801	-1.10427703387175\\
  14.885	-1.10526967388252\\
  14.969	-1.10595715304087\\
  15.053	-1.10634011672424\\
  15.137	-1.10641955605434\\
  15.221	-1.10619678904738\\
  15.306	-1.10566541477021\\
  15.391	-1.1048282797775\\
  15.476	-1.10368771816141\\
  15.562	-1.10222765696673\\
  15.648	-1.10046282526593\\
  15.735	-1.09837092818562\\
  15.822	-1.09597472693835\\
  15.91	-1.0932459841851\\
  15.999	-1.09017947083959\\
  16.089	-1.08677077765475\\
  16.18	-1.0830164412443\\
  16.272	-1.07891408419303\\
  16.365	-1.0744625689388\\
  16.46	-1.06960950928756\\
  16.557	-1.06434746624733\\
  16.656	-1.0586713698919\\
  16.758	-1.05251713918649\\
  16.864	-1.04581258733906\\
  16.974	-1.03854668256817\\
  17.09	-1.03057505636366\\
  17.214	-1.02174241768606\\
  17.349	-1.01181493422686\\
  17.503	-1.00017612977259\\
  17.7	-0.984961023906063\\
  18.177	-0.947994874777994\\
  18.326	-0.936835083054749\\
  18.454	-0.927546218270535\\
  18.57	-0.919428510370238\\
  18.678	-0.912174256957556\\
  18.779	-0.905692005952972\\
  18.875	-0.899831187111467\\
  18.968	-0.894458550650747\\
  19.057	-0.889619944104329\\
  19.144	-0.885195575749407\\
  19.228	-0.881226882192774\\
  19.31	-0.877654361666067\\
  19.391	-0.874430912412944\\
  19.47	-0.871590859754164\\
  19.548	-0.869091139093253\\
  19.625	-0.866929008107686\\
  19.701	-0.865100464445568\\
  19.776	-0.86360033675285\\
  19.85	-0.862422376050976\\
  19.924	-0.861549606736101\\
  19.997	-0.860991881867292\\
  20.07	-0.860738819967356\\
  20.143	-0.860793177455637\\
  20.215	-0.861149914935805\\
  20.287	-0.861808960736326\\
  20.359	-0.862770881826286\\
  20.431	-0.86403553659952\\
  20.503	-0.865602066468206\\
  20.576	-0.867496921063132\\
  20.649	-0.869698050085514\\
  20.722	-0.872202262129754\\
  20.796	-0.875046044457971\\
  20.871	-0.878236797521382\\
  20.946	-0.881732168828279\\
  21.022	-0.885577829811147\\
  21.099	-0.889777625448694\\
  21.178	-0.894394301161345\\
  21.258	-0.899375858579912\\
  21.34	-0.904788903946585\\
  21.424	-0.910640994177559\\
  21.511	-0.917011728730579\\
  21.601	-0.923912526460871\\
  21.694	-0.931350057757999\\
  21.792	-0.939494625850109\\
  21.896	-0.948445173668361\\
  22.009	-0.958480139638095\\
  22.135	-0.969981925324017\\
  22.285	-0.983993630638366\\
  22.507	-1.00507662709473\\
  22.779	-1.03084640960103\\
  22.927	-1.04455222588723\\
  23.051	-1.05573461610446\\
  23.162	-1.06544388142354\\
  23.265	-1.07415022854909\\
  23.362	-1.08204445237094\\
  23.454	-1.08922767654319\\
  23.542	-1.09579620494625\\
  23.627	-1.10183865044051\\
  23.71	-1.10743378092972\\
  23.791	-1.1125870981055\\
  23.87	-1.11730683823621\\
  23.947	-1.12160363685869\\
  24.023	-1.12553999454053\\
  24.098	-1.12911821856638\\
  24.172	-1.13234197371617\\
  24.245	-1.13521617234169\\
  24.317	-1.13774686687539\\
  24.388	-1.139941145232\\
  24.459	-1.14183152515584\\
  24.53	-1.143413963716\\
  24.6	-1.14466936876245\\
  24.67	-1.1456196068317\\
  24.74	-1.14626276841641\\
  24.81	-1.14659761016864\\
  24.88	-1.14662356203506\\
  24.95	-1.14634073389315\\
  25.02	-1.14574992160438\\
  25.09	-1.14485261239511\\
  25.16	-1.14365098946608\\
  25.231	-1.14212429627245\\
  25.302	-1.14029124655067\\
  25.374	-1.13812413099879\\
  25.446	-1.13565205567546\\
  25.519	-1.13284072009706\\
  25.593	-1.1296850037656\\
  25.668	-1.12618110935558\\
  25.744	-1.12232669403314\\
  25.822	-1.1180644477099\\
  25.902	-1.11338401749778\\
  25.984	-1.10827765744505\\
  26.068	-1.10274061249553\\
  26.155	-1.09670041052564\\
  26.246	-1.09007537507002\\
  26.342	-1.08277706987854\\
  26.444	-1.07471358654825\\
  26.555	-1.06562786703556\\
  26.68	-1.05508118370014\\
  26.83	-1.04210536406494\\
  27.081	-1.02002740136009\\
  27.296	-1.00124513581774\\
  27.436	-0.989317618266607\\
  27.555	-0.97947915229172\\
  27.662	-0.970932910542761\\
  27.762	-0.963249452095042\\
  27.856	-0.956330276901994\\
  27.946	-0.950009439725111\\
  28.033	-0.944205201286991\\
  28.117	-0.93890553597511\\
  28.199	-0.93403631741548\\
  28.279	-0.929588496640189\\
  28.358	-0.925500290791017\\
  28.436	-0.921768944530616\\
  28.513	-0.918389704353945\\
  28.589	-0.915356019933697\\
  28.665	-0.912625806429421\\
  28.741	-0.910201476689089\\
  28.817	-0.908084133040933\\
  28.893	-0.906273607756575\\
  28.969	-0.904768514692165\\
  29.045	-0.90356631141438\\
  29.122	-0.902653465246285\\
  29.2	-0.902037020224331\\
  29.278	-0.901724821858849\\
  29.357	-0.90171164803559\\
  29.437	-0.902000892246587\\
  29.519	-0.902603898838244\\
  29.602	-0.903519674096355\\
  29.687	-0.904764133196124\\
  29.774	-0.906346082886841\\
  29.863	-0.908272718990411\\
  29.954	-0.910549664897385\\
  30	-0.91181377931235\\  
};
\addlegendentry{$\dot{\theta}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.199000000000002	-0.952364910367255\\
  0.305	-0.954867253731482\\
  0.419	-0.957868095725932\\
  0.542000000000002	-0.961417099459283\\
  0.678000000000001	-0.965651877045516\\
  0.838000000000001	-0.970950574795978\\
  1.055	-0.978469218902287\\
  1.473	-0.992997062950334\\
  1.646	-0.99866249587458\\
  1.797	-1.00330698905402\\
  1.936	-1.00728130930717\\
  2.069	-1.01077985183137\\
  2.198	-1.01386724703433\\
  2.324	-1.01657950719175\\
  2.45	-1.01898673603737\\
  2.576	-1.02109003704101\\
  2.704	-1.02292254321089\\
  2.835	-1.02449341182192\\
  2.971	-1.02581727637214\\
  3.113	-1.02689138431631\\
  3.263	-1.02771667336249\\
  3.422	-1.0282839277682\\
  3.593	-1.02858659303217\\
  3.778	-1.02860501975513\\
  3.975	-1.02831742069553\\
  4.179	-1.02771522136343\\
  4.381	-1.02681651956124\\
  4.572	-1.02566681527412\\
  4.75	-1.02429400970258\\
  4.914	-1.02272814832443\\
  5.066	-1.02097699999906\\
  5.209	-1.01902795264778\\
  5.344	-1.0168861570859\\
  5.473	-1.01453679706171\\
  5.597	-1.01197506567212\\
  5.717	-1.00919231024363\\
  5.834	-1.00617488113887\\
  5.949	-1.0029031956724\\
  6.062	-0.999383568595587\\
  6.174	-0.995590995635382\\
  6.286	-0.991493428084365\\
  6.399	-0.987051914619773\\
  6.513	-0.982264484216536\\
  6.629	-0.977088402665011\\
  6.749	-0.971428518509981\\
  6.875	-0.965178627521333\\
  7.01	-0.95817411066497\\
  7.161	-0.950027133259145\\
  7.346	-0.939723520590039\\
  7.893	-0.90904862699162\\
  8.03	-0.901800674254613\\
  8.15	-0.895751399910132\\
  8.259	-0.890557059058274\\
  8.361	-0.886000065212734\\
  8.457	-0.882015245432047\\
  8.548	-0.878539543575812\\
  8.636	-0.875482477469397\\
  8.721	-0.872834841199918\\
  8.803	-0.870583163624744\\
  8.883	-0.868688529786372\\
  8.961	-0.86714225538374\\
  9.038	-0.8659193453245\\
  9.114	-0.865018630922872\\
  9.189	-0.864437298564035\\
  9.263	-0.86417098062277\\
  9.336	-0.864213851877189\\
  9.408	-0.864558730697372\\
  9.48	-0.865208308187459\\
  9.552	-0.866165705015145\\
  9.623	-0.867413224208367\\
  9.694	-0.868962922143528\\
  9.765	-0.870814572877713\\
  9.837	-0.872999273942128\\
  9.909	-0.875490485398615\\
  9.981	-0.878284363333389\\
  10.054	-0.881420830742346\\
  10.128	-0.884905719954304\\
  10.203	-0.888743095196141\\
  10.279	-0.892935069416129\\
  10.357	-0.897542597515748\\
  10.437	-0.902574563355678\\
  10.52	-0.908104917034528\\
  10.606	-0.914145866072118\\
  10.695	-0.920704140043977\\
  10.789	-0.927937032534487\\
  10.89	-0.936017582437572\\
  11.001	-0.945211406529104\\
  11.127	-0.955963606342987\\
  11.283	-0.969598110942059\\
  11.799	-1.01494699434089\\
  11.926	-1.02565181676295\\
  12.039	-1.03487667099233\\
  12.144	-1.04314489069859\\
  12.243	-1.05063521744838\\
  12.337	-1.05744382308016\\
  12.428	-1.06373019815135\\
  12.516	-1.06950503446186\\
  12.602	-1.07484389136778\\
  12.686	-1.07975490438877\\
  12.769	-1.08430196868465\\
  12.851	-1.08848722373734\\
  12.932	-1.09231468115248\\
  13.012	-1.09579002081778\\
  13.092	-1.0989580858357\\
  13.171	-1.10178198307063\\
  13.25	-1.10430134019014\\
  13.329	-1.10651534526049\\
  13.408	-1.10842421610375\\
  13.487	-1.11002916153623\\
  13.567	-1.11134691368271\\
  13.647	-1.11235839858542\\
  13.728	-1.11307467777206\\
  13.809	-1.11348630557936\\
  13.891	-1.11359879893601\\
  13.974	-1.11340808453738\\
  14.058	-1.11291126506253\\
  14.144	-1.11209542089619\\
  14.231	-1.11096443702164\\
  14.32	-1.1095012949948\\
  14.411	-1.10769850240094\\
  14.504	-1.10555049890646\\
  14.6	-1.10302591471581\\
  14.699	-1.10011424404279\\
  14.801	-1.09680792651009\\
  14.907	-1.09306585015804\\
  15.018	-1.08883945251676\\
  15.134	-1.08411628440977\\
  15.257	-1.07880074164889\\
  15.388	-1.07283192259821\\
  15.53	-1.06605183367926\\
  15.685	-1.05834124676858\\
  15.859	-1.04937414219487\\
  16.061	-1.03865013455486\\
  16.312	-1.02500525958661\\
  16.693	-1.00395094518345\\
  17.33	-0.96876018599124\\
  17.638	-0.952067884107542\\
  17.887	-0.938870174722439\\
  18.098	-0.927983934269857\\
  18.283	-0.918737457468126\\
  18.449	-0.91074039804278\\
  18.6	-0.903765346849092\\
  18.74	-0.897598999742378\\
  18.871	-0.892130763612073\\
  18.995	-0.887258410546011\\
  19.112	-0.88296231748339\\
  19.224	-0.879150538223481\\
  19.332	-0.875777270382443\\
  19.436	-0.872830640905701\\
  19.537	-0.870271193330804\\
  19.635	-0.868089163584965\\
  19.731	-0.86625455876155\\
  19.825	-0.864762155320669\\
  19.917	-0.863604786650633\\
  20.008	-0.862765956677162\\
  20.097	-0.862249393686948\\
  20.185	-0.86204241726151\\
  20.272	-0.86214204455316\\
  20.358	-0.862544155210674\\
  20.443	-0.863243553687223\\
  20.528	-0.864247635731932\\
  20.612	-0.865542825924326\\
  20.696	-0.867141908958047\\
  20.78	-0.869046827308139\\
  20.864	-0.871258693848318\\
  20.948	-0.87377777268712\\
  21.032	-0.87660346156105\\
  21.116	-0.87973427559772\\
  21.2	-0.883167832289779\\
  21.285	-0.886947065666433\\
  21.371	-0.891078337012317\\
  21.457	-0.895513446264623\\
  21.545	-0.900359329206331\\
  21.634	-0.905568445542027\\
  21.724	-0.911141372706929\\
  21.816	-0.917143704499605\\
  21.91	-0.923581674152238\\
  22.007	-0.930531755579583\\
  22.107	-0.938002793470464\\
  22.212	-0.946156928140503\\
  22.322	-0.955008602283609\\
  22.44	-0.964815740303447\\
  22.568	-0.975764832468336\\
  22.714	-0.988567593354379\\
  22.899	-1.00511561352488\\
  23.378	-1.04811234035992\\
  23.52	-1.06045615681617\\
  23.643	-1.07084636419423\\
  23.754	-1.07992206524176\\
  23.858	-1.08812138911027\\
  23.956	-1.09554308140136\\
  24.049	-1.10228432540159\\
  24.139	-1.10850458139321\\
  24.226	-1.11421380924358\\
  24.311	-1.11948650885413\\
  24.394	-1.12432957343664\\
  24.475	-1.12875271742258\\
  24.555	-1.1328170085076\\
  24.634	-1.13652518977628\\
  24.712	-1.13988171364453\\
  24.789	-1.14289259569983\\
  24.866	-1.14559843601341\\
  24.942	-1.14796687510041\\
  25.018	-1.15003303801158\\
  25.094	-1.15179603950147\\
  25.17	-1.15325607760841\\
  25.246	-1.15441441718171\\
  25.323	-1.15528268780135\\
  25.4	-1.1558471070493\\
  25.478	-1.15611367347319\\
  25.557	-1.15607641129802\\
  25.637	-1.15573070609761\\
  25.718	-1.15507339295157\\
  25.8	-1.1541028347239\\
  25.884	-1.15280172071295\\
  25.97	-1.15116113163174\\
  26.058	-1.14917451938082\\
  26.148	-1.14683791465571\\
  26.241	-1.14411930321507\\
  26.338	-1.14097734428337\\
  26.439	-1.13739989580245\\
  26.546	-1.13330099030305\\
  26.659	-1.12866446738122\\
  26.781	-1.12334928633669\\
  26.914	-1.11724566665225\\
  27.064	-1.11004994464859\\
  27.241	-1.10124219621833\\
  27.473	-1.08937077724558\\
  28.309	-1.04633057144506\\
  28.582	-1.0327352707585\\
  28.853	-1.01954510839014\\
  29.127	-1.00651437888407\\
  29.392	-0.99421351708488\\
  29.633	-0.983325360706342\\
  29.845	-0.974046129963028\\
  30	-0.967488635429692\\
};
\addlegendentry{$\dot{\theta}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.199000000000002	-0.891281311941228\\
  0.280000000000001	-0.892192913276123\\
  0.361999999999998	-0.893422133152914\\
  0.445	-0.894974274894825\\
  0.529	-0.896853540015954\\
  0.614000000000001	-0.899062422623338\\
  0.699999999999999	-0.901601614092623\\
  0.788	-0.904504598140115\\
  0.878	-0.907778161378612\\
  0.971	-0.911467620699341\\
  1.067	-0.915583409416886\\
  1.167	-0.920179329171425\\
  1.271	-0.925265789129888\\
  1.381	-0.930953156971601\\
  1.499	-0.93736502096348\\
  1.627	-0.944632778045314\\
  1.769	-0.953008148163114\\
  1.934	-0.963054788718466\\
  2.15	-0.976533697459541\\
  2.717	-1.01206032338752\\
  2.898	-1.02300717810828\\
  3.057	-1.03232300767769\\
  3.202	-1.04051767817282\\
  3.338	-1.04790059859634\\
  3.466	-1.05454714942375\\
  3.588	-1.06058061339642\\
  3.705	-1.06606504107715\\
  3.818	-1.07105866876991\\
  3.927	-1.07557239648431\\
  4.033	-1.07965724609371\\
  4.136	-1.0833210151891\\
  4.236	-1.08657371339099\\
  4.334	-1.0894552894693\\
  4.429	-1.09194566149177\\
  4.522	-1.09408209119528\\
  4.614	-1.09589040087587\\
  4.704	-1.0973551844161\\
  4.793	-1.0984982697967\\
  4.881	-1.09932135294516\\
  4.967	-1.09982328485817\\
  5.053	-1.1000198806904\\
  5.138	-1.09990887228211\\
  5.222	-1.09949681209517\\
  5.306	-1.09878112159355\\
  5.39	-1.09775987392695\\
  5.474	-1.09643234569475\\
  5.558	-1.09479909273488\\
  5.642	-1.09286201616373\\
  5.727	-1.09059598655294\\
  5.813	-1.08799516352463\\
  5.9	-1.08505556678333\\
  5.988	-1.08177529127161\\
  6.078	-1.07811234879254\\
  6.17	-1.07405978079786\\
  6.264	-1.06961407631369\\
  6.362	-1.06467177398117\\
  6.464	-1.05922027553667\\
  6.572	-1.05313901373324\\
  6.688	-1.04629586055972\\
  6.815	-1.03849185272344\\
  6.961	-1.02920432357057\\
  7.147	-1.01704644427782\\
  7.652	-0.983874515730701\\
  7.804	-0.974298615104651\\
  7.938	-0.96615947915231\\
  8.061	-0.958991284757282\\
  8.177	-0.952534354570993\\
  8.288	-0.946659886331329\\
  8.395	-0.941300796522007\\
  8.499	-0.936395205272866\\
  8.601	-0.931888532599036\\
  8.701	-0.927774616606975\\
  8.8	-0.924008312744093\\
  8.897	-0.920621719349377\\
  8.993	-0.917572477504102\\
  9.088	-0.91485667915715\\
  9.183	-0.912445736929971\\
  9.277	-0.910364349379904\\
  9.371	-0.908589192782539\\
  9.464	-0.90713754590961\\
  9.557	-0.905991886939219\\
  9.649	-0.905162353441472\\
  9.741	-0.904637541660325\\
  9.833	-0.904419856096251\\
  9.924	-0.904508880765356\\
  10.015	-0.90490259770819\\
  10.106	-0.905602790605634\\
  10.196	-0.906598204849935\\
  10.286	-0.907895975770277\\
  10.376	-0.909496785503389\\
  10.466	-0.91140079401308\\
  10.556	-0.913607536321855\\
  10.647	-0.916145371241267\\
  10.738	-0.918989362858387\\
  10.829	-0.922136397831601\\
  10.921	-0.925621759882571\\
  11.014	-0.929449680016972\\
  11.108	-0.933622675546893\\
  11.204	-0.938190423670417\\
  11.302	-0.943160423418732\\
  11.402	-0.948537016708826\\
  11.506	-0.954437140678763\\
  11.614	-0.96087368188407\\
  11.727	-0.967915998990804\\
  11.848	-0.975766494414632\\
  11.98	-0.984641376469138\\
  12.131	-0.995107741234353\\
  12.325	-1.00888027398656\\
  12.785	-1.04165296506488\\
  12.935	-1.05195684118527\\
  13.065	-1.06058484573208\\
  13.183	-1.06811259678311\\
  13.293	-1.07482513971809\\
  13.397	-1.08086667335498\\
  13.496	-1.08631520126357\\
  13.592	-1.09129435908596\\
  13.685	-1.09581357481181\\
  13.776	-1.09992992142484\\
  13.865	-1.10365003699125\\
  13.952	-1.10698316721361\\
  14.038	-1.10997378485401\\
  14.123	-1.11262451762991\\
  14.207	-1.11493948551258\\
  14.29	-1.11692414038833\\
  14.373	-1.11860351396323\\
  14.455	-1.11995952783816\\
  14.537	-1.12101179226818\\
  14.619	-1.12175866764809\\
  14.701	-1.1221992923071\\
  14.783	-1.12233355169037\\
  14.865	-1.12216204749285\\
  14.947	-1.1216860672252\\
  15.029	-1.12090755462966\\
  15.112	-1.11981409040667\\
  15.195	-1.11841659980306\\
  15.279	-1.11669671570337\\
  15.364	-1.11464819240695\\
  15.449	-1.11229508490554\\
  15.535	-1.10961046051867\\
  15.622	-1.10659060748948\\
  15.71	-1.10323279254569\\
  15.8	-1.09949209931274\\
  15.891	-1.09540460255729\\
  15.984	-1.09092139665678\\
  16.079	-1.08603524665077\\
  16.176	-1.08074095138054\\
  16.276	-1.07497647618104\\
  16.379	-1.06873280638234\\
  16.486	-1.06193978441183\\
  16.598	-1.05452093248352\\
  16.716	-1.04639582851627\\
  16.842	-1.03741088791302\\
  16.98	-1.02725871305877\\
  17.137	-1.01539319997078\\
  17.333	-1.00025617429311\\
  17.896	-0.95658418805192\\
  18.047	-0.945293716641288\\
  18.179	-0.935723353226503\\
  18.299	-0.927323286290175\\
  18.411	-0.919784996990977\\
  18.517	-0.912953925649607\\
  18.618	-0.906748347613615\\
  18.715	-0.901091270071284\\
  18.809	-0.895912795261992\\
  18.9	-0.891202010871044\\
  18.989	-0.886897949848134\\
  19.076	-0.882993825394664\\
  19.162	-0.879441085600345\\
  19.246	-0.876275467184715\\
  19.329	-0.873452088926822\\
  19.411	-0.870967801026129\\
  19.492	-0.868818198304609\\
  19.572	-0.866997718553062\\
  19.652	-0.865482705680641\\
  19.731	-0.864290244533841\\
  19.81	-0.863402518696866\\
  19.889	-0.862821764645258\\
  19.967	-0.862550950765073\\
  20.045	-0.862581447960679\\
  20.123	-0.862913151007476\\
  20.202	-0.863555252952786\\
  20.281	-0.864503788176204\\
  20.36	-0.865756308724247\\
  20.44	-0.867331166249155\\
  20.52	-0.869210303991395\\
  20.601	-0.871417887004522\\
  20.683	-0.873959227474575\\
  20.766	-0.876838478603755\\
  20.85	-0.880058538954451\\
  20.935	-0.88362095812899\\
  21.022	-0.887572983259446\\
  21.111	-0.891923338522364\\
  21.202	-0.896678502923706\\
  21.296	-0.901899578112385\\
  21.393	-0.907597075838098\\
  21.493	-0.913777563189885\\
  21.598	-0.920575376999089\\
  21.709	-0.928072359108722\\
  21.827	-0.936351936221659\\
  21.955	-0.945642300671143\\
  22.099	-0.956406178658966\\
  22.272	-0.969657282033335\\
  22.54	-0.990537381879335\\
  22.83	-1.01304440157594\\
  23	-1.0259301424494\\
  23.144	-1.03654543288211\\
  23.274	-1.04582593923878\\
  23.394	-1.05409024242656\\
  23.507	-1.06157079371823\\
  23.615	-1.06841753450982\\
  23.719	-1.07470651656432\\
  23.819	-1.08045164922093\\
  23.917	-1.08577683446104\\
  24.012	-1.09063538842146\\
  24.105	-1.09508869691673\\
  24.196	-1.09914434618107\\
  24.286	-1.10285124770032\\
  24.375	-1.10621010384362\\
  24.462	-1.10919033196151\\
  24.548	-1.11183452457911\\
  24.633	-1.11414680805924\\
  24.718	-1.11615403909877\\
  24.802	-1.11783305037072\\
  24.886	-1.11920498876454\\
  24.969	-1.12025541543208\\
  25.052	-1.1209995588356\\
  25.134	-1.12143171171625\\
  25.216	-1.12156105693272\\
  25.298	-1.12138661358462\\
  25.38	-1.12090805596632\\
  25.462	-1.1201257406452\\
  25.544	-1.11904073498536\\
  25.627	-1.11763609843883\\
  25.71	-1.11592587606409\\
  25.794	-1.11388751778097\\
  25.878	-1.11154432822621\\
  25.963	-1.10886857247126\\
  26.049	-1.10585627376138\\
  26.136	-1.10250492037207\\
  26.225	-1.09876998546627\\
  26.316	-1.0946424217756\\
  26.409	-1.09011577164279\\
  26.504	-1.08518657553096\\
  26.603	-1.07974183380195\\
  26.706	-1.07376808867368\\
  26.814	-1.06719634948597\\
  26.929	-1.05989070201044\\
  27.054	-1.05164094260222\\
  27.195	-1.04202348189267\\
  27.368	-1.02990181032408\\
  27.999	-0.985384750925938\\
  28.139	-0.976001333913121\\
  28.264	-0.967923812934586\\
  28.38	-0.960727775701535\\
  28.49	-0.95420496628094\\
  28.596	-0.948223431970618\\
  28.698	-0.942770569644537\\
  28.798	-0.937730260471955\\
  28.895	-0.933144024207774\\
  28.991	-0.928909943793222\\
  29.085	-0.925066939060656\\
  29.178	-0.921566929447426\\
  29.271	-0.918373216835782\\
  29.363	-0.915519751164659\\
  29.454	-0.913000025671732\\
  29.545	-0.910783876888097\\
  29.636	-0.908873047896169\\
  29.727	-0.907268627028014\\
  29.818	-0.905971139210536\\
  29.909	-0.904980629268774\\
  30	-0.904296735476748\\
};
\addlegendentry{$\dot{\theta}_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_THETA_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
xtick={0,0.05,0.1,0.15,0.2,0.25},
ymin=-1.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\theta}}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.239027054395866\\
  0.00499999999999989	-0.920095602834158\\
  0.00600000000000001	-1.15873948305654\\
  0.0069999999999999	-1.26020894083045\\
  0.00800000000000001	-1.23310219264423\\
  0.0089999999999999	-1.12074936547396\\
  0.01	-0.97930352898702\\
  0.0109999999999999	-0.858413180019744\\
  0.012	-0.788369940395343\\
  0.0129999999999999	-0.776323023418267\\
  0.014	-0.810205657164469\\
  0.016	-0.923778037362076\\
  0.0169999999999999	-0.961984732341582\\
  0.018	-0.974178563731325\\
  0.0189999999999999	-0.962264972320367\\
  0.02	-0.93478892005169\\
  0.0209999999999999	-0.902726121195447\\
  0.022	-0.875631300615522\\
  0.0229999999999999	-0.85918926591696\\
  0.024	-0.854532585759938\\
  0.0249999999999999	-0.859075275879995\\
  0.0269999999999999	-0.877268182361012\\
  0.028	-0.882760358504562\\
  0.0289999999999999	-0.883244257158307\\
  0.03	-0.879155126577404\\
  0.0309999999999999	-0.872208377542858\\
  0.032	-0.864563533419718\\
  0.0329999999999999	-0.858071295791928\\
  0.034	-0.853804602879838\\
  0.0349999999999999	-0.851939304983088\\
  0.036	-0.851930122202914\\
  0.038	-0.853778940545495\\
  0.0389999999999999	-0.854036703281305\\
  0.04	-0.853353379892201\\
  0.0409999999999999	-0.851826343447286\\
  0.044	-0.845873891616899\\
  0.0449999999999999	-0.844534297990605\\
  0.046	-0.843701602166303\\
  0.0469999999999999	-0.843260528284473\\
  0.05	-0.842484104324383\\
  0.0509999999999999	-0.841996411963842\\
  0.0529999999999999	-0.840663976825246\\
  0.0549999999999999	-0.839352180485115\\
  0.056	-0.838848611019392\\
  0.0580000000000001	-0.838164779761737\\
  0.0680000000000001	-0.835750696233923\\
  0.0720000000000001	-0.835207751064804\\
  0.0780000000000001	-0.834553013272934\\
  0.083	-0.834225211355242\\
  0.0900000000000001	-0.833933084623146\\
  0.099	-0.833773163448879\\
  0.111	-0.833760251398452\\
  0.129	-0.833939469260418\\
  0.161	-0.834460504522603\\
  0.212	-0.835469825711839\\
  0.269	-0.83676879369452\\
  0.299	-0.837521058598413\\
};
\addlegendentry{$\dot{\theta}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.332111350921252\\
  0.00499999999999989	-1.11242276541038\\
  0.00600000000000001	-1.36128224446612\\
  0.0069999999999999	-1.44967437870524\\
  0.00800000000000001	-1.39488139859764\\
  0.0089999999999999	-1.2527128454133\\
  0.01	-1.0884523030856\\
  0.0109999999999999	-0.956689979428593\\
  0.012	-0.887726953863238\\
  0.0129999999999999	-0.885206526180048\\
  0.014	-0.931931403064476\\
  0.016	-1.06360280571047\\
  0.0169999999999999	-1.10295697535678\\
  0.018	-1.11163533244264\\
  0.0189999999999999	-1.09361383237469\\
  0.02	-1.05974769614659\\
  0.0209999999999999	-1.02282068674629\\
  0.022	-0.993289146379382\\
  0.0229999999999999	-0.976799548827684\\
  0.024	-0.973758329611921\\
  0.0249999999999999	-0.980555891282572\\
  0.026	-0.991660533463232\\
  0.0269999999999999	-1.00174215567915\\
  0.028	-1.00719184471203\\
  0.0289999999999999	-1.00674396531273\\
  0.03	-1.0012472687831\\
  0.032	-0.984122839093214\\
  0.0329999999999999	-0.97702281789601\\
  0.034	-0.972627361862953\\
  0.0349999999999999	-0.970963421105874\\
  0.036	-0.971281737927564\\
  0.0369999999999999	-0.972474569646363\\
  0.038	-0.973492262285435\\
  0.0389999999999999	-0.973636077729652\\
  0.04	-0.972672584345272\\
  0.0409999999999999	-0.970781570634008\\
  0.0429999999999999	-0.966005591957849\\
  0.044	-0.964000447626368\\
  0.0449999999999999	-0.96257623204\\
  0.046	-0.961726821210175\\
  0.0469999999999999	-0.96129619142165\\
  0.0489999999999999	-0.960815727808419\\
  0.05	-0.960422115770944\\
  0.0509999999999999	-0.959837037365475\\
  0.0529999999999999	-0.958288479487883\\
  0.0549999999999999	-0.95682241930558\\
  0.056	-0.956274679343833\\
  0.0569999999999999	-0.955858133402985\\
  0.0589999999999999	-0.955274154531844\\
  0.0620000000000001	-0.954454511665484\\
  0.0660000000000001	-0.953264676167445\\
  0.0680000000000001	-0.952838885582901\\
  0.0720000000000001	-0.952241093591355\\
  0.077	-0.951615103131719\\
  0.081	-0.951287628938503\\
  0.0880000000000001	-0.950920255132584\\
  0.095	-0.950742382335622\\
  0.104	-0.95067662496243\\
  0.117	-0.950763017307807\\
  0.138	-0.951093399074089\\
  0.182	-0.951992682861733\\
  0.258	-0.953721242789513\\
  0.299	-0.954717850320249\\
};
\addlegendentry{$\dot{\theta}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.285576084814451\\
  0.00499999999999989	-1.01639012144618\\
  0.00600000000000001	-1.2602827040801\\
  0.0069999999999999	-1.35536543828094\\
  0.00800000000000001	-1.31452423805601\\
  0.0089999999999999	-1.18729163551752\\
  0.01	-1.03438129888871\\
  0.0109999999999999	-0.907936299480675\\
  0.012	-0.838290699607768\\
  0.0129999999999999	-0.830878300476073\\
  0.014	-0.871094433971119\\
  0.016	-0.993693464536556\\
  0.0169999999999999	-1.03251403245248\\
  0.018	-1.04299330483593\\
  0.0189999999999999	-1.0280499522923\\
  0.02	-0.997371646677147\\
  0.0209999999999999	-0.962837622414189\\
  0.022	-0.934462787215265\\
  0.0229999999999999	-0.917927280321029\\
  0.024	-0.914014878667207\\
  0.0249999999999999	-0.919637641589192\\
  0.0269999999999999	-0.939287938826755\\
  0.028	-0.944756971829556\\
  0.0289999999999999	-0.944774224300351\\
  0.03	-0.939974873545633\\
  0.0329999999999999	-0.917249167191841\\
  0.034	-0.912885184153511\\
  0.0349999999999999	-0.911089901053027\\
  0.036	-0.911218756605322\\
  0.038	-0.913213252429718\\
  0.0389999999999999	-0.913401546720942\\
  0.04	-0.912566036517859\\
  0.0409999999999999	-0.910843475876541\\
  0.0429999999999999	-0.906356260300136\\
  0.044	-0.904423096724054\\
  0.0449999999999999	-0.903021313609939\\
  0.046	-0.902161138275761\\
  0.0469999999999999	-0.901707587215121\\
  0.0489999999999999	-0.901210923046776\\
  0.05	-0.900837357538742\\
  0.0509999999999999	-0.900287083593188\\
  0.0529999999999999	-0.898817725217994\\
  0.0549999999999999	-0.897398204148915\\
  0.056	-0.896857128567325\\
  0.0569999999999999	-0.896439935879423\\
  0.0589999999999999	-0.895849150233508\\
  0.0620000000000001	-0.895036851115785\\
  0.0660000000000001	-0.893857340142904\\
  0.0680000000000001	-0.893422358473627\\
  0.0720000000000001	-0.892798522942682\\
  0.077	-0.892136879383679\\
  0.081	-0.89176982737234\\
  0.0880000000000001	-0.891325292189186\\
  0.095	-0.891060620709266\\
  0.105	-0.890863490546665\\
  0.119	-0.89078108132632\\
  0.142	-0.890843426494216\\
  0.185	-0.891155184827574\\
  0.245	-0.891761712775974\\
  0.299	-0.892450513438322\\
};
\addlegendentry{$\dot{\theta}_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_chi_inertiel_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\dot{\bm{\chi}}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.049516174012588\\
0.00799999999999912	-0.0586007739670933\\
0.00900000000000034	-0.0512568900495722\\
0.0120000000000005	-3.53907796686315e-05\\
0.0130000000000017	0.00750914440731876\\
0.0139999999999993	0.00734340627121099\\
0.0159999999999982	-0.00647174510941539\\
0.0180000000000007	-0.0181405991973982\\
0.0189999999999984	-0.0189338340508698\\
0.0199999999999996	-0.0166623882531383\\
0.0229999999999997	-0.00495220281690223\\
0.0240000000000009	-0.00312625418601442\\
0.0249999999999986	-0.00286170226467419\\
0.027000000000001	-0.00502848505299625\\
0.0289999999999999	-0.006789448039207\\
0.0300000000000011	-0.00669697162729221\\
0.032	-0.00503132296280384\\
0.0350000000000001	-0.00270159657044289\\
0.036999999999999	-0.00257253770151777\\
0.0410000000000004	-0.00271976172534494\\
0.0489999999999995	-0.00136033970276017\\
0.109999999999999	-2.69561566277332e-05\\
0.466000000000001	-2.56706447032684e-06\\
4.99999999999994	2.67341333781701e-06\\
5.00000000000006	0.000581859071441926\\
5.002	2.67345075855019e-06\\
5.005	-0.000228091733337266\\
5.013	1.76453897537954e-06\\
5.03	6.22552930451548e-06\\
5.346	2.61726050965194e-06\\
30	-2.67303641621197e-06\\
};
\addlegendentry{$\dot{\chi}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0	0.0822467033424097\\
0.00300000000000011	0.0822466455057693\\
0.00700000000000145	-0.0371210010270389\\
0.00799999999999912	-0.0439296124372603\\
0.00900000000000034	-0.0384224820061583\\
0.0120000000000005	-3.62120514729725e-05\\
0.0130000000000017	0.00561415956016376\\
0.0139999999999993	0.00548741482884552\\
0.0159999999999982	-0.0048634617611043\\
0.0180000000000007	-0.0135994164941629\\
0.0189999999999984	-0.0141905738287988\\
0.0199999999999996	-0.0124871826368427\\
0.0229999999999997	-0.0037178217759255\\
0.0240000000000009	-0.00235149257964551\\
0.0249999999999986	-0.00215386251512939\\
0.0300000000000011	-0.00501931050829896\\
0.0330000000000013	-0.00300794995806086\\
0.0350000000000001	-0.00202774733883615\\
0.0380000000000003	-0.00203686310731399\\
0.0420000000000016	-0.00186784728731837\\
0.0479999999999983	-0.00104079373858568\\
0.122	-9.34341460023802e-06\\
1.148	-9.72611367444642e-07\\
30	-9.23935061791781e-09\\
};
\addlegendentry{$\dot{\chi}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744827172026493\\
0.00799999999999912	0.313132859950066\\
0.00900000000000034	0.384937830496749\\
0.0100000000000016	0.35075413885016\\
0.0139999999999993	-0.0098706783272533\\
0.0150000000000006	-0.0119327356721364\\
0.0169999999999995	0.069848241750968\\
0.0189999999999984	0.141500115070386\\
0.0199999999999996	0.146293018333704\\
0.0210000000000008	0.131714128052963\\
0.0249999999999986	0.0413942357062211\\
0.0259999999999998	0.0379290325969848\\
0.027000000000001	0.0416537771806418\\
0.0289999999999999	0.0547701647383541\\
0.0300000000000011	0.057680304515614\\
0.0309999999999988	0.0563692841811054\\
0.0330000000000013	0.044503142310397\\
0.0350000000000001	0.0314189582685813\\
0.036999999999999	0.0256265807268363\\
0.0380000000000003	0.0252230148148911\\
0.0399999999999991	0.0256715812566419\\
0.0410000000000004	0.025250598692022\\
0.0429999999999993	0.0222233116225823\\
0.0470000000000006	0.0146865638354399\\
0.0489999999999995	0.0131060181575933\\
0.0539999999999985	0.0102005609500573\\
0.0579999999999998	0.00736057863116457\\
0.0629999999999988	0.00550181156598484\\
0.0719999999999992	0.00297949988757651\\
0.0839999999999996	0.00134897087807317\\
0.100999999999999	0.000436180458393665\\
0.132999999999999	5.22758870253881e-05\\
0.306999999999999	-1.15927889510203e-09\\
30	-2.65316657532821e-11\\
};
\addlegendentry{$\dot{\chi}_3$}
\coordinate (pt) at (15,15);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=3.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=6,xmax=30,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.18110354310852e-06\\
6.073	2.10787722210171e-06\\
6.148	2.02802150184311e-06\\
6.224	1.9425011430485e-06\\
6.302	1.8501187994957e-06\\
6.382	1.75074550412546e-06\\
6.464	1.64429059879012e-06\\
6.549	1.52932795671745e-06\\
6.637	1.40570596940393e-06\\
6.729	1.27186535081592e-06\\
6.826	1.12614580061177e-06\\
6.93	9.65266874430881e-07\\
7.043	7.85805092107239e-07\\
7.17	5.79416369106411e-07\\
7.323	3.25988946059397e-07\\
7.573	-9.35042940852782e-08\\
7.8	-4.72642170734616e-07\\
7.944	-7.08620955691686e-07\\
8.066	-9.04060296846865e-07\\
8.176	-1.07573315233367e-06\\
8.277	-1.22883689712694e-06\\
8.372	-1.36832507635631e-06\\
8.462	-1.49597027032655e-06\\
8.549	-1.61480745219933e-06\\
8.633	-1.72496345030027e-06\\
8.714	-1.82663148962092e-06\\
8.793	-1.92122874409506e-06\\
8.87	-2.0088739383084e-06\\
8.945	-2.08972135240515e-06\\
9.019	-2.16494223792552e-06\\
9.092	-2.23456073911166e-06\\
9.164	-2.29862182976603e-06\\
9.235	-2.35718772501059e-06\\
9.305	-2.41033853143335e-06\\
9.374	-2.45816878674532e-06\\
9.442	-2.50078818808674e-06\\
9.51	-2.53884439871399e-06\\
9.578	-2.57226825084444e-06\\
9.645	-2.60061046120086e-06\\
9.712	-2.62434587128269e-06\\
9.778	-2.64318216380843e-06\\
9.844	-2.65747446448472e-06\\
9.91	-2.66719844432828e-06\\
9.976	-2.67233670925293e-06\\
10.042	-2.67288021760237e-06\\
10.108	-2.66882764421439e-06\\
10.174	-2.66018610517449e-06\\
10.24	-2.64696954843657e-06\\
10.306	-2.62920091742558e-06\\
10.372	-2.60691035336436e-06\\
10.439	-2.57969618289167e-06\\
10.506	-2.54790961662366e-06\\
10.574	-2.51103098491967e-06\\
10.642	-2.46956772542717e-06\\
10.711	-2.4228863573228e-06\\
10.781	-2.37087493815125e-06\\
10.851	-2.31427719654675e-06\\
10.922	-2.25229874217803e-06\\
10.994	-2.1848714339967e-06\\
11.067	-2.11194508992207e-06\\
11.141	-2.03348842475748e-06\\
11.217	-1.9483405715448e-06\\
11.295	-1.85633929561391e-06\\
11.375	-1.75735602070404e-06\\
11.457	-1.65130028406679e-06\\
11.542	-1.53675117076091e-06\\
11.63	-1.41355727834025e-06\\
11.722	-1.28016350231519e-06\\
11.819	-1.13491320874459e-06\\
11.923	-9.7453280289983e-07\\
12.036	-7.95602709047216e-07\\
12.163	-5.89791003591245e-07\\
12.315	-3.38678063371844e-07\\
12.554	6.14597190917721e-08\\
12.796	4.65141937411317e-07\\
12.942	7.04086833280826e-07\\
13.064	8.99306218826723e-07\\
13.174	1.07083964095978e-06\\
13.276	1.22535906399435e-06\\
13.372	1.36621692803374e-06\\
13.463	1.49517079250927e-06\\
13.55	1.61390414277207e-06\\
13.634	1.72398278763808e-06\\
13.715	1.82559627148748e-06\\
13.794	1.92015835054349e-06\\
13.871	2.00778412207114e-06\\
13.946	2.0886266796083e-06\\
14.02	2.16385387830087e-06\\
14.093	2.23348895644904e-06\\
14.165	2.29757483793946e-06\\
14.236	2.35617277155598e-06\\
14.306	2.40936134332514e-06\\
14.376	2.45789424369036e-06\\
14.445	2.50108584154418e-06\\
14.513	2.53905689717726e-06\\
14.581	2.57239694434475e-06\\
14.648	2.60065777268892e-06\\
14.715	2.62431248287953e-06\\
14.781	2.64307052333379e-06\\
14.847	2.65728544945887e-06\\
14.913	2.6669322856776e-06\\
14.979	2.67199454384581e-06\\
15.045	2.67246261032028e-06\\
15.111	2.66833540862876e-06\\
15.177	2.65961929457603e-06\\
15.243	2.64632925350838e-06\\
15.309	2.62848763910029e-06\\
15.375	2.60612427993578e-06\\
15.442	2.57883545629056e-06\\
15.509	2.54697469515008e-06\\
15.577	2.51001968720743e-06\\
15.645	2.46847907448e-06\\
15.714	2.42171753228604e-06\\
15.784	2.36962289079656e-06\\
15.854	2.31293912733577e-06\\
15.925	2.25087029548376e-06\\
15.997	2.18334760049288e-06\\
16.07	2.11032053698545e-06\\
16.144	2.03175700264069e-06\\
16.22	1.94649415163894e-06\\
16.298	1.85436914890147e-06\\
16.378	1.75525283196976e-06\\
16.46	1.64905546995442e-06\\
16.545	1.53435363614562e-06\\
16.633	1.41099676298495e-06\\
16.725	1.2774288187245e-06\\
16.822	1.13199219953231e-06\\
16.925	9.72976870627917e-07\\
17.037	7.95476431392217e-07\\
17.164	5.89502917591744e-07\\
17.315	3.39854697273267e-07\\
17.554	-6.05882313209349e-08\\
17.796	-4.64605435013254e-07\\
17.942	-7.03761767084643e-07\\
18.064	-8.99162301948309e-07\\
18.174	-1.07086223977149e-06\\
18.276	-1.22553800352421e-06\\
18.372	-1.36654375992862e-06\\
18.463	-1.49563771145722e-06\\
18.55	-1.61450391900075e-06\\
18.634	-1.72470860704266e-06\\
18.715	-1.82644049573355e-06\\
18.794	-1.92111370012071e-06\\
18.871	-2.00884337075991e-06\\
18.946	-2.08978106641666e-06\\
19.02	-2.1650961983255e-06\\
19.093	-2.23481064409725e-06\\
19.165	-2.29896760473025e-06\\
19.236	-2.35762723477251e-06\\
19.306	-2.41086841512583e-06\\
19.375	-2.45878421267776e-06\\
19.443	-2.50148383784676e-06\\
19.511	-2.53961509955047e-06\\
19.579	-2.57310792051157e-06\\
19.646	-2.60151232467365e-06\\
19.713	-2.62530333472455e-06\\
19.779	-2.64418755691054e-06\\
19.845	-2.65852170500125e-06\\
19.911	-2.66828021011634e-06\\
19.977	-2.67344693583027e-06\\
20.043	-2.67401188125405e-06\\
20.109	-2.6699749007264e-06\\
20.175	-2.66134254545136e-06\\
20.241	-2.6481292501046e-06\\
20.307	-2.6303581499576e-06\\
20.373	-2.60805932583708e-06\\
20.439	-2.58127122165774e-06\\
20.506	-2.54953248557399e-06\\
20.573	-2.5132711130027e-06\\
20.641	-2.47190964230981e-06\\
20.71	-2.4253230108684e-06\\
20.779	-2.37417251014449e-06\\
20.849	-2.31771621272969e-06\\
20.92	-2.25586851954063e-06\\
20.992	-2.18856014555513e-06\\
21.065	-2.11573924602249e-06\\
21.139	-2.03737320703112e-06\\
21.215	-1.9523003231825e-06\\
21.293	-1.86035667582019e-06\\
21.373	-1.76141035268529e-06\\
21.455	-1.65536971508118e-06\\
21.539	-1.54218511383419e-06\\
21.627	-1.41900608241485e-06\\
21.719	-1.28559429768416e-06\\
21.815	-1.14181004917668e-06\\
21.918	-9.82939731386523e-07\\
22.03	-8.05545543158814e-07\\
22.156	-6.01267963418195e-07\\
22.306	-3.53301498279279e-07\\
22.536	3.21666568936507e-08\\
22.79	4.56638254320296e-07\\
22.936	6.95999794686486e-07\\
23.059	8.93162447113127e-07\\
23.169	1.06498485763495e-06\\
23.271	1.21976994194029e-06\\
23.366	1.35943104950798e-06\\
23.457	1.48867032834232e-06\\
23.544	1.60768068013795e-06\\
23.628	1.71803139537019e-06\\
23.709	1.81991196868125e-06\\
23.788	1.91473955979404e-06\\
23.865	2.0026305627141e-06\\
23.94	2.08373655041783e-06\\
24.014	2.15922998236806e-06\\
24.087	2.22913397962543e-06\\
24.158	2.29262925444118e-06\\
24.229	2.35156599259767e-06\\
24.299	2.40509519500165e-06\\
24.368	2.45331107961988e-06\\
24.437	2.49691957066034e-06\\
24.505	2.53530818739023e-06\\
24.572	2.56860970537787e-06\\
24.639	2.59736256680299e-06\\
24.706	2.62151475993733e-06\\
24.772	2.64076793143886e-06\\
24.838	2.65548176159314e-06\\
24.904	2.66563188588975e-06\\
24.97	2.67119979113772e-06\\
25.036	2.67217663107999e-06\\
25.102	2.66856040553876e-06\\
25.168	2.66035711860013e-06\\
25.234	2.6475815957383e-06\\
25.301	2.62995731503679e-06\\
25.367	2.60804175411522e-06\\
25.434	2.58120954654828e-06\\
25.501	2.54980600544741e-06\\
25.569	2.51331714551384e-06\\
25.637	2.47224370042431e-06\\
25.706	2.42595823962688e-06\\
25.776	2.37434700522954e-06\\
25.846	2.31814855666812e-06\\
25.916	2.25747119841913e-06\\
25.988	2.19051183236729e-06\\
26.061	2.11805286909339e-06\\
26.136	2.03897637973682e-06\\
26.211	1.9553803660699e-06\\
26.289	1.86384474432089e-06\\
26.368	1.76658148376418e-06\\
26.45	1.66103291476816e-06\\
26.535	1.54698012622134e-06\\
26.623	1.42426521065886e-06\\
26.715	1.29132984127978e-06\\
26.812	1.14651088267692e-06\\
26.915	9.88087862197062e-07\\
27.027	8.11147749857355e-07\\
27.152	6.08962537285151e-07\\
27.3	3.64805117669675e-07\\
27.517	1.67312919074902e-09\\
27.795	-4.62747966167854e-07\\
27.941	-7.01934244062841e-07\\
28.064	-8.98955708095173e-07\\
28.173	-1.0691128977669e-06\\
28.275	-1.22382315836944e-06\\
28.37	-1.36341255441152e-06\\
28.461	-1.49257867221309e-06\\
28.548	-1.61151216815369e-06\\
28.632	-1.72178032542547e-06\\
28.713	-1.82357227629382e-06\\
28.792	-1.91830377005431e-06\\
28.869	-2.00609128597762e-06\\
28.945	-2.08813537838637e-06\\
29.019	-2.16344790260337e-06\\
29.092	-2.23316190783862e-06\\
29.164	-2.29732091128199e-06\\
29.235	-2.35598696107786e-06\\
29.305	-2.4092387427288e-06\\
29.374	-2.45717036051474e-06\\
29.443	-2.50048572070227e-06\\
29.511	-2.53857758281129e-06\\
29.579	-2.57203705444908e-06\\
29.646	-2.60041486654927e-06\\
29.713	-2.62418485874605e-06\\
29.779	-2.64305583286273e-06\\
29.845	-2.6573819198461e-06\\
29.911	-2.66714039653948e-06\\
29.977	-2.67231318673566e-06\\
30	-2.67303641621197e-06\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	1.07050032838174e-06\\
6.137	1.0912637513627e-06\\
6.273	1.10733070002311e-06\\
6.409	1.11880522979391e-06\\
6.544	1.12561210841022e-06\\
6.679	1.12783201089428e-06\\
6.814	1.12546550568027e-06\\
6.949	1.11853300310827e-06\\
7.085	1.10697255806258e-06\\
7.222	1.09074371934526e-06\\
7.361	1.06965833879258e-06\\
7.501	1.04382140619919e-06\\
7.643	1.01302560651106e-06\\
7.787	9.77225703024942e-07\\
7.935	9.35814881586339e-07\\
8.086	8.88952776278984e-07\\
8.241	8.36251704328106e-07\\
8.401	7.77255934281129e-07\\
8.568	7.11049086277171e-07\\
8.743	6.37018864324546e-07\\
8.928	5.54104666150579e-07\\
9.126	4.60729825846329e-07\\
9.346	3.52277098158993e-07\\
9.6	2.22314191944406e-07\\
9.937	4.49837820326593e-08\\
10.571	-2.89230779770833e-07\\
10.824	-4.17383251516412e-07\\
11.038	-5.2129299277226e-07\\
11.231	-6.10496606157085e-07\\
11.409	-6.8827862520493e-07\\
11.578	-7.57602506951116e-07\\
11.738	-8.18748688402593e-07\\
11.893	-8.73476814433616e-07\\
12.044	-9.22239244971479e-07\\
12.191	-9.65153947873887e-07\\
12.335	-1.00263645919085e-06\\
12.477	-1.03501795578609e-06\\
12.616	-1.06217748907511e-06\\
12.754	-1.08459415670836e-06\\
12.891	-1.1022834520702e-06\\
13.026	-1.11520532541931e-06\\
13.162	-1.12365553306404e-06\\
13.298	-1.1274995692645e-06\\
13.433	-1.12675586194655e-06\\
13.569	-1.1214262087833e-06\\
13.705	-1.1115298903519e-06\\
13.842	-1.09699093897575e-06\\
13.98	-1.07777372448936e-06\\
14.119	-1.05386135373919e-06\\
14.26	-1.02503639709539e-06\\
14.404	-9.90975021153417e-07\\
14.549	-9.5210665307377e-07\\
14.698	-9.07567734742543e-07\\
14.85	-8.57542243437592e-07\\
15.007	-8.01260430449702e-07\\
15.169	-7.38581846349007e-07\\
15.338	-6.68586174867869e-07\\
15.517	-5.89788740512631e-07\\
15.708	-5.01031649946526e-07\\
15.916	-3.9970380782961e-07\\
16.153	-2.79535093739014e-07\\
16.45	-1.24122127687087e-07\\
17.284	3.14971106973871e-07\\
17.521	4.33528832388674e-07\\
17.73	5.33548110581705e-07\\
17.922	6.20848815913178e-07\\
18.101	6.97669587879091e-07\\
18.272	7.66453364775543e-07\\
18.433	8.26720143010107e-07\\
18.589	8.8063876901856e-07\\
18.74	9.28365633257044e-07\\
18.888	9.70652152432194e-07\\
19.034	1.00780695078129e-06\\
19.178	1.0398387999544e-06\\
19.317	1.06626557183631e-06\\
19.455	1.08801283360549e-06\\
19.594	1.10528975483248e-06\\
19.731	1.11768850530325e-06\\
19.865	1.1253078362472e-06\\
19.998	1.12842018040737e-06\\
20.134	1.12699355270252e-06\\
20.269	1.12096451232446e-06\\
20.405	1.11026045956919e-06\\
20.542	1.09481705834469e-06\\
20.68	1.07459324283354e-06\\
20.82	1.04937518230486e-06\\
20.958	1.01999219737081e-06\\
21.101	9.84941333825873e-07\\
21.246	9.44785391254754e-07\\
21.395	8.98887297040574e-07\\
21.546	8.47824463079405e-07\\
21.702	7.90551631268954e-07\\
21.864	7.26563477826403e-07\\
22.037	6.53593950517006e-07\\
22.221	5.71290517115131e-07\\
22.417	4.79009859333246e-07\\
22.638	3.70250855752374e-07\\
22.895	2.39032264204297e-07\\
23.253	5.12031164134896e-08\\
23.845	-2.59527020318728e-07\\
24.109	-3.93071001525414e-07\\
24.329	-4.99922887087223e-07\\
24.529	-5.92560525092267e-07\\
24.715	-6.74133818989731e-07\\
24.887	-7.45083660547152e-07\\
25.052	-8.08647133254681e-07\\
25.21	-8.65015312712103e-07\\
25.362	-9.14781370653373e-07\\
25.513	-9.59617015183767e-07\\
25.66	-9.9862574742815e-07\\
25.804	-1.0322024728282e-06\\
25.943	-1.06010091016628e-06\\
26.08	-1.08312848823289e-06\\
26.216	-1.10149166232532e-06\\
26.35	-1.11511938527542e-06\\
26.483	-1.12420052644779e-06\\
26.619	-1.12886307590543e-06\\
26.753	-1.12886290892789e-06\\
26.887	-1.1243018995799e-06\\
27.022	-1.1151156407152e-06\\
27.158	-1.10124508267972e-06\\
27.295	-1.08265400911023e-06\\
27.431	-1.05970230634966e-06\\
27.572	-1.03129106676647e-06\\
27.716	-9.97570502647704e-07\\
27.862	-9.58703051168186e-07\\
28.011	-9.14385918093785e-07\\
28.162	-8.64917552689803e-07\\
28.317	-8.09640077648055e-07\\
28.481	-7.46520758099223e-07\\
28.652	-6.76034940028103e-07\\
28.83	-5.9807520003119e-07\\
29.02	-5.10289243749185e-07\\
29.227	-4.10058770938804e-07\\
29.461	-2.92120386546912e-07\\
29.748	-1.42731394703333e-07\\
30	-9.23935061791781e-09\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	-1.32727606683147e-09\\
10.491	-7.98291210912794e-10\\
12.139	-9.26110743648678e-10\\
15.596	3.40563133249816e-10\\
17.877	-1.18672005555709e-09\\
21.182	8.58833004713233e-11\\
23.561	-1.03579367305429e-09\\
28.4	-1.42489398058387e-09\\
30	-2.65316657532821e-11\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_dot_chi_inertiel_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\dot{\bm{\chi}}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.0494177773907651\\
0.00799999999999912	-0.0585004038271499\\
0.00900000000000034	-0.0511855009844702\\
0.0120000000000005	-0.000111838814973453\\
0.0130000000000017	0.00741565765279972\\
0.0139999999999993	0.00725951570639793\\
0.0159999999999982	-0.00648762113426216\\
0.0180000000000007	-0.0181025929368666\\
0.0189999999999984	-0.018893684450731\\
0.0199999999999996	-0.0166355619431897\\
0.0229999999999997	-0.00498524474617668\\
0.0240000000000009	-0.00316464996939914\\
0.0249999999999986	-0.00289534209132825\\
0.027000000000001	-0.0050365256164433\\
0.0289999999999999	-0.00677915306040333\\
0.0300000000000011	-0.00668599906373757\\
0.032	-0.00503106739752113\\
0.0350000000000001	-0.00271344354978353\\
0.0380000000000003	-0.00271797351538439\\
0.0410000000000004	-0.00271726402070627\\
0.0489999999999995	-0.00136115085438604\\
0.108000000000001	-3.0391259731033e-05\\
0.422000000000001	-2.58829711441422e-06\\
4.99999999999994	2.6728480193583e-06\\
5.00000000000006	0.000581858506123467\\
5.002	2.67286750244011e-06\\
5.005	-0.000199847393101749\\
5.012	1.11649850751405e-05\\
5.024	-9.8868645288519e-06\\
5.175	2.66059736020452e-06\\
30	-2.67301598810832e-06\\
};
\addlegendentry{$\dot{\chi}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0	0.0822467033424097\\
0.00100000000000122	0.0822466995637541\\
0.00400000000000134	0.29111565777071\\
0.00499999999999901	0.306804861886338\\
0.00600000000000023	0.29057244924191\\
0.00900000000000034	0.188974380275372\\
0.0100000000000016	0.174397323299047\\
0.0109999999999992	0.175025664205634\\
0.0130000000000017	0.202750169213822\\
0.0150000000000006	0.226295598920782\\
0.0159999999999982	0.228234626908844\\
0.0169999999999995	0.224208822678879\\
0.0199999999999996	0.202676333291155\\
0.0210000000000008	0.199554917381867\\
0.0219999999999985	0.199460199349399\\
0.0240000000000009	0.204440669199386\\
0.0259999999999998	0.208508518410472\\
0.027000000000001	0.208611031952998\\
0.0289999999999999	0.205887246462282\\
0.0309999999999988	0.202791987035333\\
0.0330000000000013	0.201917497194817\\
0.0380000000000003	0.203141324320601\\
0.0450000000000017	0.201345294369133\\
0.0509999999999984	0.201080402372835\\
0.0590000000000011	0.200629859772263\\
0.088000000000001	0.200086949014263\\
0.199999999999999	0.199998930744044\\
4.99999999999994	0.200000781340549\\
5.002	0.200000782055287\\
5.006	-0.0902828681725474\\
5.007	-0.106820257150336\\
5.008	-0.0934138352669223\\
5.011	-8.38589954099689e-05\\
5.012	0.0136445342581695\\
5.013	0.0133292468579072\\
5.015	-0.0118363559075298\\
5.017	-0.033061761302605\\
5.018	-0.0344929378097838\\
5.019	-0.0303487778243756\\
5.022	-0.0090370775159343\\
5.023	-0.00571890503589856\\
5.024	-0.00524027755641754\\
5.026	-0.00917882728963093\\
5.028	-0.0123708847475932\\
5.029	-0.0121975330533495\\
5.031	-0.00916330212427496\\
5.033	-0.00582691124847656\\
5.035	-0.00460587351681241\\
5.04	-0.00495156830821486\\
5.047	-0.00252736159562161\\
5.054	-0.00169438605524874\\
5.062	-0.00102401894060833\\
5.079	-0.000320865582768448\\
5.12	-2.05092222138603e-05\\
5.524	9.66461715989908e-07\\
30	-6.27662899432835e-09\\
};
\addlegendentry{$\dot{\chi}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744840929851055\\
0.00799999999999912	0.312991013010379\\
0.00900000000000034	0.384836925586978\\
0.0100000000000016	0.350725206668518\\
0.0139999999999993	-0.00975204819554776\\
0.0150000000000006	-0.0118561659983776\\
0.0169999999999995	0.0698228353208172\\
0.0189999999999984	0.14144337972915\\
0.0199999999999996	0.146255066873863\\
0.0210000000000008	0.131707196477709\\
0.0249999999999986	0.0414418111075285\\
0.0259999999999998	0.0379601357280848\\
0.027000000000001	0.0416652091813638\\
0.0289999999999999	0.0547556482043206\\
0.0300000000000011	0.0576648010123328\\
0.0309999999999988	0.0563595850596457\\
0.0330000000000013	0.0445118956697286\\
0.0350000000000001	0.0314356963687317\\
0.036999999999999	0.0256361600741641\\
0.0380000000000003	0.0252269530392226\\
0.0399999999999991	0.0256683159360982\\
0.0410000000000004	0.0252470702223349\\
0.0429999999999993	0.0222237399294904\\
0.0470000000000006	0.0146905169153655\\
0.0489999999999995	0.0131071737817265\\
0.0539999999999985	0.0102007517492488\\
0.0579999999999998	0.00736152680379476\\
0.0629999999999988	0.00550158503275\\
0.0719999999999992	0.0029794114001902\\
0.0839999999999996	0.00134887809787188\\
0.100999999999999	0.000436132687827495\\
0.132999999999999	5.22660776915984e-05\\
0.306999999999999	1.47326062460706e-09\\
30	1.0132339411939e-11\\
};
\addlegendentry{$\dot{\chi}_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_err_pos_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0035,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416047912768391\\
0.00499999999999901	0.000459000910435492\\
0.00600000000000023	0.000456930757096075\\
0.00700000000000145	0.000419956961184909\\
0.00900000000000034	0.000311061210886976\\
0.0100000000000016	0.000269261956070466\\
0.0109999999999992	0.000245621191748313\\
0.0120000000000005	0.000238801641142317\\
0.0130000000000017	0.000242844846805923\\
0.0139999999999993	0.000250172973057516\\
0.0150000000000006	0.00025427588157001\\
0.0159999999999982	0.000251384314381653\\
0.0169999999999995	0.000240895475499769\\
0.0180000000000007	0.000224749086633835\\
0.0199999999999996	0.000188560514821745\\
0.0210000000000008	0.000174138652401012\\
0.0219999999999985	0.000163876236285887\\
0.0229999999999997	0.000157385300980195\\
0.0279999999999987	0.00013689880991663\\
0.032	0.000111863244011801\\
0.0339999999999989	0.000103819208675304\\
0.0410000000000004	8.46602981319222e-05\\
0.0450000000000017	7.58652239802871e-05\\
0.0519999999999996	6.60867079531613e-05\\
0.0579999999999998	6.04103211685469e-05\\
0.0680000000000014	5.48010972742929e-05\\
0.0820000000000007	5.11739294033475e-05\\
0.105	4.92468415878022e-05\\
0.172999999999998	4.84345077857995e-05\\
0.995999999999999	4.24914814196597e-05\\
2.146	3.00505838879417e-05\\
3.279	1.89560127381583e-05\\
4.031	1.50879499045686e-05\\
4.737	1.48960096453266e-05\\
5.666	1.86025677209045e-05\\
6.522	2.65211921970376e-05\\
8.582	4.69790059298703e-05\\
9.372	5.06498083439055e-05\\
10.046	5.03667917577388e-05\\
10.741	4.6553746670952e-05\\
11.693	3.75218807455724e-05\\
13.7	1.80090017565249e-05\\
14.435	1.49487567888684e-05\\
15.126	1.55150493093004e-05\\
15.859	1.96286576858995e-05\\
16.802	2.86322824223362e-05\\
18.496	4.51406446124736e-05\\
19.262	4.870938983359e-05\\
19.962	4.85486331953666e-05\\
20.669	4.49175722501138e-05\\
21.493	3.70814971795141e-05\\
23.566	1.57453923677053e-05\\
24.321	1.16809028192222e-05\\
24.985	1.156598757035e-05\\
25.693	1.49655615899746e-05\\
26.601	2.30078405962786e-05\\
28.79	4.36957381033665e-05\\
29.516	4.61169236949388e-05\\
30	4.56683736302921e-05\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.000117753298045642\\
0.00199999999999889	-0.000194281594161794\\
0.00300000000000011	-0.000190335033067868\\
0.00400000000000134	-0.000121173492278359\\
0.00499999999999901	-2.13970020510601e-05\\
0.00600000000000023	7.64456632040833e-05\\
0.00700000000000145	0.000148097535873859\\
0.00799999999999912	0.000183466439310109\\
0.00900000000000034	0.000185614413638291\\
0.0100000000000016	0.000166540635017753\\
0.0109999999999992	0.000141284744547221\\
0.0120000000000005	0.000122704993650302\\
0.0130000000000017	0.000118225040800723\\
0.0139999999999993	0.000129031197023011\\
0.0150000000000006	0.000151316273825586\\
0.0169999999999995	0.000204694091518576\\
0.0180000000000007	0.000224793023864578\\
0.0189999999999984	0.000237167667091143\\
0.0199999999999996	0.000242592578324263\\
0.0219999999999985	0.000243047977402711\\
0.0229999999999997	0.000243642641144959\\
0.0240000000000009	0.000246772881482116\\
0.0249999999999986	0.000252645720163258\\
0.0289999999999999	0.00028373291746675\\
0.0309999999999988	0.000292056518404138\\
0.0380000000000003	0.000310176005864804\\
0.0410000000000004	0.000317923118117847\\
0.0459999999999994	0.000325348349388577\\
0.0530000000000008	0.000333776263836683\\
0.0629999999999988	0.000340243716156152\\
0.0749999999999993	0.000344035017562305\\
0.0949999999999989	0.000346317167345234\\
0.141000000000002	0.000347046167764375\\
0.687999999999999	0.000345888006915374\\
1.864	0.000340799233416789\\
5.00000000000006	0.000323170958548502\\
5.002	0.000723215544208955\\
5.003	0.000881978825180596\\
5.004	0.000960256221667066\\
5.005	0.000956370830106579\\
5.006	0.000888793782202413\\
5.008	0.000689959015524266\\
5.009	0.000613707037004474\\
5.01	0.000570645079260856\\
5.011	0.00055831167185616\\
5.012	0.000565806100130573\\
5.013	0.000579275041410199\\
5.014	0.000586822616803317\\
5.015	0.000581567034249275\\
5.016	0.000562416820983458\\
5.017	0.000532928243533348\\
5.019	0.000466868600540238\\
5.02	0.000440573913515152\\
5.021	0.000421891288620913\\
5.022	0.00041010374871675\\
5.023	0.00040289727251519\\
5.025	0.000391343715595127\\
5.026	0.00038323326031886\\
5.028	0.000361003706757401\\
5.03	0.000337205625282166\\
5.031	0.000327231500435232\\
5.033	0.000312598542407727\\
5.036	0.000297859664854627\\
5.043	0.000265015602327168\\
5.047	0.000253537144171645\\
5.053	0.00023990134771168\\
5.058	0.000232349523464848\\
5.065	0.000225007392856469\\
5.074	0.000219492946108346\\
5.086	0.000215767862975724\\
5.106	0.000213512930631765\\
5.153	0.000212720576545422\\
5.718	0.000212971120326699\\
7.043	0.00021634848586416\\
8.616	0.000223421409152991\\
9.483	0.000231281854624399\\
11.329	0.000249203991863567\\
12.132	0.000252338014153253\\
13.769	0.000254266506352963\\
15.089	0.000252810119668823\\
16.385	0.000247839601492217\\
18.792	0.000237622554287498\\
19.652	0.000238424153071293\\
20.55	0.000242786419779151\\
21.972	0.000253831078442346\\
24.907	0.000277819668347945\\
25.768	0.000283229177611588\\
26.554	0.000284678385053638\\
27.521	0.000282753098229449\\
30	0.000273481351616311\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123597207846\\
0.00499999999999901	-0.0030459612433873\\
0.00600000000000023	-0.00335965626573298\\
0.00700000000000145	-0.00336954307025294\\
0.00799999999999912	-0.0031430578828946\\
0.00900000000000034	-0.00279039796466662\\
0.0100000000000016	-0.00242439453997534\\
0.0109999999999992	-0.00212863453732837\\
0.0120000000000005	-0.00194199602120548\\
0.0130000000000017	-0.00185982164726539\\
0.0139999999999993	-0.00184733501264489\\
0.0150000000000006	-0.00185824683665814\\
0.0159999999999982	-0.00185180971666199\\
0.0169999999999995	-0.00180372925935046\\
0.0180000000000007	-0.00170932465774953\\
0.0189999999999984	-0.00158001792297924\\
0.0199999999999996	-0.00143591649745289\\
0.0210000000000008	-0.00129769242346001\\
0.0219999999999985	-0.00118034465238281\\
0.0229999999999997	-0.0010902103931798\\
0.0240000000000009	-0.00102528127932899\\
0.0249999999999986	-0.000977889534699017\\
0.027000000000001	-0.000898361156469463\\
0.0279999999999987	-0.000852892731543875\\
0.0289999999999999	-0.000800914608689141\\
0.0309999999999988	-0.000687605744325026\\
0.032	-0.000633954155617289\\
0.0330000000000013	-0.000586332412495949\\
0.0339999999999989	-0.000545771855431809\\
0.0350000000000001	-0.000511684645953636\\
0.0360000000000014	-0.000482407188236778\\
0.0380000000000003	-0.000430512376095038\\
0.0420000000000016	-0.000329518839873089\\
0.0429999999999993	-0.000306472962328996\\
0.0440000000000005	-0.000285442340000941\\
0.0450000000000017	-0.000266562316443952\\
0.0470000000000006	-0.000234339404574513\\
0.0489999999999995	-0.000206783808728517\\
0.0519999999999996	-0.000169661652119402\\
0.0539999999999985	-0.000147847935686229\\
0.0560000000000009	-0.000129116046725386\\
0.0579999999999998	-0.000113246164936243\\
0.0609999999999999	-9.31572960567451e-05\\
0.0640000000000001	-7.62135401934927e-05\\
0.0670000000000002	-6.23049250094709e-05\\
0.0710000000000015	-4.7844117545992e-05\\
0.0749999999999993	-3.66474196766831e-05\\
0.0799999999999983	-2.62418966059386e-05\\
0.0859999999999985	-1.75748517960983e-05\\
0.093	-1.09776189667343e-05\\
0.102	-5.95267434633229e-06\\
0.114999999999998	-2.38910252647884e-06\\
0.137	-3.70224793044827e-07\\
0.196000000000002	2.98436621193332e-07\\
1.8	1.93889191635321e-06\\
3.829	1.37547440459684e-06\\
6.532	2.43933431676169e-07\\
11.579	7.19138324001278e-07\\
16.751	4.99122585040368e-07\\
23.476	-4.81335810320616e-07\\
25.8	-1.23022609344048e-06\\
30	-4.8731372714883e-07\\
};
\addlegendentry{$\varepsilon_3$}

\coordinate (pt) at (115,20);
\coordinate (pt2) at (15,20);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=2.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=8,xmax=30,
  ymin=-5e-4,ymax=5e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
5.995	2.12760620712515e-05\\
6.246	2.36535372017954e-05\\
6.54	2.67152688202543e-05\\
6.967	3.14613232603733e-05\\
7.521	3.75747300687124e-05\\
7.834	4.07488917097965e-05\\
8.116	4.33435731714837e-05\\
8.382	4.55268612995496e-05\\
8.631	4.73074627223014e-05\\
8.861	4.86898398115443e-05\\
9.075	4.97133385088944e-05\\
9.277	5.04157295182495e-05\\
9.471	5.08247299428888e-05\\
9.659	5.09556517975795e-05\\
9.845	5.0817908366696e-05\\
10.03	5.04141308006467e-05\\
10.218	4.97355995889848e-05\\
10.411	4.87704962814917e-05\\
10.613	4.74918951951508e-05\\
10.831	4.58408435761726e-05\\
11.074	4.37270933772993e-05\\
11.363	4.09360859130459e-05\\
11.757	3.68431671695646e-05\\
12.995	2.38107957848399e-05\\
13.274	2.12538745145707e-05\\
13.516	1.9297935903495e-05\\
13.738	1.7766365132843e-05\\
13.948	1.65819405033574e-05\\
14.15	1.57081121443525e-05\\
14.347	1.51224306570441e-05\\
14.541	1.48129540598063e-05\\
14.733	1.47729698269927e-05\\
14.926	1.50004039554119e-05\\
15.121	1.5498785852941e-05\\
15.319	1.62723304626411e-05\\
15.523	1.73369353326791e-05\\
15.736	1.87171343384307e-05\\
15.962	2.04510060477503e-05\\
16.209	2.26180350111349e-05\\
16.491	2.53675506165507e-05\\
16.853	2.91822719518109e-05\\
17.748	3.8725174956511e-05\\
18.039	4.14873444292141e-05\\
18.293	4.36362876037322e-05\\
18.527	4.5351964832463e-05\\
18.747	4.67003023842949e-05\\
18.957	4.77231338820161e-05\\
19.161	4.84507854103811e-05\\
19.36	4.8894071046135e-05\\
19.556	4.90635030203634e-05\\
19.75	4.89640316878592e-05\\
19.943	4.85989138709897e-05\\
20.137	4.79656987373289e-05\\
20.334	4.70550351003851e-05\\
20.535	4.58582155218323e-05\\
20.743	4.43516332779836e-05\\
20.962	4.24961711082972e-05\\
21.199	4.02172144866597e-05\\
21.47	3.73365219594746e-05\\
21.843	3.30783987756433e-05\\
22.395	2.67927752659602e-05\\
22.714	2.3459644538093e-05\\
23.074	1.99736519448379e-05\\
23.392	1.71438778515665e-05\\
23.642	1.51781832222753e-05\\
23.86	1.3725907024309e-05\\
24.062	1.2644849071819e-05\\
24.254	1.18824543449136e-05\\
24.441	1.14059433187208e-05\\
24.626	1.12018698246175e-05\\
24.811	1.12655832751329e-05\\
24.998	1.15975839811711e-05\\
25.19	1.22075107569231e-05\\
25.388	1.31045951690112e-05\\
25.596	1.43152960028203e-05\\
25.818	1.58766883515682e-05\\
26.061	1.78575436571293e-05\\
26.335	2.0365381047327e-05\\
26.663	2.36457694455794e-05\\
27.146	2.87757788264287e-05\\
27.752	3.5164827981049e-05\\
28.067	3.82101254814415e-05\\
28.33	4.04909784563756e-05\\
28.566	4.22748894166602e-05\\
28.785	4.36671735073446e-05\\
28.993	4.47257945559443e-05\\
29.194	4.54835016832078e-05\\
29.39	4.59563825394582e-05\\
29.583	4.61558302298215e-05\\
29.775	4.60873597951661e-05\\
29.967	4.5752503393004e-05\\
30	4.56683736302921e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
5.995	0.000213410857298868\\
6.355	0.000214230643077684\\
6.778	0.000215471138268697\\
7.389	0.000217557860569428\\
7.923	0.000219601854006157\\
8.221	0.000221001924103348\\
8.467	0.000222420905185317\\
8.698	0.000224019802107733\\
8.93	0.000225894210185373\\
9.177	0.00022816163765782\\
9.458	0.000231016758821312\\
9.844	0.000235231828341398\\
10.434	0.000241665292417537\\
10.713	0.000244419140507546\\
10.952	0.000246515722459151\\
11.173	0.000248190285187633\\
11.386	0.00024953855939458\\
11.6	0.000250625379610625\\
11.826	0.000251502464134745\\
12.084	0.00025222796324087\\
12.422	0.000252892506235725\\
12.952	0.000253641466674281\\
13.478	0.000254142034329163\\
13.895	0.000254277446604334\\
14.271	0.000254134757227575\\
14.629	0.000253732889625269\\
14.979	0.000253073111810664\\
15.327	0.000252150146582863\\
15.682	0.000250940007404665\\
16.056	0.000249394115872548\\
16.477	0.000247378692403544\\
17.101	0.000244086269844956\\
17.685	0.000241094591121538\\
18.031	0.000239589165815346\\
18.323	0.000238580693263657\\
18.588	0.00023792889263774\\
18.838	0.000237578542122918\\
19.08	0.000237505427975293\\
19.318	0.000237700164454679\\
19.556	0.000238162563093169\\
19.797	0.000238899411467486\\
20.044	0.000239923569026246\\
20.301	0.00024125820669596\\
20.575	0.000242951412275261\\
20.879	0.000245103209682185\\
21.253	0.000248032408254772\\
22.116	0.000254895514466114\\
22.405	0.000256837268686638\\
23.198	0.000261946801202839\\
23.444	0.00026398280717288\\
23.735	0.000266671087665316\\
24.258	0.000271832613396583\\
24.664	0.000275706122792485\\
24.951	0.000278179954772639\\
25.202	0.000280080740576949\\
25.435	0.000281581291726951\\
25.658	0.00028275233304953\\
25.876	0.000283631039792454\\
26.093	0.000284238871667952\\
26.313	0.000284587655890789\\
26.541	0.000284680793956937\\
26.784	0.000284510140790672\\
27.053	0.000284048521326241\\
27.366	0.000283235956633376\\
27.764	0.000281921219290382\\
28.379	0.000279590493722282\\
29.737	0.000274403934394485\\
30	0.000273481351616311\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
5.995	5.29440278285165e-08\\
6.931	4.18962098791553e-07\\
7.72	6.14345136540351e-07\\
8.62	8.12740886146912e-07\\
9.413	1.39195921278201e-06\\
9.926	1.60563086382126e-06\\
10.371	1.51710217721757e-06\\
10.977	1.09351500299226e-06\\
11.653	6.93977312948846e-07\\
12.372	6.07438916944147e-07\\
13.12	3.97202271074093e-07\\
14.365	-4.055099367406e-09\\
15.126	8.02650319542408e-08\\
17.42	5.28152447998309e-07\\
18.607	6.67561327105659e-07\\
20.708	1.1971973528091e-06\\
21.231	8.57308869228746e-07\\
22.459	-8.58095354772104e-08\\
23.315	-3.24721426636643e-07\\
23.909	-9.76331296698163e-07\\
24.458	-1.46103135989506e-06\\
24.904	-1.57962807634249e-06\\
25.421	-1.43449115697081e-06\\
27.02	-8.01858536902955e-07\\
30	-4.8731372714883e-07\\
};

\end{axis}
\end{tikzpicture}
};

\node[anchor=south west,fill=white] at (pt2) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=1.5in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=1,xmax=5,
  ymin=-5e-4,ymax=5e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.497	4.6547381115758e-05\\
0.715	4.49322400148944e-05\\
0.947	4.29433439474991e-05\\
1.203	4.04762266610348e-05\\
1.503	3.73077788493603e-05\\
1.939	3.2404103695427e-05\\
2.493	2.62203674230577e-05\\
2.79	2.31811461759435e-05\\
3.043	2.08539711108457e-05\\
3.274	1.89931908209928e-05\\
3.491	1.75100917152449e-05\\
3.699	1.6353777994027e-05\\
3.901	1.5496136745341e-05\\
4.1	1.49179452488823e-05\\
4.297	1.46126362130516e-05\\
4.493	1.45748046529448e-05\\
4.69	1.48026871036322e-05\\
4.889	1.52990484059146e-05\\
4.997	1.56781040576703e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.497	0.000346390276327213\\
0.823	0.000345477578459708\\
1.148	0.000344300284792709\\
1.477	0.00034284020587716\\
1.819	0.000341053199131025\\
2.193	0.000338826040374052\\
2.65	0.000335822315081558\\
3.773	0.0003283207117315\\
4.112	0.000326403556507593\\
4.407	0.000324997420185547\\
4.674	0.000323987877060894\\
4.918	0.000323327927261197\\
4.997	0.000323176076808984\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.497	6.9693064030929e-07\\
1.321	1.58867764188386e-06\\
1.962	2.02086941047952e-06\\
2.529	2.13892062106424e-06\\
3.076	1.98487830171956e-06\\
3.658	1.54757241954684e-06\\
4.462	6.44431825236325e-07\\
4.997	4.98611578692021e-08\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_err_vit_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\varepsilon}}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.0494177773907651\\
0.00799999999999912	-0.0585004038271499\\
0.00900000000000034	-0.0511855009844702\\
0.0120000000000005	-0.000111838814973453\\
0.0130000000000017	0.00741565765279972\\
0.0139999999999993	0.00725951570639793\\
0.0159999999999982	-0.00648762113426216\\
0.0180000000000007	-0.0181025929368666\\
0.0189999999999984	-0.018893684450731\\
0.0199999999999996	-0.0166355619431897\\
0.0229999999999997	-0.00498524474617668\\
0.0240000000000009	-0.00316464996939914\\
0.0249999999999986	-0.00289534209132825\\
0.027000000000001	-0.0050365256164433\\
0.0289999999999999	-0.00677915306040333\\
0.0300000000000011	-0.00668599906373757\\
0.032	-0.00503106739752113\\
0.0350000000000001	-0.00271344354978353\\
0.0380000000000003	-0.00271797351538439\\
0.0410000000000004	-0.00271726402070627\\
0.0489999999999995	-0.00136115085438604\\
0.108000000000001	-3.0391259731033e-05\\
0.422000000000001	-2.58829711441422e-06\\
4.99999999999994	2.6728480193583e-06\\
5.00000000000006	0.000581858506123467\\
5.002	2.67286750244011e-06\\
5.005	-0.000199847393101749\\
5.012	1.11649850751405e-05\\
5.024	-9.8868645288519e-06\\
5.175	2.66059736020452e-06\\
30	-2.67301598810832e-06\\
};
\addlegendentry{$\dot{\varepsilon}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.199999999999999\\
0	-0.11775329665759\\
0.00100000000000122	-0.117753300436245\\
0.00400000000000134	0.0911156577707111\\
0.00499999999999901	0.106804861886339\\
0.00600000000000023	0.0905724492419111\\
0.00900000000000034	-0.0110256197246272\\
0.0100000000000016	-0.0256026767009523\\
0.0109999999999992	-0.0249743357943686\\
0.0130000000000017	0.00275016921382232\\
0.0150000000000006	0.0262955989207825\\
0.0159999999999982	0.0282346269088443\\
0.0169999999999995	0.0242088226788795\\
0.0199999999999996	0.00267633329115569\\
0.0210000000000008	-0.00044508261813192\\
0.0219999999999985	-0.000539800650599886\\
0.0240000000000009	0.00444066919938635\\
0.0259999999999998	0.00850851841047273\\
0.027000000000001	0.00861103195299862\\
0.0289999999999999	0.005887246462283\\
0.0309999999999988	0.00279198703533012\\
0.0330000000000013	0.00191749719481749\\
0.0380000000000003	0.00314132432060177\\
0.0450000000000017	0.00134529436913411\\
0.0509999999999984	0.00108040237283547\\
0.0590000000000011	0.000629859772264041\\
0.088000000000001	8.69490142640927e-05\\
0.199999999999999	-1.0692559548886e-06\\
4.99999999999994	7.81340549593779e-07\\
5.00000000000006	0.200527090384227\\
5.002	0.200000782055287\\
5.006	-0.0902828681725474\\
5.007	-0.106820257150336\\
5.008	-0.0934138352669223\\
5.011	-8.38589954099689e-05\\
5.012	0.0136445342581695\\
5.013	0.0133292468579072\\
5.015	-0.0118363559075298\\
5.017	-0.033061761302605\\
5.018	-0.0344929378097838\\
5.019	-0.0303487778243756\\
5.022	-0.0090370775159343\\
5.023	-0.00571890503589856\\
5.024	-0.00524027755641754\\
5.026	-0.00917882728963093\\
5.028	-0.0123708847475932\\
5.029	-0.0121975330533495\\
5.031	-0.00916330212427496\\
5.033	-0.00582691124847656\\
5.035	-0.00460587351681241\\
5.04	-0.00495156830821486\\
5.047	-0.00252736159562161\\
5.054	-0.00169438605524874\\
5.062	-0.00102401894060833\\
5.079	-0.000320865582768448\\
5.12	-2.05092222138603e-05\\
5.524	9.66461715989908e-07\\
30	-6.27662899432835e-09\\
};
\addlegendentry{$\dot{\varepsilon}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744840929851055\\
0.00799999999999912	0.312991013010379\\
0.00900000000000034	0.384836925586978\\
0.0100000000000016	0.350725206668518\\
0.0139999999999993	-0.00975204819554776\\
0.0150000000000006	-0.0118561659983776\\
0.0169999999999995	0.0698228353208172\\
0.0189999999999984	0.14144337972915\\
0.0199999999999996	0.146255066873863\\
0.0210000000000008	0.131707196477709\\
0.0249999999999986	0.0414418111075285\\
0.0259999999999998	0.0379601357280848\\
0.027000000000001	0.0416652091813638\\
0.0289999999999999	0.0547556482043206\\
0.0300000000000011	0.0576648010123328\\
0.0309999999999988	0.0563595850596457\\
0.0330000000000013	0.0445118956697286\\
0.0350000000000001	0.0314356963687317\\
0.036999999999999	0.0256361600741641\\
0.0380000000000003	0.0252269530392226\\
0.0399999999999991	0.0256683159360982\\
0.0410000000000004	0.0252470702223349\\
0.0429999999999993	0.0222237399294904\\
0.0470000000000006	0.0146905169153655\\
0.0489999999999995	0.0131071737817265\\
0.0539999999999985	0.0102007517492488\\
0.0579999999999998	0.00736152680379476\\
0.0629999999999988	0.00550158503275\\
0.0719999999999992	0.0029794114001902\\
0.0839999999999996	0.00134887809787188\\
0.100999999999999	0.000436132687827495\\
0.132999999999999	5.22660776915984e-05\\
0.306999999999999	1.47326062460706e-09\\
30	1.0132339411939e-11\\
};
\addlegendentry{$\dot{\varepsilon}_3$}

\coordinate (pt) at (115,5);
\coordinate (pt2) at (15,5);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=2.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=8,xmax=30,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
6.495	1.60383853398116e-06\\
6.581	1.48600456384429e-06\\
6.67	1.35947414037219e-06\\
6.764	1.22118848366881e-06\\
6.863	1.07088643019893e-06\\
6.968	9.06857785309967e-07\\
7.083	7.22541710018731e-07\\
7.212	5.11088298793538e-07\\
7.369	2.48930103197154e-07\\
7.894	-6.31715732168914e-07\\
8.014	-8.25882501942488e-07\\
8.122	-9.96081954696137e-07\\
8.222	-1.14915443205632e-06\\
8.318	-1.29153160344231e-06\\
8.41	-1.42340012132536e-06\\
8.499	-1.54639277027968e-06\\
8.585	-1.66068594609214e-06\\
8.669	-1.76773918525441e-06\\
8.75	-1.86643850241808e-06\\
8.829	-1.9581894896703e-06\\
8.907	-2.04419421834245e-06\\
8.983	-2.12341419825179e-06\\
9.057	-2.1960282943212e-06\\
9.13	-2.26312876350221e-06\\
9.202	-2.32475437655921e-06\\
9.273	-2.38096223270645e-06\\
9.343	-2.43182631010086e-06\\
9.412	-2.47743663095434e-06\\
9.481	-2.51845873577849e-06\\
9.549	-2.5543159551944e-06\\
9.617	-2.58556301346857e-06\\
9.684	-2.61177912008748e-06\\
9.751	-2.63340469075501e-06\\
9.818	-2.6503938350686e-06\\
9.884	-2.66256005687637e-06\\
9.95	-2.67016300270484e-06\\
10.016	-2.6731825713e-06\\
10.082	-2.67160621802986e-06\\
10.148	-2.66542924620694e-06\\
10.214	-2.6546551019635e-06\\
10.28	-2.63929524990658e-06\\
10.346	-2.61936908785287e-06\\
10.412	-2.59490409248997e-06\\
10.479	-2.56546213250886e-06\\
10.546	-2.53142514594629e-06\\
10.613	-2.49284637732217e-06\\
10.681	-2.44911159441585e-06\\
10.75	-2.40009166319055e-06\\
10.819	-2.34648042862773e-06\\
10.889	-2.28749669872741e-06\\
10.96	-2.22305093089403e-06\\
11.032	-2.15306980066998e-06\\
11.105	-2.07749815572811e-06\\
11.179	-1.99630241937143e-06\\
11.255	-1.90828456680947e-06\\
11.332	-1.81453503600437e-06\\
11.411	-1.7138092971436e-06\\
11.493	-1.60468687937509e-06\\
11.579	-1.48560152979371e-06\\
11.669	-1.35634207154567e-06\\
11.765	-1.21381157569544e-06\\
11.869	-1.05471697153803e-06\\
11.983	-8.75666454902557e-07\\
12.113	-6.66788164238596e-07\\
12.268	-4.12969512808559e-07\\
12.481	-5.91784861114775e-08\\
12.821	5.05608166889715e-07\\
12.968	7.44783552164563e-07\\
13.091	9.40383177550075e-07\\
13.2	1.10922098883748e-06\\
13.301	1.26113727816346e-06\\
13.396	1.39946370580901e-06\\
13.486	1.5259531913614e-06\\
13.572	1.6422872626265e-06\\
13.655	1.75003005864482e-06\\
13.735	1.84938145864066e-06\\
13.813	1.94175283141362e-06\\
13.89	2.02836476148605e-06\\
13.965	2.10816181933637e-06\\
14.039	2.18230412940557e-06\\
14.112	2.25081953075801e-06\\
14.184	2.31375542014689e-06\\
14.254	2.37040197248461e-06\\
14.324	2.42246043313799e-06\\
14.393	2.46918839152954e-06\\
14.461	2.51069678824933e-06\\
14.528	2.54711221714388e-06\\
14.595	2.57901228195578e-06\\
14.662	2.60634131521442e-06\\
14.728	2.6287465360042e-06\\
14.794	2.64663055560277e-06\\
14.86	2.65996249382283e-06\\
14.926	2.66872051568612e-06\\
14.992	2.67288826805157e-06\\
15.058	2.67245894391976e-06\\
15.124	2.66743257171242e-06\\
15.19	2.65781868336035e-06\\
15.256	2.64363259816491e-06\\
15.322	2.62489837155044e-06\\
15.388	2.60164808096874e-06\\
15.455	2.57346787435608e-06\\
15.522	2.54072371674852e-06\\
15.59	2.50288413639055e-06\\
15.658	2.46047199681243e-06\\
15.727	2.41284143953635e-06\\
15.796	2.36067119274708e-06\\
15.867	2.30235326270645e-06\\
15.938	2.23944809008003e-06\\
16.01	2.17110008904342e-06\\
16.083	2.09726109545727e-06\\
16.157	2.01790138731894e-06\\
16.233	1.93185040231469e-06\\
16.311	1.83894854188793e-06\\
16.391	1.73907013234498e-06\\
16.473	1.63212856563177e-06\\
16.558	1.51669609493865e-06\\
16.647	1.39119160635914e-06\\
16.739	1.2568797629342e-06\\
16.837	1.10919136631082e-06\\
16.942	9.46294186121577e-07\\
17.056	7.64788936180594e-07\\
17.185	5.54717843215258e-07\\
17.342	2.9427865655407e-07\\
17.671	-2.57645620393987e-07\\
17.85	-5.54734555180403e-07\\
17.985	-7.74310834117387e-07\\
18.102	-9.60126769200542e-07\\
18.208	-1.12399419549547e-06\\
18.307	-1.27253106541048e-06\\
18.4	-1.40757543931613e-06\\
18.489	-1.53230499577717e-06\\
18.574	-1.64695205384646e-06\\
18.657	-1.7543647174989e-06\\
18.737	-1.85337887970149e-06\\
18.815	-1.94540955078537e-06\\
18.892	-2.03167785883807e-06\\
18.967	-2.11113646031436e-06\\
19.04	-2.18397819296001e-06\\
19.112	-2.25132584930066e-06\\
19.184	-2.3140703895308e-06\\
19.255	-2.37131184732675e-06\\
19.325	-2.4231331998692e-06\\
19.394	-2.46963393379929e-06\\
19.462	-2.51092632908012e-06\\
19.53	-2.54764249874029e-06\\
19.597	-2.57927822389092e-06\\
19.664	-2.60635051674285e-06\\
19.73	-2.62851155596877e-06\\
19.796	-2.64616104317383e-06\\
19.862	-2.65926981768416e-06\\
19.928	-2.66781487567869e-06\\
19.994	-2.67178302948423e-06\\
20.06	-2.67116732999284e-06\\
20.126	-2.66597049503048e-06\\
20.192	-2.65620201744809e-06\\
20.258	-2.64187931620086e-06\\
20.324	-2.62302853215601e-06\\
20.391	-2.59929472434806e-06\\
20.458	-2.57097223510527e-06\\
20.526	-2.53758783230751e-06\\
20.594	-2.4995922238702e-06\\
20.663	-2.45639698448485e-06\\
20.732	-2.40860918765406e-06\\
20.802	-2.35553042671199e-06\\
20.873	-2.29706768806182e-06\\
20.944	-2.23406444987972e-06\\
21.017	-2.16468540870096e-06\\
21.091	-2.08974408266727e-06\\
21.166	-2.00921807902432e-06\\
21.243	-1.92194259795997e-06\\
21.322	-1.82776446422395e-06\\
21.402	-1.72784012164584e-06\\
21.485	-1.61958354638614e-06\\
21.571	-1.50277968558044e-06\\
21.66	-1.37725891136142e-06\\
21.752	-1.24289516989506e-06\\
21.848	-1.09806535419921e-06\\
21.948	-9.42564252426337e-07\\
22.052	-7.76210949737788e-07\\
22.161	-5.97210970454398e-07\\
22.279	-3.98717940441884e-07\\
22.427	-1.44813625979623e-07\\
22.649	2.36039273460165e-07\\
22.756	4.14503308121539e-07\\
22.859	5.81663869070326e-07\\
22.97	7.57118648664346e-07\\
23.094	9.4846265952242e-07\\
23.22	1.13838292747914e-06\\
23.334	1.30575007162292e-06\\
23.436	1.45100200654724e-06\\
23.53	1.58030959696021e-06\\
23.618	1.69680016171014e-06\\
23.701	1.8021729317752e-06\\
23.781	1.8992485415481e-06\\
23.859	1.98936531248251e-06\\
23.935	2.07262614893011e-06\\
24.01	2.15018319948967e-06\\
24.083	2.22109679270943e-06\\
24.155	2.28646047162329e-06\\
24.226	2.3463246918709e-06\\
24.296	2.40075976876142e-06\\
24.365	2.44985305641876e-06\\
24.433	2.49370690852402e-06\\
24.501	2.5329824815401e-06\\
24.568	2.56712941038018e-06\\
24.635	2.5966957544199e-06\\
24.701	2.62128935446526e-06\\
24.767	2.64134122573978e-06\\
24.833	2.65681489253211e-06\\
24.899	2.66768335066558e-06\\
24.965	2.67392729469407e-06\\
25.031	2.67553468802362e-06\\
25.097	2.67250373298111e-06\\
25.163	2.66483869637568e-06\\
25.229	2.65255405906828e-06\\
25.295	2.63567075009519e-06\\
25.361	2.61421908476223e-06\\
25.427	2.58823694920807e-06\\
25.494	2.55727427855845e-06\\
25.561	2.52174605819278e-06\\
25.629	2.48108569422811e-06\\
25.698	2.43516556963641e-06\\
25.767	2.38463924517873e-06\\
25.837	2.32877312811297e-06\\
25.908	2.26748185738757e-06\\
25.979	2.20165636477532e-06\\
26.052	2.12939084676123e-06\\
26.126	2.051550005433e-06\\
26.201	1.9681248950576e-06\\
26.278	1.87792959849276e-06\\
26.357	1.78083323021383e-06\\
26.438	1.67674393125594e-06\\
26.523	1.56288011510242e-06\\
26.61	1.44176836514021e-06\\
26.701	1.31054483532012e-06\\
26.797	1.16755256129863e-06\\
26.9	1.00951929127291e-06\\
27.012	8.33014766499218e-07\\
27.137	6.31323242572535e-07\\
27.285	3.87732672635366e-07\\
27.496	3.53518601059477e-08\\
27.793	-4.60210813457707e-07\\
27.94	-7.00693636446204e-07\\
28.063	-8.97458452442379e-07\\
28.173	-1.06896559515235e-06\\
28.275	-1.22349115727616e-06\\
28.37	-1.36293586905367e-06\\
28.461	-1.49198818277796e-06\\
28.548	-1.61083510619164e-06\\
28.632	-1.72103957751801e-06\\
28.713	-1.82278779092826e-06\\
28.792	-1.91749243683148e-06\\
28.869	-2.00526788418642e-06\\
28.945	-2.08731277240304e-06\\
29.019	-2.16263730123956e-06\\
29.092	-2.23237310592594e-06\\
29.164	-2.29656245309684e-06\\
29.235	-2.35526620429027e-06\\
29.305	-2.40856195077299e-06\\
29.374	-2.45654278430152e-06\\
29.443	-2.49991251521919e-06\\
29.511	-2.53806235406273e-06\\
29.579	-2.57158356831155e-06\\
29.646	-2.60002533281067e-06\\
29.713	-2.62386184957109e-06\\
29.779	-2.64280038209108e-06\\
29.845	-2.65719557646094e-06\\
29.911	-2.66702427254017e-06\\
29.977	-2.67226796779596e-06\\
30	-2.67301598810832e-06\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6.495	1.12715328626223e-06\\
6.628	1.13121915035208e-06\\
6.76	1.1306833975766e-06\\
6.89	1.12559391851619e-06\\
7.019	1.11595394614028e-06\\
7.146	1.10189740354372e-06\\
7.273	1.0832569259378e-06\\
7.401	1.05987798804108e-06\\
7.534	1.03093869796567e-06\\
7.676	9.9537963293983e-07\\
7.837	9.50371649821591e-07\\
8.032	8.91112449608045e-07\\
8.246	8.21577494036774e-07\\
8.435	7.55757966430792e-07\\
8.603	6.92730147022758e-07\\
8.765	6.27366684824437e-07\\
8.931	5.55745216956893e-07\\
9.108	4.74712127385146e-07\\
9.303	3.80791522758273e-07\\
9.529	2.67228553951782e-07\\
9.808	1.22231234911396e-07\\
10.364	-1.72699081701921e-07\\
10.699	-3.4746023658272e-07\\
10.956	-4.7700274663498e-07\\
11.186	-5.88435224102568e-07\\
11.394	-6.84743934442622e-07\\
11.574	-7.63632165501349e-07\\
11.727	-8.26224930250419e-07\\
11.862	-8.76975978059136e-07\\
11.988	-9.19800232423995e-07\\
12.11	-9.56702351118111e-07\\
12.234	-9.89594902023327e-07\\
12.363	-1.01920053552362e-06\\
12.501	-1.04623860153197e-06\\
12.647	-1.07024710160886e-06\\
12.798	-1.09050408525491e-06\\
12.949	-1.10617651571943e-06\\
13.096	-1.11686781778531e-06\\
13.239	-1.12271528607266e-06\\
13.379	-1.12388420703269e-06\\
13.517	-1.12047511890978e-06\\
13.655	-1.11244456491022e-06\\
13.792	-1.09986260454775e-06\\
13.929	-1.0826948830811e-06\\
14.067	-1.06081347084341e-06\\
14.206	-1.03420153862999e-06\\
14.347	-1.00263617142105e-06\\
14.491	-9.65800406760309e-07\\
14.638	-9.23591738200003e-07\\
14.789	-8.75617182316546e-07\\
14.944	-8.21774222004024e-07\\
15.105	-7.61236723434422e-07\\
15.273	-6.93444565769141e-07\\
15.45	-6.17385573775664e-07\\
15.639	-5.31512849732962e-07\\
15.843	-4.34197357179755e-07\\
16.074	-3.1930461830143e-07\\
16.353	-1.75744602870509e-07\\
16.841	8.09216018637926e-08\\
17.221	2.78535409847791e-07\\
17.481	4.09167824955148e-07\\
17.702	5.15678685530929e-07\\
17.899	6.06169560768421e-07\\
18.081	6.85350737938961e-07\\
18.256	7.56916247013351e-07\\
18.421	8.1982067001718e-07\\
18.578	8.75170652392399e-07\\
18.732	9.24865126705754e-07\\
18.881	9.68334695983231e-07\\
19.024	1.00556469462276e-06\\
19.167	1.03820724461912e-06\\
19.307	1.06556625922849e-06\\
19.446	1.08810317911434e-06\\
19.581	1.10548617371364e-06\\
19.717	1.11843895922448e-06\\
19.851	1.12668260854321e-06\\
19.985	1.13041864224783e-06\\
20.119	1.12964588439013e-06\\
20.253	1.1243831394836e-06\\
20.388	1.11457952201022e-06\\
20.526	1.09994678254566e-06\\
20.663	1.08088862660338e-06\\
20.805	1.05647251302798e-06\\
20.948	1.0272158483815e-06\\
21.094	9.9266477349147e-07\\
21.243	9.52703285150847e-07\\
21.394	9.07542272443607e-07\\
21.547	8.57136743803721e-07\\
21.698	8.02804251520683e-07\\
21.842	7.46467556211883e-07\\
21.975	6.8989585955137e-07\\
22.094	6.34797487464311e-07\\
22.205	5.78903893710958e-07\\
22.318	5.17341057104659e-07\\
22.462	4.33881798045377e-07\\
22.627	3.39197857357476e-07\\
22.722	2.89470541758874e-07\\
22.817	2.44418465911167e-07\\
22.938	1.9200960466037e-07\\
23.18	8.79288180044568e-08\\
23.315	2.43920652565066e-08\\
23.475	-5.57581785187722e-08\\
23.763	-2.0562202607266e-07\\
24.074	-3.65747599317956e-07\\
24.3	-4.77531724385472e-07\\
24.502	-5.72900347606264e-07\\
24.688	-6.56169394375183e-07\\
24.864	-7.30365236734087e-07\\
25.028	-7.95026071642724e-07\\
25.188	-8.53574000814206e-07\\
25.341	-9.05072262469275e-07\\
25.492	-9.51344603095094e-07\\
25.64	-9.92098954100129e-07\\
25.786	-1.02765946863315e-06\\
25.929	-1.05785643356171e-06\\
26.068	-1.08266730336481e-06\\
26.206	-1.10272568676351e-06\\
26.34	-1.11770481936446e-06\\
26.472	-1.12799777696182e-06\\
26.603	-1.13371888588176e-06\\
26.732	-1.13489023334523e-06\\
26.863	-1.13149431513193e-06\\
26.995	-1.12339334634726e-06\\
27.127	-1.11064422014806e-06\\
27.259	-1.09334835585173e-06\\
27.393	-1.07128502691012e-06\\
27.53	-1.04421667401766e-06\\
27.671	-1.01180321010474e-06\\
27.816	-9.73876723264766e-07\\
27.965	-9.30287487932446e-07\\
28.116	-8.81579843792224e-07\\
28.272	-8.26723564273379e-07\\
28.432	-7.6595796372203e-07\\
28.601	-6.97168083263477e-07\\
28.776	-6.21371484044175e-07\\
28.962	-5.36258497163544e-07\\
29.164	-4.39235886773304e-07\\
29.391	-3.25560499447874e-07\\
29.667	-1.825493711749e-07\\
30	-6.27662899432835e-09\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6.495	2.1378951942097e-09\\
7.191	1.65087499226502e-09\\
7.735	-4.10272349427032e-09\\
8.07	-5.27527177496268e-09\\
8.404	-1.34248168137674e-09\\
8.974	5.48238432429571e-09\\
9.407	5.28179810999063e-09\\
10.032	-1.34210864644047e-10\\
10.795	-5.8521614221263e-09\\
11.224	-4.35025526712707e-09\\
11.704	2.43609221683982e-09\\
12.058	5.50168266499895e-09\\
12.381	3.23066018381724e-09\\
13.059	-2.52743248552179e-09\\
13.725	-1.62849644880225e-09\\
15.499	1.32536825958596e-09\\
21.106	-2.3611015365077e-09\\
22.027	-6.58588916735425e-09\\
22.225	-1.98020444486247e-09\\
22.433	7.80772424491261e-09\\
22.634	1.61756865679763e-08\\
22.756	1.64010884873278e-08\\
22.889	1.17965086587901e-08\\
23.323	-6.91991530743508e-09\\
23.54	-8.86592488313909e-09\\
23.901	-6.82392453654757e-09\\
25.297	3.74837938466044e-09\\
25.972	2.69601585500823e-09\\
27.383	-1.38143008143743e-09\\
29.183	4.33683311484856e-10\\
30	1.0132339411939e-11\\
};

\end{axis}
\end{tikzpicture}
};

\node[anchor=south west,fill=white] at (pt2) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=1.5in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=1,xmax=3,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

  \addplot [color=mycolor1]
  table[row sep=crcr]{%
0.997	-2.18404248153448e-06\\
1.053	-2.12844088709474e-06\\
1.11	-2.0691419950758e-06\\
1.167	-2.00718994181059e-06\\
1.225	-1.94150912413704e-06\\
1.284	-1.87205067847529e-06\\
1.344	-1.79877633810221e-06\\
1.406	-1.72037347301313e-06\\
1.469	-1.63803024921805e-06\\
1.534	-1.55038111371297e-06\\
1.601	-1.45732608070048e-06\\
1.67	-1.3587904410528e-06\\
1.741	-1.25472827017248e-06\\
1.815	-1.14360717873296e-06\\
1.893	-1.02379882838122e-06\\
1.976	-8.93605606400172e-07\\
2.065	-7.51297026369002e-07\\
2.163	-5.91881144984541e-07\\
2.276	-4.05296806782474e-07\\
2.419	-1.66337821738693e-07\\
2.803	4.76731031096023e-07\\
2.915	6.60747704106512e-07\\
2.997	7.93453209801953e-07\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.997	-1.00794914814628e-06\\
1.107	-9.80691355678687e-07\\
1.219	-9.50262132093371e-07\\
1.333	-9.16603223100054e-07\\
1.449	-8.79670227327267e-07\\
1.567	-8.39433881072438e-07\\
1.688	-7.95507531847761e-07\\
1.812	-7.47833438285994e-07\\
1.941	-6.95547766493831e-07\\
2.075	-6.3852796694519e-07\\
2.214	-5.76695550424944e-07\\
2.36	-5.09080996913269e-07\\
2.517	-4.33669366639577e-07\\
2.688	-3.48805342387237e-07\\
2.88	-2.50781192701055e-07\\
2.997	-1.89949667550593e-07\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.997	8.46640979546009e-10\\
2.968	-3.98135746593198e-10\\
2.997	-4.41589431687817e-10\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_open_loop_K0_black.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.396in,
height=3.357in,
at={(1.083in,0.681in)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-720,
xmax=0,
xtick={-720, -630, -540, -450, -360, -270, -180,  -90,    0},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-80,
ymax=100,
axis background/.style={fill=white}
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-8820	0\\
8820	0\\
};
\addplot [color=red, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-8820	0\\
-8460	0\\
-8100	0\\
-7740	0\\
-7380	0\\
-7020	0\\
-6660	0\\
-6300	0\\
-5940	0\\
-5580	0\\
-5220	0\\
-4860	0\\
-4500	0\\
-4140	0\\
-3780	0\\
-3420	0\\
-3060	0\\
-2700	0\\
-2340	0\\
-1980	0\\
-1620	0\\
-1260	0\\
-900	0\\
-540	0\\
-180	0\\
180	0\\
540	0\\
900	0\\
1260	0\\
1620	0\\
1980	0\\
2340	0\\
2700	0\\
3060	0\\
3420	0\\
3780	0\\
4140	0\\
4500	0\\
4860	0\\
5220	0\\
5580	0\\
5940	0\\
6300	0\\
6660	0\\
7020	0\\
7380	0\\
7740	0\\
8100	0\\
8460	0\\
8820	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-180	884.18726660155\\
-180	683.184867857567\\
-179.99999999989	483.184867857567\\
-179.999998899535	323.184867857567\\
-179.998899535397	203.184867859304\\
-179.889953692442	123.184885235064\\
-178.899688148988	83.1866052634511\\
-178.715796693806	80.5016413342261\\
-178.501199364411	77.8169052776959\\
-178.250785036799	75.1324795316902\\
-177.958601299782	72.4484762959005\\
-177.617721570454	69.7650482237939\\
-177.220094537435	67.0824029105545\\
-176.756375613936	64.4008224863721\\
-176.215741533659	61.7206900431503\\
-175.585691744342	59.0425251469327\\
-174.851844447292	56.3670313187091\\
-173.997741872259	53.695159074578\\
-173.004689886265	51.0281888144877\\
-171.851672894575	48.36783833546\\
-170.515407993501	45.7163996192976\\
-168.970633922138	43.0769080818077\\
-167.190770243853	40.4533434779936\\
-165.149125506342	37.8508533884136\\
-162.820865575316	35.2759755501111\\
-160.185944652666	32.7368126468102\\
-157.23310092186	30.2430836829377\\
-153.96476260748	27.8059475005895\\
-150.40225873339	25.4374849178127\\
-146.590144100455	23.1497650089649\\
-142.597981689514	20.9535326190235\\
-138.518004484209	18.8567274060597\\
-134.458049862498	16.8632057057716\\
-130.530861496148	14.9720692541366\\
-126.842442795036	13.1778395278268\\
-123.482604643135	11.4714165096523\\
-120.519858643256	9.8414966306283\\
-118.001045072206	8.27603757088717\\
-115.954604015113	6.76345396482949\\
-114.395795561571	5.29340698092791\\
-113.332366194884	3.85720545410653\\
-112.769718388606	2.44791878252551\\
-112.67535885122	1.60313703854561\\
-112.715195973837	1.06031942062842\\
-113.181479308291	-0.309245432797227\\
-114.189281786689	-1.6629818088871\\
-115.769610618972	-3.00172989578322\\
-117.965863971833	-4.32496660556992\\
-120.836031175766	-5.63070455044231\\
-124.455274765195	-6.91526003784322\\
-128.919228541162	-8.17285288165111\\
-134.348477465876	-9.39498265007437\\
-140.894951388346	-10.5694972374305\\
-148.751482877646	-11.6792276795084\\
-158.16679966285	-12.700010550767\\
-169.470303116858	-13.5978895131741\\
-183.115435834603	-14.3254490361791\\
-186.916399184683	-14.471899773741\\
-197.296664354295	-14.7680553297695\\
-206.902658972285	-14.9259223163834\\
-218.67929123153	-14.9968292580742\\
-234.56342879659	-14.9339348636572\\
-248.824002339839	-14.7800723882444\\
-261.896554307183	-14.6049386201554\\
-274.097474922222	-14.4460875534577\\
-285.659257909996	-14.3246195143873\\
-296.756958259646	-14.2529748661202\\
-305.541085329371	-14.2369611394221\\
-307.526896519132	-14.238999649857\\
-318.079843154388	-14.2881670802755\\
-328.51059522553	-14.4048536824154\\
-338.905366338589	-14.593119907368\\
-349.348049801019	-14.8572312734349\\
-359.926223977185	-15.2020507338212\\
-370.737744436644	-15.6333800545399\\
-381.89892581274	-16.1583019199467\\
-393.555723238601	-16.7855641074611\\
-405.900135126746	-17.5260508765156\\
-419.19560141467	-18.3934186615378\\
-433.81819606565	-19.4050955266881\\
-450.326630370611	-20.5843017652173\\
-469.588060044009	-21.965533316083\\
-480.662116691199	-22.7496748661399\\
-493.022412178984	-23.6133388239954\\
-507.017966156467	-24.580895382253\\
-523.132408788536	-25.6977488473688\\
-528.147796781222	-26.0503720696062\\
-548.55437015702	-27.5435724370768\\
-567.325836473901	-29.063126974382\\
-584.65006310683	-30.6714406436508\\
-600.600253415849	-32.4055878133509\\
-615.19148015334	-34.2816238278279\\
-628.42420310473	-36.2995306073544\\
-640.312353460514	-38.4484766584467\\
-650.896080643103	-40.7116972429251\\
-660.242662552485	-43.0703648960611\\
-668.440604664361	-45.5061926425996\\
-675.591354220863	-48.0028768310888\\
-681.801452565964	-50.5466766864969\\
-687.176404169481	-53.1264516735449\\
-691.816514388987	-55.733413491716\\
-695.814438643068	-58.360764153787\\
-699.254021446488	-61.0033192465794\\
-702.21001668344	-63.6571654075027\\
-704.748360530205	-66.3193707579653\\
-706.926758666171	-68.9877507265185\\
-708.795426623248	-71.6606840639811\\
-710.397880462983	-74.3369710993054\\
-711.77171593376	-77.0157260164606\\
-712.94934159831	-79.6962957713163\\
-713.958648935343	-82.3781994788897\\
-714.823613209504	-85.0610833268547\\
-715.56482526	-87.7446871582103\\
-716.199957874361	-90.428819767372\\
-716.744172159852	-93.1133406723342\\
-719.674390881405	-133.110409835384\\
-719.996743906154	-213.110380228228\\
-719.999996743906	-333.110380225267\\
-719.999999999674	-493.110380225267\\
-720	-655.775774809834\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-541.004452585916	6.03858488763768\\
-542.421561301891	10.6797643011979\\
-543.853827368405	13.7117357155146\\
-548.129845365543	19.1729208722241\\
-550.934415800777	21.4735644469333\\
-556.371824615658	24.6638607873445\\
-560.260216630581	26.3515507720795\\
-566.311469759236	28.395881159058\\
-570.734580848682	29.5823618400405\\
-576.663568117108	30.8840563395315\\
-584.804896186856	32.2729155035312\\
-596.090437050878	33.6436096950757\\
-611.24683800549	34.7390896031083\\
-629.5	35.1625628931837\\
-647.753161994509	34.6890896031083\\
-662.909562949121	33.5436096950758\\
-674.195103813144	32.1229155035312\\
-682.336431882891	30.6840563395316\\
-688.265419151318	29.3323618400405\\
-692.688530240764	28.095881159058\\
-698.739783369419	25.9515507720796\\
-702.628175384342	24.1638607873445\\
-708.065584199223	20.7235644469334\\
-710.870154634457	18.1729208722241\\
-715.146172631594	11.7117357155146\\
-716.578438698109	7.67976430119794\\
-717.291324721697	4.65234419506879\\
-717.715646190154	2.17340711448665\\
-717.995547414084	0.0385848876376778\\
-718.45015168578	-5.19483438181872\\
-718.664588167474	-9.48804103911131\\
-718.811676595483	-14.5014887210406\\
-718.888896549303	-19.0850135070814\\
-718.967346391784	-29.7209359328145\\
-718.989899518359	-39.9127173895636\\
-718.999899995078	-79.9991314999206\\
nan	nan\\
-544.985694573474	5.97517633590042\\
-551.82336267837	10.4247144015163\\
-558.352247607368	13.1563772281971\\
-574.70961531555	17.3026958362194\\
-582.839435057743	18.5935701980705\\
-594.113464618556	19.8657039408179\\
-599.697968266476	20.318095967163\\
-605.92146539007	20.7033725706274\\
-609.258352285534	20.8620476292483\\
-612.728587234191	20.9933200495921\\
-616.313411331729	21.0938704579533\\
-619.989259045856	21.1608217421247\\
-623.72839591945	21.1919404997191\\
-627.5	21.1858088544034\\
-631.27160408055	21.1419404997191\\
-635.010740954144	21.0608217421247\\
-638.686588668271	20.9438704579533\\
-642.271412765809	20.7933200495921\\
-645.741647714466	20.6120476292483\\
-649.07853460993	20.4033725706274\\
-655.302031733524	19.918095967163\\
-660.886535381444	19.3657039408179\\
-672.160564942256	17.8435701980705\\
-680.290384684451	16.3026958362194\\
-696.647752392632	11.1563772281971\\
-703.17663732163	7.42471440151635\\
-706.578635601743	4.50797988512989\\
-708.641178688866	2.08132147169865\\
-710.014305426526	-0.0248236640995813\\
-712.261614747043	-5.22178891212349\\
-713.32748962319	-9.50222997695531\\
-714.060257387186	-14.5085838444475\\
-714.445401128469	-19.0889288201964\\
-714.836950700033	-29.7220057671795\\
-714.949560979858	-39.913041114165\\
-714.999500584627	-79.999134673507\\
nan	nan\\
-549.751119626618	5.78326169884556\\
-562.095988929874	9.71403376468711\\
-572.35345913069	11.7759563130819\\
-591.685446188256	14.0997708593679\\
-598.748929661402	14.5949238838856\\
-606.794350537443	14.9738175643465\\
-610.257386552756	15.0804143845051\\
-613.835011238947	15.1562171094388\\
-615.659603610362	15.181648668301\\
-617.503659183197	15.1983486227364\\
-619.363585957195	15.2060595692006\\
-621.235596047881	15.2045755190078\\
-623.115749028752	15.1937461388502\\
-625	15.173479920118\\
-626.884250971248	15.1437461388502\\
-628.764403952119	15.1045755190078\\
-630.636414042805	15.0560595692006\\
-632.496340816803	14.9983486227364\\
-634.340396389638	14.931648668301\\
-636.164988761053	14.8562171094388\\
-639.742613447244	14.6804143845051\\
-643.205649462557	14.4738175643465\\
-651.251070338598	13.8449238838856\\
-658.314553811744	13.0997708593679\\
-677.64654086931	9.77595631308191\\
-687.904011070126	6.71403376468711\\
-693.861014623611	4.08650161592962\\
-697.655658142777	1.80619969094364\\
-700.248880373382	-0.216738301154439\\
-704.589956373384	-5.30475256307449\\
-706.683139033918	-9.54616390023183\\
-708.132165154387	-14.5306263296602\\
-708.89652075551	-19.1011108429806\\
-709.675265641248	-29.725338912804\\
-709.899517465204	-39.9140500579592\\
-709.999004971239	-79.9991445660414\\
nan	nan\\
-557.953088774807	5.09669573842762\\
-575.879123423717	7.67806234747754\\
-586.973681452587	8.5977933003861\\
-601.938588405929	9.23270831499962\\
-606.250083260757	9.30035004048803\\
-610.731737593034	9.31825793476128\\
-612.56136781439	9.31028414979155\\
-614.406868273584	9.29324886023052\\
-615.334392705809	9.28126664709167\\
-616.264451326916	9.26694607309168\\
-617.196547189066	9.25027011906947\\
-618.130176788706	9.23122545199539\\
-619.064831658629	9.20980249648894\\
-620	9.18599548648837\\
-620.935168341371	9.15980249648894\\
-621.869823211294	9.13122545199539\\
-622.803452810934	9.10027011906946\\
-623.735548673084	9.06694607309168\\
-624.665607294191	9.03126664709167\\
-625.593131726416	8.99324886023052\\
-627.43863218561	8.91028414979155\\
-629.268262406966	8.81825793476129\\
-633.749916739243	8.55035004048803\\
-638.061411594071	8.23270831499962\\
-653.026318547413	6.5977933003861\\
-664.120876576283	4.67806234747754\\
-672.071984502449	2.73059724327971\\
-677.811761038886	0.860772796374144\\
-682.046911225193	-0.903304261572373\\
-689.682161911553	-5.61870865691407\\
-693.58372479687	-9.71598875016775\\
-696.355621880957	-14.6168753794523\\
-697.838151671067	-19.149042963977\\
-699.361358227122	-29.7385197635113\\
-699.802178759865	-39.9180451957589\\
-699.998040184766	-79.9991837600899\\
nan	nan\\
-563.882655271241	4.16680036903992\\
-582.455168838587	5.60684416019961\\
-591.839736476044	5.93220624866942\\
-602.888184527404	6.00955981524183\\
-605.852439273034	5.9752089367451\\
-608.870644278516	5.91608168498702\\
-610.089294644882	5.88523130524697\\
-611.312739411419	5.85018140458456\\
-611.925893601081	5.83106813282887\\
-612.539804242585	5.81089022247138\\
-613.154321360527	5.78964427580763\\
-613.769294105085	5.76732764166541\\
-614.384570967844	5.74393842177345\\
-615	5.7194754753336\\
-615.615429032156	5.69393842177345\\
-616.230705894915	5.66732764166541\\
-616.845678639473	5.63964427580763\\
-617.460195757415	5.61089022247138\\
-618.074106398919	5.58106813282887\\
-618.687260588581	5.55018140458455\\
-619.910705355118	5.48523130524697\\
-621.129355721484	5.41608168498702\\
-624.147560726966	5.2252089367451\\
-627.111815472596	5.00955981524183\\
-638.160263523956	3.93220624866941\\
-647.544831161413	2.60684416019961\\
-655.179912118188	1.1533437890943\\
-661.273162674818	-0.343104879928548\\
-666.117344728759	-1.83319963096008\\
-675.635252332183	-6.08707833882439\\
-680.881163625616	-9.97976408166968\\
-684.752001862428	-14.754127901309\\
-686.866717120609	-19.2261903463102\\
-689.068647845331	-29.759956778045\\
-689.71102089919	-39.924560852958\\
-689.997134962907	-79.9992477581772\\
nan	nan\\
-569.527304613241	2.16900927837177\\
-584.861759729554	2.28361320534376\\
-591.189904829736	2.14820663513726\\
-597.970255167151	1.88051102633692\\
-599.713569830659	1.79031856891851\\
-601.46893619919	1.69033223538907\\
-602.1735809776	1.64755975731898\\
-602.879269548022	1.60318849538996\\
-603.232424376002	1.58040154444701\\
-603.585742872474	1.55721296005815\\
-603.939192406488	1.53362229911709\\
-604.29274027866	1.50962921658613\\
-604.646353738197	1.4852334657955\\
-605	1.46043489865758\\
-605.353646261803	1.4352334657955\\
-605.70725972134	1.40962921658613\\
-606.060807593512	1.38362229911709\\
-606.414257127526	1.35721296005815\\
-606.767575623998	1.33040154444701\\
-607.120730451978	1.30318849538996\\
-607.8264190224	1.24755975731899\\
-608.53106380081	1.19033223538907\\
-610.286430169341	1.04031856891851\\
-612.029744832849	0.880511026336917\\
-618.810095170264	0.148206635137254\\
-625.138240270446	-0.716386794656236\\
-630.88476640556	-1.68611498237303\\
-635.994952430126	-2.73271195992751\\
-640.472695386759	-3.83099072162823\\
-650.602427659367	-7.25914823540008\\
-657.075943071046	-10.6933373140209\\
-662.301341075603	-15.1453826700605\\
-665.319818660921	-19.451939759943\\
-668.583531731361	-29.8242797693039\\
-669.558258099284	-39.944246119925\\
-669.995610606513	-79.9994416893201\\
nan	nan\\
-566.619444110793	-0.973227937086955\\
-575.29642457078	-1.76434862436485\\
-578.46110795221	-2.12442602794339\\
-581.70905190958	-2.53901891043867\\
-582.529410483731	-2.65146992970204\\
-583.351804918246	-2.76749156458187\\
-583.681181988918	-2.81490350000288\\
-584.010733609075	-2.86288985000519\\
-584.175561273876	-2.88709860292472\\
-584.340416242532	-2.91145114746676\\
-584.5052930597	-2.93594752651052\\
-584.670186266419	-2.96058777341829\\
-584.835090401014	-2.98537191202657\\
-585	-3.01029995663981\\
-585.164909598986	-3.03537191202657\\
-585.329813733581	-3.06058777341829\\
-585.4947069403	-3.08594752651052\\
-585.659583757468	-3.11145114746676\\
-585.824438726124	-3.13709860292472\\
-585.989266390925	-3.16288985000519\\
-586.318818011082	-3.21490350000288\\
-586.648195081754	-3.26749156458187\\
-587.470589516269	-3.40146992970204\\
-588.29094809042	-3.53901891043867\\
-591.53889204779	-4.1244260279434\\
-594.70357542922	-4.76434862436485\\
-597.749822425207	-5.45540463109294\\
-600.649153149818	-6.19331048066095\\
-603.380555889207	-6.97322793708696\\
-610.464633588919	-9.5149694202523\\
-615.899676376411	-12.265723755961\\
-620.994138029068	-16.1077422551196\\
-624.2894068625	-20.0432137378264\\
-628.188751952672	-30.0043407747932\\
-629.427061302317	-40.0004342727686\\
-629.994270422068	-80.0000000434294\\
nan	nan\\
-559.140245415443	-2.43627266045621\\
-564.361723774973	-3.44221866731145\\
-566.213813589676	-3.84762884451815\\
-568.098576335312	-4.29037960222416\\
-568.573014894831	-4.40699921593907\\
-569.048239109244	-4.52600827544684\\
-569.238490409699	-4.57428211823914\\
-569.428808943237	-4.62293931436994\\
-569.523988177998	-4.64741172748452\\
-569.619177924977	-4.67198004165224\\
-569.714376082985	-4.69664427117227\\
-569.809580549997	-4.72140442716829\\
-569.904789223358	-4.74626051758693\\
-570	-4.77121254719663\\
-570.095210776642	-4.79626051758693\\
-570.190419450003	-4.82140442716829\\
-570.285623917015	-4.84664427117227\\
-570.380822075023	-4.87198004165224\\
-570.476011822002	-4.89741172748451\\
-570.571191056763	-4.92293931436994\\
-570.761509590301	-4.97428211823914\\
-570.951760890756	-5.02600827544684\\
-571.426985105169	-5.15699921593907\\
-571.901423664688	-5.29037960222416\\
-573.786186410324	-5.84762884451815\\
-575.638276225027	-6.44221866731145\\
-577.442921015228	-7.07295855844433\\
-579.187073076441	-7.73827172451431\\
-580.859754584557	-8.43627266045621\\
-585.373301686522	-10.704688157933\\
-589.061698720129	-13.1868934563437\\
-592.752167339072	-16.732079592456\\
-595.284996046052	-20.4532297878666\\
-598.45568816454	-30.1394170006752\\
-599.506284851093	-40.0436437110775\\
-599.995038288039	-80.0004343161937\\
nan	nan\\
-549.912151736062	-3.2618637150775\\
-552.376622143274	-4.35746495608706\\
-553.240815586958	-4.78100815781297\\
-554.117291952956	-5.23488952916801\\
-554.33762645171	-5.35314842397128\\
-554.558254353527	-5.47333092728101\\
-554.646565840667	-5.5219431135992\\
-554.734902417419	-5.57086358706588\\
-554.779078156525	-5.59543945960619\\
-554.823257817827	-5.62009243458505\\
-554.867440617229	-5.6448225189889\\
-554.911625770409	-5.66962971825231\\
-554.95581249287	-5.6945140362574\\
-555	-5.71947547533359\\
-555.04418750713	-5.7445140362574\\
-555.088374229591	-5.76962971825231\\
-555.132559382771	-5.79482251898891\\
-555.176742182173	-5.82009243458505\\
-555.220921843475	-5.84543945960619\\
-555.265097582581	-5.87086358706589\\
-555.353434159333	-5.9219431135992\\
-555.441745646473	-5.97333092728101\\
-555.66237354829	-6.10314842397128\\
-555.882708047044	-6.23488952916801\\
-556.759184413042	-6.78100815781297\\
-557.623377856726	-7.35746495608706\\
-558.46958668343	-7.96366291396238\\
-559.29260642451	-8.59879386049089\\
-560.087848263938	-9.2618637150775\\
-562.271772924986	-11.4066089217512\\
-564.110511863136	-13.755602923798\\
-566.014038765003	-17.1381986740627\\
-567.365393981477	-20.7306002588061\\
-569.118292255706	-30.2357024515048\\
-569.715983107347	-40.0750048742777\\
-569.997135459103	-80.0007521983934\\
nan	nan\\
-540	-3.52869724872971\\
-540	-4.64948161375173\\
-540	-5.07803782087734\\
-540	-5.53498312916374\\
-540	-5.65369242546121\\
-540	-5.77419720584943\\
-540	-5.82290229493352\\
-540	-5.87189505302105\\
-540	-5.89649932953656\\
-540	-5.92117554683658\\
-540	-5.94592371028475\\
-540	-5.97074382405315\\
-540	-5.99563589112203\\
-540	-6.02059991327962\\
-540	-6.04563589112203\\
-540	-6.07074382405315\\
-540	-6.09592371028475\\
-540	-6.12117554683658\\
-540	-6.14649932953656\\
-540	-6.17189505302105\\
-540	-6.22290229493352\\
-540	-6.27419720584943\\
-540	-6.40369242546121\\
-540	-6.53498312916374\\
-540	-7.07803782087734\\
-540	-7.64948161375173\\
-540	-8.24885205588679\\
-540	-8.87551840712499\\
-540	-9.52869724872971\\
-540	-11.6375896000412\\
-540	-13.9464558741739\\
-540	-17.2778406828676\\
-540	-20.8278537031645\\
-540	-30.2704184421608\\
-540	-40.0864274756529\\
-540	-80.0008685455373\\
nan	nan\\
-538.995547414084	6.03858488763768\\
-537.578438698109	10.6797643011979\\
-536.146172631595	13.7117357155146\\
-531.870154634457	19.1729208722241\\
-529.065584199223	21.4735644469333\\
-523.628175384342	24.6638607873445\\
-519.739783369419	26.3515507720795\\
-513.688530240764	28.395881159058\\
-509.265419151318	29.5823618400405\\
-503.336431882892	30.8840563395315\\
-495.195103813144	32.2729155035312\\
-483.909562949122	33.6436096950757\\
-468.75316199451	34.7390896031083\\
-450.5	35.1625628931837\\
-432.246838005491	34.6890896031083\\
-417.090437050879	33.5436096950758\\
-405.804896186856	32.1229155035312\\
-397.663568117109	30.6840563395316\\
-391.734580848682	29.3323618400405\\
-387.311469759236	28.095881159058\\
-381.260216630582	25.9515507720796\\
-377.371824615658	24.1638607873445\\
-371.934415800777	20.7235644469334\\
-369.129845365543	18.1729208722241\\
-364.853827368405	11.7117357155146\\
-363.421561301891	7.67976430119794\\
-362.708675278303	4.65234419506879\\
-362.284353809846	2.17340711448665\\
-362.004452585916	0.0385848876376778\\
-361.54984831422	-5.19483438181872\\
-361.335411832526	-9.48804103911131\\
-361.188323404517	-14.5014887210406\\
-361.111103450697	-19.0850135070814\\
-361.032653608216	-29.7209359328145\\
-361.010100481641	-39.9127173895636\\
-361.000100004922	-79.9991314999206\\
nan	nan\\
-535.014305426526	5.97517633590042\\
-528.17663732163	10.4247144015163\\
-521.647752392632	13.1563772281971\\
-505.29038468445	17.3026958362194\\
-497.160564942256	18.5935701980705\\
-485.886535381444	19.8657039408179\\
-480.302031733524	20.318095967163\\
-474.07853460993	20.7033725706274\\
-470.741647714466	20.8620476292483\\
-467.271412765809	20.9933200495921\\
-463.686588668271	21.0938704579533\\
-460.010740954144	21.1608217421247\\
-456.27160408055	21.1919404997191\\
-452.5	21.1858088544034\\
-448.72839591945	21.1419404997191\\
-444.989259045856	21.0608217421247\\
-441.313411331729	20.9438704579533\\
-437.728587234191	20.7933200495921\\
-434.258352285534	20.6120476292483\\
-430.92146539007	20.4033725706274\\
-424.697968266476	19.918095967163\\
-419.113464618556	19.3657039408179\\
-407.839435057744	17.8435701980705\\
-399.709615315549	16.3026958362194\\
-383.352247607368	11.1563772281971\\
-376.82336267837	7.42471440151635\\
-373.421364398257	4.50797988512989\\
-371.358821311134	2.08132147169865\\
-369.985694573474	-0.0248236640995813\\
-367.738385252956	-5.22178891212349\\
-366.67251037681	-9.50222997695531\\
-365.939742612814	-14.5085838444475\\
-365.554598871531	-19.0889288201964\\
-365.163049299967	-29.7220057671795\\
-365.050439020142	-39.913041114165\\
-365.000499415373	-79.999134673507\\
nan	nan\\
-530.248880373382	5.78326169884556\\
-517.904011070126	9.71403376468711\\
-507.64654086931	11.7759563130819\\
-488.314553811744	14.0997708593679\\
-481.251070338598	14.5949238838856\\
-473.205649462557	14.9738175643465\\
-469.742613447244	15.0804143845051\\
-466.164988761053	15.1562171094388\\
-464.340396389638	15.181648668301\\
-462.496340816803	15.1983486227364\\
-460.636414042805	15.2060595692006\\
-458.764403952119	15.2045755190078\\
-456.884250971248	15.1937461388502\\
-455	15.173479920118\\
-453.115749028752	15.1437461388502\\
-451.235596047881	15.1045755190078\\
-449.363585957195	15.0560595692006\\
-447.503659183197	14.9983486227364\\
-445.659603610362	14.931648668301\\
-443.835011238947	14.8562171094388\\
-440.257386552756	14.6804143845051\\
-436.794350537443	14.4738175643465\\
-428.748929661402	13.8449238838856\\
-421.685446188256	13.0997708593679\\
-402.35345913069	9.77595631308191\\
-392.095988929874	6.71403376468711\\
-386.138985376389	4.08650161592962\\
-382.344341857223	1.80619969094364\\
-379.751119626618	-0.216738301154439\\
-375.410043626616	-5.30475256307449\\
-373.316860966082	-9.54616390023183\\
-371.867834845613	-14.5306263296602\\
-371.10347924449	-19.1011108429806\\
-370.324734358752	-29.725338912804\\
-370.100482534796	-39.9140500579592\\
-370.000995028761	-79.9991445660414\\
nan	nan\\
-522.046911225193	5.09669573842762\\
-504.120876576283	7.67806234747754\\
-493.026318547413	8.5977933003861\\
-478.061411594071	9.23270831499962\\
-473.749916739243	9.30035004048803\\
-469.268262406966	9.31825793476128\\
-467.43863218561	9.31028414979155\\
-465.593131726416	9.29324886023052\\
-464.665607294191	9.28126664709167\\
-463.735548673084	9.26694607309168\\
-462.803452810934	9.25027011906947\\
-461.869823211294	9.23122545199539\\
-460.935168341371	9.20980249648894\\
-460	9.18599548648837\\
-459.064831658629	9.15980249648894\\
-458.130176788706	9.13122545199539\\
-457.196547189066	9.10027011906946\\
-456.264451326916	9.06694607309168\\
-455.334392705809	9.03126664709167\\
-454.406868273584	8.99324886023052\\
-452.56136781439	8.91028414979155\\
-450.731737593034	8.81825793476129\\
-446.250083260757	8.55035004048803\\
-441.938588405929	8.23270831499962\\
-426.973681452587	6.5977933003861\\
-415.879123423717	4.67806234747754\\
-407.928015497551	2.73059724327971\\
-402.188238961114	0.860772796374144\\
-397.953088774807	-0.903304261572373\\
-390.317838088447	-5.61870865691407\\
-386.41627520313	-9.71598875016775\\
-383.644378119043	-14.6168753794523\\
-382.161848328933	-19.149042963977\\
-380.638641772878	-29.7385197635113\\
-380.197821240135	-39.9180451957589\\
-380.001959815234	-79.9991837600899\\
nan	nan\\
-516.117344728759	4.16680036903992\\
-497.544831161413	5.60684416019961\\
-488.160263523956	5.93220624866942\\
-477.111815472596	6.00955981524183\\
-474.147560726966	5.9752089367451\\
-471.129355721484	5.91608168498702\\
-469.910705355118	5.88523130524697\\
-468.687260588581	5.85018140458456\\
-468.074106398919	5.83106813282887\\
-467.460195757415	5.81089022247138\\
-466.845678639473	5.78964427580763\\
-466.230705894915	5.76732764166541\\
-465.615429032156	5.74393842177345\\
-465	5.7194754753336\\
-464.384570967844	5.69393842177345\\
-463.769294105085	5.66732764166541\\
-463.154321360527	5.63964427580763\\
-462.539804242585	5.61089022247138\\
-461.925893601082	5.58106813282887\\
-461.312739411419	5.55018140458455\\
-460.089294644882	5.48523130524697\\
-458.870644278516	5.41608168498702\\
-455.852439273034	5.2252089367451\\
-452.888184527404	5.00955981524183\\
-441.839736476044	3.93220624866941\\
-432.455168838588	2.60684416019961\\
-424.820087881812	1.1533437890943\\
-418.726837325182	-0.343104879928548\\
-413.882655271241	-1.83319963096008\\
-404.364747667817	-6.08707833882439\\
-399.118836374384	-9.97976408166968\\
-395.247998137572	-14.754127901309\\
-393.133282879391	-19.2261903463102\\
-390.931352154669	-29.759956778045\\
-390.28897910081	-39.924560852958\\
-390.002865037093	-79.9992477581772\\
nan	nan\\
-510.472695386759	2.16900927837177\\
-495.138240270446	2.28361320534376\\
-488.810095170264	2.14820663513726\\
-482.029744832849	1.88051102633692\\
-480.286430169341	1.79031856891851\\
-478.53106380081	1.69033223538907\\
-477.8264190224	1.64755975731898\\
-477.120730451978	1.60318849538996\\
-476.767575623998	1.58040154444701\\
-476.414257127526	1.55721296005815\\
-476.060807593512	1.53362229911709\\
-475.70725972134	1.50962921658613\\
-475.353646261803	1.4852334657955\\
-475	1.46043489865758\\
-474.646353738197	1.4352334657955\\
-474.29274027866	1.40962921658613\\
-473.939192406488	1.38362229911709\\
-473.585742872474	1.35721296005815\\
-473.232424376002	1.33040154444701\\
-472.879269548022	1.30318849538996\\
-472.1735809776	1.24755975731899\\
-471.46893619919	1.19033223538907\\
-469.713569830659	1.04031856891851\\
-467.970255167151	0.880511026336917\\
-461.189904829736	0.148206635137254\\
-454.861759729554	-0.716386794656236\\
-449.115233594441	-1.68611498237303\\
-444.005047569874	-2.73271195992751\\
-439.527304613241	-3.83099072162823\\
-429.397572340633	-7.25914823540008\\
-422.924056928954	-10.6933373140209\\
-417.698658924397	-15.1453826700605\\
-414.680181339079	-19.451939759943\\
-411.416468268639	-29.8242797693039\\
-410.441741900716	-39.944246119925\\
-410.004389393487	-79.9994416893201\\
nan	nan\\
-513.380555889207	-0.973227937086955\\
-504.70357542922	-1.76434862436485\\
-501.53889204779	-2.12442602794339\\
-498.29094809042	-2.53901891043867\\
-497.470589516269	-2.65146992970204\\
-496.648195081754	-2.76749156458187\\
-496.318818011082	-2.81490350000288\\
-495.989266390925	-2.86288985000519\\
-495.824438726124	-2.88709860292472\\
-495.659583757468	-2.91145114746676\\
-495.4947069403	-2.93594752651052\\
-495.329813733581	-2.96058777341829\\
-495.164909598986	-2.98537191202657\\
-495	-3.01029995663981\\
-494.835090401014	-3.03537191202657\\
-494.670186266419	-3.06058777341829\\
-494.5052930597	-3.08594752651052\\
-494.340416242532	-3.11145114746676\\
-494.175561273876	-3.13709860292472\\
-494.010733609075	-3.16288985000519\\
-493.681181988918	-3.21490350000288\\
-493.351804918246	-3.26749156458187\\
-492.529410483731	-3.40146992970204\\
-491.70905190958	-3.53901891043867\\
-488.46110795221	-4.1244260279434\\
-485.29642457078	-4.76434862436485\\
-482.250177574793	-5.45540463109294\\
-479.350846850182	-6.19331048066095\\
-476.619444110793	-6.97322793708696\\
-469.535366411081	-9.5149694202523\\
-464.100323623589	-12.265723755961\\
-459.005861970932	-16.1077422551196\\
-455.7105931375	-20.0432137378264\\
-451.811248047328	-30.0043407747932\\
-450.572938697683	-40.0004342727686\\
-450.005729577932	-80.0000000434294\\
nan	nan\\
-520.859754584557	-2.43627266045621\\
-515.638276225027	-3.44221866731145\\
-513.786186410324	-3.84762884451815\\
-511.901423664688	-4.29037960222416\\
-511.426985105169	-4.40699921593907\\
-510.951760890756	-4.52600827544684\\
-510.761509590301	-4.57428211823914\\
-510.571191056763	-4.62293931436994\\
-510.476011822002	-4.64741172748452\\
-510.380822075023	-4.67198004165224\\
-510.285623917015	-4.69664427117227\\
-510.190419450003	-4.72140442716829\\
-510.095210776642	-4.74626051758693\\
-510	-4.77121254719663\\
-509.904789223358	-4.79626051758693\\
-509.809580549997	-4.82140442716829\\
-509.714376082985	-4.84664427117227\\
-509.619177924977	-4.87198004165224\\
-509.523988177998	-4.89741172748451\\
-509.428808943237	-4.92293931436994\\
-509.238490409699	-4.97428211823914\\
-509.048239109244	-5.02600827544684\\
-508.573014894831	-5.15699921593907\\
-508.098576335312	-5.29037960222416\\
-506.213813589676	-5.84762884451815\\
-504.361723774973	-6.44221866731145\\
-502.557078984772	-7.07295855844433\\
-500.812926923559	-7.73827172451431\\
-499.140245415443	-8.43627266045621\\
-494.626698313478	-10.704688157933\\
-490.938301279871	-13.1868934563437\\
-487.247832660928	-16.732079592456\\
-484.715003953948	-20.4532297878666\\
-481.54431183546	-30.1394170006752\\
-480.493715148907	-40.0436437110775\\
-480.004961711961	-80.0004343161937\\
nan	nan\\
-530.087848263938	-3.2618637150775\\
-527.623377856726	-4.35746495608706\\
-526.759184413042	-4.78100815781297\\
-525.882708047044	-5.23488952916801\\
-525.66237354829	-5.35314842397128\\
-525.441745646473	-5.47333092728101\\
-525.353434159333	-5.5219431135992\\
-525.265097582581	-5.57086358706588\\
-525.220921843475	-5.59543945960619\\
-525.176742182173	-5.62009243458505\\
-525.132559382771	-5.6448225189889\\
-525.088374229591	-5.66962971825231\\
-525.04418750713	-5.6945140362574\\
-525	-5.71947547533359\\
-524.95581249287	-5.7445140362574\\
-524.911625770409	-5.76962971825231\\
-524.867440617229	-5.79482251898891\\
-524.823257817827	-5.82009243458505\\
-524.779078156525	-5.84543945960619\\
-524.734902417419	-5.87086358706589\\
-524.646565840667	-5.9219431135992\\
-524.558254353527	-5.97333092728101\\
-524.33762645171	-6.10314842397128\\
-524.117291952956	-6.23488952916801\\
-523.240815586958	-6.78100815781297\\
-522.376622143274	-7.35746495608706\\
-521.53041331657	-7.96366291396238\\
-520.70739357549	-8.59879386049089\\
-519.912151736062	-9.2618637150775\\
-517.728227075014	-11.4066089217512\\
-515.889488136864	-13.755602923798\\
-513.985961234997	-17.1381986740627\\
-512.634606018523	-20.7306002588061\\
-510.881707744294	-30.2357024515048\\
-510.284016892653	-40.0750048742777\\
-510.002864540897	-80.0007521983934\\
nan	nan\\
-540	-3.52869724872971\\
-540	-4.64948161375173\\
-540	-5.07803782087734\\
-540	-5.53498312916374\\
-540	-5.65369242546121\\
-540	-5.77419720584943\\
-540	-5.82290229493352\\
-540	-5.87189505302105\\
-540	-5.89649932953656\\
-540	-5.92117554683658\\
-540	-5.94592371028475\\
-540	-5.97074382405315\\
-540	-5.99563589112203\\
-540	-6.02059991327962\\
-540	-6.04563589112203\\
-540	-6.07074382405315\\
-540	-6.09592371028475\\
-540	-6.12117554683658\\
-540	-6.14649932953656\\
-540	-6.17189505302105\\
-540	-6.22290229493352\\
-540	-6.27419720584943\\
-540	-6.40369242546121\\
-540	-6.53498312916374\\
-540	-7.07803782087734\\
-540	-7.64948161375173\\
-540	-8.24885205588679\\
-540	-8.87551840712499\\
-540	-9.52869724872971\\
-540	-11.6375896000412\\
-540	-13.9464558741739\\
-540	-17.2778406828676\\
-540	-20.8278537031645\\
-540	-30.2704184421608\\
-540	-40.0864274756529\\
-540	-80.0008685455373\\
nan	nan\\
-541.004452585916	6.03858488763768\\
-542.007062087528	6.03060375462644\\
-543.005999489957	6.01733706417396\\
-543.999463650004	5.99883714533141\\
-544.985694573474	5.97517633590042\\
-547.408591693385	5.89408957086221\\
-549.751119626618	5.78326169884556\\
-554.114009973254	5.48260744590567\\
-557.953088774807	5.09669573842762\\
-561.211004638622	4.65049326205024\\
-563.882655271241	4.16680036903992\\
-568.763689258049	2.6567802911878\\
-570.078546695314	1.24937920411255\\
-569.085736990753	0.0359558350008254\\
-566.619444110793	-0.973227937086955\\
-563.196248853889	-1.79155875879879\\
-559.140245415443	-2.43627266045621\\
-554.663365634459	-2.92250404714882\\
-549.912151736062	-3.2618637150775\\
-541.668833607392	-3.52134023613224\\
-540	-3.52869724872971\\
-538.331166392608	-3.52134023613224\\
-530.087848263938	-3.2618637150775\\
-525.336634365541	-2.92250404714882\\
-520.859754584557	-2.43627266045621\\
-516.803751146111	-1.79155875879879\\
-513.380555889207	-0.973227937086955\\
-510.914263009247	0.0359558350008235\\
-509.921453304686	1.24937920411255\\
-511.236310741951	2.6567802911878\\
-516.117344728759	4.16680036903992\\
-518.788995361378	4.65049326205024\\
-522.046911225193	5.09669573842763\\
-525.885990026746	5.48260744590567\\
-530.248880373382	5.78326169884556\\
-532.591408306615	5.8940895708622\\
-535.014305426526	5.97517633590042\\
-536.000536349996	5.99883714533141\\
-536.994000510042	6.01733706417396\\
-537.992937912472	6.03060375462644\\
-538.995547414084	6.03858488763768\\
nan	nan\\
-542.421561301891	10.6797643011979\\
-544.828449435465	10.6470344457471\\
-547.20643299081	10.5930378300898\\
-549.542131346535	10.5185754718001\\
-551.82336267837	10.4247144015163\\
-557.221879574544	10.1140174655714\\
-562.095988929874	9.71403376468711\\
-570.093017385665	8.74385375527268\\
-575.879123423717	7.67806234747754\\
-579.856306952955	6.61635795305126\\
-582.455168838587	5.60684416019961\\
-585.067983112225	3.01029384241739\\
-583.501969190416	1.00594600685524\\
-579.937024490041	-0.54891591487609\\
-575.29642457078	-1.76434862436485\\
-570.02487275398	-2.7129478002014\\
-564.361723774973	-3.44221866731145\\
-558.448539001433	-3.98352177950434\\
-552.376622143274	-4.35746495608706\\
-542.072243051752	-4.64145270267078\\
-540	-4.64948161375173\\
-537.927756948248	-4.64145270267078\\
-527.623377856726	-4.35746495608706\\
-521.551460998567	-3.98352177950435\\
-515.638276225027	-3.44221866731145\\
-509.97512724602	-2.7129478002014\\
-504.70357542922	-1.76434862436485\\
-500.062975509959	-0.548915914876092\\
-496.498030809584	1.00594600685524\\
-494.932016887775	3.01029384241739\\
-497.544831161412	5.60684416019961\\
-500.143693047045	6.61635795305126\\
-504.120876576283	7.67806234747754\\
-509.906982614335	8.74385375527268\\
-517.904011070126	9.71403376468711\\
-522.778120425456	10.1140174655714\\
-528.17663732163	10.4247144015163\\
-530.457868653465	10.5185754718001\\
-532.79356700919	10.5930378300898\\
-535.171550564535	10.6470344457471\\
-537.578438698109	10.6797643011979\\
nan	nan\\
-548.129845365543	19.1729208722241\\
-555.886212164748	18.8899940460043\\
-562.984443739829	18.4559990831748\\
-569.270553400997	17.9133178827716\\
-574.70961531555	17.3026958362194\\
-584.989598380984	15.6741695244231\\
-591.685446188256	14.0997708593679\\
-598.906006136952	11.3928095772926\\
-601.938588405929	9.23270831499962\\
-602.959555374878	7.47552571400136\\
-602.888184527404	6.00955981524183\\
-599.596709534673	2.7253270088577\\
-594.312389924988	0.442750757706008\\
-588.214440194148	-1.24824545973884\\
-581.70905190958	-2.53901891043867\\
-574.973624607189	-3.53276269807413\\
-568.098576335312	-4.29037960222416\\
-561.135601582463	-4.8497530368011\\
-554.117291952956	-5.23488952916801\\
-542.35615618486	-5.52673952313751\\
-540	-5.53498312916374\\
-537.64384381514	-5.52673952313751\\
-525.882708047044	-5.23488952916801\\
-518.864398417537	-4.8497530368011\\
-511.901423664688	-4.29037960222416\\
-505.026375392811	-3.53276269807413\\
-498.29094809042	-2.53901891043867\\
-491.785559805852	-1.24824545973885\\
-485.687610075012	0.442750757706008\\
-480.403290465327	2.7253270088577\\
-477.111815472596	6.00955981524182\\
-477.040444625122	7.47552571400137\\
-478.061411594071	9.23270831499962\\
-481.093993863048	11.3928095772926\\
-488.314553811744	14.0997708593679\\
-495.010401619016	15.6741695244231\\
-505.29038468445	17.3026958362194\\
-510.729446599003	17.9133178827716\\
-517.015556260171	18.4559990831748\\
-524.113787835252	18.8899940460043\\
-531.870154634457	19.1729208722241\\
nan	nan\\
-556.371824615658	24.6638607873445\\
-570.241776113004	23.6861931803722\\
-580.803551931131	22.4284769982609\\
-588.511815272704	21.1190168378444\\
-594.113464618556	19.8657039408179\\
-602.54794804404	17.1484051365997\\
-606.794350537443	14.9738175643465\\
-610.171136693468	11.7091906680567\\
-610.731737593034	9.31825793476128\\
-610.104763249456	7.44651521952795\\
-608.870644278516	5.91608168498702\\
-603.526191110129	2.54810211229877\\
-597.146815444556	0.23562867322268\\
-590.352443929012	-1.46924257157136\\
-583.351804918246	-2.76749156458187\\
-576.235151976057	-3.76564695759665\\
-569.048239109244	-4.52600827544684\\
-561.817139200549	-5.08712102273744\\
-554.558254353527	-5.47333092728101\\
-542.4280184303	-5.76593308145003\\
-540	-5.77419720584943\\
-537.5719815697	-5.76593308145003\\
-525.441745646473	-5.47333092728101\\
-518.182860799451	-5.08712102273744\\
-510.951760890756	-4.52600827544684\\
-503.764848023943	-3.76564695759664\\
-496.648195081754	-2.76749156458187\\
-489.647556070988	-1.46924257157137\\
-482.853184555444	0.23562867322268\\
-476.473808889871	2.54810211229876\\
-471.129355721484	5.91608168498701\\
-469.895236750544	7.44651521952795\\
-469.268262406966	9.31825793476129\\
-469.828863306532	11.7091906680567\\
-473.205649462557	14.9738175643465\\
-477.45205195596	17.1484051365997\\
-485.886535381444	19.8657039408179\\
-491.488184727296	21.1190168378444\\
-499.196448068869	22.4284769982609\\
-509.758223886996	23.6861931803722\\
-523.628175384342	24.6638607873445\\
nan	nan\\
-570.734580848682	29.5823618400405\\
-589.497423648246	27.0141934375707\\
-599.709525697907	24.5990365372379\\
-605.604402685365	22.5659632551058\\
-609.258352285534	20.8620476292483\\
-613.867096410802	17.5870767671454\\
-615.659603610362	15.181648668301\\
-616.262097499392	11.7379679254915\\
-615.334392705809	9.28126664709167\\
-613.786150538667	7.37850602762656\\
-611.925893601081	5.83106813282887\\
-605.510291690509	2.44146898008776\\
-598.572227287242	0.121403452037675\\
-591.425622315244	-1.58696902475948\\
-584.175561273876	-2.88709860292472\\
-576.867367961716	-3.88636190252153\\
-569.523988177998	-4.64741172748452\\
-562.158486772263	-5.20896054466963\\
-554.779078156525	-5.59543945960619\\
-542.464001748091	-5.88823006490185\\
-540	-5.89649932953656\\
-537.535998251909	-5.88823006490185\\
-525.220921843475	-5.59543945960619\\
-517.841513227737	-5.20896054466963\\
-510.476011822002	-4.64741172748451\\
-503.132632038284	-3.88636190252153\\
-495.824438726124	-2.88709860292472\\
-488.574377684756	-1.58696902475948\\
-481.427772712758	0.121403452037675\\
-474.489708309491	2.44146898008775\\
-468.074106398919	5.83106813282886\\
-466.213849461333	7.37850602762657\\
-464.665607294191	9.28126664709167\\
-463.737902500608	11.7379679254915\\
-464.340396389638	15.181648668301\\
-466.132903589198	17.5870767671454\\
-470.741647714466	20.8620476292483\\
-474.395597314635	22.5659632551058\\
-480.290474302093	24.5990365372378\\
-490.502576351755	27.0141934375707\\
-509.265419151318	29.5823618400404\\
nan	nan\\
-629.5	35.1625628931837\\
-629	29.1422937182633\\
-628.5	25.6210197789431\\
-628	23.1230168087991\\
-627.5	21.1858088544034\\
-626.25	17.6674295315891\\
-625	15.173479920118\\
-622.5	11.6654467121988\\
-620	9.18599548648837\\
-617.5	7.27266507445914\\
-615	5.7194754753336\\
-607.5	2.32260687505872\\
-600	0\\
-592.5	-1.70954246989204\\
-585	-3.01029995663981\\
-577.5	-4.00993300544156\\
-570	-4.77121254719663\\
-562.5	-5.33290683169854\\
-555	-5.71947547533359\\
-542.5	-6.01232893428542\\
-540	-6.02059991327962\\
-537.5	-6.01232893428542\\
-525	-5.71947547533359\\
-517.5	-5.33290683169854\\
-510	-4.77121254719663\\
-502.5	-4.00993300544156\\
-495	-3.01029995663981\\
-487.5	-1.70954246989204\\
-480	0\\
-472.5	2.32260687505872\\
-465	5.71947547533359\\
-462.5	7.27266507445915\\
-460	9.18599548648837\\
-457.5	11.6654467121988\\
-455	15.173479920118\\
-453.75	17.6674295315891\\
-452.5	21.1858088544034\\
-452	23.123016808799\\
-451.5	25.621019778943\\
-451	29.1422937182633\\
-450.5	35.1625628931837\\
nan	nan\\
-710.870154634457	18.1729208722241\\
-702.113787835252	17.8899940460043\\
-694.015556260171	17.4559990831748\\
-686.729446599003	16.9133178827716\\
-680.290384684451	16.3026958362194\\
-667.510401619016	14.6741695244231\\
-658.314553811744	13.0997708593679\\
-646.093993863048	10.3928095772926\\
-638.061411594071	8.23270831499962\\
-632.040444625122	6.47552571400136\\
-627.111815472596	5.00955981524183\\
-615.403290465327	1.7253270088577\\
-605.687610075012	-0.557249242293991\\
-596.785559805852	-2.24824545973884\\
-588.29094809042	-3.53901891043867\\
-580.026375392811	-4.53276269807413\\
-571.901423664688	-5.29037960222416\\
-563.864398417537	-5.8497530368011\\
-555.882708047044	-6.23488952916801\\
-542.64384381514	-6.52673952313751\\
-540	-6.53498312916374\\
-537.35615618486	-6.52673952313751\\
-524.117291952956	-6.23488952916801\\
-516.135601582463	-5.8497530368011\\
-508.098576335312	-5.29037960222416\\
-499.973624607189	-4.53276269807413\\
-491.70905190958	-3.53901891043867\\
-483.214440194148	-2.24824545973885\\
-474.312389924988	-0.557249242293991\\
-464.596709534673	1.7253270088577\\
-452.888184527404	5.00955981524182\\
-447.959555374878	6.47552571400137\\
-441.938588405929	8.23270831499962\\
-433.906006136952	10.3928095772926\\
-421.685446188256	13.0997708593679\\
-412.489598380984	14.6741695244231\\
-399.70961531555	16.3026958362194\\
-393.270553400997	16.9133178827716\\
-385.984443739829	17.4559990831747\\
-377.886212164748	17.8899940460043\\
-369.129845365543	18.1729208722241\\
nan	nan\\
-716.578438698109	7.67976430119794\\
-713.171550564535	7.64703444574715\\
-709.79356700919	7.59303783008983\\
-706.457868653465	7.51857547180011\\
-703.17663732163	7.42471440151635\\
-695.278120425456	7.11401746557135\\
-687.904011070126	6.71403376468711\\
-674.906982614335	5.74385375527269\\
-664.120876576283	4.67806234747754\\
-655.143693047045	3.61635795305126\\
-647.544831161413	2.60684416019961\\
-629.932016887775	0.0102938424173937\\
-616.498030809584	-1.99405399314476\\
-605.062975509959	-3.54891591487609\\
-594.70357542922	-4.76434862436485\\
-584.97512724602	-5.71294780020141\\
-575.638276225027	-6.44221866731145\\
-566.551460998567	-6.98352177950435\\
-557.623377856726	-7.35746495608706\\
-542.927756948248	-7.64145270267078\\
-540	-7.64948161375173\\
-537.072243051752	-7.64145270267078\\
-522.376622143274	-7.35746495608706\\
-513.448539001433	-6.98352177950435\\
-504.361723774973	-6.44221866731145\\
-495.02487275398	-5.7129478002014\\
-485.29642457078	-4.76434862436485\\
-474.937024490041	-3.54891591487609\\
-463.501969190416	-1.99405399314476\\
-450.067983112226	0.0102938424173898\\
-432.455168838588	2.60684416019961\\
-424.856306952955	3.61635795305126\\
-415.879123423717	4.67806234747754\\
-405.093017385665	5.74385375527269\\
-392.095988929874	6.71403376468711\\
-384.721879574544	7.11401746557135\\
-376.82336267837	7.42471440151635\\
-373.542131346535	7.51857547180011\\
-370.20643299081	7.59303783008983\\
-366.828449435465	7.64703444574715\\
-363.421561301891	7.67976430119794\\
nan	nan\\
-717.995547414084	0.0385848876376778\\
-715.992937912472	0.030603754626436\\
-713.994000510042	0.017337064173952\\
-712.000536349996	-0.00116285466859099\\
-710.014305426526	-0.0248236640995813\\
-705.091408306615	-0.105910429137798\\
-700.248880373382	-0.216738301154439\\
-690.885990026746	-0.517392554094332\\
-682.046911225193	-0.903304261572373\\
-673.788995361378	-1.34950673794977\\
-666.117344728759	-1.83319963096008\\
-646.236310741951	-3.3432197088122\\
-629.921453304686	-4.75062079588745\\
-615.914263009247	-5.96404416499917\\
-603.380555889207	-6.97322793708696\\
-591.803751146111	-7.79155875879879\\
-580.859754584557	-8.43627266045621\\
-570.336634365541	-8.92250404714883\\
-560.087848263938	-9.2618637150775\\
-543.331166392608	-9.52134023613225\\
-540	-9.52869724872971\\
-536.668833607392	-9.52134023613225\\
-519.912151736062	-9.2618637150775\\
-509.663365634459	-8.92250404714883\\
-499.140245415443	-8.43627266045621\\
-488.196248853889	-7.79155875879879\\
-476.619444110793	-6.97322793708695\\
-464.085736990753	-5.96404416499918\\
-450.078546695314	-4.75062079588745\\
-433.763689258049	-3.3432197088122\\
-413.882655271241	-1.83319963096008\\
-406.211004638622	-1.34950673794976\\
-397.953088774807	-0.903304261572373\\
-389.114009973254	-0.517392554094332\\
-379.751119626618	-0.216738301154439\\
-374.908591693385	-0.1059104291378\\
-369.985694573474	-0.0248236640995823\\
-367.999463650004	-0.00116285466859003\\
-366.005999489958	0.017337064173952\\
-364.007062087528	0.030603754626436\\
-362.004452585916	0.0385848876376778\\
nan	nan\\
-718.664588167474	-9.48804103911131\\
-717.329404237634	-9.4898181405386\\
-715.994675671034	-9.49277776031382\\
-714.660629046077	-9.49691658191935\\
-713.32748962319	-9.50222997695531\\
-710.000071439601	-9.52061019481198\\
-706.683139033918	-9.54616390023183\\
-700.093777577436	-9.61805000668206\\
-693.58372479687	-9.71598875016775\\
-687.173882160653	-9.8375161236502\\
-680.881163625616	-9.97976408166968\\
-662.812531247764	-10.4994819915972\\
-646.029496464821	-11.0950633460376\\
-630.452602800579	-11.6991465675117\\
-615.899676376411	-12.265723755961\\
-602.165999311217	-12.7668432375102\\
-589.061698720129	-13.1868934563437\\
-576.42286461388	-13.5177732586907\\
-564.110511863136	-13.755602923798\\
-543.99680959139	-13.9411491911717\\
-540	-13.9464558741739\\
-536.00319040861	-13.9411491911717\\
-515.889488136864	-13.755602923798\\
-503.57713538612	-13.5177732586907\\
-490.938301279871	-13.1868934563437\\
-477.834000688783	-12.7668432375102\\
-464.100323623589	-12.265723755961\\
-449.547397199421	-11.6991465675117\\
-433.970503535179	-11.0950633460376\\
-417.187468752236	-10.4994819915972\\
-399.118836374384	-9.97976408166968\\
-392.826117839347	-9.8375161236502\\
-386.41627520313	-9.71598875016775\\
-379.906222422564	-9.61805000668206\\
-373.316860966082	-9.54616390023183\\
-369.999928560399	-9.52061019481198\\
-366.67251037681	-9.50222997695531\\
-365.339370953923	-9.49691658191935\\
-364.005324328966	-9.49277776031382\\
-362.670595762366	-9.4898181405386\\
-361.335411832526	-9.48804103911131\\
nan	nan\\
-718.888896549303	-19.0850135070814\\
-717.77783905414	-19.0855033753777\\
-716.666873435324	-19.0863195340089\\
-715.556045544272	-19.0874615505271\\
-714.445401128469	-19.0889288201964\\
-711.669891670667	-19.0940144623529\\
-708.89652075551	-19.1011108429806\\
-703.358970328572	-19.1212361667455\\
-697.838151671067	-19.149042963977\\
-692.339163016268	-19.1841748487802\\
-686.866717120609	-19.2261903463102\\
-670.648684086414	-19.3880914691196\\
-654.791280897145	-19.5904139232109\\
-639.337119115638	-19.8147256940866\\
-624.2894068625	-20.0432137378264\\
-609.621136008291	-20.2602791801912\\
-595.284996046052	-20.4532297878666\\
-581.221622784098	-20.6123428036491\\
-567.365393981477	-20.7306002588061\\
-544.545883663265	-20.8251212377628\\
-540	-20.8278537031645\\
-535.454116336735	-20.8251212377628\\
-512.634606018523	-20.7306002588061\\
-498.778377215902	-20.6123428036491\\
-484.715003953948	-20.4532297878666\\
-470.378863991709	-20.2602791801912\\
-455.7105931375	-20.0432137378264\\
-440.662880884362	-19.8147256940866\\
-425.208719102855	-19.5904139232109\\
-409.351315913586	-19.3880914691196\\
-393.133282879391	-19.2261903463102\\
-387.660836983732	-19.1841748487802\\
-382.161848328933	-19.149042963977\\
-376.641029671428	-19.1212361667455\\
-371.10347924449	-19.1011108429806\\
-368.330108329333	-19.0940144623529\\
-365.554598871531	-19.0889288201964\\
-364.443954455728	-19.0874615505271\\
-363.333126564676	-19.0863195340089\\
-362.22216094586	-19.0855033753777\\
-361.111103450697	-19.0850135070814\\
nan	nan\\
-718.989899518359	-39.9127173895636\\
-717.979802207259	-39.9127578780381\\
-716.969711236157	-39.9128253442868\\
-715.959629772343	-39.9129197665021\\
-714.949560979858	-39.913041114165\\
-712.424465157712	-39.9134620034129\\
-709.899517465204	-39.9140500579592\\
-704.850261586182	-39.9157225805028\\
-699.802178759865	-39.9180451957589\\
-694.755644427064	-39.9209992012386\\
-689.71102089919	-39.924560852958\\
-674.591979364829	-39.9385835544842\\
-659.501323139132	-39.9567906051162\\
-644.445146502309	-39.9778974096928\\
-629.427061302317	-40.0004342727686\\
-614.448011043206	-40.0228547887006\\
-599.506284851093	-40.0436437110775\\
-584.597708942761	-40.0614164889452\\
-569.715983107347	-40.0750048742777\\
-544.950556008619	-40.0861034518764\\
-540	-40.0864274756529\\
-535.049443991381	-40.0861034518764\\
-510.284016892653	-40.0750048742777\\
-495.402291057239	-40.0614164889452\\
-480.493715148907	-40.0436437110775\\
-465.551988956794	-40.0228547887006\\
-450.572938697684	-40.0004342727686\\
-435.554853497691	-39.9778974096928\\
-420.498676860868	-39.9567906051162\\
-405.408020635171	-39.9385835544842\\
-390.28897910081	-39.924560852958\\
-385.244355572936	-39.9209992012386\\
-380.197821240135	-39.9180451957589\\
-375.149738413818	-39.9157225805028\\
-370.100482534796	-39.9140500579592\\
-367.575534842288	-39.9134620034129\\
-365.050439020142	-39.913041114165\\
-364.040370227657	-39.9129197665021\\
-363.030288763843	-39.9128253442868\\
-362.020197792741	-39.9127578780381\\
-361.010100481641	-39.9127173895636\\
nan	nan\\
-718.998999049971	-59.9913110900723\\
-717.997998405758	-59.991315066324\\
-716.99699837308	-59.9913216920563\\
-715.99599925747	-59.9913309652388\\
-714.995001364178	-59.9913428830299\\
-712.492513978135	-59.9913842217125\\
-709.990040884586	-59.9914419850004\\
-704.985156423596	-59.9916063117254\\
-699.980385258216	-59.9918346052654\\
-694.975763793238	-59.9921251182436\\
-689.971327281332	-59.9924756274476\\
-674.959457104378	-59.9938581505857\\
-659.950355589624	-59.9956592295498\\
-644.944642216403	-59.9977556894847\\
-629.942704239586	-60.0000043429426\\
-614.944670864268	-60.0022518327142\\
-599.9504052092	-60.0043451133972\\
-584.959514400158	-60.0061418494186\\
-569.971376900958	-60.0075200296097\\
-544.995011313496	-60.0086485630345\\
-540	-60.0086815495864\\
-535.004988686504	-60.0086485630345\\
-510.028623099042	-60.0075200296097\\
-495.040485599842	-60.0061418494186\\
-480.0495947908	-60.0043451133972\\
-465.055329135732	-60.0022518327142\\
-450.057295760414	-60.0000043429426\\
-435.055357783597	-59.9977556894847\\
-420.049644410376	-59.9956592295498\\
-405.040542895622	-59.9938581505857\\
-390.028672718668	-59.9924756274476\\
-385.024236206762	-59.9921251182436\\
-380.019614741784	-59.9918346052654\\
-375.014843576404	-59.9916063117254\\
-370.009959115414	-59.9914419850004\\
-367.507486021865	-59.9913842217125\\
-365.004998635822	-59.9913428830299\\
-364.00400074253	-59.9913309652388\\
-363.00300162692	-59.9913216920563\\
-362.002001594242	-59.991315066324\\
-361.001000950029	-59.9913110900723\\
nan	nan\\
-718.999899995078	-79.9991314999206\\
-717.999800020627	-79.9991318968306\\
-716.999700107111	-79.9991325582128\\
-715.999600284972	-79.9991334838656\\
-714.999500584627	-79.999134673507\\
-712.499252065854	-79.9991387999829\\
-709.999004971239	-79.9991445660414\\
-704.998516932853	-79.9991609698744\\
-699.998040184766	-79.9991837600899\\
-694.997578356252	-79.9992127631417\\
-689.997134962907	-79.9992477581772\\
-674.995948290085	-79.9993858148557\\
-659.995037791843	-79.9995657272357\\
-644.994465509457	-79.9997752302469\\
-629.994270422068	-80.0000000434294\\
-614.994465795936	-80.0002248449752\\
-599.995038288039	-80.0004343161937\\
-584.995948863043	-80.0006141851443\\
-569.997135459103	-80.0007521983934\\
-544.99950068412	-80.0008652409537\\
-540	-80.0008685455373\\
-535.00049931588	-80.0008652409537\\
-510.002864540897	-80.0007521983934\\
-495.004051136957	-80.0006141851443\\
-480.004961711961	-80.0004343161937\\
-465.005534204064	-80.0002248449752\\
-450.005729577932	-80.0000000434294\\
-435.005534490543	-79.9997752302469\\
-420.004962208157	-79.9995657272357\\
-405.004051709915	-79.9993858148557\\
-390.002865037093	-79.9992477581772\\
-385.002421643748	-79.9992127631417\\
-380.001959815234	-79.9991837600899\\
-375.001483067147	-79.9991609698744\\
-370.000995028761	-79.9991445660414\\
-367.500747934147	-79.9991387999829\\
-365.000499415373	-79.999134673507\\
-364.000399715028	-79.9991334838656\\
-363.000299892889	-79.9991325582128\\
-362.000199979373	-79.9991318968306\\
-361.000100004922	-79.9991314999206\\
nan	nan\\
-181.004452585916	6.03858488763768\\
-182.421561301891	10.6797643011979\\
-183.853827368405	13.7117357155146\\
-188.129845365543	19.1729208722241\\
-190.934415800777	21.4735644469333\\
-196.371824615658	24.6638607873445\\
-200.260216630581	26.3515507720795\\
-206.311469759236	28.395881159058\\
-210.734580848682	29.5823618400405\\
-216.663568117108	30.8840563395315\\
-224.804896186856	32.2729155035312\\
-236.090437050878	33.6436096950757\\
-251.24683800549	34.7390896031083\\
-269.5	35.1625628931837\\
-287.753161994509	34.6890896031083\\
-302.909562949121	33.5436096950758\\
-314.195103813144	32.1229155035312\\
-322.336431882891	30.6840563395316\\
-328.265419151318	29.3323618400405\\
-332.688530240764	28.095881159058\\
-338.739783369418	25.9515507720796\\
-342.628175384342	24.1638607873445\\
-348.065584199223	20.7235644469334\\
-350.870154634457	18.1729208722241\\
-355.146172631595	11.7117357155146\\
-356.578438698109	7.67976430119794\\
-357.291324721697	4.65234419506879\\
-357.715646190154	2.17340711448665\\
-357.995547414084	0.0385848876376778\\
-358.45015168578	-5.19483438181872\\
-358.664588167474	-9.48804103911131\\
-358.811676595483	-14.5014887210406\\
-358.888896549303	-19.0850135070814\\
-358.967346391784	-29.7209359328145\\
-358.989899518359	-39.9127173895636\\
-358.999899995078	-79.9991314999206\\
nan	nan\\
-184.985694573474	5.97517633590042\\
-191.82336267837	10.4247144015163\\
-198.352247607368	13.1563772281971\\
-214.70961531555	17.3026958362194\\
-222.839435057744	18.5935701980705\\
-234.113464618556	19.8657039408179\\
-239.697968266476	20.318095967163\\
-245.92146539007	20.7033725706274\\
-249.258352285534	20.8620476292483\\
-252.728587234191	20.9933200495921\\
-256.313411331729	21.0938704579533\\
-259.989259045856	21.1608217421247\\
-263.72839591945	21.1919404997191\\
-267.5	21.1858088544034\\
-271.27160408055	21.1419404997191\\
-275.010740954144	21.0608217421247\\
-278.686588668271	20.9438704579533\\
-282.271412765809	20.7933200495921\\
-285.741647714466	20.6120476292483\\
-289.07853460993	20.4033725706274\\
-295.302031733524	19.918095967163\\
-300.886535381444	19.3657039408179\\
-312.160564942256	17.8435701980705\\
-320.290384684451	16.3026958362194\\
-336.647752392632	11.1563772281971\\
-343.17663732163	7.42471440151635\\
-346.578635601743	4.50797988512989\\
-348.641178688866	2.08132147169865\\
-350.014305426526	-0.0248236640995813\\
-352.261614747044	-5.22178891212349\\
-353.32748962319	-9.50222997695531\\
-354.060257387186	-14.5085838444475\\
-354.445401128469	-19.0889288201964\\
-354.836950700033	-29.7220057671795\\
-354.949560979858	-39.913041114165\\
-354.999500584627	-79.999134673507\\
nan	nan\\
-189.751119626618	5.78326169884556\\
-202.095988929874	9.71403376468711\\
-212.35345913069	11.7759563130819\\
-231.685446188256	14.0997708593679\\
-238.748929661402	14.5949238838856\\
-246.794350537443	14.9738175643465\\
-250.257386552756	15.0804143845051\\
-253.835011238947	15.1562171094388\\
-255.659603610362	15.181648668301\\
-257.503659183197	15.1983486227364\\
-259.363585957195	15.2060595692006\\
-261.235596047881	15.2045755190078\\
-263.115749028752	15.1937461388502\\
-265	15.173479920118\\
-266.884250971248	15.1437461388502\\
-268.764403952119	15.1045755190078\\
-270.636414042805	15.0560595692006\\
-272.496340816803	14.9983486227364\\
-274.340396389638	14.931648668301\\
-276.164988761053	14.8562171094388\\
-279.742613447244	14.6804143845051\\
-283.205649462557	14.4738175643465\\
-291.251070338598	13.8449238838856\\
-298.314553811744	13.0997708593679\\
-317.64654086931	9.77595631308191\\
-327.904011070126	6.71403376468711\\
-333.861014623611	4.08650161592962\\
-337.655658142777	1.80619969094364\\
-340.248880373382	-0.216738301154439\\
-344.589956373384	-5.30475256307449\\
-346.683139033918	-9.54616390023183\\
-348.132165154387	-14.5306263296602\\
-348.89652075551	-19.1011108429806\\
-349.675265641248	-29.725338912804\\
-349.899517465204	-39.9140500579592\\
-349.999004971239	-79.9991445660414\\
nan	nan\\
-197.953088774807	5.09669573842762\\
-215.879123423717	7.67806234747754\\
-226.973681452587	8.5977933003861\\
-241.938588405929	9.23270831499962\\
-246.250083260757	9.30035004048803\\
-250.731737593034	9.31825793476128\\
-252.56136781439	9.31028414979155\\
-254.406868273584	9.29324886023052\\
-255.334392705809	9.28126664709167\\
-256.264451326916	9.26694607309168\\
-257.196547189066	9.25027011906947\\
-258.130176788706	9.23122545199539\\
-259.064831658629	9.20980249648894\\
-260	9.18599548648837\\
-260.935168341371	9.15980249648894\\
-261.869823211294	9.13122545199539\\
-262.803452810934	9.10027011906946\\
-263.735548673084	9.06694607309168\\
-264.665607294191	9.03126664709167\\
-265.593131726416	8.99324886023052\\
-267.43863218561	8.91028414979155\\
-269.268262406966	8.81825793476129\\
-273.749916739243	8.55035004048803\\
-278.061411594071	8.23270831499962\\
-293.026318547413	6.5977933003861\\
-304.120876576283	4.67806234747754\\
-312.071984502449	2.73059724327971\\
-317.811761038886	0.860772796374144\\
-322.046911225193	-0.903304261572373\\
-329.682161911553	-5.61870865691407\\
-333.58372479687	-9.71598875016775\\
-336.355621880957	-14.6168753794523\\
-337.838151671067	-19.149042963977\\
-339.361358227122	-29.7385197635113\\
-339.802178759865	-39.9180451957589\\
-339.998040184766	-79.9991837600899\\
nan	nan\\
-203.882655271241	4.16680036903992\\
-222.455168838587	5.60684416019961\\
-231.839736476044	5.93220624866942\\
-242.888184527404	6.00955981524183\\
-245.852439273034	5.9752089367451\\
-248.870644278516	5.91608168498702\\
-250.089294644882	5.88523130524697\\
-251.312739411419	5.85018140458456\\
-251.925893601081	5.83106813282887\\
-252.539804242585	5.81089022247138\\
-253.154321360527	5.78964427580763\\
-253.769294105085	5.76732764166541\\
-254.384570967844	5.74393842177345\\
-255	5.7194754753336\\
-255.615429032156	5.69393842177345\\
-256.230705894915	5.66732764166541\\
-256.845678639473	5.63964427580763\\
-257.460195757415	5.61089022247138\\
-258.074106398918	5.58106813282887\\
-258.687260588581	5.55018140458455\\
-259.910705355118	5.48523130524697\\
-261.129355721484	5.41608168498702\\
-264.147560726966	5.2252089367451\\
-267.111815472596	5.00955981524183\\
-278.160263523956	3.93220624866941\\
-287.544831161412	2.60684416019961\\
-295.179912118188	1.1533437890943\\
-301.273162674818	-0.343104879928548\\
-306.117344728759	-1.83319963096008\\
-315.635252332183	-6.08707833882439\\
-320.881163625616	-9.97976408166968\\
-324.752001862428	-14.754127901309\\
-326.866717120609	-19.2261903463102\\
-329.068647845331	-29.759956778045\\
-329.71102089919	-39.924560852958\\
-329.997134962907	-79.9992477581772\\
nan	nan\\
-209.527304613241	2.16900927837177\\
-224.861759729554	2.28361320534376\\
-231.189904829736	2.14820663513726\\
-237.970255167151	1.88051102633692\\
-239.713569830659	1.79031856891851\\
-241.46893619919	1.69033223538907\\
-242.1735809776	1.64755975731898\\
-242.879269548022	1.60318849538996\\
-243.232424376002	1.58040154444701\\
-243.585742872474	1.55721296005815\\
-243.939192406488	1.53362229911709\\
-244.29274027866	1.50962921658613\\
-244.646353738197	1.4852334657955\\
-245	1.46043489865758\\
-245.353646261803	1.4352334657955\\
-245.70725972134	1.40962921658613\\
-246.060807593512	1.38362229911709\\
-246.414257127526	1.35721296005815\\
-246.767575623998	1.33040154444701\\
-247.120730451978	1.30318849538996\\
-247.8264190224	1.24755975731899\\
-248.53106380081	1.19033223538907\\
-250.286430169341	1.04031856891851\\
-252.029744832849	0.880511026336917\\
-258.810095170264	0.148206635137254\\
-265.138240270446	-0.716386794656236\\
-270.884766405559	-1.68611498237303\\
-275.994952430126	-2.73271195992751\\
-280.472695386759	-3.83099072162823\\
-290.602427659367	-7.25914823540008\\
-297.075943071046	-10.6933373140209\\
-302.301341075603	-15.1453826700605\\
-305.319818660921	-19.451939759943\\
-308.583531731361	-29.8242797693039\\
-309.558258099284	-39.944246119925\\
-309.995610606513	-79.9994416893201\\
nan	nan\\
-206.619444110793	-0.973227937086955\\
-215.29642457078	-1.76434862436485\\
-218.46110795221	-2.12442602794339\\
-221.70905190958	-2.53901891043867\\
-222.529410483731	-2.65146992970204\\
-223.351804918246	-2.76749156458187\\
-223.681181988918	-2.81490350000288\\
-224.010733609075	-2.86288985000519\\
-224.175561273876	-2.88709860292472\\
-224.340416242532	-2.91145114746676\\
-224.5052930597	-2.93594752651052\\
-224.670186266419	-2.96058777341829\\
-224.835090401014	-2.98537191202657\\
-225	-3.01029995663981\\
-225.164909598986	-3.03537191202657\\
-225.329813733581	-3.06058777341829\\
-225.4947069403	-3.08594752651052\\
-225.659583757468	-3.11145114746676\\
-225.824438726124	-3.13709860292472\\
-225.989266390925	-3.16288985000519\\
-226.318818011082	-3.21490350000288\\
-226.648195081754	-3.26749156458187\\
-227.470589516269	-3.40146992970204\\
-228.29094809042	-3.53901891043867\\
-231.53889204779	-4.1244260279434\\
-234.70357542922	-4.76434862436485\\
-237.749822425207	-5.45540463109294\\
-240.649153149818	-6.19331048066095\\
-243.380555889207	-6.97322793708696\\
-250.464633588919	-9.5149694202523\\
-255.899676376411	-12.265723755961\\
-260.994138029068	-16.1077422551196\\
-264.2894068625	-20.0432137378264\\
-268.188751952672	-30.0043407747932\\
-269.427061302317	-40.0004342727686\\
-269.994270422068	-80.0000000434294\\
nan	nan\\
-199.140245415443	-2.43627266045621\\
-204.361723774973	-3.44221866731145\\
-206.213813589676	-3.84762884451815\\
-208.098576335312	-4.29037960222416\\
-208.573014894831	-4.40699921593907\\
-209.048239109244	-4.52600827544684\\
-209.238490409699	-4.57428211823914\\
-209.428808943237	-4.62293931436994\\
-209.523988177998	-4.64741172748452\\
-209.619177924977	-4.67198004165224\\
-209.714376082985	-4.69664427117227\\
-209.809580549997	-4.72140442716829\\
-209.904789223358	-4.74626051758693\\
-210	-4.77121254719663\\
-210.095210776642	-4.79626051758693\\
-210.190419450003	-4.82140442716829\\
-210.285623917015	-4.84664427117227\\
-210.380822075023	-4.87198004165224\\
-210.476011822002	-4.89741172748451\\
-210.571191056763	-4.92293931436994\\
-210.761509590301	-4.97428211823914\\
-210.951760890756	-5.02600827544684\\
-211.426985105169	-5.15699921593907\\
-211.901423664688	-5.29037960222416\\
-213.786186410324	-5.84762884451815\\
-215.638276225027	-6.44221866731145\\
-217.442921015228	-7.07295855844433\\
-219.187073076441	-7.73827172451431\\
-220.859754584557	-8.43627266045621\\
-225.373301686522	-10.704688157933\\
-229.061698720129	-13.1868934563437\\
-232.752167339072	-16.732079592456\\
-235.284996046052	-20.4532297878666\\
-238.45568816454	-30.1394170006752\\
-239.506284851093	-40.0436437110775\\
-239.995038288039	-80.0004343161937\\
nan	nan\\
-189.912151736062	-3.2618637150775\\
-192.376622143274	-4.35746495608706\\
-193.240815586958	-4.78100815781297\\
-194.117291952956	-5.23488952916801\\
-194.33762645171	-5.35314842397128\\
-194.558254353527	-5.47333092728101\\
-194.646565840667	-5.5219431135992\\
-194.734902417419	-5.57086358706588\\
-194.779078156525	-5.59543945960619\\
-194.823257817827	-5.62009243458505\\
-194.867440617229	-5.6448225189889\\
-194.911625770409	-5.66962971825231\\
-194.95581249287	-5.6945140362574\\
-195	-5.71947547533359\\
-195.04418750713	-5.7445140362574\\
-195.088374229591	-5.76962971825231\\
-195.132559382771	-5.79482251898891\\
-195.176742182173	-5.82009243458505\\
-195.220921843475	-5.84543945960619\\
-195.265097582581	-5.87086358706589\\
-195.353434159333	-5.9219431135992\\
-195.441745646473	-5.97333092728101\\
-195.66237354829	-6.10314842397128\\
-195.882708047044	-6.23488952916801\\
-196.759184413042	-6.78100815781297\\
-197.623377856726	-7.35746495608706\\
-198.46958668343	-7.96366291396238\\
-199.29260642451	-8.59879386049089\\
-200.087848263938	-9.2618637150775\\
-202.271772924986	-11.4066089217512\\
-204.110511863136	-13.755602923798\\
-206.014038765003	-17.1381986740627\\
-207.365393981477	-20.7306002588061\\
-209.118292255706	-30.2357024515048\\
-209.715983107347	-40.0750048742777\\
-209.997135459103	-80.0007521983934\\
nan	nan\\
-180	-3.52869724872971\\
-180	-4.64948161375173\\
-180	-5.07803782087734\\
-180	-5.53498312916374\\
-180	-5.65369242546121\\
-180	-5.77419720584943\\
-180	-5.82290229493352\\
-180	-5.87189505302105\\
-180	-5.89649932953656\\
-180	-5.92117554683658\\
-180	-5.94592371028475\\
-180	-5.97074382405315\\
-180	-5.99563589112203\\
-180	-6.02059991327962\\
-180	-6.04563589112203\\
-180	-6.07074382405315\\
-180	-6.09592371028475\\
-180	-6.12117554683658\\
-180	-6.14649932953656\\
-180	-6.17189505302105\\
-180	-6.22290229493352\\
-180	-6.27419720584943\\
-180	-6.40369242546121\\
-180	-6.53498312916374\\
-180	-7.07803782087734\\
-180	-7.64948161375173\\
-180	-8.24885205588679\\
-180	-8.87551840712499\\
-180	-9.52869724872971\\
-180	-11.6375896000412\\
-180	-13.9464558741739\\
-180	-17.2778406828676\\
-180	-20.8278537031645\\
-180	-30.2704184421608\\
-180	-40.0864274756529\\
-180	-80.0008685455373\\
nan	nan\\
-178.995547414084	6.03858488763768\\
-177.578438698109	10.6797643011979\\
-176.146172631595	13.7117357155146\\
-171.870154634457	19.1729208722241\\
-169.065584199223	21.4735644469333\\
-163.628175384342	24.6638607873445\\
-159.739783369419	26.3515507720795\\
-153.688530240764	28.395881159058\\
-149.265419151318	29.5823618400405\\
-143.336431882892	30.8840563395315\\
-135.195103813144	32.2729155035312\\
-123.909562949122	33.6436096950757\\
-108.75316199451	34.7390896031083\\
-90.5000000000001	35.1625628931837\\
-72.246838005491	34.6890896031083\\
-57.0904370508787	33.5436096950758\\
-45.8048961868564	32.1229155035312\\
-37.6635681171085	30.6840563395316\\
-31.7345808486816	29.3323618400405\\
-27.3114697592359	28.095881159058\\
-21.2602166305815	25.9515507720796\\
-17.3718246156577	24.1638607873445\\
-11.9344158007773	20.7235644469334\\
-9.12984536554274	18.1729208722241\\
-4.85382736840546	11.7117357155146\\
-3.42156130189062	7.67976430119794\\
-2.7086752783033	4.65234419506879\\
-2.2843538098457	2.17340711448665\\
-2.0044525859156	0.0385848876376778\\
-1.54984831421984	-5.19483438181872\\
-1.33541183252629	-9.48804103911131\\
-1.18832340451729	-14.5014887210406\\
-1.11110345069733	-19.0850135070814\\
-1.03265360821604	-29.7209359328145\\
-1.01010048164136	-39.9127173895636\\
-1.0001000049221	-79.9991314999206\\
nan	nan\\
-175.014305426526	5.97517633590042\\
-168.17663732163	10.4247144015163\\
-161.647752392632	13.1563772281971\\
-145.29038468445	17.3026958362194\\
-137.160564942256	18.5935701980705\\
-125.886535381444	19.8657039408179\\
-120.302031733524	20.318095967163\\
-114.07853460993	20.7033725706274\\
-110.741647714466	20.8620476292483\\
-107.271412765809	20.9933200495921\\
-103.686588668271	21.0938704579533\\
-100.010740954144	21.1608217421247\\
-96.2716040805499	21.1919404997191\\
-92.5	21.1858088544034\\
-88.7283959194502	21.1419404997191\\
-84.9892590458561	21.0608217421247\\
-81.3134113317293	20.9438704579533\\
-77.728587234191	20.7933200495921\\
-74.2583522855338	20.6120476292483\\
-70.9214653900702	20.4033725706274\\
-64.6979682664764	19.918095967163\\
-59.113464618556	19.3657039408179\\
-47.8394350577436	17.8435701980705\\
-39.7096153155495	16.3026958362194\\
-23.3522476073677	11.1563772281971\\
-16.8233626783699	7.42471440151635\\
-13.4213643982571	4.50797988512989\\
-11.3588213111341	2.08132147169865\\
-9.98569457347361	-0.0248236640995813\\
-7.73838525295645	-5.22178891212349\\
-6.67251037680995	-9.50222997695531\\
-5.93974261281403	-14.5085838444475\\
-5.55459887153097	-19.0889288201964\\
-5.16304929996687	-29.7220057671795\\
-5.05043902014222	-39.913041114165\\
-5.00049941537344	-79.999134673507\\
nan	nan\\
-170.248880373382	5.78326169884556\\
-157.904011070126	9.71403376468711\\
-147.64654086931	11.7759563130819\\
-128.314553811744	14.0997708593679\\
-121.251070338598	14.5949238838856\\
-113.205649462557	14.9738175643465\\
-109.742613447244	15.0804143845051\\
-106.164988761053	15.1562171094388\\
-104.340396389638	15.181648668301\\
-102.496340816803	15.1983486227364\\
-100.636414042805	15.2060595692006\\
-98.7644039521191	15.2045755190078\\
-96.8842509712478	15.1937461388502\\
-95	15.173479920118\\
-93.1157490287522	15.1437461388502\\
-91.2355960478809	15.1045755190078\\
-89.3635859571949	15.0560595692006\\
-87.503659183197	14.9983486227364\\
-85.6596036103618	14.931648668301\\
-83.8350112389471	14.8562171094388\\
-80.2573865527557	14.6804143845051\\
-76.7943505374425	14.4738175643465\\
-68.7489296614016	13.8449238838856\\
-61.6854461882556	13.0997708593679\\
-42.3534591306895	9.77595631308191\\
-32.0959889298736	6.71403376468711\\
-26.1389853763886	4.08650161592962\\
-22.344341857223	1.80619969094364\\
-19.7511196266182	-0.216738301154439\\
-15.4100436266162	-5.30475256307449\\
-13.3168609660819	-9.54616390023183\\
-11.8678348456134	-14.5306263296602\\
-11.1034792444897	-19.1011108429806\\
-10.3247343587524	-29.725338912804\\
-10.1004825347959	-39.9140500579592\\
-10.0009950287612	-79.9991445660414\\
nan	nan\\
-162.046911225193	5.09669573842762\\
-144.120876576283	7.67806234747754\\
-133.026318547413	8.5977933003861\\
-118.061411594071	9.23270831499962\\
-113.749916739243	9.30035004048803\\
-109.268262406966	9.31825793476128\\
-107.43863218561	9.31028414979155\\
-105.593131726416	9.29324886023052\\
-104.665607294191	9.28126664709167\\
-103.735548673084	9.26694607309168\\
-102.803452810934	9.25027011906947\\
-101.869823211294	9.23122545199539\\
-100.935168341371	9.20980249648894\\
-100	9.18599548648837\\
-99.0648316586289	9.15980249648894\\
-98.1301767887056	9.13122545199539\\
-97.1965471890655	9.10027011906946\\
-96.264451326916	9.06694607309168\\
-95.3343927058086	9.03126664709167\\
-94.4068682735845	8.99324886023052\\
-92.5613678143905	8.91028414979155\\
-90.7317375930338	8.81825793476129\\
-86.2500832607569	8.55035004048803\\
-81.9385884059292	8.23270831499962\\
-66.973681452587	6.5977933003861\\
-55.8791234237175	4.67806234747754\\
-47.9280154975505	2.73059724327971\\
-42.1882389611137	0.860772796374144\\
-37.9530887748069	-0.903304261572373\\
-30.317838088447	-5.61870865691407\\
-26.4162752031299	-9.71598875016775\\
-23.644378119043	-14.6168753794523\\
-22.1618483289327	-19.149042963977\\
-20.6386417728778	-29.7385197635113\\
-20.1978212401351	-39.9180451957589\\
-20.0019598152337	-79.9991837600899\\
nan	nan\\
-156.117344728759	4.16680036903992\\
-137.544831161413	5.60684416019961\\
-128.160263523956	5.93220624866942\\
-117.111815472596	6.00955981524183\\
-114.147560726966	5.9752089367451\\
-111.129355721484	5.91608168498702\\
-109.910705355118	5.88523130524697\\
-108.687260588581	5.85018140458456\\
-108.074106398919	5.83106813282887\\
-107.460195757415	5.81089022247138\\
-106.845678639473	5.78964427580763\\
-106.230705894915	5.76732764166541\\
-105.615429032156	5.74393842177345\\
-105	5.7194754753336\\
-104.384570967844	5.69393842177345\\
-103.769294105085	5.66732764166541\\
-103.154321360527	5.63964427580763\\
-102.539804242585	5.61089022247138\\
-101.925893601082	5.58106813282887\\
-101.312739411419	5.55018140458455\\
-100.089294644882	5.48523130524697\\
-98.8706442785157	5.41608168498702\\
-95.8524392730338	5.2252089367451\\
-92.8881845274038	5.00955981524183\\
-81.8397364760444	3.93220624866941\\
-72.4551688385876	2.60684416019961\\
-64.8200878818124	1.1533437890943\\
-58.7268373251818	-0.343104879928548\\
-53.882655271241	-1.83319963096008\\
-44.3647476678171	-6.08707833882439\\
-39.1188363743837	-9.97976408166968\\
-35.2479981375724	-14.754127901309\\
-33.1332828793909	-19.2261903463102\\
-30.9313521546695	-29.759956778045\\
-30.2889791008099	-39.924560852958\\
-30.0028650370928	-79.9992477581772\\
nan	nan\\
-150.472695386759	2.16900927837177\\
-135.138240270446	2.28361320534376\\
-128.810095170264	2.14820663513726\\
-122.029744832849	1.88051102633692\\
-120.286430169341	1.79031856891851\\
-118.53106380081	1.69033223538907\\
-117.8264190224	1.64755975731898\\
-117.120730451978	1.60318849538996\\
-116.767575623998	1.58040154444701\\
-116.414257127526	1.55721296005815\\
-116.060807593512	1.53362229911709\\
-115.70725972134	1.50962921658613\\
-115.353646261803	1.4852334657955\\
-115	1.46043489865758\\
-114.646353738197	1.4352334657955\\
-114.29274027866	1.40962921658613\\
-113.939192406488	1.38362229911709\\
-113.585742872474	1.35721296005815\\
-113.232424376002	1.33040154444701\\
-112.879269548022	1.30318849538996\\
-112.1735809776	1.24755975731899\\
-111.46893619919	1.19033223538907\\
-109.713569830659	1.04031856891851\\
-107.970255167151	0.880511026336917\\
-101.189904829736	0.148206635137254\\
-94.8617597295535	-0.716386794656236\\
-89.1152335944406	-1.68611498237303\\
-84.0050475698744	-2.73271195992751\\
-79.5273046132409	-3.83099072162823\\
-69.3975723406333	-7.25914823540008\\
-62.9240569289537	-10.6933373140209\\
-57.6986589243969	-15.1453826700605\\
-54.6801813390793	-19.451939759943\\
-51.416468268639	-29.8242797693039\\
-50.4417419007164	-39.944246119925\\
-50.0043893934872	-79.9994416893201\\
nan	nan\\
-153.380555889207	-0.973227937086955\\
-144.70357542922	-1.76434862436485\\
-141.53889204779	-2.12442602794339\\
-138.29094809042	-2.53901891043867\\
-137.470589516269	-2.65146992970204\\
-136.648195081754	-2.76749156458187\\
-136.318818011082	-2.81490350000288\\
-135.989266390925	-2.86288985000519\\
-135.824438726124	-2.88709860292472\\
-135.659583757468	-2.91145114746676\\
-135.4947069403	-2.93594752651052\\
-135.329813733581	-2.96058777341829\\
-135.164909598986	-2.98537191202657\\
-135	-3.01029995663981\\
-134.835090401014	-3.03537191202657\\
-134.670186266419	-3.06058777341829\\
-134.5052930597	-3.08594752651052\\
-134.340416242532	-3.11145114746676\\
-134.175561273876	-3.13709860292472\\
-134.010733609075	-3.16288985000519\\
-133.681181988918	-3.21490350000288\\
-133.351804918246	-3.26749156458187\\
-132.529410483731	-3.40146992970204\\
-131.70905190958	-3.53901891043867\\
-128.46110795221	-4.1244260279434\\
-125.29642457078	-4.76434862436485\\
-122.250177574793	-5.45540463109294\\
-119.350846850182	-6.19331048066095\\
-116.619444110793	-6.97322793708696\\
-109.535366411081	-9.5149694202523\\
-104.100323623589	-12.265723755961\\
-99.0058619709315	-16.1077422551196\\
-95.7105931374996	-20.0432137378264\\
-91.811248047328	-30.0043407747932\\
-90.5729386976835	-40.0004342727686\\
-90.0057295779322	-80.0000000434294\\
nan	nan\\
-160.859754584557	-2.43627266045621\\
-155.638276225027	-3.44221866731145\\
-153.786186410324	-3.84762884451815\\
-151.901423664688	-4.29037960222416\\
-151.426985105169	-4.40699921593907\\
-150.951760890756	-4.52600827544684\\
-150.761509590301	-4.57428211823914\\
-150.571191056763	-4.62293931436994\\
-150.476011822002	-4.64741172748452\\
-150.380822075023	-4.67198004165224\\
-150.285623917015	-4.69664427117227\\
-150.190419450003	-4.72140442716829\\
-150.095210776642	-4.74626051758693\\
-150	-4.77121254719663\\
-149.904789223358	-4.79626051758693\\
-149.809580549997	-4.82140442716829\\
-149.714376082985	-4.84664427117227\\
-149.619177924977	-4.87198004165224\\
-149.523988177998	-4.89741172748451\\
-149.428808943237	-4.92293931436994\\
-149.238490409699	-4.97428211823914\\
-149.048239109244	-5.02600827544684\\
-148.573014894831	-5.15699921593907\\
-148.098576335312	-5.29037960222416\\
-146.213813589676	-5.84762884451815\\
-144.361723774973	-6.44221866731145\\
-142.557078984772	-7.07295855844433\\
-140.812926923559	-7.73827172451431\\
-139.140245415443	-8.43627266045621\\
-134.626698313478	-10.704688157933\\
-130.938301279871	-13.1868934563437\\
-127.247832660928	-16.732079592456\\
-124.715003953948	-20.4532297878666\\
-121.54431183546	-30.1394170006752\\
-120.493715148907	-40.0436437110775\\
-120.004961711961	-80.0004343161937\\
nan	nan\\
-170.087848263938	-3.2618637150775\\
-167.623377856726	-4.35746495608706\\
-166.759184413042	-4.78100815781297\\
-165.882708047044	-5.23488952916801\\
-165.66237354829	-5.35314842397128\\
-165.441745646473	-5.47333092728101\\
-165.353434159333	-5.5219431135992\\
-165.265097582581	-5.57086358706588\\
-165.220921843475	-5.59543945960619\\
-165.176742182173	-5.62009243458505\\
-165.132559382771	-5.6448225189889\\
-165.088374229591	-5.66962971825231\\
-165.04418750713	-5.6945140362574\\
-165	-5.71947547533359\\
-164.95581249287	-5.7445140362574\\
-164.911625770409	-5.76962971825231\\
-164.867440617229	-5.79482251898891\\
-164.823257817827	-5.82009243458505\\
-164.779078156525	-5.84543945960619\\
-164.734902417419	-5.87086358706589\\
-164.646565840667	-5.9219431135992\\
-164.558254353527	-5.97333092728101\\
-164.33762645171	-6.10314842397128\\
-164.117291952956	-6.23488952916801\\
-163.240815586958	-6.78100815781297\\
-162.376622143274	-7.35746495608706\\
-161.53041331657	-7.96366291396238\\
-160.70739357549	-8.59879386049089\\
-159.912151736062	-9.2618637150775\\
-157.728227075014	-11.4066089217512\\
-155.889488136864	-13.755602923798\\
-153.985961234997	-17.1381986740627\\
-152.634606018523	-20.7306002588061\\
-150.881707744294	-30.2357024515048\\
-150.284016892653	-40.0750048742777\\
-150.002864540897	-80.0007521983934\\
nan	nan\\
-180	-3.52869724872971\\
-180	-4.64948161375173\\
-180	-5.07803782087734\\
-180	-5.53498312916374\\
-180	-5.65369242546121\\
-180	-5.77419720584943\\
-180	-5.82290229493352\\
-180	-5.87189505302105\\
-180	-5.89649932953656\\
-180	-5.92117554683658\\
-180	-5.94592371028475\\
-180	-5.97074382405315\\
-180	-5.99563589112203\\
-180	-6.02059991327962\\
-180	-6.04563589112203\\
-180	-6.07074382405315\\
-180	-6.09592371028475\\
-180	-6.12117554683658\\
-180	-6.14649932953656\\
-180	-6.17189505302105\\
-180	-6.22290229493352\\
-180	-6.27419720584943\\
-180	-6.40369242546121\\
-180	-6.53498312916374\\
-180	-7.07803782087734\\
-180	-7.64948161375173\\
-180	-8.24885205588679\\
-180	-8.87551840712499\\
-180	-9.52869724872971\\
-180	-11.6375896000412\\
-180	-13.9464558741739\\
-180	-17.2778406828676\\
-180	-20.8278537031645\\
-180	-30.2704184421608\\
-180	-40.0864274756529\\
-180	-80.0008685455373\\
nan	nan\\
-181.004452585916	6.03858488763768\\
-182.007062087528	6.03060375462644\\
-183.005999489957	6.01733706417396\\
-183.999463650004	5.99883714533141\\
-184.985694573474	5.97517633590042\\
-187.408591693385	5.89408957086221\\
-189.751119626618	5.78326169884556\\
-194.114009973254	5.48260744590567\\
-197.953088774807	5.09669573842762\\
-201.211004638622	4.65049326205024\\
-203.882655271241	4.16680036903992\\
-208.763689258049	2.6567802911878\\
-210.078546695314	1.24937920411255\\
-209.085736990753	0.0359558350008254\\
-206.619444110793	-0.973227937086955\\
-203.196248853889	-1.79155875879879\\
-199.140245415443	-2.43627266045621\\
-194.663365634459	-2.92250404714882\\
-189.912151736062	-3.2618637150775\\
-181.668833607392	-3.52134023613224\\
-180	-3.52869724872971\\
-178.331166392608	-3.52134023613224\\
-170.087848263938	-3.2618637150775\\
-165.336634365541	-2.92250404714882\\
-160.859754584557	-2.43627266045621\\
-156.803751146111	-1.79155875879879\\
-153.380555889207	-0.973227937086955\\
-150.914263009247	0.0359558350008235\\
-149.921453304686	1.24937920411255\\
-151.236310741951	2.6567802911878\\
-156.117344728759	4.16680036903992\\
-158.788995361378	4.65049326205024\\
-162.046911225193	5.09669573842763\\
-165.885990026746	5.48260744590567\\
-170.248880373382	5.78326169884556\\
-172.591408306615	5.8940895708622\\
-175.014305426526	5.97517633590042\\
-176.000536349996	5.99883714533141\\
-176.994000510043	6.01733706417396\\
-177.992937912472	6.03060375462644\\
-178.995547414084	6.03858488763768\\
nan	nan\\
-182.421561301891	10.6797643011979\\
-184.828449435465	10.6470344457471\\
-187.20643299081	10.5930378300898\\
-189.542131346535	10.5185754718001\\
-191.82336267837	10.4247144015163\\
-197.221879574544	10.1140174655714\\
-202.095988929874	9.71403376468711\\
-210.093017385665	8.74385375527268\\
-215.879123423717	7.67806234747754\\
-219.856306952955	6.61635795305126\\
-222.455168838587	5.60684416019961\\
-225.067983112225	3.01029384241739\\
-223.501969190416	1.00594600685524\\
-219.937024490041	-0.54891591487609\\
-215.29642457078	-1.76434862436485\\
-210.02487275398	-2.7129478002014\\
-204.361723774973	-3.44221866731145\\
-198.448539001433	-3.98352177950434\\
-192.376622143274	-4.35746495608706\\
-182.072243051752	-4.64145270267078\\
-180	-4.64948161375173\\
-177.927756948248	-4.64145270267078\\
-167.623377856726	-4.35746495608706\\
-161.551460998567	-3.98352177950435\\
-155.638276225027	-3.44221866731145\\
-149.97512724602	-2.7129478002014\\
-144.70357542922	-1.76434862436485\\
-140.062975509959	-0.548915914876092\\
-136.498030809584	1.00594600685524\\
-134.932016887775	3.01029384241739\\
-137.544831161412	5.60684416019961\\
-140.143693047045	6.61635795305126\\
-144.120876576283	7.67806234747754\\
-149.906982614335	8.74385375527268\\
-157.904011070126	9.71403376468711\\
-162.778120425456	10.1140174655714\\
-168.17663732163	10.4247144015163\\
-170.457868653465	10.5185754718001\\
-172.79356700919	10.5930378300898\\
-175.171550564535	10.6470344457471\\
-177.578438698109	10.6797643011979\\
nan	nan\\
-188.129845365543	19.1729208722241\\
-195.886212164748	18.8899940460043\\
-202.984443739829	18.4559990831748\\
-209.270553400997	17.9133178827716\\
-214.70961531555	17.3026958362194\\
-224.989598380984	15.6741695244231\\
-231.685446188256	14.0997708593679\\
-238.906006136952	11.3928095772926\\
-241.938588405929	9.23270831499962\\
-242.959555374878	7.47552571400136\\
-242.888184527404	6.00955981524183\\
-239.596709534673	2.7253270088577\\
-234.312389924988	0.442750757706008\\
-228.214440194148	-1.24824545973884\\
-221.70905190958	-2.53901891043867\\
-214.973624607189	-3.53276269807413\\
-208.098576335312	-4.29037960222416\\
-201.135601582463	-4.8497530368011\\
-194.117291952956	-5.23488952916801\\
-182.35615618486	-5.52673952313751\\
-180	-5.53498312916374\\
-177.64384381514	-5.52673952313751\\
-165.882708047044	-5.23488952916801\\
-158.864398417537	-4.8497530368011\\
-151.901423664688	-4.29037960222416\\
-145.026375392811	-3.53276269807413\\
-138.29094809042	-2.53901891043867\\
-131.785559805852	-1.24824545973885\\
-125.687610075012	0.442750757706008\\
-120.403290465327	2.7253270088577\\
-117.111815472596	6.00955981524182\\
-117.040444625122	7.47552571400137\\
-118.061411594071	9.23270831499962\\
-121.093993863048	11.3928095772926\\
-128.314553811744	14.0997708593679\\
-135.010401619016	15.6741695244231\\
-145.29038468445	17.3026958362194\\
-150.729446599003	17.9133178827716\\
-157.015556260171	18.4559990831748\\
-164.113787835252	18.8899940460043\\
-171.870154634457	19.1729208722241\\
nan	nan\\
-196.371824615658	24.6638607873445\\
-210.241776113004	23.6861931803722\\
-220.803551931131	22.4284769982609\\
-228.511815272704	21.1190168378444\\
-234.113464618556	19.8657039408179\\
-242.54794804404	17.1484051365997\\
-246.794350537443	14.9738175643465\\
-250.171136693468	11.7091906680567\\
-250.731737593034	9.31825793476128\\
-250.104763249456	7.44651521952795\\
-248.870644278516	5.91608168498702\\
-243.526191110129	2.54810211229877\\
-237.146815444556	0.23562867322268\\
-230.352443929012	-1.46924257157136\\
-223.351804918246	-2.76749156458187\\
-216.235151976057	-3.76564695759665\\
-209.048239109244	-4.52600827544684\\
-201.817139200549	-5.08712102273744\\
-194.558254353527	-5.47333092728101\\
-182.4280184303	-5.76593308145003\\
-180	-5.77419720584943\\
-177.5719815697	-5.76593308145003\\
-165.441745646473	-5.47333092728101\\
-158.182860799451	-5.08712102273744\\
-150.951760890756	-4.52600827544684\\
-143.764848023943	-3.76564695759664\\
-136.648195081754	-2.76749156458187\\
-129.647556070988	-1.46924257157137\\
-122.853184555444	0.23562867322268\\
-116.473808889871	2.54810211229876\\
-111.129355721484	5.91608168498701\\
-109.895236750544	7.44651521952795\\
-109.268262406966	9.31825793476129\\
-109.828863306532	11.7091906680567\\
-113.205649462557	14.9738175643465\\
-117.45205195596	17.1484051365997\\
-125.886535381444	19.8657039408179\\
-131.488184727296	21.1190168378444\\
-139.196448068869	22.4284769982609\\
-149.758223886996	23.6861931803722\\
-163.628175384342	24.6638607873445\\
nan	nan\\
-210.734580848682	29.5823618400405\\
-229.497423648246	27.0141934375707\\
-239.709525697907	24.5990365372379\\
-245.604402685365	22.5659632551058\\
-249.258352285534	20.8620476292483\\
-253.867096410802	17.5870767671454\\
-255.659603610362	15.181648668301\\
-256.262097499392	11.7379679254915\\
-255.334392705809	9.28126664709167\\
-253.786150538667	7.37850602762656\\
-251.925893601081	5.83106813282887\\
-245.510291690509	2.44146898008776\\
-238.572227287242	0.121403452037675\\
-231.425622315244	-1.58696902475948\\
-224.175561273876	-2.88709860292472\\
-216.867367961716	-3.88636190252153\\
-209.523988177998	-4.64741172748452\\
-202.158486772263	-5.20896054466963\\
-194.779078156525	-5.59543945960619\\
-182.464001748091	-5.88823006490185\\
-180	-5.89649932953656\\
-177.535998251909	-5.88823006490185\\
-165.220921843475	-5.59543945960619\\
-157.841513227737	-5.20896054466963\\
-150.476011822002	-4.64741172748451\\
-143.132632038284	-3.88636190252153\\
-135.824438726124	-2.88709860292472\\
-128.574377684756	-1.58696902475948\\
-121.427772712758	0.121403452037675\\
-114.489708309491	2.44146898008775\\
-108.074106398919	5.83106813282886\\
-106.213849461333	7.37850602762657\\
-104.665607294191	9.28126664709167\\
-103.737902500608	11.7379679254915\\
-104.340396389638	15.181648668301\\
-106.132903589198	17.5870767671454\\
-110.741647714466	20.8620476292483\\
-114.395597314635	22.5659632551058\\
-120.290474302093	24.5990365372378\\
-130.502576351755	27.0141934375707\\
-149.265419151318	29.5823618400404\\
nan	nan\\
-269.5	35.1625628931837\\
-269	29.1422937182633\\
-268.5	25.6210197789431\\
-268	23.1230168087991\\
-267.5	21.1858088544034\\
-266.25	17.6674295315891\\
-265	15.173479920118\\
-262.5	11.6654467121988\\
-260	9.18599548648837\\
-257.5	7.27266507445914\\
-255	5.7194754753336\\
-247.5	2.32260687505872\\
-240	0\\
-232.5	-1.70954246989204\\
-225	-3.01029995663981\\
-217.5	-4.00993300544156\\
-210	-4.77121254719663\\
-202.5	-5.33290683169854\\
-195	-5.71947547533359\\
-182.5	-6.01232893428542\\
-180	-6.02059991327962\\
-177.5	-6.01232893428542\\
-165	-5.71947547533359\\
-157.5	-5.33290683169854\\
-150	-4.77121254719663\\
-142.5	-4.00993300544156\\
-135	-3.01029995663981\\
-127.5	-1.70954246989204\\
-120	0\\
-112.5	2.32260687505872\\
-105	5.71947547533359\\
-102.5	7.27266507445915\\
-100	9.18599548648837\\
-97.5	11.6654467121988\\
-95	15.173479920118\\
-93.75	17.6674295315891\\
-92.5	21.1858088544034\\
-92	23.123016808799\\
-91.5	25.621019778943\\
-91.0000000000001	29.1422937182633\\
-90.5000000000001	35.1625628931837\\
nan	nan\\
-350.870154634457	18.1729208722241\\
-342.113787835252	17.8899940460043\\
-334.015556260171	17.4559990831748\\
-326.729446599003	16.9133178827716\\
-320.290384684451	16.3026958362194\\
-307.510401619016	14.6741695244231\\
-298.314553811744	13.0997708593679\\
-286.093993863048	10.3928095772926\\
-278.061411594071	8.23270831499962\\
-272.040444625122	6.47552571400136\\
-267.111815472596	5.00955981524183\\
-255.403290465327	1.7253270088577\\
-245.687610075012	-0.557249242293991\\
-236.785559805852	-2.24824545973884\\
-228.29094809042	-3.53901891043867\\
-220.026375392811	-4.53276269807413\\
-211.901423664688	-5.29037960222416\\
-203.864398417537	-5.8497530368011\\
-195.882708047044	-6.23488952916801\\
-182.64384381514	-6.52673952313751\\
-180	-6.53498312916374\\
-177.35615618486	-6.52673952313751\\
-164.117291952956	-6.23488952916801\\
-156.135601582463	-5.8497530368011\\
-148.098576335312	-5.29037960222416\\
-139.973624607189	-4.53276269807413\\
-131.70905190958	-3.53901891043867\\
-123.214440194148	-2.24824545973885\\
-114.312389924988	-0.557249242293991\\
-104.596709534673	1.7253270088577\\
-92.8881845274038	5.00955981524182\\
-87.9595553748783	6.47552571400137\\
-81.9385884059292	8.23270831499962\\
-73.9060061369517	10.3928095772926\\
-61.6854461882556	13.0997708593679\\
-52.4895983809839	14.6741695244231\\
-39.7096153155495	16.3026958362194\\
-33.270553400997	16.9133178827716\\
-25.9844437398294	17.4559990831747\\
-17.8862121647479	17.8899940460043\\
-9.12984536554279	18.1729208722241\\
nan	nan\\
-356.578438698109	7.67976430119794\\
-353.171550564535	7.64703444574715\\
-349.79356700919	7.59303783008983\\
-346.457868653465	7.51857547180011\\
-343.17663732163	7.42471440151635\\
-335.278120425456	7.11401746557135\\
-327.904011070126	6.71403376468711\\
-314.906982614335	5.74385375527269\\
-304.120876576283	4.67806234747754\\
-295.143693047045	3.61635795305126\\
-287.544831161412	2.60684416019961\\
-269.932016887775	0.0102938424173937\\
-256.498030809584	-1.99405399314476\\
-245.062975509959	-3.54891591487609\\
-234.70357542922	-4.76434862436485\\
-224.97512724602	-5.71294780020141\\
-215.638276225027	-6.44221866731145\\
-206.551460998567	-6.98352177950435\\
-197.623377856726	-7.35746495608706\\
-182.927756948248	-7.64145270267078\\
-180	-7.64948161375173\\
-177.072243051752	-7.64145270267078\\
-162.376622143274	-7.35746495608706\\
-153.448539001433	-6.98352177950435\\
-144.361723774973	-6.44221866731145\\
-135.02487275398	-5.7129478002014\\
-125.29642457078	-4.76434862436485\\
-114.937024490041	-3.54891591487609\\
-103.501969190416	-1.99405399314476\\
-90.0679831122255	0.0102938424173898\\
-72.4551688385876	2.60684416019961\\
-64.8563069529548	3.61635795305126\\
-55.8791234237175	4.67806234747754\\
-45.0930173856646	5.74385375527269\\
-32.0959889298736	6.71403376468711\\
-24.7218795745441	7.11401746557135\\
-16.82336267837	7.42471440151635\\
-13.5421313465351	7.51857547180011\\
-10.2064329908103	7.59303783008983\\
-6.82844943546547	7.64703444574715\\
-3.42156130189062	7.67976430119794\\
nan	nan\\
-357.995547414084	0.0385848876376778\\
-355.992937912472	0.030603754626436\\
-353.994000510043	0.017337064173952\\
-352.000536349996	-0.00116285466859099\\
-350.014305426526	-0.0248236640995813\\
-345.091408306615	-0.105910429137798\\
-340.248880373382	-0.216738301154439\\
-330.885990026746	-0.517392554094332\\
-322.046911225193	-0.903304261572373\\
-313.788995361378	-1.34950673794977\\
-306.117344728759	-1.83319963096008\\
-286.236310741951	-3.3432197088122\\
-269.921453304686	-4.75062079588745\\
-255.914263009247	-5.96404416499917\\
-243.380555889207	-6.97322793708696\\
-231.803751146111	-7.79155875879879\\
-220.859754584557	-8.43627266045621\\
-210.336634365541	-8.92250404714883\\
-200.087848263938	-9.2618637150775\\
-183.331166392608	-9.52134023613225\\
-180	-9.52869724872971\\
-176.668833607392	-9.52134023613225\\
-159.912151736062	-9.2618637150775\\
-149.663365634459	-8.92250404714883\\
-139.140245415443	-8.43627266045621\\
-128.196248853889	-7.79155875879879\\
-116.619444110793	-6.97322793708695\\
-104.085736990753	-5.96404416499918\\
-90.0785466953138	-4.75062079588745\\
-73.7636892580485	-3.3432197088122\\
-53.882655271241	-1.83319963096008\\
-46.2110046386223	-1.34950673794976\\
-37.9530887748069	-0.903304261572373\\
-29.114009973254	-0.517392554094332\\
-19.7511196266182	-0.216738301154439\\
-14.9085916933851	-0.1059104291378\\
-9.98569457347361	-0.0248236640995823\\
-7.99946365000409	-0.00116285466859003\\
-6.0059994899575	0.017337064173952\\
-4.00706208752763	0.030603754626436\\
-2.00445258591566	0.0385848876376778\\
nan	nan\\
-358.664588167474	-9.48804103911131\\
-357.329404237634	-9.4898181405386\\
-355.994675671034	-9.49277776031382\\
-354.660629046077	-9.49691658191935\\
-353.32748962319	-9.50222997695531\\
-350.000071439601	-9.52061019481198\\
-346.683139033918	-9.54616390023183\\
-340.093777577436	-9.61805000668206\\
-333.58372479687	-9.71598875016775\\
-327.173882160653	-9.8375161236502\\
-320.881163625616	-9.97976408166968\\
-302.812531247764	-10.4994819915972\\
-286.029496464821	-11.0950633460376\\
-270.452602800579	-11.6991465675117\\
-255.899676376411	-12.265723755961\\
-242.165999311217	-12.7668432375102\\
-229.061698720129	-13.1868934563437\\
-216.42286461388	-13.5177732586907\\
-204.110511863136	-13.755602923798\\
-183.99680959139	-13.9411491911717\\
-180	-13.9464558741739\\
-176.00319040861	-13.9411491911717\\
-155.889488136864	-13.755602923798\\
-143.57713538612	-13.5177732586907\\
-130.938301279871	-13.1868934563437\\
-117.834000688783	-12.7668432375102\\
-104.100323623589	-12.265723755961\\
-89.5473971994211	-11.6991465675117\\
-73.9705035351794	-11.0950633460376\\
-57.1874687522359	-10.4994819915972\\
-39.1188363743838	-9.97976408166968\\
-32.8261178393473	-9.8375161236502\\
-26.4162752031299	-9.71598875016775\\
-19.906222422564	-9.61805000668206\\
-13.3168609660819	-9.54616390023183\\
-9.99992856039916	-9.52061019481198\\
-6.67251037680995	-9.50222997695531\\
-5.33937095392304	-9.49691658191935\\
-4.00532432896557	-9.49277776031382\\
-2.67059576236625	-9.4898181405386\\
-1.33541183252629	-9.48804103911131\\
nan	nan\\
-358.888896549303	-19.0850135070814\\
-357.77783905414	-19.0855033753777\\
-356.666873435324	-19.0863195340089\\
-355.556045544272	-19.0874615505271\\
-354.445401128469	-19.0889288201964\\
-351.669891670667	-19.0940144623529\\
-348.89652075551	-19.1011108429806\\
-343.358970328572	-19.1212361667455\\
-337.838151671067	-19.149042963977\\
-332.339163016268	-19.1841748487802\\
-326.866717120609	-19.2261903463102\\
-310.648684086414	-19.3880914691196\\
-294.791280897145	-19.5904139232109\\
-279.337119115638	-19.8147256940866\\
-264.2894068625	-20.0432137378264\\
-249.621136008291	-20.2602791801912\\
-235.284996046052	-20.4532297878666\\
-221.221622784098	-20.6123428036491\\
-207.365393981477	-20.7306002588061\\
-184.545883663265	-20.8251212377628\\
-180	-20.8278537031645\\
-175.454116336735	-20.8251212377628\\
-152.634606018523	-20.7306002588061\\
-138.778377215902	-20.6123428036491\\
-124.715003953948	-20.4532297878666\\
-110.378863991709	-20.2602791801912\\
-95.7105931374996	-20.0432137378264\\
-80.6628808843617	-19.8147256940866\\
-65.2087191028551	-19.5904139232109\\
-49.3513159135859	-19.3880914691196\\
-33.1332828793909	-19.2261903463102\\
-27.6608369837317	-19.1841748487802\\
-22.1618483289327	-19.149042963977\\
-16.6410296714277	-19.1212361667455\\
-11.1034792444897	-19.1011108429806\\
-8.33010832933263	-19.0940144623529\\
-5.55459887153097	-19.0889288201964\\
-4.44395445572775	-19.0874615505271\\
-3.33312656467649	-19.0863195340089\\
-2.22216094585963	-19.0855033753777\\
-1.11110345069733	-19.0850135070814\\
nan	nan\\
-358.989899518359	-39.9127173895636\\
-357.979802207259	-39.9127578780381\\
-356.969711236157	-39.9128253442868\\
-355.959629772343	-39.9129197665021\\
-354.949560979858	-39.913041114165\\
-352.424465157712	-39.9134620034129\\
-349.899517465204	-39.9140500579592\\
-344.850261586182	-39.9157225805028\\
-339.802178759865	-39.9180451957589\\
-334.755644427064	-39.9209992012386\\
-329.71102089919	-39.924560852958\\
-314.591979364829	-39.9385835544842\\
-299.501323139132	-39.9567906051162\\
-284.445146502309	-39.9778974096928\\
-269.427061302317	-40.0004342727686\\
-254.448011043206	-40.0228547887006\\
-239.506284851093	-40.0436437110775\\
-224.597708942761	-40.0614164889452\\
-209.715983107347	-40.0750048742777\\
-184.950556008619	-40.0861034518764\\
-180	-40.0864274756529\\
-175.049443991381	-40.0861034518764\\
-150.284016892653	-40.0750048742777\\
-135.402291057239	-40.0614164889452\\
-120.493715148907	-40.0436437110775\\
-105.551988956794	-40.0228547887006\\
-90.5729386976835	-40.0004342727686\\
-75.5548534976908	-39.9778974096928\\
-60.4986768608677	-39.9567906051162\\
-45.4080206351712	-39.9385835544842\\
-30.2889791008099	-39.924560852958\\
-25.2443555729357	-39.9209992012386\\
-20.1978212401351	-39.9180451957589\\
-15.1497384138179	-39.9157225805028\\
-10.1004825347959	-39.9140500579592\\
-7.57553484228765	-39.9134620034129\\
-5.05043902014222	-39.913041114165\\
-4.04037022765669	-39.9129197665021\\
-3.0302887638432	-39.9128253442868\\
-2.02019779274144	-39.9127578780381\\
-1.01010048164136	-39.9127173895636\\
nan	nan\\
-358.998999049971	-59.9913110900723\\
-357.997998405758	-59.991315066324\\
-356.99699837308	-59.9913216920563\\
-355.99599925747	-59.9913309652388\\
-354.995001364178	-59.9913428830299\\
-352.492513978135	-59.9913842217125\\
-349.990040884586	-59.9914419850004\\
-344.985156423596	-59.9916063117254\\
-339.980385258216	-59.9918346052654\\
-334.975763793238	-59.9921251182436\\
-329.971327281332	-59.9924756274476\\
-314.959457104378	-59.9938581505857\\
-299.950355589624	-59.9956592295498\\
-284.944642216403	-59.9977556894847\\
-269.942704239586	-60.0000043429426\\
-254.944670864268	-60.0022518327142\\
-239.9504052092	-60.0043451133972\\
-224.959514400158	-60.0061418494186\\
-209.971376900958	-60.0075200296097\\
-184.995011313496	-60.0086485630345\\
-180	-60.0086815495864\\
-175.004988686504	-60.0086485630345\\
-150.028623099042	-60.0075200296097\\
-135.040485599842	-60.0061418494186\\
-120.0495947908	-60.0043451133972\\
-105.055329135732	-60.0022518327142\\
-90.0572957604145	-60.0000043429426\\
-75.0553577835968	-59.9977556894847\\
-60.0496444103758	-59.9956592295498\\
-45.0405428956216	-59.9938581505857\\
-30.0286727186678	-59.9924756274476\\
-25.0242362067616	-59.9921251182436\\
-20.0196147417836	-59.9918346052654\\
-15.014843576404	-59.9916063117254\\
-10.0099591154143	-59.9914419850004\\
-7.50748602186547	-59.9913842217125\\
-5.00499863582161	-59.9913428830299\\
-4.00400074252968	-59.9913309652388\\
-3.00300162692008	-59.9913216920563\\
-2.0020015942423	-59.991315066324\\
-1.0010009500287	-59.9913110900723\\
nan	nan\\
-358.999899995078	-79.9991314999206\\
-357.999800020627	-79.9991318968306\\
-356.999700107111	-79.9991325582128\\
-355.999600284972	-79.9991334838656\\
-354.999500584627	-79.999134673507\\
-352.499252065854	-79.9991387999829\\
-349.999004971239	-79.9991445660414\\
-344.998516932853	-79.9991609698744\\
-339.998040184766	-79.9991837600899\\
-334.997578356252	-79.9992127631417\\
-329.997134962907	-79.9992477581772\\
-314.995948290085	-79.9993858148557\\
-299.995037791843	-79.9995657272357\\
-284.994465509457	-79.9997752302469\\
-269.994270422068	-80.0000000434294\\
-254.994465795936	-80.0002248449752\\
-239.995038288039	-80.0004343161937\\
-224.995948863043	-80.0006141851443\\
-209.997135459103	-80.0007521983934\\
-184.99950068412	-80.0008652409537\\
-180	-80.0008685455373\\
-175.00049931588	-80.0008652409537\\
-150.002864540897	-80.0007521983934\\
-135.004051136957	-80.0006141851443\\
-120.004961711961	-80.0004343161937\\
-105.005534204064	-80.0002248449752\\
-90.0057295779322	-80.0000000434294\\
-75.0055344905429	-79.9997752302469\\
-60.0049622081568	-79.9995657272357\\
-45.0040517099151	-79.9993858148557\\
-30.0028650370928	-79.9992477581772\\
-25.0024216437483	-79.9992127631417\\
-20.0019598152337	-79.9991837600899\\
-15.0014830671471	-79.9991609698744\\
-10.0009950287612	-79.9991445660414\\
-7.50074793414655	-79.9991387999829\\
-5.00049941537344	-79.999134673507\\
-4.0003997150281	-79.9991334838656\\
-3.00029989288919	-79.9991325582128\\
-2.00019997937255	-79.9991318968306\\
-1.0001000049221	-79.9991314999206\\
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-540	0\\
-180	0\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=3.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Open-Loop Phase (deg)},
ymin=0,
ymax=1,
ytick={\empty},
ylabel={Open-Loop Gain (dB)},
axis line style={draw=none},
ticks=none,
title={},
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=1.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.0180000000000007	1.5710987656139\\
0.0265000000000004	1.57191464662991\\
0.0350000000000001	1.57335227171758\\
0.0455000000000005	1.57580636702296\\
0.0809999999999995	1.58467398322236\\
0.0995000000000008	1.58820597856904\\
0.1305	1.59413721826964\\
0.717499999999999	1.71472850408131\\
0.884500000000001	1.74824653906684\\
1.024	1.77563582345482\\
1.147	1.79917565192171\\
1.259	1.81999880900082\\
1.3625	1.8386308026789\\
1.4595	1.85548213358899\\
1.5515	1.8708516188235\\
1.639	1.88485658620477\\
1.723	1.89768721951646\\
1.8035	1.90937272028168\\
1.8815	1.92008420632991\\
1.957	1.92984281968237\\
2.0305	1.93873403654205\\
2.1025	1.94683169762792\\
2.173	1.95414702123557\\
2.242	1.96069505397706\\
2.31	1.96653510700751\\
2.377	1.97167540145503\\
2.443	1.97612699864709\\
2.508	1.97990364838466\\
2.5725	1.98304359562443\\
2.6365	1.9855512245346\\
2.7	1.98743302503923\\
2.7635	1.98870513523109\\
2.8265	1.98936079929133\\
2.8895	1.98941035529869\\
2.9525	1.98885355635301\\
3.016	1.98768033890411\\
3.0795	1.98589614239668\\
3.1435	1.98348501446405\\
3.2075	1.9804657612186\\
3.2725	1.97678605184494\\
3.338	1.97246403029803\\
3.404	1.96749874934261\\
3.471	1.96184697142729\\
3.539	1.95549869762803\\
3.6085	1.94839332834762\\
3.679	1.9405710669706\\
3.751	1.93196882648628\\
3.825	1.92251015892409\\
3.901	1.9121764408618\\
3.979	1.90095392412289\\
4.06	1.88867883700889\\
4.144	1.87532657554949\\
4.2315	1.86079577923558\\
4.3235	1.84489263004279\\
4.4205	1.82750047266319\\
4.524	1.80831774221345\\
4.6365	1.78683601528856\\
4.761	1.76242725935824\\
4.904	1.73375060526734\\
5.0835	1.69709794483664\\
5.6735	1.57613275021195\\
5.8205	1.5469126640796\\
5.9505	1.52168241917362\\
6.0695	1.49919846796993\\
6.181	1.47874597813863\\
6.2865	1.4600097354746\\
6.387	1.44277546486433\\
6.4835	1.4268399511242\\
6.577	1.41201545603264\\
6.6675	1.39828148213961\\
6.7555	1.38554042329181\\
6.8415	1.37370329253957\\
6.9255	1.36275432799246\\
7.008	1.3526141743018\\
7.089	1.3432707356831\\
7.169	1.33465685280956\\
7.248	1.32676599462935\\
7.326	1.31958901700327\\
7.403	1.3131142490723\\
7.4795	1.3072915343564\\
7.5555	1.30211646140977\\
7.6315	1.29755440293206\\
7.707	1.29363258791452\\
7.7825	1.29032004585166\\
7.858	1.28761558766172\\
7.934	1.285503829278\\
8.0105	1.28399087163845\\
8.0875	1.28308020104767\\
8.165	1.28277255980022\\
8.2435	1.28306964832472\\
8.3235	1.28398536276616\\
8.4045	1.28552231989543\\
8.4875	1.28770931135016\\
8.5725	1.29056255565339\\
8.66	1.29411493430267\\
8.75	1.29838162112319\\
8.8435	1.30342809015887\\
8.941	1.30930548730028\\
9.0435	1.31610168725032\\
9.152	1.32391543594237\\
9.2675	1.33285195970566\\
9.3925	1.34314504277899\\
9.5295	1.3550506160612\\
9.6825	1.36897313950678\\
9.858	1.38557274145422\\
10.067	1.4059753044733\\
10.3295	1.43224234068224\\
10.6775	1.46771119979554\\
11.1345	1.51492677768629\\
12.0995	1.61486520646907\\
12.3075	1.63557765637149\\
12.4785	1.65200795395582\\
12.628	1.66577182337987\\
12.763	1.67759790519314\\
12.8875	1.68789997311803\\
13.004	1.69693530080141\\
13.1145	1.70489831562215\\
13.22	1.7118933847586\\
13.3215	1.71801544172574\\
13.4195	1.72332075188274\\
13.515	1.7278844834247\\
13.6085	1.73174456312576\\
13.7005	1.73493200437877\\
13.791	1.7374575925917\\
13.8805	1.73934584879097\\
13.9695	1.74061207335034\\
14.058	1.74125996035691\\
14.1465	1.74129560674191\\
14.235	1.7407201214372\\
14.324	1.73953007452325\\
14.4135	1.73772413679342\\
14.5045	1.73527491827181\\
14.5965	1.73218831585281\\
14.6905	1.72842361922094\\
14.787	1.72394522980696\\
14.8865	1.71871246848595\\
14.9895	1.71268163529979\\
15	1.71203367579772\\
};
\addlegendentry{$\theta_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.0325000000000006	1.57109276453108\\
0.0640000000000001	1.57223182516701\\
0.109500000000001	1.57364452438959\\
0.193	1.57634132378507\\
0.362500000000001	1.58220837395561\\
0.638	1.59240516467316\\
0.952999999999999	1.60391876994009\\
1.1295	1.60974865148378\\
1.2785	1.61407111404904\\
1.413	1.61736972789794\\
1.538	1.6198308184995\\
1.6565	1.62155859271835\\
1.7705	1.62261303773741\\
1.881	1.62302645124768\\
1.989	1.62282090669129\\
2.095	1.62201027507259\\
2.1995	1.62060440844021\\
2.3035	1.61859677162536\\
2.407	1.61599112123384\\
2.511	1.61276248575206\\
2.6155	1.60890746874512\\
2.721	1.60440525478101\\
2.828	1.59922930383045\\
2.9375	1.5933199663416\\
3.05	1.58663456500253\\
3.1665	1.57909607547646\\
3.2885	1.5705838468088\\
3.418	1.56092786881555\\
3.558	1.54986829936793\\
3.716	1.5367601095391\\
3.9115	1.51989586994195\\
4.494	1.46923448330192\\
4.6435	1.45710308209398\\
4.7745	1.44707273528254\\
4.8945	1.43848936632614\\
5.0065	1.43108449959126\\
5.1125	1.42468137406236\\
5.214	1.41915519379978\\
5.312	1.41442436952078\\
5.4075	1.41042152131408\\
5.501	1.40711257698037\\
5.5925	1.40448243249688\\
5.683	1.4024914013455\\
5.7725	1.40113359036661\\
5.861	1.40039857507004\\
5.9495	1.40027376003259\\
6.038	1.40076126295739\\
6.1265	1.40185935774877\\
6.2155	1.40357384477618\\
6.3055	1.40592026648453\\
6.3965	1.4089054182931\\
6.489	1.41255296281991\\
6.583	1.41687017402685\\
6.6795	1.4219143336297\\
6.779	1.4277305975774\\
6.882	1.43436852840992\\
6.989	1.44188025144883\\
7.1015	1.45039662562064\\
7.2205	1.46002487507605\\
7.348	1.47096251771483\\
7.4865	1.48346683268785\\
7.64	1.49794916078068\\
7.8165	1.51523156056189\\
8.0305	1.53682465616242\\
8.326	1.5673045786318\\
9.478	1.68667064958683\\
9.8235	1.72166584820548\\
10.0775	1.74680696648505\\
10.278	1.7660600532077\\
10.4465	1.78164344293885\\
10.594	1.79468340143061\\
10.7265	1.80579310219282\\
10.8475	1.81533510431268\\
10.96	1.82360226904751\\
11.0655	1.83075103836445\\
11.1655	1.83692313098607\\
11.261	1.84221299309035\\
11.353	1.84670172499717\\
11.442	1.85043425620867\\
11.528	1.85343416611659\\
11.612	1.85575623916181\\
11.694	1.8574154526643\\
11.7745	1.85843634197591\\
11.8535	1.85883211879087\\
11.9315	1.8586166310473\\
12.009	1.85779158143031\\
12.0855	1.85636848000875\\
12.1615	1.85434707518322\\
12.2375	1.85171376432602\\
12.313	1.84848804642417\\
12.3885	1.84465309007792\\
12.464	1.84020963194403\\
12.54	1.83512513969922\\
12.6165	1.82939266504635\\
12.6935	1.82300747936348\\
12.771	1.81596708066154\\
12.8495	1.80821990230876\\
12.929	1.79975632849803\\
13.0095	1.7905693039068\\
13.091	1.78065440513226\\
13.174	1.7699435642651\\
13.259	1.75835716257054\\
13.346	1.74587840173124\\
13.435	1.73249467483756\\
13.5265	1.71811769713997\\
13.621	1.70265126494363\\
13.719	1.68599295719751\\
13.8215	1.66794673477002\\
13.929	1.64839609080992\\
14.043	1.6270375228724\\
14.1655	1.60345830639249\\
14.3	1.57693799312836\\
14.454	1.54593374026226\\
14.6495	1.5059140808654\\
15	1.433689406438\\
};
\addlegendentry{$\theta_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.140000000000001	1.57110093403438\\
0.259	1.57198447050968\\
0.384499999999999	1.57351686798832\\
0.513500000000001	1.57570467633588\\
0.648	1.57860179893715\\
0.7905	1.5822891974608\\
0.946	1.58693496153336\\
1.125	1.59291386812936\\
1.365	1.6015924877323\\
1.7895	1.61699362740567\\
1.968	1.62278596096186\\
2.1205	1.62713563687829\\
2.2595	1.6304982262228\\
2.39	1.63305171619617\\
2.515	1.63489334918686\\
2.6365	1.63607814190548\\
2.756	1.63663662617336\\
2.875	1.63658186999997\\
2.994	1.63591571880727\\
3.114	1.6346340781924\\
3.2365	1.63271492334349\\
3.363	1.63011976712954\\
3.4955	1.62678447524509\\
3.6365	1.6226158787604\\
3.791	1.61742459063737\\
3.969	1.61081257933817\\
4.2055	1.60136789651419\\
4.671	1.58266993810246\\
4.8535	1.57604557403581\\
5.011	1.57092982201813\\
5.155	1.5668581137061\\
5.29	1.56364492132955\\
5.4195	1.56116818392917\\
5.5455	1.55936691834536\\
5.669	1.55820999289694\\
5.7915	1.55767233248857\\
5.914	1.55774599304916\\
6.0375	1.55843202809916\\
6.1635	1.55974587624689\\
6.293	1.56170911382402\\
6.4285	1.56437684745049\\
6.5735	1.5678483366102\\
6.7345	1.57232626537897\\
6.927	1.5783163841463\\
7.2705	1.58975943629399\\
7.519	1.59771723102053\\
7.693	1.60268765472355\\
7.844	1.60639987639544\\
7.9825	1.60919997680934\\
8.113	1.61123379682875\\
8.239	1.61258957200597\\
8.362	1.61330282821281\\
8.483	1.61339594825707\\
8.6035	1.6128804982603\\
8.725	1.61174895020464\\
8.848	1.60999143413845\\
8.974	1.60757832839683\\
9.1045	1.60446498988829\\
9.2415	1.60058159563157\\
9.3885	1.59579652069739\\
9.5515	1.58986600069219\\
9.744	1.58222631541579\\
10.0315	1.57012477477073\\
10.3675	1.55612391500441\\
10.5565	1.54887335817027\\
10.7165	1.54333529726031\\
10.8615	1.53891888837189\\
10.997	1.53539540120388\\
11.1265	1.53263417673929\\
11.2515	1.53057457126082\\
11.374	1.52916343488173\\
11.495	1.52837801974511\\
11.6155	1.52820418661138\\
11.737	1.52864006265225\\
11.8605	1.52969674465994\\
11.987	1.53139165456459\\
12.119	1.53377523432015\\
12.259	1.53692003312035\\
12.4125	1.54099031000837\\
12.5905	1.5463426195008\\
12.836	1.55439398115977\\
13.2245	1.56712706344906\\
13.405	1.57238176700236\\
13.5595	1.57627938077282\\
13.7005	1.57923413359411\\
13.8335	1.5814165349407\\
13.9615	1.58290939620353\\
14.086	1.58375441020489\\
14.209	1.5839797868595\\
14.3315	1.58359239917679\\
14.454	1.58259563478121\\
14.5785	1.58097041312567\\
14.7055	1.57870064822113\\
14.837	1.57573700310207\\
14.975	1.57201115576713\\
15	1.57127401034673\\
};
\addlegendentry{$\theta_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/AsyCoSPM_1_theta_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=1.3,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\theta}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00600000000000023	1.57446371597491\\
  0.00799999999999912	1.57472302047232\\
  0.0130000000000017	1.57446886365903\\
  0.0210000000000008	1.5753557039057\\
  0.0279999999999987	1.57614280294976\\
  0.0489999999999995	1.57911729847644\\
  0.097999999999999	1.58713206323393\\
  0.312000000000001	1.62235379982451\\
  0.466999999999999	1.64714527089435\\
  0.605	1.66853526299408\\
  0.733000000000001	1.68769149728887\\
  0.853999999999999	1.70511376152115\\
  0.969999999999999	1.72112605446528\\
  1.082	1.73589398468528\\
  1.19	1.74944910790284\\
  1.296	1.76206469663212\\
  1.4	1.77375092191621\\
  1.502	1.78452370057847\\
  1.603	1.79449912374527\\
  1.702	1.80359285748069\\
  1.801	1.8119958099841\\
  1.899	1.8196225044619\\
  1.996	1.82648512288243\\
  2.093	1.83265790087281\\
  2.189	1.83808234012539\\
  2.285	1.84282146995413\\
  2.381	1.84687229507972\\
  2.477	1.85023283970693\\
  2.573	1.85290204030738\\
  2.669	1.85487965662995\\
  2.765	1.85616620306526\\
  2.861	1.85676290198785\\
  2.957	1.85667166016954\\
  3.053	1.85589506881179\\
  3.149	1.85443642719564\\
  3.246	1.85227398118542\\
  3.343	1.849424378483\\
  3.441	1.84585368457769\\
  3.539	1.84159498929285\\
  3.638	1.83660296350761\\
  3.738	1.83086700364492\\
  3.838	1.82444625825999\\
  3.94	1.81720629420072\\
  4.043	1.80920484361151\\
  4.148	1.8003547531542\\
  4.255	1.79064117077399\\
  4.364	1.78005485567579\\
  4.476	1.76848693263643\\
  4.592	1.75581306985774\\
  4.713	1.74189768910727\\
  4.841	1.72647668849201\\
  4.978	1.70926913374332\\
  5.129	1.68959764611368\\
  5.305	1.66595458762551\\
  5.553	1.63187479752277\\
  5.906	1.58342713541105\\
  6.077	1.56069294855673\\
  6.22	1.54236250804496\\
  6.348	1.52663978809965\\
  6.466	1.5128327384728\\
  6.576	1.50064293359983\\
  6.681	1.4896909052058\\
  6.782	1.47984497954701\\
  6.879	1.47107405032726\\
  6.973	1.46325629450879\\
  7.065	1.45629042629035\\
  7.155	1.45016281788021\\
  7.243	1.44485423012818\\
  7.33	1.44029198383103\\
  7.416	1.43647150855856\\
  7.501	1.43338471525208\\
  7.585	1.4310202505911\\
  7.668	1.42936375979446\\
  7.751	1.42839051765743\\
  7.834	1.42810561425846\\
  7.917	1.42851175485447\\
  8	1.42960925324121\\
  8.083	1.43139603644957\\
  8.166	1.43386766073918\\
  8.25	1.43705938569287\\
  8.334	1.44093615715613\\
  8.419	1.4455443360985\\
  8.505	1.45089334397074\\
  8.592	1.45698935939112\\
  8.681	1.46391672849497\\
  8.771	1.47160781196281\\
  8.864	1.48025012223554\\
  8.959	1.48977282691311\\
  9.057	1.50029113527371\\
  9.158	1.51182248357346\\
  9.264	1.52462229995647\\
  9.375	1.53872332326946\\
  9.493	1.55441163234946\\
  9.621	1.57213406828984\\
  9.763	1.59250432576284\\
  9.929	1.61703545458424\\
  10.156	1.65133747727343\\
  10.557	1.71198604200571\\
  10.727	1.73692839074548\\
  10.872	1.75752162599966\\
  11.003	1.77543909434903\\
  11.124	1.79130360792476\\
  11.238	1.80556782472025\\
  11.347	1.81852285108467\\
  11.452	1.83031781321062\\
  11.554	1.84108836706509\\
  11.653	1.85085749897057\\
  11.75	1.85974418853548\\
  11.845	1.8677644846044\\
  11.939	1.87501317965596\\
  12.032	1.88149402961533\\
  12.124	1.88721458919856\\
  12.215	1.89218591279962\\
  12.306	1.8964654947496\\
  12.396	1.90001210396618\\
  12.486	1.90287367367344\\
  12.576	1.90504991322318\\
  12.666	1.90654306637602\\
  12.757	1.90736312181692\\
  12.848	1.90749704020203\\
  12.94	1.90694495601777\\
  13.033	1.905697099329\\
  13.127	1.90374672583183\\
  13.222	1.90109025975146\\
  13.319	1.89768888121588\\
  13.418	1.89352512912125\\
  13.519	1.88858619766238\\
  13.623	1.88280552216161\\
  13.73	1.87616177378013\\
  13.84	1.86864108547511\\
  13.955	1.86008328527418\\
  14.075	1.85045853443122\\
  14.202	1.8395751450316\\
  14.338	1.82721936645437\\
  14.486	1.81307029388586\\
  14.652	1.79649515335354\\
  14.852	1.7758048140603\\
  15.167	1.74241740625615\\
  15.489	1.70850625725781\\
  15.683	1.688768237267\\
  15.846	1.67285873692531\\
  15.993	1.65919253658151\\
  16.128	1.64732130198052\\
  16.255	1.63683282238874\\
  16.376	1.62752212137113\\
  16.492	1.61927947069042\\
  16.604	1.61200531327077\\
  16.713	1.60561437070697\\
  16.819	1.60008770120082\\
  16.922	1.59539957647302\\
  17.023	1.59148295061622\\
  17.123	1.5882931025573\\
  17.221	1.58585196962738\\
  17.318	1.58412111365189\\
  17.414	1.58309429334831\\
  17.509	1.58276228211278\\
  17.604	1.58312041537571\\
  17.698	1.58416109131122\\
  17.792	1.58588899409574\\
  17.886	1.58830617624949\\
  17.98	1.5914121584878\\
  18.074	1.59520388027545\\
  18.169	1.5997268631325\\
  18.264	1.6049358439054\\
  18.36	1.6108849228646\\
  18.457	1.61758077846739\\
  18.556	1.6251057979795\\
  18.656	1.63339296524401\\
  18.759	1.64262197357301\\
  18.864	1.65272112302393\\
  18.972	1.66379684771321\\
  19.084	1.67597171822696\\
  19.201	1.68938037358714\\
  19.325	1.70428696409817\\
  19.458	1.72097490893951\\
  19.604	1.73999582445823\\
  19.773	1.76272777196836\\
  19.994	1.79319735304123\\
  20.461	1.85775723389872\\
  20.629	1.88015704638823\\
  20.772	1.89854567771718\\
  20.901	1.91445400641688\\
  21.021	1.92856652242678\\
  21.134	1.94116761927818\\
  21.241	1.95241697646095\\
  21.344	1.96256257988759\\
  21.444	1.97172383855768\\
  21.541	1.97992111086388\\
  21.635	1.98718281383196\\
  21.727	1.99361040397671\\
  21.818	1.99928104840085\\
  21.907	2.00414420110479\\
  21.995	2.00827013984106\\
  22.082	2.01166636773248\\
  22.168	2.01434345945131\\
  22.254	2.01633399520933\\
  22.339	2.0176188747405\\
  22.424	2.01821967488056\\
  22.509	2.01813311288169\\
  22.594	2.01735817039039\\
  22.679	2.01589609912054\\
  22.764	2.0137504170785\\
  22.85	2.01088967316046\\
  22.936	2.00734335280957\\
  23.023	2.00306905679151\\
  23.111	1.99805655005501\\
  23.2	1.99229871316896\\
  23.29	1.98579178003282\\
  23.382	1.97845214159523\\
  23.476	1.97026182329941\\
  23.572	1.96120823721743\\
  23.671	1.95118015823059\\
  23.773	1.94015798444682\\
  23.879	1.92801382764488\\
  23.991	1.91448278109894\\
  24.109	1.89952854749503\\
  24.236	1.88273438376334\\
  24.376	1.86351783670098\\
  24.538	1.84056825598944\\
  24.751	1.80964846266165\\
  25.212	1.74253845107216\\
  25.376	1.71949596547136\\
  25.517	1.7003676067609\\
  25.644	1.68382024359566\\
  25.762	1.66912703491382\\
  25.874	1.65586819677221\\
  25.981	1.64389109171678\\
  26.084	1.63305169989252\\
  26.184	1.62322006135239\\
  26.281	1.61437193829734\\
  26.376	1.60639471560848\\
  26.469	1.59927140393399\\
  26.561	1.59291425324213\\
  26.652	1.58731886233805\\
  26.742	1.58247687964166\\
  26.831	1.57837628721887\\
  26.92	1.57496725352785\\
  27.008	1.57228117601538\\
  27.096	1.57027764491849\\
  27.184	1.56895552461101\\
  27.273	1.568307344907\\
  27.362	1.56834492082026\\
  27.452	1.56906999622032\\
  27.543	1.57049196065921\\
  27.635	1.572616460604\\
  27.729	1.57547920508088\\
  27.824	1.57905773165196\\
  27.922	1.58344059049691\\
  28.022	1.58860054600902\\
  28.126	1.59466043294121\\
  28.234	1.60165000037956\\
  28.347	1.60966040049122\\
  28.466	1.618790901641\\
  28.594	1.62931167772317\\
  28.734	1.64152328610886\\
  28.892	1.65601222400985\\
  29.085	1.67443450452621\\
  29.416	1.70686158866441\\
  29.698	1.73418497841882\\
  29.887	1.75181179431466\\
  30	1.7619551484841\\
};
\addlegendentry{$\theta_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00499999999999901	1.57388423018782\\
  0.00700000000000145	1.57432923724545\\
  0.0100000000000016	1.57361025457583\\
  0.0130000000000017	1.57321394847064\\
  0.0199999999999996	1.57317645506857\\
  0.0259999999999998	1.57300711714826\\
  0.0549999999999997	1.57372328031714\\
  0.114000000000001	1.57654625010292\\
  0.300000000000001	1.58537199308173\\
  0.462	1.59236982168329\\
  0.614999999999998	1.59829596587436\\
  0.762	1.60330354918513\\
  0.905000000000001	1.60748849902441\\
  1.046	1.6109264046585\\
  1.186	1.61365065848646\\
  1.326	1.61568671787856\\
  1.467	1.61705114445653\\
  1.611	1.6177541604823\\
  1.758	1.61778372714318\\
  1.91	1.61712724940542\\
  2.069	1.61575158642474\\
  2.238	1.61359419323725\\
  2.419	1.61058921317276\\
  2.618	1.60658901108203\\
  2.844	1.60134432363331\\
  3.116	1.59431894892494\\
  3.492	1.5838617714473\\
  4.428	1.55758254866133\\
  4.752	1.54931539894653\\
  5.019	1.54317223099336\\
  5.249	1.53855293875366\\
  5.453	1.5351315838786\\
  5.637	1.53272079798892\\
  5.806	1.5311817009981\\
  5.963	1.53042632086618\\
  6.111	1.53039178996709\\
  6.251	1.53103608325539\\
  6.385	1.53233190782696\\
  6.514	1.53426176935142\\
  6.639	1.53681837255323\\
  6.76	1.53997818459971\\
  6.878	1.54374401000487\\
  6.993	1.54809384365903\\
  7.107	1.55309281289516\\
  7.219	1.558689841613\\
  7.33	1.56492242360512\\
  7.44	1.57178221419167\\
  7.55	1.57932762035687\\
  7.66	1.58755906073648\\
  7.771	1.59655592080004\\
  7.883	1.60632638799932\\
  7.996	1.61687228635404\\
  8.112	1.62839285883015\\
  8.231	1.64090942249457\\
  8.354	1.65454529546287\\
  8.482	1.6694309332231\\
  8.618	1.68594504400555\\
  8.766	1.70462164012075\\
  8.933	1.72640689503515\\
  9.142	1.7544021641067\\
  9.699	1.82937818566809\\
  9.858	1.84985690671031\\
  9.996	1.86695122061597\\
  10.121	1.8817554619445\\
  10.238	1.89492611208246\\
  10.348	1.90662523070261\\
  10.453	1.91711145533913\\
  10.554	1.92651876596688\\
  10.652	1.93496678176139\\
  10.748	1.94255682069702\\
  10.842	1.94930079128101\\
  10.934	1.95521692950534\\
  11.025	1.9603820112344\\
  11.115	1.96480181069338\\
  11.204	1.96848615649945\\
  11.292	1.97144858990258\\
  11.38	1.97372806102246\\
  11.468	1.97532131334282\\
  11.556	1.976228061937\\
  11.644	1.97645094126776\\
  11.733	1.97598638850978\\
  11.822	1.97483649048286\\
  11.912	1.97298829350107\\
  12.003	1.97043354242042\\
  12.095	1.96716748380832\\
  12.189	1.96314263416158\\
  12.285	1.95834051165856\\
  12.383	1.95274779630434\\
  12.484	1.9462895504434\\
  12.588	1.93894470688421\\
  12.696	1.93062039607682\\
  12.808	1.92129529803044\\
  12.926	1.91077687629977\\
  13.052	1.89884452602667\\
  13.188	1.88526082838447\\
  13.338	1.86957393535403\\
  13.512	1.85066207146749\\
  13.736	1.82557974583062\\
  14.32	1.75986059968249\\
  14.504	1.74004905694933\\
  14.666	1.72328819906319\\
  14.814	1.70865663069312\\
  14.953	1.69559403586308\\
  15.086	1.6837775780555\\
  15.214	1.6730874934565\\
  15.339	1.66333586007291\\
  15.461	1.65450807885965\\
  15.58	1.64658171736928\\
  15.697	1.63947011560415\\
  15.813	1.63310507595573\\
  15.928	1.62748424073309\\
  16.042	1.62260210161265\\
  16.155	1.6184504403205\\
  16.267	1.61501873704392\\
  16.379	1.61227307785233\\
  16.491	1.61021779353838\\
  16.602	1.60886496532292\\
  16.713	1.60819495977355\\
  16.824	1.60820855882185\\
  16.935	1.60890566591544\\
  17.046	1.61028539917427\\
  17.157	1.6123461583001\\
  17.269	1.6151134199992\\
  17.381	1.61856867721669\\
  17.493	1.62270817928793\\
  17.606	1.62757348124602\\
  17.719	1.63312517840382\\
  17.833	1.63941491328868\\
  17.947	1.64638874711223\\
  18.062	1.65410752109299\\
  18.178	1.66257796907956\\
  18.296	1.67188630260841\\
  18.415	1.68196394537603\\
  18.536	1.6929023343942\\
  18.659	1.70471254399153\\
  18.785	1.71750462664302\\
  18.914	1.7312940369094\\
  19.047	1.7462023269077\\
  19.186	1.7624797652234\\
  19.332	1.78027521644457\\
  19.488	1.79998965526459\\
  19.659	1.82230364207242\\
  19.856	1.8487226592111\\
  20.12	1.8848773310869\\
  20.592	1.94958698488574\\
  20.783	1.97499201627326\\
  20.943	1.99559708087774\\
  21.086	2.01333565542756\\
  21.218	2.02902845985654\\
  21.342	2.04308422720285\\
  21.459	2.05566377899034\\
  21.571	2.06702312051157\\
  21.679	2.07729162753884\\
  21.783	2.08649870667999\\
  21.884	2.0947612089239\\
  21.983	2.10217602816303\\
  22.08	2.10875343397955\\
  22.175	2.11450844835522\\
  22.268	2.11946042634562\\
  22.36	2.12367470786645\\
  22.451	2.12715545909414\\
  22.541	2.12990970673174\\
  22.63	2.1319471964015\\
  22.718	2.13328024006266\\
  22.806	2.13392702252662\\
  22.893	2.13388549304765\\
  22.98	2.13316262747878\\
  23.067	2.1317562465942\\
  23.154	2.1296662801246\\
  23.241	2.12689480216881\\
  23.329	2.12340250118701\\
  23.417	2.11922394094441\\
  23.506	2.11430904023642\\
  23.596	2.10864628366469\\
  23.687	2.10222717900571\\
  23.779	2.09504651012241\\
  23.872	2.08710257790766\\
  23.967	2.07830125988361\\
  24.064	2.06862776987456\\
  24.164	2.05796289982157\\
  24.267	2.0462839049614\\
  24.374	2.0334535130777\\
  24.485	2.01944897977666\\
  24.602	2.00399087551288\\
  24.727	1.98677208229075\\
  24.862	1.96746982451246\\
  25.012	1.94531339557144\\
  25.187	1.91874821941643\\
  25.424	1.8820202431547\\
  25.886	1.81031350234036\\
  26.073	1.78208636589713\\
  26.234	1.75846685647597\\
  26.381	1.73758727075732\\
  26.519	1.71867459103436\\
  26.65	1.70140581495666\\
  26.777	1.68535248756563\\
  26.9	1.67049019571044\\
  27.021	1.65655851122398\\
  27.14	1.64354730104515\\
  27.257	1.63143985888915\\
  27.373	1.62011947925881\\
  27.489	1.6094888227686\\
  27.604	1.59963630527378\\
  27.719	1.59047013503215\\
  27.834	1.58199075062614\\
  27.949	1.57419662405993\\
  28.065	1.56702578741701\\
  28.181	1.56054458463073\\
  28.297	1.55474767457146\\
  28.414	1.54958791440785\\
  28.531	1.54511177395289\\
  28.649	1.54128304280643\\
  28.768	1.53811230415918\\
  28.887	1.53562798130907\\
  29.007	1.53381088215241\\
  29.127	1.53267774260846\\
  29.248	1.53222044819771\\
  29.37	1.53244836790207\\
  29.492	1.53335981362538\\
  29.615	1.53496137725038\\
  29.739	1.53725902677818\\
  29.865	1.54028335178008\\
  29.992	1.54401955290598\\
  30	1.54427761554752\\
};
\addlegendentry{$\theta_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00499999999999901	1.5739315895574\\
  0.00700000000000145	1.57451349937535\\
  0.0100000000000016	1.57404798483656\\
  0.0130000000000017	1.57383886086165\\
  0.0210000000000008	1.57422268719631\\
  0.0279999999999987	1.57458270169665\\
  0.0479999999999983	1.57620808390604\\
  0.0919999999999987	1.58084090810817\\
  0.436	1.61791707082858\\
  0.611000000000001	1.63599002800416\\
  0.763000000000002	1.65101172503093\\
  0.902000000000001	1.66407221749589\\
  1.033	1.67569693441973\\
  1.157	1.68601810863947\\
  1.276	1.69524330667156\\
  1.392	1.70354984464905\\
  1.505	1.71095340923373\\
  1.615	1.71747839271884\\
  1.724	1.7232561134793\\
  1.831	1.72824245744896\\
  1.937	1.73249755643985\\
  2.042	1.73602931346107\\
  2.147	1.73887294341778\\
  2.251	1.74100605343628\\
  2.355	1.74245665090473\\
  2.459	1.74322497578576\\
  2.564	1.74331127572412\\
  2.669	1.74270999839474\\
  2.775	1.74141311617627\\
  2.881	1.7394329191028\\
  2.989	1.73672500363243\\
  3.098	1.73330053457645\\
  3.208	1.72915810945467\\
  3.32	1.72425256042042\\
  3.434	1.71857096315781\\
  3.551	1.7120462035604\\
  3.67	1.70472219604496\\
  3.793	1.69646216790924\\
  3.92	1.68724409994325\\
  4.053	1.67689632933153\\
  4.193	1.66530722090306\\
  4.342	1.65227847154375\\
  4.505	1.63732814156219\\
  4.692	1.61946687689062\\
  4.932	1.59580643304264\\
  5.489	1.54064706071937\\
  5.671	1.52348300421711\\
  5.827	1.50944629597895\\
  5.968	1.49743518325596\\
  6.099	1.48695260238384\\
  6.223	1.47770942073242\\
  6.342	1.46952356251017\\
  6.456	1.46236161826197\\
  6.567	1.45606939198537\\
  6.675	1.45062651936708\\
  6.781	1.4459637127645\\
  6.886	1.44203083008725\\
  6.99	1.43882608718788\\
  7.093	1.43634286410272\\
  7.195	1.43457007174181\\
  7.297	1.43348526150245\\
  7.399	1.43308967960638\\
  7.501	1.43338091940059\\
  7.604	1.43436591291517\\
  7.707	1.43603557989141\\
  7.811	1.43840294341717\\
  7.917	1.44150336988719\\
  8.025	1.44535477252842\\
  8.135	1.44997012552646\\
  8.247	1.45535707790551\\
  8.362	1.46157455780298\\
  8.481	1.4686980649326\\
  8.604	1.47674876022546\\
  8.733	1.48588397965582\\
  8.869	1.4962100781166\\
  9.014	1.50791648706084\\
  9.171	1.52128872278659\\
  9.347	1.53698294547725\\
  9.557	1.55642834363889\\
  9.872	1.58637931074936\\
  10.237	1.62092322149449\\
  10.44	1.639432853445\\
  10.61	1.65425583694576\\
  10.761	1.6667463016491\\
  10.9	1.67756827497185\\
  11.031	1.68708479136924\\
  11.155	1.69540974749696\\
  11.274	1.70271350158684\\
  11.388	1.70902978070517\\
  11.499	1.71449637135576\\
  11.607	1.71913070658867\\
  11.713	1.72299062899835\\
  11.817	1.72608735520055\\
  11.919	1.72843735477556\\
  12.02	1.73007466222185\\
  12.119	1.73099830082116\\
  12.218	1.7312355552168\\
  12.316	1.7307857518672\\
  12.414	1.72964925324085\\
  12.512	1.72782368157657\\
  12.61	1.72530980989536\\
  12.708	1.72211158136109\\
  12.807	1.718193098858\\
  12.907	1.71354416709187\\
  13.008	1.70815839453366\\
  13.11	1.70203345344667\\
  13.214	1.69510143834884\\
  13.32	1.68734981534174\\
  13.429	1.67868956559564\\
  13.541	1.66910285683869\\
  13.658	1.65839201388391\\
  13.78	1.64652519230872\\
  13.908	1.63338116886145\\
  14.045	1.61861810080785\\
  14.195	1.60175297681651\\
  14.365	1.58193087591131\\
  14.575	1.55671780974753\\
  15.282	1.47124365460296\\
  15.449	1.45210304062175\\
  15.597	1.43581801811641\\
  15.733	1.4215329756317\\
  15.861	1.40877311348421\\
  15.982	1.39739357407\\
  16.098	1.38716619536434\\
  16.21	1.37797465735347\\
  16.319	1.36971650058033\\
  16.425	1.36237250460951\\
  16.529	1.35585729121888\\
  16.63	1.35021165795833\\
  16.73	1.34530741889102\\
  16.828	1.34118337405261\\
  16.925	1.33778378322829\\
  17.021	1.33510241236497\\
  17.116	1.33313024719805\\
  17.211	1.33184575639341\\
  17.305	1.33125927639229\\
  17.399	1.3313591027271\\
  17.493	1.33214848975844\\
  17.587	1.33362849233986\\
  17.681	1.33579793261963\\
  17.775	1.33865337498208\\
  17.87	1.34223035430294\\
  17.965	1.34649391238451\\
  18.061	1.35148895751485\\
  18.158	1.3572234077768\\
  18.256	1.36370198673827\\
  18.356	1.37100235557842\\
  18.458	1.37914213739287\\
  18.562	1.38813392717274\\
  18.669	1.39808078533321\\
  18.779	1.40900186466402\\
  18.893	1.4210159948045\\
  19.012	1.43425480484581\\
  19.137	1.44885783617798\\
  19.271	1.46521502382057\\
  19.416	1.48361607116619\\
  19.58	1.50513697167501\\
  19.78	1.53210914265202\\
  20.193	1.58873826287824\\
  20.421	1.61952826001544\\
  20.593	1.6420790669592\\
  20.742	1.66093797748774\\
  20.878	1.67747010125954\\
  21.005	1.69222224982049\\
  21.125	1.70547529739587\\
  21.24	1.71748786509865\\
  21.351	1.72839152366151\\
  21.458	1.73821621419691\\
  21.562	1.7470835696665\\
  21.664	1.75509642306431\\
  21.764	1.76226818811135\\
  21.863	1.76867849175912\\
  21.96	1.77427474005502\\
  22.056	1.77913045968504\\
  22.151	1.78325412161137\\
  22.246	1.78668965967907\\
  22.34	1.78940408376701\\
  22.434	1.79143189695471\\
  22.528	1.79277011575896\\
  22.622	1.79341801894409\\
  22.716	1.79337712489525\\
  22.81	1.79265116094925\\
  22.905	1.79122745298829\\
  23	1.78911834395831\\
  23.096	1.78630143905376\\
  23.193	1.78276838952824\\
  23.291	1.7785136835128\\
  23.391	1.773481105608\\
  23.492	1.76771167498949\\
  23.595	1.76114295457996\\
  23.701	1.75369056669937\\
  23.809	1.74540977600438\\
  23.921	1.73612956494449\\
  24.037	1.72582212245771\\
  24.158	1.7143729010132\\
  24.285	1.7016585966984\\
  24.42	1.68744537492369\\
  24.566	1.67137418881956\\
  24.729	1.65272502452675\\
  24.922	1.62992319417693\\
  25.202	1.59606897240556\\
  25.57	1.55167977521572\\
  25.761	1.52936024791175\\
  25.921	1.51133998100431\\
  26.065	1.4958040111\\
  26.198	1.48213954453987\\
  26.323	1.46998129341406\\
  26.442	1.45909051915358\\
  26.556	1.44933813168934\\
  26.667	1.44052874409902\\
  26.775	1.43264630593719\\
  26.88	1.42566651838889\\
  26.983	1.41950144669758\\
  27.085	1.41408400279707\\
  27.185	1.40945519399889\\
  27.284	1.40555232983198\\
  27.383	1.40233637612281\\
  27.481	1.39983670058165\\
  27.579	1.39802137214349\\
  27.677	1.39689124600016\\
  27.775	1.39644405371363\\
  27.874	1.39668027151792\\
  27.973	1.3975993672712\\
  28.073	1.3992091627864\\
  28.175	1.40154119486242\\
  28.278	1.40458409772755\\
  28.383	1.40837452648889\\
  28.49	1.4129246896685\\
  28.6	1.41829329194005\\
  28.713	1.42449934634389\\
  28.83	1.43161791941357\\
  28.951	1.43966852482188\\
  29.078	1.44880858245333\\
  29.213	1.45922247704248\\
  29.357	1.47102791353682\\
  29.515	1.48468410138682\\
  29.693	1.50077496240332\\
  29.91	1.52111132311851\\
  30	1.52969507916231\\
};
\addlegendentry{$\theta_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/DRAFT_AsyCoSPM_1_avec_butees.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\chi}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
10	-0\\
};
\addlegendentry{$\dot{\chi}_1$ (vitesse dévers)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.4\\
0.000999999999999446	0.42644988927375\\
0.00150000000000006	0.42692845086982\\
0.00300000000000011	0.426902247720975\\
0.00500000000000078	0.426466764338631\\
0.00699999999999967	0.425645850774336\\
0.00949999999999918	0.424161630171264\\
0.0124999999999993	0.421848525336637\\
0.016	0.41863739588743\\
0.0225000000000009	0.412026243666295\\
0.0284999999999993	0.406119309053512\\
0.0325000000000006	0.402663736219642\\
0.0359999999999996	0.400083723229582\\
0.0395000000000003	0.397969046427004\\
0.0429999999999993	0.396336484977633\\
0.0465	0.395176679210413\\
0.0500000000000007	0.394459324984208\\
0.0534999999999997	0.394138428117278\\
0.0574999999999992	0.394184190733583\\
0.0619999999999994	0.394649239270137\\
0.0675000000000008	0.395620735799625\\
0.0909999999999993	0.400279330060497\\
0.0975000000000001	0.400943742027213\\
0.1045	0.401273072984484\\
0.112500000000001	0.401256960487036\\
0.124000000000001	0.400811149306941\\
0.147	0.399874451620807\\
0.162000000000001	0.399725320773243\\
0.188499999999999	0.399953201761312\\
0.220499999999999	0.400063760792188\\
0.387499999999999	0.400001813465115\\
2.99999999999997	0.400012343853328\\
3.008	0.400000000000189\\
3.1635	0.400000000000073\\
3.164	0.399157672859909\\
3.174	0.349811051150834\\
3.1795	0.324951939996243\\
3.185	0.301854054062899\\
3.1905	0.280393400519319\\
3.196	0.260454597839084\\
3.2015	0.24193029597479\\
3.207	0.224720632641034\\
3.2125	0.208732723957448\\
3.218	0.193880187693486\\
3.2235	0.180082697369944\\
3.229	0.167265565503582\\
3.2345	0.155359354325629\\
3.24	0.144299512358847\\
3.2455	0.134026035298985\\
3.2515	0.12365002125526\\
3.2575	0.114076461619339\\
3.2635	0.105243424392814\\
3.2695	0.097093737601039\\
3.2755	0.0895746265521176\\
3.2815	0.0826373782395393\\
3.288	0.0757265793007811\\
3.2945	0.0693933604801042\\
3.301	0.0635895077653519\\
3.3075	0.0582708223098187\\
3.3145	0.0530391932171597\\
3.3215	0.0482770675348476\\
3.329	0.0436480421502612\\
3.3365	0.0394627159311511\\
3.3445	0.0354396141881441\\
3.353	0.0316133618925392\\
3.3615	0.0282001114492569\\
3.3705	0.02498680022941\\
3.38	0.0219912582338466\\
3.39	0.0192251211176746\\
3.401	0.0165824422942382\\
3.4125	0.0142071622226361\\
3.425	0.0120095404575462\\
3.439	0.00994915579769717\\
3.454	0.00813216229939506\\
3.471	0.0064706365338747\\
3.49	0.00501197574460122\\
3.5115	0.00375381052791113\\
3.5365	0.00268224281738227\\
3.5665	0.00179195672025401\\
3.6035	0.00108963825359432\\
3.6525	0.000563854387387153\\
3.7235	0.000217065140951433\\
3.8495	3.9889673304927e-05\\
4.28	1.22212499675811e-07\\
10	2.62900812231237e-13\\
};
\addlegendentry{$\dot{\chi}_2$ (vitesse site)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
10	-0\\
};
\addlegendentry{$\dot{\chi}_3$ (vitesse gisement)}

\end{axis}
\end{tikzpicture}%

==> TikZ/DRAFT_AsyCoSPM_1_chi_inertiel_sat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Temps $t$ [s]},
ymin=-0.05,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Orientation $\bm{\chi}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
10	2.48689957516035e-14\\
};
\addlegendentry{$\chi_1$ (dévers)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3.19744231092045e-14\\
0.0129999999999999	0.000576986019563464\\
0.0274999999999999	0.00273289046399761\\
0.0694999999999997	0.0109539427364087\\
0.349500000000001	0.0669172508718638\\
6.4395	1.28435379721207\\
6.466	1.28781769928646\\
6.4975	1.29062500961898\\
6.5365	1.29279867222749\\
6.5885	1.29438500651493\\
6.666	1.29539970633365\\
6.813	1.29587613047024\\
7.483	1.29595275696276\\
10	1.29595276634305\\
};
\addlegendentry{$\chi_2$ (site)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
10	2.48689957516035e-14\\
};
\addlegendentry{$\chi_3$ (gisement)}

\end{axis}
\end{tikzpicture}%

==> TikZ/DRAFT_AsyCoSPM_1_dot_theta_sat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Temps $t$ [s]},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Vitesse articulaire $\dot{\bm{\theta}}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0.141421356237309\\
0.000999999999999446	-0.150751137621288\\
0.00200000000000067	-0.150907934851773\\
0.00500000000000078	-0.150666173535752\\
0.00799999999999912	-0.150118394298262\\
0.0114999999999998	-0.149180674103244\\
0.016	-0.147657218176228\\
0.0335000000000001	-0.141389217222745\\
0.0385000000000009	-0.140109497129634\\
0.0429999999999993	-0.139252775442923\\
0.048	-0.138622728567871\\
0.0530000000000008	-0.138296852782634\\
0.0589999999999993	-0.138229423668855\\
0.0664999999999996	-0.138479773813579\\
0.0954999999999995	-0.139790365680664\\
0.106	-0.139766458689911\\
0.1195	-0.139406698599807\\
0.1585	-0.138208253494783\\
0.1995	-0.137534796714283\\
0.2935	-0.135770168862576\\
0.57	-0.130875788864451\\
0.8245	-0.126696998243043\\
1.0885	-0.122669272088016\\
1.362	-0.118803063225123\\
1.646	-0.115094754369931\\
1.9415	-0.111543330638694\\
2.2485	-0.10816066080975\\
2.568	-0.104947393217412\\
2.9	-0.101915061097865\\
3.2455	-0.0990659692058475\\
3.605	-0.0964081077121843\\
3.979	-0.0939500222650231\\
4.367	-0.0917064018798541\\
4.7695	-0.08968528228284\\
5.186	-0.0879000795176434\\
5.616	-0.0863632143144439\\
6.058	-0.0850892778590016\\
6.404	-0.0842325788190852\\
6.4095	-0.0782284791601455\\
6.415	-0.0726523518275908\\
6.421	-0.0670216172173301\\
6.427	-0.0618272782839249\\
6.433	-0.0570355132971869\\
6.439	-0.052615121793572\\
6.4455	-0.0482121213680937\\
6.452	-0.044177577996134\\
6.459	-0.0402094376129991\\
6.466	-0.0365977255089653\\
6.4735	-0.0330872465489627\\
6.481	-0.0299134951412121\\
6.489	-0.0268629761943071\\
6.4975	-0.023961915384648\\
6.5065	-0.0212309471247742\\
6.516	-0.0186851953506988\\
6.526	-0.0163345190648343\\
6.5365	-0.0141838946539057\\
6.548	-0.0121519370995209\\
6.56	-0.0103413196935982\\
6.573	-0.0086829497257277\\
6.5875	-0.00714496186473923\\
6.6035	-0.00576200791136827\\
6.6215	-0.00452344721926323\\
6.6415	-0.00345690103069174\\
6.665	-0.00252038805841259\\
6.6925	-0.00174137122681017\\
6.726	-0.00110989153938057\\
6.769	-0.000622584051560793\\
6.828	-0.000281636784363215\\
6.9215	-8.0118131139173e-05\\
7.1335	-4.63271356920814e-06\\
9.6625	-1.10134124042816e-13\\
10	-1.10134124042816e-13\\
};
\addlegendentry{$\dot{\theta}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.141421356237309\\
0.000999999999999446	0.150751137621288\\
0.00200000000000067	0.150907934851773\\
0.00500000000000078	0.150666173535752\\
0.00799999999999912	0.150118394298262\\
0.0114999999999998	0.149180674103244\\
0.016	0.147657218176228\\
0.0335000000000001	0.141389217222745\\
0.0385000000000009	0.140109497129634\\
0.0429999999999993	0.139252775442923\\
0.048	0.138622728567871\\
0.0530000000000008	0.138296852782634\\
0.0589999999999993	0.138229423668855\\
0.0664999999999996	0.138479773813579\\
0.0954999999999995	0.139790365680664\\
0.106	0.139766458689911\\
0.1195	0.139406698599807\\
0.1585	0.138208253494783\\
0.1995	0.137534796714283\\
0.2935	0.135770168862576\\
0.57	0.130875788864451\\
0.8245	0.126696998243043\\
1.0885	0.122669272088016\\
1.362	0.118803063225123\\
1.646	0.115094754369931\\
1.9415	0.111543330638694\\
2.2485	0.10816066080975\\
2.568	0.104947393217412\\
2.9	0.101915061097865\\
3.2455	0.0990659692058475\\
3.605	0.0964081077121843\\
3.979	0.0939500222650249\\
4.367	0.0917064018798541\\
4.7695	0.08968528228284\\
5.186	0.0879000795176399\\
5.616	0.0863632143144386\\
6.058	0.0850892778589891\\
6.404	0.0842325788190603\\
6.4095	0.0782284791601242\\
6.415	0.0726523518275712\\
6.421	0.0670216172173124\\
6.427	0.0618272782839089\\
6.433	0.0570355132971727\\
6.439	0.0526151217935613\\
6.4455	0.0482121213680831\\
6.452	0.0441775779961269\\
6.459	0.040209437612992\\
6.466	0.03659772550896\\
6.4735	0.0330872465489573\\
6.481	0.0299134951412068\\
6.489	0.0268629761943036\\
6.4975	0.0239619153846444\\
6.5065	0.0212309471247725\\
6.516	0.018685195350697\\
6.526	0.0163345190648325\\
6.5365	0.0141838946539039\\
6.548	0.0121519370995209\\
6.56	0.0103413196935982\\
6.573	0.0086829497257277\\
6.5875	0.00714496186473923\\
6.6035	0.00576200791136827\\
6.6215	0.00452344721926146\\
6.6415	0.00345690103069174\\
6.665	0.00252038805841259\\
6.6925	0.00174137122681017\\
6.726	0.00110989153938057\\
6.769	0.000622584051559016\\
6.828	0.000281636784363215\\
6.9215	8.0118131139173e-05\\
7.1335	4.63271356920814e-06\\
9.6625	1.10134124042816e-13\\
10	1.10134124042816e-13\\
};
\addlegendentry{$\dot{\theta}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-0\\
10	0\\
};
\addlegendentry{$\dot{\theta}_3$}

\end{axis}
\end{tikzpicture}%

==> TikZ/DRAFT_AsyCoSPM_1_sans_butees.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.8,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\chi}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
4.729	-0.00064788116980985\\
4.734	-0.00213019878210829\\
4.737	-0.00442750372737244\\
4.7395	-0.00822828282771759\\
4.7415	-0.0135987699484659\\
4.7435	-0.0226073763223429\\
4.7455	-0.0378067305276808\\
4.7475	-0.0636011329611623\\
4.7495	-0.107633022509303\\
4.7515	-0.183239277684422\\
4.753	-0.250942531522435\\
4.832	-0.261874028819362\\
4.904	-0.273212963436132\\
4.9305	-0.277752587283404\\
4.9315	-0.181562197753006\\
4.9345	0.249095005329792\\
5.0245	0.26330736448859\\
5.104	0.277247175703401\\
5.1785	0.291699420340287\\
5.2505	0.307066768760636\\
5.321	0.32352414734193\\
5.391	0.341290153756511\\
5.461	0.360491878634242\\
5.532	0.38141498074835\\
5.6055	0.40453762242112\\
5.684	0.430705704237006\\
5.7775	0.463405261312376\\
5.981	0.535129291810298\\
6.037	0.55301725494008\\
6.083	0.56629830338508\\
6.1235	0.576569229073391\\
6.16	0.584405781257729\\
6.166	0.585547281170019\\
6.167	0.883271070513947\\
6.227	0.891869957985065\\
6.2715	0.896893756668149\\
6.309	0.899762482884412\\
6.342	0.900927328657094\\
6.372	0.900630994393833\\
6.4	0.898986585346188\\
6.4265	0.896044229571189\\
6.452	0.891795842369234\\
6.4765	0.886283838975245\\
6.5	0.879582062647076\\
6.5235	0.871414177078996\\
6.5465	0.861938588017582\\
6.5695	0.850954190657863\\
6.589	0.840441888549535\\
6.59	-0\\
10	0\\
};
\addlegendentry{$\dot{\chi}_1$ (vitesse dévers)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.4\\
0.00150000000000006	0.42692845086982\\
0.00500000000000078	0.426466764338629\\
0.00949999999999918	0.424161630171264\\
0.0154999999999994	0.419120691273498\\
0.0365000000000002	0.399752431103837\\
0.0429999999999993	0.396336484977633\\
0.0495000000000001	0.394536320590339\\
0.0564999999999998	0.394136182002352\\
0.0655000000000001	0.395229695426972\\
0.0995000000000008	0.401076388598645\\
0.1145	0.401205002230482\\
0.179	0.399854519238181\\
0.255000000000001	0.399996576044716\\
1.008	0.400000047627262\\
3.9255	0.400000168284862\\
3.926	-0.765277064745174\\
4.0235	-0.764395088154908\\
4.1105	-0.762131800504957\\
4.1985	-0.758451924508735\\
4.288	-0.753319471447005\\
4.3795	-0.746687074974542\\
4.4745	-0.738405196726204\\
4.5735	-0.728374017498581\\
4.678	-0.716379954007678\\
4.752	-0.707886939764045\\
4.7585	-0.709187037641824\\
4.799	-0.715709273756456\\
4.8435	-0.721456764938999\\
4.893	-0.726424740578313\\
4.9305	-0.729367930767825\\
4.9315	-0.71115679125262\\
4.9335	-0.629326995915143\\
4.979	-0.637304052964673\\
5.028	-0.64446013445199\\
5.081	-0.650780650498058\\
5.139	-0.656287015788248\\
5.203	-0.660955563142329\\
5.274	-0.664720758854276\\
5.351	-0.667402614360672\\
5.4315	-0.668821388347402\\
5.5105	-0.668846358038481\\
5.584	-0.667509560331389\\
5.6505	-0.664940561611576\\
5.7105	-0.661259154152686\\
5.765	-0.656546904239969\\
5.815	-0.65085165369088\\
5.8615	-0.644173430224031\\
5.905	-0.636541214859671\\
5.9465	-0.627852642477556\\
5.986	-0.618167777309921\\
6.024	-0.607429717714149\\
6.061	-0.595535895038795\\
6.0975	-0.582331390307308\\
6.1335	-0.567816401314484\\
6.166	-0.553409862117846\\
6.1665	-0.27010907524002\\
6.1935	-0.274307334442284\\
6.22	-0.27703552618633\\
6.246	-0.278325015540686\\
6.272	-0.278201863835356\\
6.2975	-0.276680026394104\\
6.323	-0.273751784589592\\
6.3485	-0.269409310226743\\
6.374	-0.263657392807428\\
6.4	-0.256361362722508\\
6.4265	-0.247476289836335\\
6.454	-0.236773015094492\\
6.483	-0.223949210642253\\
6.5135	-0.208909116713816\\
6.547	-0.190787682807935\\
6.585	-0.168588004852634\\
6.589	-0.166169255688922\\
6.59	0\\
10	-0\\
};
\addlegendentry{$\dot{\chi}_2$ (vitesse site)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
4.7325	0.000663783874562895\\
4.7375	0.00224074232517779\\
4.7405	0.00473190907742982\\
4.743	0.00891181469237168\\
4.745	0.0148866430523409\\
4.747	0.0250151188211056\\
4.749	0.042285547931197\\
4.751	0.071907326202755\\
4.7535	0.112646890799812\\
4.815	0.119506125382285\\
4.878	0.127926898646525\\
4.9305	0.136017157247691\\
4.9315	0.0905244051940564\\
4.9345	-0.113543612211439\\
4.993	-0.119171671240517\\
5.0525	-0.126289626487706\\
5.112	-0.134792402814938\\
5.1715	-0.144692150898853\\
5.23	-0.155825085967466\\
5.2875	-0.168175627983455\\
5.3435	-0.181611774085701\\
5.3985	-0.196232295652017\\
5.452	-0.211881147227169\\
5.5045	-0.228676163652898\\
5.556	-0.246600843018353\\
5.607	-0.265823121455137\\
5.6575	-0.28634467754377\\
5.708	-0.30837467269712\\
5.7585	-0.331917328081914\\
5.81	-0.357453922204821\\
5.864	-0.385801006827537\\
5.922	-0.417850712226597\\
5.9895	-0.456800969601568\\
6.166	-0.560371796697979\\
6.1665	-0.415393070704061\\
6.233	-0.458921249906391\\
6.3305	-0.522682564926967\\
6.3735	-0.549042695475677\\
6.4085	-0.568913982828352\\
6.439	-0.584677237085831\\
6.4665	-0.59737287469024\\
6.492	-0.607649820301386\\
6.516	-0.615843329375341\\
6.539	-0.622217544667713\\
6.561	-0.626856595437236\\
6.582	-0.629875415851334\\
6.589	-0.630564596917607\\
6.59	0.316987298107781\\
10	0.316987298107781\\
};
\addlegendentry{$\dot{\chi}_3$ (vitesse gisement)}

\end{axis}
\end{tikzpicture}%

==> TikZ/NK.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

	\begin{tikzpicture}[>=latex']
		\draw[fill=none] (-2.5*\ScaleFactor,-2.85*\ScaleFactor) rectangle (4*\ScaleFactor,2.5*\ScaleFactor)node[midway,right=6em]{$\mathbf{x}$};
	
		\draw[fill=black] (0*\ScaleFactor,0*\ScaleFactor)node[](p0){}node[above=0.95em,anchor=south east](x0){$\bm{x}^{(0)}$} circle (0.065*\ScaleFactor);
		\begin{pgfonlayer}{background}
			\draw[fill=red!25,fill opacity=0.25] (-2.5*\ScaleFactor,-2.5*\ScaleFactor) rectangle (2.5*\ScaleFactor,2.5*\ScaleFactor);
		\end{pgfonlayer}
		\draw[dotted] (0*\ScaleFactor,2.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)--(-2.5*\ScaleFactor,0*\ScaleFactor);
		\draw[->] (-2*\ScaleFactor,0*\ScaleFactor)--(-2*\ScaleFactor,-2.5*\ScaleFactor)node[midway,left=-0.05*\ScaleFactor]{$r$};
		\draw[->] (0*\ScaleFactor,2*\ScaleFactor)--(2.5*\ScaleFactor,2*\ScaleFactor)node[midway,above=-0.05*\ScaleFactor]{$r$};
		
		\draw[densely dashed] (-2.5*\ScaleFactor/2,-2.5*\ScaleFactor/2) rectangle (2.5*\ScaleFactor/2,2.5*\ScaleFactor/2);
		
		\draw[fill=black] (1*\ScaleFactor,-0.75*\ScaleFactor)node[](p1){}node[above=1.75em](x1){$\bm{x}^{(1)}$\hspace*{1em}} circle (0.065*\ScaleFactor);
		\begin{pgfonlayer}{background}
			\draw[fill=red!35,fill opacity=0.5] (-2.5*\ScaleFactor/2+1*\ScaleFactor,-2.5*\ScaleFactor/2-0.75*\ScaleFactor) rectangle (2.5*\ScaleFactor/2+1*\ScaleFactor,2.5*\ScaleFactor/2-0.75*\ScaleFactor);
		\end{pgfonlayer}
		\draw[->] (0*\ScaleFactor,1.4*\ScaleFactor)--(2.5*\ScaleFactor/2,1.4*\ScaleFactor)node[midway,above=-0.05*\ScaleFactor]{$r/2$};
		
		\draw[densely dashed] (-2.5*\ScaleFactor/4+1*\ScaleFactor,-2.5*\ScaleFactor/4-0.75*\ScaleFactor) rectangle (2.5*\ScaleFactor/4+1*\ScaleFactor,2.5*\ScaleFactor/4-0.75*\ScaleFactor);
		
		\draw[fill=black] (1.45*\ScaleFactor,-1.15*\ScaleFactor)node[](p2){}node[below=2em](x2){$\bm{x}^{(2)}$} circle (0.065*\ScaleFactor);
		\begin{pgfonlayer}{background}
			\draw[fill=red!45,fill opacity=0.75] (-2.5*\ScaleFactor/4+1.45*\ScaleFactor,-2.5*\ScaleFactor/4-1.15*\ScaleFactor) rectangle (2.5*\ScaleFactor/4+1.45*\ScaleFactor,2.5*\ScaleFactor/4-1.15*\ScaleFactor);
		\end{pgfonlayer}
		
		\foreach\i/\j in{0/south,1/south east)!0.7!(x\i.south west,2/north}{
			\draw[thin,densely dotted,->]($(x\i.\j)$)--(p\i);
		}
	\end{tikzpicture}
\end{document}

==> TikZ/SPM_D1_IGM_ST1_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=4,
xtick={  -1, -0.5,    0,  0.5,    1,  1.5,    2,  2.5,    3,  3.5,    4},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-1,
ymax=4,
ytick={  -1, -0.5,    0,  0.5,    1,  1.5,    2,  2.5,    3,  3.5,    4},
yticklabel style={rotate=-6.776110e+01},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
zmin=1.231009646,
zmax=2,
ztick={  -1, -0.5,    0,  0.5,    1,  1.5,    2},
zlabel style={font=\color{white!15!black}},
zlabel={$\theta_3$},
view={45}{80},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=0.4330pt, color=black, fill=black] table[row sep=crcr]{%
x	y	z\\
3.920820061	-0.761741755	1.574014216\\
3.912847149	-0.726693948	1.578895892\\
3.913167631	-0.7143075263	1.580848057\\
3.904324018	-0.6789624783	1.585725752\\
3.905088194	-0.6664833582	1.587675954\\
3.895048087	-0.6308684051	1.592546589\\
3.895537359	-0.6183057017	1.594493709\\
3.897448105	-0.6057245797	1.596439828\\
3.8846328	-0.5698143334	1.601296915\\
3.885052467	-0.5571625285	1.603238459\\
3.886356237	-0.544495581	1.605178601\\
3.872046058	-0.4956157753	1.61195068\\
3.872121843	-0.4828804603	1.613882844\\
3.872616627	-0.4701343088	1.615813095\\
3.873985253	-0.4573780635	1.617741337\\
3.853800592	-0.3825715609	1.628294254\\
3.853123029	-0.3697625258	1.630206291\\
3.852487818	-0.3569495539	1.632115573\\
3.851898159	-0.3441334308	1.634021999\\
3.85135978	-0.3313149497	1.635925469\\
3.850883143	-0.3184949097	1.637825881\\
3.850489454	-0.3056741032	1.639723135\\
3.850228573	-0.2928533307	1.641617125\\
3.850264992	-0.280033389	1.643507745\\
3.84138822	-0.203175855	1.654774781\\
3.835756355	-0.1903840381	1.656638822\\
3.831573221	-0.1775994083	1.658498628\\
3.827552064	-0.1648227481	1.660354085\\
3.823568103	-0.1520548398	1.662205075\\
3.819579326	-0.1392964613	1.664051486\\
3.815566967	-0.1265483857	1.665893202\\
3.811521073	-0.1138113804	1.667730108\\
3.807435989	-0.1010862108	1.669562085\\
3.805314322	-0.02325259822	1.681393118\\
3.797417959	-0.01063671493	1.683186259\\
3.790907755	0.00196136968	1.684973477\\
3.79409165	0.05389869522	1.693003918\\
3.783212424	0.06639151169	1.694758552\\
3.775266184	0.07886235381	1.696506473\\
3.779520286	0.1178417286	1.702646394\\
3.768561765	0.1302121624	1.704364988\\
3.769590485	0.1688484563	1.710408778\\
3.75764503	0.1811082624	1.712095733\\
3.75362728	0.2193713502	1.718036069\\
3.746937606	0.2573308776	1.723892888\\
3.737182751	0.2949720969	1.729661816\\
3.740842168	0.3204139165	1.733762282\\
3.724496786	0.3574876055	1.739373294\\
3.723465636	0.3825275341	1.743361721\\
3.721409328	0.407397839	1.747302228\\
3.717637454	0.4320954837	1.751193361\\
3.711667087	0.4566176629	1.755033635\\
3.70371789	0.480961796	1.758821571\\
3.69438979	0.505125526	1.762555668\\
3.696135495	0.5417589561	1.768496062\\
3.680926078	0.5654555655	1.772087079\\
3.697936254	0.5779533537	1.774301223\\
3.67427543	0.6013619265	1.777800925\\
3.690117882	0.6137038471	1.779965669\\
3.663435752	0.6368216661	1.783370427\\
3.672167065	0.6490066706	1.785483871\\
3.653544251	0.6838591273	1.790850223\\
3.660036542	0.6958313869	1.792891578\\
3.638483972	0.7418330963	1.800010311\\
3.641228316	0.7535372781	1.801956064\\
3.645018524	0.7651864834	1.803881592\\
3.653032621	0.776780791	1.805786663\\
3.6074693	0.9334073001	1.830177284\\
3.595262867	0.9441949856	1.831746988\\
3.585352658	0.9549304653	1.833292398\\
3.576206454	0.9656139871	1.834813261\\
3.583737362	0.9985371249	1.84002654\\
3.56857843	1.009009413	1.841444235\\
3.565668868	1.041281362	1.846331819\\
3.554438172	1.073071454	1.850964802\\
3.562501288	1.094377989	1.854167569\\
3.535649134	1.104390017	1.855335799\\
3.531867673	1.125382575	1.858357129\\
3.52471954	1.14616636	1.861252905\\
3.514199701	1.166745059	1.864020808\\
3.53102109	1.177500176	1.865734273\\
3.510341122	1.197773146	1.86830323\\
3.497813656	1.22834613	1.872276357\\
3.50823363	1.23878918	1.873777241\\
3.480138756	1.268772933	1.877322117\\
3.483037209	1.279017558	1.878673999\\
3.486412628	1.289212856	1.879987117\\
3.491099795	1.299359467	1.881261132\\
3.47579611	1.35925247	1.888064644\\
3.460385732	1.369076233	1.88905518\\
3.448664449	1.378856481	1.890003786\\
3.43762596	1.388593871	1.890910105\\
3.44503747	1.418528969	1.894060526\\
3.423625532	1.428097942	1.894790963\\
3.437129676	1.448080575	1.896799041\\
3.408632262	1.457529856	1.897392688\\
3.405031368	1.477269092	1.899114696\\
3.395097357	1.496851631	1.900639787\\
3.390353568	1.526413735	1.902878756\\
3.367823784	1.555651393	1.904645323\\
3.372214108	1.565637282	1.905341847\\
3.378357666	1.575588806	1.905981928\\
3.361946593	1.624865049	1.908317171\\
3.343861522	1.634630906	1.908607334\\
3.329655521	1.64436929	1.908837212\\
3.32390928	1.67432795	1.909770462\\
3.295051896	1.70406537	1.910120406\\
3.318366634	1.714527958	1.910503769\\
3.288048685	1.734500133	1.910461825\\
3.253584658	1.785458239	1.909983848\\
3.256212201	1.827576306	1.90925571\\
3.231780922	1.837864909	1.908729282\\
3.227439209	1.859304136	1.907985283\\
3.208660588	1.880733588	1.906892343\\
3.218880254	1.891886548	1.90648538\\
3.178630613	1.958931689	1.902026924\\
3.15732158	1.970146478	1.900934903\\
3.145340746	1.993507754	1.898955894\\
3.155023352	2.005660352	1.89805915\\
3.122979226	2.066873877	1.891807605\\
3.099143369	2.079227315	1.890189332\\
3.080884717	2.118345373	1.885527512\\
3.076393756	2.131791171	1.883857556\\
3.065984504	2.145299366	1.882042346\\
3.069560259	2.173417795	1.878435617\\
3.036576811	2.201848017	1.874195216\\
3.031004016	2.216645195	1.872059031\\
3.018363679	2.231538381	1.869749489\\
3.006454236	2.262550559	1.865043939\\
3.009911768	2.278688398	1.862631388\\
3.002069185	2.294953916	1.860019172\\
2.981688275	2.311354531	1.857201558\\
2.930143126	2.400398785	1.841915587\\
2.922101794	2.41971286	1.83853904\\
2.90387729	2.459974853	1.831362081\\
2.892269411	2.480960226	1.827531334\\
2.869963483	2.548570513	1.815257575\\
2.866716426	2.572749748	1.810832126\\
2.836489298	2.597305319	1.806003723\\
2.824238699	2.623261672	1.801133407\\
2.82404478	2.65066633	1.796182867\\
2.799249435	2.678559738	1.790734834\\
2.759791617	2.77175978	1.773210329\\
2.747199843	2.806232405	1.766775434\\
2.729695002	2.842546808	1.759920603\\
2.679006146	2.966847577	1.736809213\\
2.666171614	3.014989197	1.72808987\\
2.64025471	3.06684887	1.718498498\\
2.608379871	3.188508299	1.696835097\\
2.570403848	3.260481792	1.683870273\\
2.545194016	3.345119428	1.669154202\\
-0.662808488	0.9015915359	1.628653201\\
-0.6173129771	0.9489310826	1.651996642\\
-0.5783098478	0.9852150788	1.66966445\\
-0.5127698659	1.042538478	1.69708906\\
-0.4899719174	1.06670322	1.708520909\\
-0.4751187111	1.0888571	1.718931185\\
-0.4289378511	1.128660223	1.737153763\\
-0.3721146822	1.180400789	1.760173438\\
-0.3576685917	1.196069589	1.767004255\\
-0.3389335363	1.211099072	1.773417382\\
-0.2924418126	1.252959407	1.790886976\\
-0.28983597	1.26599432	1.796319386\\
-0.2539141212	1.302835072	1.810927399\\
-0.2360826226	1.31444938	1.815340647\\
-0.2264221392	1.336808143	1.823846691\\
-0.1603641575	1.39805351	1.845457704\\
-0.1370451323	1.425981217	1.854590049\\
-0.1017366831	1.44376478	1.859984763\\
-0.09226783373	1.452427012	1.862589996\\
-0.09026632565	1.469322588	1.867662345\\
-0.03421175107	1.509299532	1.878350193\\
0.008767688017	1.553601822	1.888816991\\
0.028362413	1.567596355	1.89167956\\
0.02543211093	1.5744612	1.893167401\\
0.02553790066	1.581241113	1.89453202\\
0.0330663576	1.587938391	1.895775536\\
0.04717330946	1.594555253	1.896900004\\
0.06361278382	1.601093837	1.897907406\\
0.06920880285	1.613943964	1.900099445\\
0.08762207509	1.632679861	1.902843121\\
0.08606027108	1.638788236	1.903728206\\
0.08851923932	1.64483086	1.904514176\\
0.09759638968	1.650809241	1.905202418\\
0.11086667	1.656724844	1.905794289\\
0.1256277623	1.662579097	1.906291093\\
0.1225692448	1.674108697	1.907557174\\
0.1337711471	1.68540847	1.908469961\\
0.1590254018	1.696487979	1.909038281\\
0.1539326758	1.701947857	1.909480045\\
0.1465193144	1.707355992	1.909841873\\
0.167012178	1.728490795	1.910508194\\
0.1849301892	1.733654793	1.910483924\\
0.2002777107	1.738772724	1.910385003\\
0.1880033037	1.748873544	1.91056253\\
0.2162643784	1.753858192	1.910247377\\
0.224854179	1.763699578	1.910008369\\
0.2330315518	1.778153123	1.909455278\\
0.2597720598	1.796877361	1.908031553\\
0.2611427475	1.801464917	1.907678551\\
0.2641993131	1.806016299	1.907266438\\
0.2691683464	1.810532073	1.906795765\\
0.2759307001	1.815012799	1.906267084\\
0.2841013159	1.819459027	1.905680931\\
0.2735895129	1.832595715	1.904233607\\
0.2946351844	1.836909071	1.903425723\\
0.3092874046	1.849659007	1.901337058\\
0.3127263276	1.858005126	1.899909002\\
0.3227667204	1.866232292	1.898282325\\
0.3381383654	1.874343814	1.896460509\\
0.3253972978	1.878357103	1.895819109\\
0.3449593264	1.890232219	1.892936852\\
0.333732822	1.894136793	1.892116493\\
0.3726007928	1.909495728	1.887701994\\
0.3739438814	1.913272208	1.886667308\\
0.3762868491	1.917024054	1.885591434\\
0.3797491599	1.920751577	1.884474732\\
0.3843334624	1.924455077	1.883317558\\
0.3899198397	1.928134854	1.88212026\\
0.392475451	1.946187678	1.876278551\\
0.4070947695	1.949731036	1.874850459\\
0.4076519044	1.960231196	1.871086527\\
0.425389498	1.963688909	1.86951206\\
0.4195321279	1.970541958	1.867007793\\
0.440385127	1.980669752	1.862622581\\
0.4448525186	1.987322909	1.859788607\\
0.452639087	1.993899189	1.85682796\\
0.4486720198	2.00362297	1.85254465\\
0.4672311562	2.010014193	1.849279948\\
0.4495608252	2.013182898	1.847996918\\
0.4776193552	2.019467732	1.844557526\\
0.4674350365	2.022584058	1.843192191\\
0.4891884521	2.031831382	1.838137776\\
0.483360522	2.034880369	1.836667225\\
0.5083618555	2.049882668	1.828126249\\
0.5078511749	2.05283561	1.826506791\\
0.5075914625	2.055773101	1.824863789\\
0.5076921234	2.058695284	1.823197483\\
0.5083125036	2.061602308	1.82150812\\
0.5096578954	2.064494313	1.819795943\\
0.511924403	2.067371447	1.81806119\\
0.5151905481	2.070233842	1.816304101\\
0.5193538216	2.073081648	1.814524918\\
0.5241972145	2.075914994	1.812723879\\
0.5295001734	2.078734026	1.81090122\\
0.5350936122	2.081538871	1.809057178\\
0.5408622765	2.08432967	1.807191995\\
0.5395071617	2.098077013	1.798412798\\
0.5514086788	2.100786114	1.796427754\\
0.5606989734	2.103482067	1.794423179\\
0.5554349137	2.11149164	1.789160572\\
0.5684441213	2.114135992	1.787082181\\
0.5700519981	2.121993519	1.781611415\\
0.5758191139	2.12974045	1.775992625\\
0.5865309584	2.137379585	1.770231374\\
0.5798174121	2.142413723	1.7666104\\
0.6000351193	2.14491366	1.764333151\\
0.6004649116	2.14987915	1.760625656\\
0.6018571864	2.154799856	1.756863591\\
0.6047500682	2.1596765	1.753048463\\
0.6095753792	2.164509779	1.749181759\\
0.6161834444	2.169300396	1.745264967\\
0.6239610056	2.174049032	1.741299552\\
0.632338813	2.178756369	1.737286961\\
0.6188322213	2.181094546	1.735721029\\
0.6329376819	2.185741046	1.731641852\\
0.6353441909	2.192636341	1.725902922\\
0.6494528216	2.197184693	1.721718664\\
0.6411777771	2.199444258	1.720074636\\
0.6506275964	2.206166764	1.714161405\\
0.66183544	2.212805806	1.708167553\\
0.6553207712	2.215000439	1.706464219\\
0.6705236809	2.221531006	1.700370658\\
0.6661074003	2.223689994	1.698636869\\
0.6801870216	2.232239658	1.690688867\\
0.6773995841	2.234355542	1.688920466\\
0.6721565122	2.236463049	1.687145758\\
0.6935834214	2.244810233	1.679036057\\
0.6928177355	2.246876358	1.677230791\\
0.6917987595	2.248934426	1.675419985\\
0.6902855877	2.250984489	1.673603767\\
0.6872984534	2.253026604	1.671782258\\
0.734800713	2.299779689	1.626777425\\
0.7392614536	2.301638972	1.624860307\\
0.7430538933	2.303491596	1.622940722\\
0.746494585	2.305337621	1.621018767\\
0.7496981469	2.307177109	1.619094537\\
0.7467315759	2.314467975	1.612349496\\
0.7527551874	2.316274781	1.6104156\\
0.756917589	2.318075372	1.608479966\\
0.76044651	2.319869832	1.60654268\\
0.7567234689	2.325213344	1.601696255\\
0.762907451	2.326982539	1.599753465\\
0.7668673727	2.328745944	1.597809436\\
0.7652996808	2.333997317	1.592946247\\
0.7709614464	2.335736313	1.590998258\\
0.7745113468	2.337470063	1.589049423\\
0.776072001	2.342631552	1.584174798\\
0.7794587936	2.344342347	1.582223461\\
0.7818216104	2.349434229	1.57734336\\
0.7842589798	2.35112542	1.575390613\\
0.7844901891	2.354475383	1.57246116\\
2.366171326	3.886663237	1.577324629\\
2.358318997	3.879684157	1.576017875\\
2.354789896	3.872390298	1.575144502\\
2.352135726	3.864868557	1.574519573\\
2.349876569	3.857176703	1.574050273\\
2.347838096	3.849353656	1.573684898\\
2.386031589	3.785305586	1.593020205\\
2.375631126	3.778218253	1.591504823\\
2.369052576	3.770998372	1.59017831\\
2.401313033	3.732694982	1.601918858\\
2.38819359	3.725553264	1.600311593\\
2.410114023	3.690751703	1.608528547\\
2.396619504	3.683547569	1.606891796\\
2.425168638	3.657863044	1.614724576\\
2.407853648	3.650640186	1.613020647\\
2.429735067	3.626212706	1.61952519\\
2.428394	3.595417964	1.623321406\\
2.441508621	3.572573789	1.628113888\\
2.451653389	3.55027652	1.632309824\\
2.458029961	3.528428328	1.636002975\\
2.460927549	3.506954966	1.639268336\\
2.487999696	3.472297671	1.646618066\\
2.479337203	3.451680843	1.648903517\\
2.508841857	3.438665624	1.65285123\\
2.489910859	3.418471627	1.65464605\\
2.511968556	3.405854325	1.658171526\\
2.507888384	3.373716136	1.662735508\\
2.525142999	3.361574675	1.665758846\\
2.521847492	3.318504819	1.672015931\\
2.531277028	3.306854406	1.674518994\\
2.540403179	3.295307595	1.676914968\\
2.549047187	3.283858883	1.679209161\\
2.556921564	3.272503253	1.681406518\\
2.563607511	3.261236102	1.683511667\\
2.568645257	3.250053204	1.685528936\\
2.571809202	3.238950666	1.687462387\\
2.573301924	3.227924898	1.689315822\\
2.573571817	3.21697259	1.691092823\\
2.573035332	3.206090661	1.692796737\\
2.571980398	3.195276268	1.69443073\\
2.619733038	3.149540601	1.703773773\\
2.602137487	3.139083702	1.705042392\\
2.593803742	3.128679199	1.706258115\\
2.63669034	3.105152	1.711765965\\
2.613610016	3.094944022	1.712783646\\
2.648107659	3.071952988	1.717762921\\
2.622472616	3.061920636	1.718605859\\
2.63932585	3.03941204	1.723111203\\
2.651115375	3.017230992	1.727297306\\
2.656256913	2.995356134	1.731185877\\
2.656475374	2.973768533	1.734796611\\
2.686017474	2.961951343	1.737821483\\
2.671818162	2.940801042	1.741010606\\
2.694688126	2.929251161	1.743777562\\
2.689215485	2.897194316	1.749116427\\
2.702980991	2.885977974	1.751562223\\
2.718172213	2.874847874	1.753924989\\
2.75631425	2.788621922	1.770113775\\
2.750012862	2.778163897	1.771828948\\
2.74528358	2.767770863	1.773481684\\
2.774795456	2.735380885	1.78004328\\
2.762004202	2.725255424	1.781436298\\
2.78547479	2.703661173	1.785944989\\
2.804608054	2.682372598	1.790148448\\
2.811612076	2.661373207	1.794061577\\
2.809357923	2.640647827	1.79769821\\
2.82114652	2.609382082	1.803498728\\
2.840826442	2.5986607	1.805842914\\
2.897865533	2.495330186	1.825093633\\
2.885491296	2.485344574	1.826634687\\
2.902769819	2.454639817	1.832252004\\
2.921220252	2.434124107	1.836080415\\
2.92679075	2.413853336	1.839609154\\
2.923988708	2.393813404	1.842849734\\
2.944453095	2.383378265	1.844991541\\
2.955676575	2.333062187	1.853293078\\
2.960342566	2.322970826	1.854966579\\
3.002499018	2.282218004	1.862011756\\
2.991233982	2.272381687	1.863304932\\
3.014884986	2.251966952	1.86673658\\
3.026348725	2.231747028	1.869844174\\
3.025081178	2.21170767	1.872638516\\
3.047598582	2.201332419	1.874412135\\
3.099018518	2.119845829	1.885545159\\
3.084614461	2.109822536	1.886574569\\
3.108893154	2.089085922	1.88924391\\
3.115948117	2.068474515	1.891568198\\
3.126129168	2.037380034	1.894818942\\
3.139762157	2.026811726	1.895988431\\
3.150552533	2.016267142	1.897067433\\
3.155674984	2.005744404	1.898057256\\
3.155651611	1.99524166	1.89895917\\
3.153332201	1.984757114	1.899774409\\
3.172759984	1.952652172	1.902399156\\
3.18262454	1.931066411	1.903922763\\
3.215811023	1.919918482	1.904875574\\
3.202724619	1.887251646	1.906518428\\
3.209125871	1.876123449	1.907090563\\
3.23924128	1.830857459	1.909016163\\
3.252383458	1.807817664	1.909681201\\
3.263602765	1.772792973	1.910213984\\
3.272612736	1.760836805	1.910367286\\
3.277978807	1.748859179	1.910418827\\
3.312879458	1.712027817	1.910449907\\
3.327862094	1.687069007	1.910106372\\
3.32019108	1.661963252	1.909350017\\
3.331515831	1.648969082	1.909034538\\
3.338870213	1.63592843	1.908610851\\
3.341820364	1.622838885	1.908080325\\
3.362805575	1.582474511	1.906246081\\
3.381537068	1.540769322	1.903807227\\
3.391389378	1.526462691	1.902892419\\
3.396243269	1.512078788	1.901865052\\
3.396936086	1.497614901	1.900726597\\
3.421256008	1.467620444	1.898440921\\
3.424768154	1.437251837	1.895696802\\
3.438280608	1.421503431	1.894304218\\
3.44710922	1.405646861	1.89279394\\
3.449552361	1.389679084	1.891167603\\
3.448359068	1.373597082	1.889426829\\
3.465255869	1.340212629	1.885865813\\
3.50839766	1.252159777	1.875502264\\
3.500195644	1.234100675	1.873077113\\
3.523738547	1.214964476	1.870746663\\
3.546651263	1.116556696	1.857263153\\
3.562740256	1.053222691	1.848095988\\
3.56797263	1.031347923	1.84485521\\
3.592333117	0.9858917763	1.838161646\\
3.601587043	0.9153510315	1.827298114\\
3.633344478	0.8140554104	1.811581759\\
3.641602574	0.7874770937	1.807417022\\
3.644469561	0.7606049968	1.803139506\\
3.659968313	0.7048296268	1.794340578\\
3.673963856	0.6759028057	1.78981616\\
3.681080618	0.646658063	1.785182243\\
3.68098405	0.617096318	1.780442116\\
3.692810735	0.5558256147	1.770717786\\
3.702427356	0.5240994922	1.765732395\\
3.706807076	0.4920444551	1.760646488\\
3.722272568	0.4257214128	1.750234204\\
3.734246873	0.3914448071	1.744908209\\
3.739035075	0.3568430446	1.739489559\\
3.739483664	0.3219248229	1.7339821\\
3.758819668	0.2854171882	1.728423755\\
3.77162773	0.1740699277	1.711243721\\
3.799459423	0.0165887347	1.687376435\\
3.821984288	-0.107764169	1.66883569\\
3.830062778	-0.1927387329	1.656207269\\
3.849629807	-0.2807078233	1.643403002\\
3.867342377	-0.4146806005	1.623904946\\
3.878401679	-0.4605139692	1.617343924\\
3.884323618	-0.5062087296	1.610756388\\
3.887710178	-0.5517289851	1.604146499\\
3.897122829	-0.5983169883	1.597518999\\
3.903766937	-0.6446373681	1.59087634\\
3.917751552	-0.7375713843	1.577561331\\
0.7808650655	2.349536702	1.577361387\\
0.7681793106	2.33624991	1.590676853\\
0.7613692799	2.329601687	1.597319918\\
0.7572300437	2.322865099	1.603947947\\
0.7465678021	2.316302215	1.610558481\\
0.7372670286	2.302917768	1.623708721\\
0.7072342419	2.269588078	1.65601752\\
0.6680988902	2.23644933	1.687196465\\
0.6644708001	2.223029614	1.69925612\\
0.6402557491	2.209910085	1.711073992\\
0.6223157347	2.183344819	1.733824734\\
0.5951055466	2.163584092	1.750087402\\
0.6009873479	2.156833748	1.755320675\\
0.5860881762	2.150360442	1.760507368\\
0.5731034941	2.137178776	1.770586813\\
0.5756591003	2.130466921	1.775472375\\
0.5441837636	2.097616423	1.798648382\\
0.5266453205	2.09120835	1.803040541\\
0.5132048955	2.071528704	1.815547068\\
0.5030859565	2.058439779	1.823413528\\
0.4909523906	2.051994852	1.827230546\\
0.485565273	2.045475037	1.830931071\\
0.4859647989	2.038878701	1.834512442\\
0.4726934566	2.025902414	1.841451803\\
0.4571164203	2.019529544	1.844816237\\
0.4443666441	2.013084021	1.848062965\\
0.4468811686	2.006564262	1.851189638\\
0.4500629376	1.999968651	1.854193904\\
0.4395962643	1.98702801	1.860007212\\
0.4276065862	1.980690711	1.862824472\\
0.4198021795	1.974282123	1.865523105\\
0.4173428689	1.967800703	1.868101046\\
0.392384142	1.955125771	1.873101088\\
0.3939449998	1.942163609	1.877621226\\
0.3845629128	1.935836012	1.879814181\\
0.3799093648	1.929437827	1.881888448\\
0.3621240616	1.910358604	1.887645292\\
0.3195821294	1.872562938	1.897085457\\
0.3083587771	1.859998078	1.89960885\\
0.2625722424	1.828932432	1.904776412\\
0.27631935	1.822513566	1.905469513\\
0.2646586882	1.810117488	1.906896292\\
0.2408939141	1.804151407	1.907644253\\
0.2190511425	1.773358779	1.909796374\\
0.2275035258	1.766997811	1.909899606\\
0.1975596733	1.748950191	1.910495678\\
0.1585740007	1.718839596	1.910274314\\
0.1684417385	1.712622774	1.909922373\\
0.1482268559	1.700780605	1.909460604\\
0.1462289848	1.688687277	1.908605295\\
0.1264831713	1.682954496	1.908322257\\
0.0995022922	1.653387478	1.905501342\\
0.1071175605	1.647283757	1.904647076\\
0.08533460014	1.635769365	1.903313428\\
0.07977003048	1.624013597	1.901613748\\
0.06455501008	1.600685358	1.897817551\\
0.05853624307	1.594937592	1.896826217\\
0.02217603892	1.572331977	1.892757535\\
0.01951186236	1.555002714	1.888991463\\
-0.01279746972	1.549798889	1.888124132\\
-0.0001471570122	1.538171382	1.885287513\\
-0.01724317788	1.532801969	1.884178699\\
-0.05689144525	1.505114922	1.877427595\\
-0.04760855988	1.499399811	1.875826886\\
-0.04184759155	1.493622013	1.874139463\\
-0.07370953829	1.483058378	1.87150747\\
-0.05578499862	1.477096039	1.869565407\\
-0.06635682638	1.466187553	1.866453597\\
-0.09480767743	1.461264083	1.865309633\\
-0.08469575322	1.450010513	1.861722205\\
-0.1020921902	1.444927833	1.86035631\\
-0.1304809479	1.43979371	1.858918729\\
-0.1523695466	1.407832041	1.848714653\\
-0.1416479937	1.402298481	1.846737767\\
-0.1352726887	1.396701619	1.844677946\\
-0.166161649	1.386748593	1.841588602\\
-0.1497649544	1.380967812	1.839287634\\
-0.1630108543	1.370679604	1.835753399\\
-0.1917812984	1.355582536	1.830581554\\
-0.1974540977	1.339980139	1.824749108\\
-0.2137658092	1.335194149	1.823139514\\
-0.2593848106	1.300186728	1.809918322\\
-0.2502308336	1.29495119	1.807731645\\
-0.244539292	1.289651665	1.805465368\\
-0.268967143	1.275189353	1.799886437\\
-0.27416756	1.260212647	1.793661474\\
-0.2852942123	1.250568341	1.789740297\\
-0.2894328898	1.240689272	1.785528547\\
-0.3184520247	1.236667799	1.784263338\\
-0.3061356838	1.226432884	1.779613773\\
-0.3278251338	1.222262163	1.778160368\\
-0.3213192848	1.207299522	1.771380929\\
-0.3327260624	1.202913143	1.76966085\\
-0.3436992631	1.198474783	1.767876546\\
-0.353880757	1.193982674	1.766026247\\
-0.3625608643	1.189434966	1.764108108\\
-0.3686561665	1.18482972	1.76212021\\
-0.3715681388	1.1801649	1.760060548\\
-0.3720070748	1.175438373	1.757927037\\
-0.3710453096	1.170647887	1.7557175\\
-0.3693540072	1.165791081	1.753429669\\
-0.367268412	1.160865463	1.751061182\\
-0.4052181839	1.148228479	1.745931966\\
-0.3917135601	1.143038092	1.743252054\\
-0.4076559342	1.129688436	1.737276227\\
-0.433482048	1.121402603	1.733823239\\
-0.4110022921	1.11575608	1.730619674\\
-0.4224371067	1.107083992	1.726716192\\
-0.429087517	1.098155004	1.722514533\\
-0.4629142242	1.095115762	1.721783496\\
-0.454108205	1.085807351	1.717141223\\
-0.4675053643	1.072897692	1.711117468\\
-0.4690380776	1.059346666	1.704365139\\
-0.4846403739	1.05584518	1.703086123\\
-0.5059585978	1.05229651	1.701751784\\
-0.4990564301	1.029879726	1.690337905\\
-0.5058391261	1.025930543	1.688548393\\
-0.511648184	1.021913138	1.68668208\\
-0.5163523524	1.017823924	1.68473538\\
-0.5199047874	1.013659037	1.682704467\\
-0.5223630649	1.009414307	1.680585272\\
-0.5238667543	1.005085225	1.678373438\\
-0.5245906268	1.000666901	1.676064323\\
-0.5629163298	0.9819588616	1.667711375\\
-0.5550039025	0.9769932757	1.66480584\\
-0.5893692022	0.9666326938	1.660516331\\
-0.5725253723	0.9612248956	1.657136582\\
-0.5887986004	0.9498543818	1.651745372\\
-0.5955338062	0.9376259897	1.64543201\\
-0.6156289662	0.9311131999	1.642804506\\
-0.6381526554	0.9242955711	1.63984709\\
-0.60703575	0.917145451	1.634655534\\
-0.6154895224	0.9095554884	1.630884987\\
-0.6546925056	0.9014375129	1.628401495\\
-0.6490366453	0.8927364914	1.62345386\\
-0.6445996805	0.8832809358	1.617745864\\
-0.6789213088	0.8832438621	1.619510419\\
-0.6598926025	0.8727590856	1.612734549\\
-0.6680448615	0.8608132252	1.606274796\\
-0.6922146797	0.8607498476	1.607951058\\
-0.6859703853	0.8465314754	1.599182257\\
-0.7077839535	0.8464543041	1.600808024\\
-0.6921697278	0.8280052011	1.588036519\\
-0.7050262135	0.8277297654	1.589295603\\
-0.72076306	0.827572933	1.590747308\\
-0.715351075	0.7917798968	1.567554664\\
-0.7230473516	0.7895292138	1.567089097\\
-0.7305749318	0.7868912365	1.566469904\\
-0.7378767123	0.7834035018	1.565606006\\
-0.744866875	0.7760257999	1.564316599\\
3.914814353	-0.7823065486	1.569131493\\
3.879845214	-0.7745282745	1.564249303\\
3.867484665	-0.7764278526	1.562296827\\
3.844645618	-0.7662936351	1.559369221\\
3.832211276	-0.7665349976	1.557417894\\
3.784205158	-0.7576796384	1.550594482\\
3.771663039	-0.7593540871	1.548646511\\
3.73586512	-0.7475246935	1.543783371\\
3.723246996	-0.7481005572	1.541839368\\
3.710612376	-0.7499750839	1.539896602\\
3.661851509	-0.7360840683	1.533112996\\
3.649141424	-0.7366629217	1.531177396\\
3.636419028	-0.7382766924	1.529243537\\
3.574560576	-0.7208506658	1.520574448\\
3.561776582	-0.7206433892	1.51865254\\
3.548985534	-0.7206639727	1.516733001\\
3.536188212	-0.7210573245	1.514815932\\
3.523385395	-0.7222976956	1.512901427\\
3.241939224	-0.6818691065	1.471639492\\
3.22922875	-0.6733830376	1.469812911\\
3.216531653	-0.6674879515	1.467991505\\
3.20384868	-0.6621578186	1.466175395\\
3.191180573	-0.6570795657	1.4643647\\
3.126332922	-0.6554132419	1.454450349\\
3.113774868	-0.6471979821	1.452675767\\
3.101236737	-0.6403145398	1.450907496\\
3.062024263	-0.6492069026	1.444700697\\
3.049578471	-0.6369357034	1.44296007\\
3.037155976	-0.6284747124	1.441226425\\
2.998342403	-0.6299050126	1.435133343\\
2.986025499	-0.6196381046	1.433430168\\
2.947570314	-0.6172792544	1.427436839\\
2.909408302	-0.61285551	1.421524161\\
2.871554896	-0.6050882556	1.415696461\\
2.834024496	-0.5940360493	1.409958145\\
2.808661396	-0.5971958826	1.405879413\\
2.771705555	-0.5796356006	1.400301565\\
2.746748706	-0.5776636744	1.396336632\\
2.721963027	-0.5744314798	1.392420339\\
2.697351441	-0.5695134342	1.388554153\\
2.67291664	-0.562799234	1.384739557\\
2.648661096	-0.5545563453	1.380978041\\
2.611884334	-0.5577625652	1.374994177\\
2.588093554	-0.543236592	1.371373799\\
2.552040892	-0.5382236253	1.365613496\\
2.516433572	-0.5286248195	1.3599957\\
2.50419676	-0.5450061724	1.357865092\\
2.481275009	-0.5149077322	1.354525972\\
2.469195602	-0.5214454976	1.352447953\\
2.422779605	-0.5048292693	1.345182261\\
2.410968322	-0.5096948376	1.343197617\\
2.399212118	-0.5213910539	1.341232741\\
2.354044676	-0.4827002434	1.334420442\\
2.342555674	-0.4826694013	1.332555689\\
2.331121304	-0.4823604619	1.330712088\\
2.319741426	-0.4816720687	1.328889876\\
2.308415916	-0.4804779461	1.327089285\\
2.297144631	-0.4786405358	1.325310559\\
2.285927406	-0.4760440854	1.323553932\\
2.274764083	-0.472636716	1.321819646\\
2.263654485	-0.4684512478	1.320107941\\
2.252598425	-0.4635861608	1.318419057\\
2.241595712	-0.4581645893	1.316753238\\
2.23064614	-0.4523022037	1.315110725\\
2.175486973	-0.4533207498	1.306448503\\
2.164857694	-0.4398498632	1.304953436\\
2.154279837	-0.4289186999	1.303483418\\
2.12168261	-0.4302274996	1.29843072\\
2.111313547	-0.4156975723	1.297065942\\
2.089573787	-0.4258653677	1.293627765\\
2.079359312	-0.4070087527	1.292345317\\
2.057943391	-0.4107836168	1.289081873\\
2.036743242	-0.4155314485	1.285939422\\
2.005892192	-0.3837981893	1.281841142\\
1.974401818	-0.3924517752	1.277260921\\
1.954028745	-0.3741247779	1.274625457\\
1.923306821	-0.3648811793	1.270548934\\
1.89303042	-0.3459591496	1.26678728\\
1.882687301	-0.3514595608	1.265359997\\
1.87239473	-0.3608910091	1.263970814\\
1.812675484	-0.3152328916	1.257169619\\
1.802714676	-0.3112331839	1.256053797\\
1.742901739	-0.302694601	1.249534309\\
1.733249629	-0.2880598224	1.248714896\\
1.703569532	-0.2820106744	1.245835644\\
1.683670136	-0.2952345286	1.243922532\\
1.674259542	-0.2622734455	1.243375525\\
1.654598851	-0.2554614626	1.241751008\\
1.624924156	-0.2570334076	1.239358054\\
1.605637908	-0.2316364896	1.238239948\\
1.595581639	-0.2392891114	1.237433277\\
1.54674089	-0.2042296444	1.234877279\\
1.536885144	-0.2000493797	1.234407902\\
1.487141897	-0.1930369204	1.232333525\\
1.477456256	-0.1745863445	1.232227281\\
1.457260792	-0.1792849247	1.231593462\\
1.437161644	-0.1756229335	1.231225569\\
1.417149355	-0.1550470102	1.231129105\\
1.386830142	-0.1323244587	1.231212561\\
1.376462853	-0.1345894606	1.231189999\\
1.366111059	-0.135322238	1.231242938\\
1.355773354	-0.1324749668	1.231372227\\
1.345448307	-0.1244228626	1.231578736\\
1.335134482	-0.1128570703	1.231863356\\
1.324830425	-0.09974579493	1.232226997\\
1.293085295	-0.08552952439	1.233242828\\
1.271652595	-0.07403234505	1.234159626\\
1.239066986	-0.05247636351	1.235928822\\
1.227906595	-0.05152414011	1.236522911\\
1.216739566	-0.04726633451	1.237213404\\
1.205563848	-0.03906336096	1.238001655\\
1.194377348	-0.02761247116	1.238889059\\
1.171087355	-0.03599700471	1.240443046\\
1.147725602	-0.0247663344	1.242424675\\
1.124272303	0.009178270491	1.244847409\\
1.112064999	0.01109493302	1.24597466\\
1.099825868	0.01741140936	1.247221003\\
1.087551967	0.02832692046	1.248588495\\
1.062002971	0.0221059367	1.251200522\\
1.036271054	0.04542216655	1.254337432\\
0.9823516391	0.07620012343	1.261319184\\
0.9540825337	0.09053438252	1.2652386\\
0.9096821859	0.1028143022	1.271655427\\
0.8946860204	0.1286880535	1.274144139\\
0.8133142857	0.1712590476	1.287241073\\
0.7956856205	0.1691910712	1.290055983\\
0.7778889167	0.1796143338	1.293103313\\
0.759914441	0.2011027986	1.296390768\\
0.7408067523	0.1945800737	1.299503877\\
0.7214908156	0.1996666817	1.30288193\\
0.7019543365	0.2254646272	1.306534902\\
0.6602374013	0.2291878261	1.31389429\\
0.6389761796	0.2611656049	1.318044977\\
0.616448994	0.2688998146	1.322128539\\
0.5438807888	0.2879715789	1.335430076\\
0.5179219198	0.301169401	1.340302108\\
0.4626186371	0.3268231908	1.3507042\\
0.4331786298	0.3461641183	1.356314667\\
0.4021323272	0.3578677743	1.362138196\\
0.3694103797	0.364036571	1.36823426\\
0.298617737	0.3961441389	1.381527954\\
0.2603570275	0.4278348114	1.388898325\\
0.2189748702	0.4427994115	1.396552983\\
0.1743087706	0.4495642472	1.404645825\\
0.07430269784	0.4898026347	1.42296137\\
0.01733069898	0.5210354974	1.433432593\\
-0.119334196	0.5600722112	1.457598118\\
-0.3064627156	0.6315231936	1.490233219\\
-0.4445909048	0.6797950805	1.51384051\\
2.192661468	3.750085109	1.489712885\\
2.125862806	3.693697409	1.457183245\\
2.052735482	3.604383762	1.422794337\\
2.032179096	3.587167031	1.413253234\\
1.977579945	3.538625639	1.388555944\\
1.815825093	3.364156182	1.321984722\\
1.804784457	3.349131794	1.317911447\\
1.794004792	3.362705192	1.313770469\\
1.773169268	3.320658144	1.306429315\\
1.7630875	3.325061282	1.302784818\\
1.753214234	3.310298491	1.299414931\\
1.743539078	3.284735591	1.296309688\\
1.734052703	3.286332711	1.293029744\\
1.724746168	3.277540797	1.28998968\\
1.715611385	3.257825603	1.287181798\\
1.680648276	3.247140962	1.276330308\\
1.672270008	3.212482142	1.274116674\\
1.664025771	3.217724849	1.271633757\\
1.655910448	3.220224344	1.26932843\\
1.647919438	3.205404017	1.267196374\\
1.640048351	3.18443467	1.265233456\\
1.62464984	3.167679432	1.261324379\\
1.617114866	3.171296526	1.259364427\\
1.609684673	3.169858042	1.257552712\\
1.602355986	3.156527041	1.255886184\\
1.595125672	3.138256171	1.25436192\\
1.580948617	3.129712387	1.251234056\\
1.534036608	3.081142988	1.242487315\\
1.521333263	3.067273055	1.240513379\\
1.49676173	3.033061188	1.237298425\\
1.473219421	3.023026133	1.234574104\\
1.461805955	3.025300936	1.23348523\\
1.450617485	3.000808996	1.232745189\\
1.434236608	2.971644494	1.231984862\\
1.428879239	2.970241622	1.231703319\\
1.423571616	2.966356127	1.231499854\\
1.418312783	2.959664794	1.231373576\\
1.413101807	2.950573378	1.231323616\\
1.397747329	2.952097751	1.231030261\\
1.392719053	2.929929967	1.231274327\\
1.382792743	2.925944187	1.231376418\\
1.373034798	2.912860668	1.231749831\\
1.358701132	2.897985115	1.232497977\\
1.354001433	2.904303673	1.232668346\\
1.317721482	2.877128588	1.236174153\\
1.313342716	2.859702179	1.236871918\\
1.308996873	2.845624406	1.237625593\\
1.300402274	2.860830799	1.238642014\\
1.296152406	2.83563121	1.239557527\\
1.287745518	2.83583193	1.240884401\\
1.279459297	2.829543589	1.242411674\\
1.271290368	2.815531738	1.244135819\\
1.259249928	2.806918175	1.246740611\\
1.247455794	2.784964773	1.249760789\\
1.243577534	2.78896872	1.250625377\\
1.239725197	2.7943684	1.25153262\\
1.206168369	2.766604638	1.261557203\\
1.202558057	2.752673261	1.262871155\\
1.198970321	2.741347905	1.264223864\\
1.184840131	2.731105498	1.269272745\\
1.174466965	2.723129743	1.273248106\\
1.16427887	2.705558026	1.277532689\\
1.157586629	2.70306763	1.280301966\\
1.150972122	2.696972032	1.283199088\\
1.14443366	2.687256962	1.286221731\\
1.134765086	2.688142034	1.290594608\\
1.128409685	2.668863518	1.293918479\\
1.125258639	2.680689617	1.295229407\\
1.115909286	2.663292931	1.300118746\\
1.112826949	2.67718168	1.301536986\\
1.103679607	2.645842499	1.306751943\\
1.100663279	2.64956656	1.308273327\\
1.097663012	2.655135535	1.309819253\\
1.05172319	2.613485076	1.337692091\\
1.048973816	2.601868795	1.339618036\\
1.04623797	2.592954312	1.341564201\\
1.043515523	2.585005195	1.343530348\\
1.035427883	2.594682433	1.348684466\\
1.032757986	2.581013102	1.350726203\\
1.024825073	2.585971429	1.356093622\\
1.022205857	2.569622042	1.358207428\\
1.01442238	2.565040313	1.363777939\\
1.006747618	2.556147973	1.369492747\\
1.001690226	2.56327328	1.373084366\\
0.9991788079	2.543967992	1.375346339\\
0.9941906418	2.544402144	1.379025657\\
0.9892476226	2.544246222	1.382760312\\
0.9843490275	2.542917202	1.386548789\\
0.9794941528	2.539377492	1.390389591\\
0.9746822941	2.533101622	1.394281228\\
0.9699127627	2.525024914	1.398222226\\
0.9651848759	2.51620017	1.40221113\\
0.9604979562	2.507151779	1.406246489\\
0.9581698729	2.519955692	1.407822803\\
0.9535433159	2.505515366	1.411923708\\
0.9466773754	2.5016531	1.417693241\\
0.9398981443	2.494668654	1.423550634\\
0.9332036624	2.485066044	1.42949151\\
0.930990789	2.494045464	1.431178628\\
0.9244064271	2.478364664	1.437222921\\
0.9222297008	2.486692646	1.438941665\\
0.9157522035	2.467616586	1.44508205\\
0.9136106404	2.471548698	1.44683011\\
0.905129409	2.455962382	1.454834563\\
0.9030303651	2.457733559	1.456615856\\
0.9009395903	2.460346431	1.458403199\\
0.8988570334	2.466513111	1.460196458\\
0.888565821	2.441081104	1.470201136\\
0.8865316946	2.441096786	1.472028167\\
0.8845054122	2.441132612	1.473860243\\
0.8824869286	2.44120821	1.475697247\\
0.8804761905	2.4413601	1.477539057\\
0.8784731486	2.441667633	1.479385561\\
0.8764777547	2.442367868	1.481236642\\
0.8550191494	2.422132738	1.501868424\\
0.8531117106	2.417917047	1.503765739\\
0.8512112812	2.414243734	1.505666213\\
0.849317809	2.410821067	1.507569744\\
0.8474312458	2.407560692	1.509476226\\
0.8455515376	2.404423566	1.511385561\\
0.8436786311	2.401389308	1.51329765\\
0.8418124704	2.398446144	1.515212395\\
0.8325835092	2.400006557	1.523850829\\
0.8307573456	2.394179256	1.525779112\\
0.8289375748	2.389997782	1.527709401\\
0.8271241288	2.386404408	1.529641603\\
0.8199359281	2.386311613	1.536413796\\
0.8181542898	2.381198964	1.538353967\\
0.816378591	2.377379376	1.540295539\\
0.8110906702	2.38014641	1.545152686\\
0.809339739	2.373906882	1.547098826\\
0.8075943135	2.370128614	1.549045964\\
0.8023971729	2.369442439	1.553916639\\
0.800675438	2.36535203	1.555866853\\
0.7955487128	2.363637874	1.560744575\\
0.793849337	2.360119054	1.562696747\\
0.7887913279	2.357576992	1.567578434\\
0.787101409	2.355868044	1.56953149\\
2.366171326	3.886663237	1.577324629\\
2.358318997	3.879684157	1.576017875\\
2.354789896	3.872390298	1.575144502\\
2.352135726	3.864868557	1.574519573\\
2.349876569	3.857176703	1.574050273\\
2.314022446	3.862925673	1.550798349\\
2.313869389	3.847034477	1.552256501\\
2.313597317	3.834126444	1.553520794\\
2.295139152	3.850351004	1.540733068\\
2.295064881	3.828083454	1.542364098\\
2.280843436	3.834913845	1.533588955\\
2.280782504	3.810206498	1.535269676\\
2.268835606	3.802165268	1.52880742\\
2.258348861	3.823738556	1.522027356\\
2.258313792	3.786876019	1.523795606\\
2.248857019	3.791636183	1.518084876\\
2.240155322	3.798350792	1.513135524\\
2.240120715	3.763281742	1.51493722\\
2.232038728	3.757876694	1.51065412\\
2.224448667	3.749452914	1.506882979\\
2.217297107	3.785933953	1.501688415\\
2.210479792	3.758827163	1.498731207\\
2.203967425	3.738247818	1.496104115\\
2.191738757	3.73178121	1.489789588\\
2.180368331	3.7154275	1.484397904\\
2.174960037	3.734389689	1.481016957\\
2.164599916	3.697966936	1.476727706\\
2.159634018	3.706562435	1.473821334\\
2.140926359	3.667521619	1.465468002\\
2.136507924	3.666932843	1.463158442\\
2.13217876	3.665558098	1.460946226\\
2.127933982	3.663204242	1.458826699\\
2.123769073	3.659712222	1.456795511\\
2.119679856	3.655013552	1.454848578\\
2.115662477	3.649159358	1.452982075\\
2.111713339	3.642296635	1.45119241\\
2.107829104	3.634612939	1.449476209\\
2.089296153	3.655532413	1.439776557\\
2.085747671	3.628742964	1.438442284\\
2.082246335	3.612469633	1.437163353\\
2.068695124	3.611782885	1.430409909\\
2.055785457	3.598480148	1.424385376\\
2.046476908	3.616248486	1.419742315\\
2.043437942	3.572753554	1.41901156\\
2.034508916	3.566282364	1.414809292\\
2.025836848	3.554775114	1.410905321\\
2.02019008	3.582407219	1.407701003\\
2.011904362	3.55225017	1.404247703\\
1.998554721	3.536213594	1.398271075\\
1.993364201	3.553958402	1.39559063\\
1.980727399	3.511458516	1.390460916\\
1.97580171	3.514106523	1.388092005\\
1.970944851	3.516619265	1.385803788\\
1.966154332	3.518823388	1.383593889\\
1.961427781	3.520161425	1.381460044\\
1.956762954	3.518639886	1.379400069\\
1.952157714	3.511563481	1.377411886\\
1.947610023	3.501156545	1.375493482\\
1.943117944	3.489712079	1.373642943\\
1.938679627	3.477897594	1.371858415\\
1.934293304	3.465914843	1.37013813\\
1.919330521	3.476592822	1.363357498\\
1.915159896	3.451225619	1.361903966\\
1.900903521	3.434428972	1.355988255\\
1.891024409	3.430985709	1.351775779\\
1.881380108	3.419776536	1.347853956\\
1.871956404	3.401648294	1.344208931\\
1.866403348	3.4165317	1.341627888\\
1.851941083	3.390420602	1.336048015\\
1.846641504	3.398435906	1.333781289\\
1.806398529	3.364661489	1.318370512\\
1.80161258	3.344372921	1.316760623\\
1.796876004	3.328055368	1.315216219\\
1.786010146	3.342124805	1.310926968\\
1.781429663	3.31421332	1.309588934\\
1.770913126	3.309631658	1.305754056\\
1.760624932	3.296068765	1.302219049\\
1.744891115	3.28188765	1.296827505\\
1.739294205	3.291208802	1.294767186\\
1.69666484	3.25420323	1.281145194\\
1.691582203	3.232274936	1.279778927\\
1.67540517	3.213691415	1.275046184\\
1.664496679	3.203275706	1.271933441\\
1.647970695	3.190011164	1.267357938\\
1.642192862	3.20096166	1.265669968\\
1.603421312	3.14950601	1.256205853\\
1.586589991	3.12921964	1.252500329\\
1.575314191	3.115263785	1.25017163\\
1.558333265	3.093306383	1.24691442\\
1.552463276	3.093326767	1.245742783\\
1.546655109	3.090772474	1.244661663\\
1.540907341	3.084722208	1.243669754\\
1.535218596	3.07531387	1.242765782\\
1.517579078	3.073438106	1.239871135\\
1.512122559	3.047894056	1.239317705\\
1.494308928	3.04395789	1.236835336\\
1.452905402	3.006388926	1.232872492\\
1.447229813	2.984958816	1.232679725\\
1.435255081	2.974037419	1.232011067\\
1.428969901	2.985640554	1.23155261\\
1.386805373	2.934462541	1.231228443\\
1.374594877	2.923860724	1.231568638\\
1.356406949	2.896347318	1.232635592\\
1.350242543	2.891194798	1.233057674\\
1.331475183	2.891088592	1.234566208\\
1.325570125	2.866255106	1.235416143\\
1.319079104	2.88043421	1.235991274\\
1.300657495	2.844511998	1.238763716\\
1.294439105	2.837339799	1.239789598\\
1.27557716	2.823213326	1.243209334\\
1.256732749	2.803404434	1.247341781\\
1.25039469	2.798883945	1.248850666\\
1.244125595	2.790016288	1.250475628\\
1.231234063	2.798409718	1.253802551\\
1.218625155	2.773855683	1.257603694\\
1.199429061	2.764931476	1.263821618\\
1.193170571	2.74519929	1.266130453\\
1.180347817	2.733964262	1.270883576\\
1.154564664	2.715819123	1.281428369\\
1.148297169	2.696649726	1.284361187\\
1.109388523	2.663174797	1.303456155\\
1.076781264	2.635567681	1.321940117\\
1.063839019	2.615341828	1.330029259\\
1.05727487	2.610165713	1.334193105\\
1.037641411	2.589945424	1.347267004\\
1.030989232	2.58840173	1.351790609\\
1.024416234	2.582279608	1.356423743\\
1.01792071	2.571582962	1.36116311\\
0.9981495421	2.553450549	1.375870668\\
0.9783617424	2.534110211	1.391366905\\
0.9716900093	2.53112397	1.39669229\\
0.9650994633	2.523607677	1.402110357\\
0.951818495	2.513692106	1.413175065\\
0.938529467	2.50439539	1.424547339\\
0.932006615	2.490962589	1.430353628\\
0.9054515599	2.46595428	1.45421928\\
0.8987113165	2.465510436	1.460338215\\
0.8920562468	2.460174402	1.466519579\\
0.8854844577	2.448194046	1.472759042\\
0.8588649119	2.423023233	1.498190732\\
0.8521394795	2.420710198	1.504653696\\
0.8455005485	2.412573662	1.511154295\\
0.8389461449	2.402278776	1.517688263\\
0.8322066146	2.398435602	1.524249151\\
0.8255547068	2.391753422	1.530836569\\
0.8122483879	2.37875929	1.544073788\\
0.8055967879	2.3724297	1.550716387\\
3.880800371	-0.777150833	1.564231258\\
3.833897946	-0.7685869671	1.557569892\\
3.787893345	-0.7648885694	1.550915727\\
3.69500623	-0.748167022	1.537644497\\
3.557978542	-0.7296406453	1.51788338\\
3.379337806	-0.6974913797	1.49195851\\
3.336042801	-0.692689853	1.485573606\\
3.292829244	-0.6835659717	1.479236837\\
3.08562753	-0.6473146933	1.448337911\\
3.046119652	-0.6425105918	1.442332711\\
3.006859405	-0.6334072245	1.436398612\\
2.930455282	-0.618438607	1.424732369\\
2.893330695	-0.6126062083	1.419003539\\
2.821268077	-0.6086435797	1.407761236\\
2.683472179	-0.5745923596	1.386262914\\
2.555858868	-0.5475447026	1.366108471\\
2.409564446	-0.5137005902	1.342928542\\
2.302602489	-0.4983226048	1.326026345\\
2.276592719	-0.4742559892	1.322089814\\
2.251939346	-0.4786728124	1.318158\\
2.17955556	-0.4558534378	1.307056121\\
2.133600814	-0.4437210305	1.30011469\\
2.046491688	-0.4136692913	1.287368231\\
2.005205558	-0.3977219319	1.281552637\\
1.985337713	-0.3998135768	1.278734221\\
1.965657463	-0.3964689317	1.276034408\\
1.9461614	-0.3830977293	1.273455264\\
1.926846061	-0.3670659171	1.270998877\\
1.889647025	-0.3530901359	1.266241211\\
1.871740049	-0.3548796723	1.263930131\\
1.853983747	-0.353331914	1.261735907\\
1.836374836	-0.3443519904	1.259660348\\
1.818910008	-0.3302009153	1.257705292\\
1.785258302	-0.3238359942	1.25389954\\
1.736146144	-0.2934091388	1.248940602\\
1.689715944	-0.2964959025	1.244451078\\
1.674167829	-0.2677473403	1.243289852\\
1.659529653	-0.2809514794	1.241924806\\
1.573402652	-0.2350106169	1.236055169\\
1.546051458	-0.2218052038	1.234625291\\
1.454707093	-0.1714516011	1.231610713\\
1.429747389	-0.1580285783	1.231265616\\
1.417690203	-0.1769538929	1.231009646\\
1.345861139	-0.1244003378	1.231572519\\
1.299775648	-0.09837602096	1.232882365\\
1.221853337	-0.05444574207	1.236827351\\
1.178681087	-0.0376617258	1.239852787\\
1.146530662	-0.005111448472	1.242739438\\
1.136028053	-0.003200116866	1.243640783\\
1.125505463	0.00212985109	1.244630025\\
1.11496105	0.0110521744	1.245708443\\
1.104392935	0.02265882072	1.246877333\\
1.07329907	0.03437888367	1.25012643\\
1.052688145	0.04272514315	1.252449646\\
1.031952084	0.06354066068	1.255117871\\
1.02192905	0.05562685512	1.256146826\\
0.9507734836	0.07731242342	1.265590904\\
0.9404451234	0.1033987378	1.267275821\\
0.9100316724	0.1230043124	1.271842336\\
0.8898125575	0.1342098026	1.274948995\\
0.8595627673	0.1474933008	1.279672476\\
0.8496809812	0.1286159992	1.281035721\\
0.7687779238	0.1800780674	1.294631594\\
0.7584071249	0.2036679241	1.29668838\\
0.7279335314	0.2207572993	1.30206954\\
0.7076637383	0.2272657989	1.30559751\\
0.6871490636	0.2439989375	1.309425091\\
0.6564458384	0.2608544324	1.315041245\\
0.6464606791	0.2525789188	1.316582022\\
0.553779396	0.28100908	1.333566778\\
0.5431352932	0.3067960625	1.335829103\\
0.5324144972	0.3241710412	1.338172821\\
0.5120938844	0.3038625401	1.341396068\\
0.5011502389	0.3361342331	1.343972342\\
0.4804257895	0.3356770778	1.347608408\\
0.4594273686	0.343208794	1.351520893\\
0.438139802	0.3603720973	1.355723627\\
0.4064214884	0.3714549079	1.361624409\\
0.3740329997	0.3991318979	1.368184881\\
0.3636403355	0.3952093899	1.369837431\\
0.3531826857	0.3906556055	1.371552403\\
0.3426583474	0.3841109473	1.373331497\\
0.2780060728	0.4125384608	1.385456981\\
0.2669600288	0.4280503524	1.387738803\\
0.255830388	0.4417040436	1.390101151\\
0.2446145173	0.4547281227	1.392546501\\
0.2125585588	0.4510828733	1.397884795\\
0.2010091961	0.4720240561	1.400651179\\
0.1798593282	0.4605715508	1.403840084\\
0.1680427025	0.4871592268	1.406864279\\
0.1464555829	0.4878446089	1.410474639\\
0.1245812363	0.4932106044	1.414362733\\
0.1024007378	0.5046627732	1.418548237\\
0.07989274309	0.5209562213	1.423052848\\
0.06986029132	0.4996324217	1.42389603\\
0.04686992419	0.5299277741	1.428874361\\
0.03666185882	0.5114327288	1.429892232\\
0.002730843126	0.5416034221	1.436614713\\
-0.007726126025	0.5280560193	1.437883422\\
-0.05346094722	0.5710976759	1.447224799\\
-0.06427536711	0.5702467448	1.448858715\\
-0.07515731042	0.5699477591	1.450562525\\
-0.08610962873	0.570466567	1.452339382\\
-0.0971353892	0.5721568381	1.454192641\\
-0.1082379099	0.5753708041	1.456125873\\
-0.1194207759	0.5802644718	1.458142876\\
-0.1306878775	0.5866771665	1.460247709\\
-0.1420434381	0.5942498541	1.462444696\\
-0.153492057	0.6026217044	1.464738462\\
-0.1650387543	0.6115212463	1.467133943\\
-0.2197596942	0.6181517253	1.47589347\\
-0.2319008691	0.6347618588	1.478915889\\
-0.2640398972	0.6313479668	1.483479951\\
-0.2766567452	0.6525729357	1.487004104\\
-0.2968518684	0.6352987443	1.48879986\\
-0.3098664755	0.6630975466	1.492745881\\
-0.330484335	0.655012599	1.495031965\\
-0.3651416196	0.6814001684	1.502379661\\
-0.3866157219	0.6843583044	1.505644912\\
-0.4084644964	0.6907100977	1.50933759\\
-0.4307621344	0.7007374674	1.513532563\\
-0.4536063525	0.7137029158	1.518323413\\
-0.46086688	0.6830120457	1.516530904\\
-0.4844030614	0.712534803	1.522120525\\
-0.5088294748	0.7341115905	1.528621195\\
-0.516054951	0.7172098148	1.5269211\\
-0.541737299	0.745283857	1.534747874\\
-0.5489442914	0.7320290851	1.533115275\\
-0.5837446395	0.7536890551	1.541326813\\
-0.5908896612	0.7408478416	1.539724469\\
-0.6291871591	0.7727096004	1.551451594\\
-0.6364108397	0.7661933306	1.550130194\\
-0.6435023286	0.7560049412	1.54862105\\
-0.707524549	0.7938133131	1.567917474\\
-0.715351075	0.7917798968	1.567554664\\
-0.7230473516	0.7895292138	1.567089097\\
-0.7305749318	0.7868912365	1.566469904\\
-0.7378767123	0.7834035018	1.565606006\\
-0.744866875	0.7760257999	1.564316599\\
};
\addlegendentry{Type-1 singularity loci at $\chi_3=0$}

\addplot3[only marks, mark=*, mark options={}, mark size=0.4330pt, color=red, fill=red] table[row sep=crcr]{%
x	y	z\\
3.329143222	0.994068311	1.821791815\\
2.147816604	-0.1863663748	1.319995633\\
3.310511647	1.012580163	1.823135098\\
2.129302326	-0.1677744617	1.31865118\\
3.274048881	1.02607021	1.82120187\\
2.115810563	-0.1314051615	1.320583051\\
3.239580662	1.039405941	1.819240233\\
2.100087583	-0.1052381695	1.320952296\\
3.214430854	1.054961224	1.818829758\\
2.086915836	-0.0719019446	1.322952469\\
3.182417894	1.067982446	1.816799889\\
2.073892946	-0.03994156219	1.324980915\\
3.151568299	1.080857442	1.81474188\\
2.061016297	-0.009136693086	1.327037478\\
3.121718334	1.093588769	1.812655894\\
2.048283326	0.02067447971	1.329121994\\
3.09274397	1.106178946	1.810542093\\
2.035691526	0.04961467064	1.3312343\\
3.064548762	1.118630438	1.808400653\\
2.023238428	0.07777938239	1.333374228\\
3.037056081	1.130945671	1.806231739\\
2.010921604	0.1052445499	1.335541603\\
3.010203918	1.143127017	1.804035534\\
1.998738682	0.1320716701	1.337736247\\
2.983941276	1.155176816	1.801812216\\
1.986687324	0.1583113333	1.339957981\\
2.958225642	1.167097357	1.799561973\\
1.974765244	0.1840057401	1.342206619\\
2.93302114	1.178890892	1.797284989\\
1.962970188	0.209190525	1.34448197\\
2.908297131	1.190559632	1.794981468\\
1.951299943	0.2338961191	1.346783841\\
2.884027208	1.202105747	1.7926516\\
1.939752346	0.2581487676	1.349112035\\
2.860188384	1.213531369	1.790295594\\
1.928325258	0.2819713229	1.351466346\\
2.836760482	1.224838589	1.78791365\\
1.91701659	0.305383849	1.353846569\\
2.813725654	1.236029466	1.785505987\\
1.905824284	0.3284041037	1.35625249\\
2.791067979	1.247106021	1.783072817\\
1.894746322	0.3510479232	1.358683894\\
2.768773166	1.258070235	1.780614363\\
1.883780722	0.3733295287	1.361140561\\
2.746828306	1.268924058	1.778130852\\
1.872925529	0.3952617787	1.363622267\\
2.725221649	1.279669405	1.775622507\\
1.862178833	0.4168563617	1.36612878\\
2.703942458	1.290308157	1.773089569\\
1.851538754	0.4381239784	1.368659866\\
2.682980849	1.300842162	1.770532274\\
1.84100344	0.4590744691	1.371215285\\
2.662327687	1.311273237	1.767950865\\
1.830571077	0.4797169372	1.373794797\\
2.641974488	1.321603166	1.765345595\\
1.82023988	0.5000598372	1.376398149\\
2.621913328	1.331833699	1.762716713\\
1.810008098	0.520111064	1.379025092\\
2.602136784	1.341966563	1.760064479\\
1.799874007	0.5398780202	1.381675365\\
2.582637866	1.35200345	1.757389153\\
1.789835914	0.5593676713	1.384348708\\
2.563409974	1.361946024	1.754691006\\
1.779892152	0.5785866012	1.387044853\\
2.544446844	1.371795919	1.751970306\\
1.770041091	0.5975410474	1.389763527\\
2.525742537	1.381554746	1.749227333\\
1.760281122	0.6162369445	1.392504454\\
2.507291373	1.391224084	1.746462368\\
1.750610658	0.634679954	1.395267354\\
2.489087927	1.400805483	1.743675695\\
1.741028153	0.6528754902	1.398051939\\
2.471126986	1.410300477	1.740867608\\
1.731532079	0.6708287445	1.400857918\\
2.45340356	1.419710562	1.738038404\\
1.722120928	0.6885447082	1.403684999\\
2.435912827	1.429037216	1.735188379\\
1.712793232	0.706028185	1.406532876\\
2.418650142	1.438281894	1.732317842\\
1.703547533	0.7232838145	1.409401248\\
2.401611012	1.447446021	1.729427099\\
1.694382406	0.7403160783	1.412289804\\
2.384791092	1.456531001	1.726516468\\
1.685296443	0.7571293175	1.41519823\\
2.36818616	1.465538217	1.723586268\\
1.67628827	0.7737277411	1.418126205\\
2.351792126	1.474469027	1.720636822\\
1.667356519	0.7901154365	1.421073409\\
2.335605014	1.483324767	1.717668459\\
1.658499858	0.8062963722	1.424039512\\
2.319620947	1.492106754	1.714681512\\
1.649716972	0.8222744177	1.427024179\\
2.303836155	1.500816282	1.711676319\\
1.641006567	0.8380533325	1.430027074\\
2.288246967	1.509454625	1.708653223\\
1.632367365	0.8536367927	1.433047855\\
2.272849794	1.518023036	1.705612569\\
1.623798119	0.8690283776	1.436086176\\
2.257641134	1.526522749	1.702554709\\
1.615297588	0.8842315823	1.439141687\\
2.242617565	1.534954977	1.699479998\\
1.606864562	0.8992498237	1.442214029\\
2.227775748	1.543320922	1.696388795\\
1.598497844	0.9140864419	1.445302849\\
2.213112407	1.551621755	1.693281466\\
1.590196254	0.9287447036	1.448407779\\
2.198624345	1.559858642	1.690158382\\
1.581958634	0.9432278017	1.451528449\\
2.18430843	1.56803272	1.687019909\\
1.573783839	0.9575388689	1.45466449\\
2.170161593	1.57614512	1.683866428\\
1.565670746	0.9716809655	1.457815525\\
2.156180829	1.584196948	1.680698317\\
1.557618244	0.9856570959	1.460981175\\
2.142363199	1.5921893	1.677515963\\
1.54962524	0.9994701998	1.464161054\\
2.128705806	1.600123252	1.674319752\\
1.541690654	1.01312316	1.467354775\\
2.115205831	1.607999865	1.671110079\\
1.533813426	1.026618804	1.470561944\\
2.101860494	1.615820188	1.667887337\\
1.525992511	1.039959902	1.473782168\\
2.088667078	1.623585256	1.664651927\\
1.518226872	1.05314917	1.477015048\\
2.075622913	1.631296088	1.661404254\\
1.510515491	1.066189278	1.480260181\\
2.062725375	1.638953686	1.65814472\\
1.502857361	1.079082842	1.483517157\\
2.049971897	1.646559045	1.654873738\\
1.495251491	1.091832429	1.486785571\\
2.037359964	1.654113146	1.651591722\\
1.487696901	1.104440557	1.490065007\\
2.024887091	1.661616954	1.648299087\\
1.480192624	1.116909699	1.493355054\\
2.012550853	1.669071426	1.644996251\\
1.472737705	1.129242284	1.496655288\\
2.000348866	1.676477502	1.641683639\\
1.465331199	1.141440694	1.49996529\\
1.988278788	1.68383612	1.638361678\\
1.457972177	1.153507264	1.503284632\\
1.976338323	1.6911482	1.635030789\\
1.450659714	1.165444299	1.506612888\\
1.964525205	1.698414649	1.63169141\\
1.443392899	1.177254048	1.50994963\\
1.952837225	1.705636374	1.62834397\\
1.436170831	1.188938727	1.513294423\\
1.941272207	1.712814265	1.624988904\\
1.428992619	1.200500512	1.516646832\\
1.92982801	1.719949204	1.621626652\\
1.421857381	1.211941539	1.520006421\\
1.918502534	1.727042064	1.618257653\\
1.414764242	1.223263904	1.523372748\\
1.907293722	1.734093711	1.614882351\\
1.407712338	1.234469666	1.526745375\\
1.896199541	1.741105004	1.611501187\\
1.400700814	1.245560855	1.530123856\\
1.885218011	1.748076787	1.608114604\\
1.393728816	1.256539453	1.533507746\\
1.87434717	1.75500991	1.604723057\\
1.386795504	1.267407416	1.536896599\\
1.863585098	1.7619052	1.60132699\\
1.379900044	1.278166661	1.540289967\\
1.852929912	1.768763494	1.597926856\\
1.373041605	1.288819074	1.543687399\\
1.842379757	1.775585611	1.594523098\\
1.366219366	1.299366506	1.547088446\\
1.831932815	1.782372368	1.59111618\\
1.359432508	1.309810775	1.550492656\\
1.821587293	1.789124581	1.58770655\\
1.352680218	1.320153674	1.553899571\\
1.811341436	1.795843056	1.584294661\\
1.34596169	1.330396955	1.557308743\\
1.801193513	1.8025286	1.58088097\\
1.33927612	1.340542345	1.560719716\\
1.791141833	1.809182006	1.577465931\\
1.33262271	1.350591543	1.564132034\\
1.781184716	1.815804074	1.574050004\\
1.326000662	1.360546213	1.567545243\\
1.771320533	1.822395598	1.570633638\\
1.319409182	1.370407997	1.570958883\\
1.761547667	1.828957371	1.567217298\\
1.31284748	1.380178505	1.574372504\\
1.751864534	1.83549018	1.563801435\\
1.306314768	1.38985932	1.577785647\\
1.742269578	1.841994812	1.560386505\\
1.299810256	1.399451998	1.581197857\\
1.732761263	1.848472058	1.556972965\\
1.293333157	1.408958072	1.584608679\\
1.723338088	1.854922705	1.553561272\\
1.286882687	1.418379042	1.588017655\\
1.713998571	1.861347537	1.55015188\\
1.280458055	1.427716392	1.591424332\\
1.704741256	1.867747345	1.546745243\\
1.274058475	1.436971575	1.594828258\\
1.695564711	1.874122918	1.543341815\\
1.26768316	1.446146022	1.598228983\\
1.68646753	1.880475053	1.539942046\\
1.261331314	1.455241139	1.601626047\\
1.677448326	1.886804539	1.53654639\\
1.255002145	1.464258312	1.605019003\\
1.668505737	1.893112173	1.533155296\\
1.248694854	1.473198901	1.608407404\\
1.659638423	1.89939876	1.529769212\\
1.242408643	1.482064246	1.611790799\\
1.650845068	1.905665111	1.526388586\\
1.236142699	1.490855664	1.615168741\\
1.642124369	1.911912034	1.523013865\\
1.229896214	1.499574452	1.618540786\\
1.633475053	1.918140354	1.519645489\\
1.223668368	1.508221888	1.62190649\\
1.624895864	1.924350896	1.516283904\\
1.217458333	1.516799225	1.625265414\\
1.616385562	1.930544491	1.512929546\\
1.211265277	1.525307703	1.628617118\\
1.607942929	1.936721992	1.509582854\\
1.205088354	1.533748536	1.631961162\\
1.599566769	1.942884243	1.506244264\\
1.19892671	1.542122922	1.635297114\\
1.591255898	1.949032121	1.502914207\\
1.19277948	1.550432044	1.63862454\\
1.583009156	1.955166499	1.499593116\\
1.186645788	1.55867706	1.641943011\\
1.574825399	1.961288275	1.496281418\\
1.18052474	1.56685912	1.645252101\\
1.56670349	1.967398348	1.492979536\\
1.174415432	1.574979348	1.648551383\\
1.558642327	1.973497645	1.489687893\\
1.168316942	1.583038857	1.651840435\\
1.55064081	1.979587108	1.486406911\\
1.162228329	1.591038742	1.655118842\\
1.542697859	1.985667697	1.483137002\\
1.156148635	1.598980082	1.658386184\\
1.534812408	1.991740393	1.479878582\\
1.150076878	1.606863939	1.66164205\\
1.52698341	1.997806199	1.476632057\\
1.144012058	1.614691367	1.664886032\\
1.519209827	2.003866143	1.473397837\\
1.13795315	1.622463396	1.668117722\\
1.511490638	2.00992128	1.470176322\\
1.131899102	1.63018105	1.671336722\\
1.503824838	2.01597269	1.466967914\\
1.125848829	1.637845336	1.674542626\\
1.49621143	2.02202149	1.463773005\\
1.119801222	1.645457247	1.677735047\\
1.488649431	2.028068826	1.460591991\\
1.113755136	1.653017763	1.680913589\\
1.481137875	2.034115878	1.457425258\\
1.107709391	1.660527854	1.684077862\\
1.473675805	2.040163874	1.454273189\\
1.101662765	1.667988479	1.687227485\\
1.466262273	2.046214069	1.451136167\\
1.095614001	1.675400578	1.690362078\\
1.458896343	2.05226778	1.448014565\\
1.089561791	1.68276509	1.693481267\\
1.451577097	2.05832636	1.444908756\\
1.083504779	1.690082933	1.696584677\\
1.444303619	2.06439122	1.441819111\\
1.077441559	1.697355023	1.699671942\\
1.437075006	2.070463828	1.438745989\\
1.071370664	1.704582262	1.702742699\\
1.429890366	2.076545716	1.435689752\\
1.065290568	1.711765539	1.705796587\\
1.422748815	2.082638483	1.432650755\\
1.059199678	1.71890574	1.708833255\\
1.415649474	2.088743797	1.429629347\\
1.053096328	1.726003742	1.711852346\\
1.408591485	2.094863407	1.426625878\\
1.046978772	1.733060406	1.714853519\\
1.401573982	2.100999152	1.423640688\\
1.040845178	1.740076595	1.717836435\\
1.394596116	2.107152954	1.420674113\\
1.034693625	1.747053158	1.720800751\\
1.387657044	2.113326852	1.417726485\\
1.028522085	1.753990934	1.723746134\\
1.38075593	2.11952298	1.414798133\\
1.022328424	1.760890765	1.726672264\\
1.373891947	2.125743605	1.411889384\\
1.016110386	1.767753476	1.72957881\\
1.367064264	2.131991122	1.409000552\\
1.009865581	1.774579894	1.732465458\\
1.360272067	2.138268069	1.406131957\\
1.003591482	1.781370834	1.73533189\\
1.353514542	2.144577143	1.4032839\\
0.9972853923	1.788127111	1.738177802\\
1.346790879	2.150921221	1.400456694\\
0.9909444531	1.794849533	1.741002886\\
1.340100275	2.157303362	1.397650634\\
0.9845656071	1.801538902	1.743806839\\
1.33344193	2.163726845	1.394866016\\
0.9781455909	1.80819602	1.746589374\\
1.326815047	2.170195176	1.392103133\\
0.9716809062	1.814821682	1.749350191\\
1.32021883	2.176712128	1.389362269\\
0.9651677979	1.821416686	1.75208901\\
1.31365249	2.183281754	1.386643707\\
0.9586022225	1.827981817	1.754805552\\
1.307115234	2.189908426	1.38394772\\
0.9519798276	1.834517869	1.757499536\\
1.300606277	2.19659688	1.381274583\\
0.9452958927	1.841025628	1.760170693\\
1.294124827	2.203352243	1.378624561\\
0.9385453131	1.847505879	1.762818755\\
1.287670103	2.210180093	1.375997917\\
0.9317225301	1.853959416	1.76544346\\
1.281241312	2.217086507	1.373394907\\
0.9248214893	1.860387019	1.768044555\\
1.274837669	2.224078137	1.370815786\\
0.91783557	1.866789477	1.770621783\\
1.268458383	2.231162275	1.368260801\\
0.9107575078	1.873167582	1.773174895\\
1.262102662	2.238346949	1.365730195\\
0.9035793096	1.879522122	1.775703652\\
1.255769712	2.24564103	1.363224205\\
0.8962921488	1.885853893	1.778207813\\
1.249458735	2.253054344	1.360743068\\
0.8888862401	1.892163692	1.780687142\\
1.243168931	2.260597839	1.358287013\\
0.8813506922	1.898452322	1.783141415\\
1.236899491	2.268283746	1.355856264\\
0.8736733315	1.904720583	1.785570401\\
1.230649602	2.276125804	1.353451039\\
0.8658404881	1.910969294	1.787973883\\
1.224418448	2.284139528	1.351071558\\
0.8578367347	1.91719927	1.790351647\\
1.218205201	2.292342516	1.348718032\\
0.8496445643	1.92341134	1.79270348\\
1.212009029	2.300754867	1.346390664\\
0.8412439992	1.929606333	1.795029173\\
1.205829086	2.30939968	1.344089661\\
0.8326120801	1.935785092	1.797328527\\
1.19966452	2.31830368	1.341815218\\
0.8237222471	1.941948473	1.799601344\\
1.193514467	2.327498055	1.33956753\\
0.8145435173	1.948097337	1.801847427\\
1.18737805	2.337019531	1.337346787\\
0.8050394307	1.954232562	1.80406659\\
1.181254378	2.346911757	1.335153172\\
0.7951666484	1.960355037	1.806258647\\
1.175142549	2.357227264	1.332986866\\
0.7848730592	1.966465666	1.808423414\\
1.169041638	2.368030061	1.330848049\\
0.7740951858	1.97256537	1.810560718\\
1.162950709	2.379399388	1.328736894\\
0.7627545096	1.978655086	1.812670385\\
1.156868806	2.391435072	1.326653565\\
0.7507521605	1.984735769	1.814752246\\
1.15079495	2.404265705	1.324598229\\
0.7379609378	1.990808401	1.816806137\\
1.14472814	2.418061232	1.322571046\\
0.7242128712	1.996873975	1.818831897\\
1.138597322	2.426968712	1.322164377\\
0.7092788404	2.002933519	1.820829372\\
1.132551934	2.44288989	1.320205441\\
0.6994894258	2.009048109	1.821194814\\
1.126510524	2.460644294	1.318274925\\
0.6818249337	2.015088256	1.823123977\\
1.12038437	2.46496041	1.319623035\\
0.6775438233	2.021213994	1.821774695\\
3.328322486	0.9799175135	1.818973655\\
1.118187226	2.453695732	1.322904483\\
3.286394483	0.9641376042	1.810585017\\
1.115647902	2.424408151	1.330955242\\
3.243288524	0.9508550837	1.801875402\\
1.115231654	2.394054433	1.339666616\\
3.204255693	0.9374815286	1.793183146\\
1.114708106	2.3677739	1.348360649\\
3.168257198	0.9240143939	1.784507602\\
1.11407508	2.344519989	1.357037978\\
3.134636521	0.9104510237	1.775848135\\
1.113330295	2.323632706	1.365699244\\
3.102946916	0.8967886327	1.767204097\\
1.112471346	2.304663819	1.374345089\\
3.072867744	0.8830243116	1.75857485\\
1.111495715	2.287292162	1.382976152\\
3.044159445	0.8691550043	1.749959749\\
1.110400754	2.271278205	1.391593077\\
3.016637307	0.8551775148	1.741358155\\
1.109183673	2.256437569	1.400196506\\
2.990155211	0.8410884896	1.732769428\\
1.107841543	2.242624686	1.40878708\\
2.964595148	0.8268844047	1.724192921\\
1.106371271	2.229722196	1.417365439\\
2.93986013	0.8125615602	1.715627992\\
1.1047696	2.217633828	1.425932228\\
2.915869231	0.7981160693	1.707074\\
1.103033092	2.206279438	1.434488084\\
2.892554065	0.7835438381	1.698530305\\
1.101158114	2.195591426	1.443033652\\
2.869856192	0.7688405577	1.689996264\\
1.099140836	2.185512174	1.451569574\\
2.847725188	0.7540016864	1.681471232\\
1.096977193	2.175992063	1.460096492\\
2.826117162	0.73902243	1.672954569\\
1.094662887	2.166988016	1.468615045\\
2.804993608	0.7238977261	1.664445633\\
1.092193362	2.158462347	1.477125875\\
2.784320523	0.7086222208	1.655943783\\
1.089563779	2.150381851	1.485629626\\
2.764067682	0.6931902478	1.647448376\\
1.086768997	2.142717098	1.494126937\\
2.744208079	0.6775957973	1.63895877\\
1.083803544	2.13544186	1.502618451\\
2.724717449	0.6618324932	1.630474325\\
1.080661598	2.128532652	1.511104807\\
2.705573886	0.6458935555	1.621994398\\
1.07733694	2.121968321	1.51958665\\
2.686757546	0.6297717701	1.613518349\\
1.073822927	2.115729764	1.528064615\\
2.668250361	0.6134594426	1.605045531\\
1.070112452	2.109799652	1.536539348\\
2.650035842	0.5969483568	1.596575311\\
1.066197898	2.104162208	1.545011491\\
2.632098871	0.5802297219	1.588107044\\
1.062071083	2.098803024	1.55348168\\
2.614425548	0.563294112	1.579640088\\
1.057723206	2.093708886	1.561950558\\
2.597003071	0.5461314067	1.5711738\\
1.053144785	2.088867672	1.57041877\\
2.579819596	0.5287307079	1.562707541\\
1.048325567	2.084268207	1.57888695\\
2.562864159	0.511080259	1.554240669\\
1.043254464	2.079900169	1.587355745\\
2.54612657	0.4931673434	1.545772545\\
1.037919431	2.075754006	1.595825791\\
2.529597339	0.4749781676	1.537302524\\
1.032307366	2.071820866	1.604297731\\
2.51326763	0.4564977314	1.528829966\\
1.026403973	2.068092512	1.612772207\\
2.497129174	0.4377096676	1.520354228\\
1.020193601	2.064561275	1.621249858\\
2.481174232	0.4185960637	1.511874675\\
1.013659068	2.061220008	1.62973133\\
2.465395549	0.3991372377	1.503390658\\
1.006781435	2.058062026	1.638217257\\
2.449786304	0.3793114841	1.494901538\\
0.9995397563	2.055081079	1.646708286\\
2.434340091	0.3590947643	1.486406675\\
0.9919107598	2.052271304	1.655205054\\
2.419050871	0.3384603281	1.477905426\\
0.9838684803	2.049627202	1.663708204\\
2.40391294	0.317378265	1.469397147\\
0.9753837966	2.047143608	1.672218379\\
2.388920923	0.2958149301	1.460881202\\
0.9664238675	2.044815648	1.680736216\\
2.374069733	0.2737322582	1.452356941\\
0.9569514381	2.042638747	1.689262362\\
2.359354548	0.2510868773	1.443823728\\
0.946923952	2.040608587	1.697797454\\
2.344770811	0.227828999	1.435280921\\
0.9362924366	2.03872108	1.706342137\\
2.330314186	0.2039009697	1.426727873\\
0.9250000474	2.036972373	1.71489705\\
2.315980565	0.1792353857	1.418163945\\
0.9129801807	2.03535882	1.723462836\\
2.301766045	0.1537525693	1.409588497\\
0.9001539304	2.033876967	1.732040138\\
2.287666904	0.1273571326	1.401000883\\
0.8864266405	2.032523537	1.740629597\\
2.273679608	0.09993319034	1.392400463\\
0.8716830853	2.031295429	1.749231851\\
2.259800786	0.071337506	1.383786595\\
0.8557805773	2.030189692	1.757847549\\
2.246027229	0.04138935208	1.375158635\\
0.8385387527	2.02920353	1.766477326\\
2.23235587	0.00985493054	1.366515942\\
0.8197238809	2.028334282	1.775121826\\
2.218783784	-0.02357769475	1.357857876\\
0.7990235651	2.027579414	1.783781689\\
2.205308178	-0.0593414233	1.349183791\\
0.7760035218	2.026936517	1.79245756\\
2.191926382	-0.09806896197	1.340493052\\
0.75002782	2.026403299	1.801150078\\
2.178635847	-0.1407536905	1.331785011\\
0.7200958612	2.025977565	1.80985988\\
2.162846814	-0.1821269857	1.323397031\\
0.6879164295	2.024544064	1.818249766\\
2.10437562	-0.1103321066	1.32111323\\
0.71182688	2.002948535	1.820170616\\
};
\addlegendentry{$\mathrm{IGM}\left(\mathcal{W}^\star\right)$}

\end{axis}
\end{tikzpicture}%

==> TikZ/SPM_D1_ST1_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.5707963267949,
xmax=1.5707963267949,
xtick={-1.5,   -1, -0.5,    0,  0.5,    1,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$\chi_1$},
ymin=-1.5707963267949,
ymax=1.5707963267949,
ytick={-1.5,   -1, -0.5,    0,  0.5,    1,  1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.4330pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-4.414096475e-05	-1.570596307\\
-0.001020703375	-1.568641176\\
-0.001997265302	-1.566682223\\
-0.002973826272	-1.564719441\\
-0.003950385826	-1.562752821\\
-0.004926943494	-1.560782358\\
-0.005903498818	-1.558808045\\
-0.00688005133	-1.556829872\\
-0.00785660055	-1.554847832\\
-0.008833146034	-1.55286192\\
-0.00980968729	-1.550872124\\
-0.01078622389	-1.548878441\\
-0.01176275535	-1.54688086\\
-0.01273928118	-1.544879376\\
-0.01420405841	-1.542873981\\
-0.01518056818	-1.540864669\\
-0.01615707071	-1.53885143\\
-0.01713356556	-1.536834257\\
-0.01811005222	-1.534813145\\
-0.01908653028	-1.532788082\\
-0.0200629992	-1.530759066\\
-0.02103945856	-1.528726086\\
-0.02201590792	-1.526689136\\
-0.02299234675	-1.524648207\\
-0.02396877462	-1.522603295\\
-0.02494519112	-1.520554388\\
-0.02592159567	-1.518501482\\
-0.02738617916	-1.51644457\\
-0.02836255197	-1.514383639\\
-0.02933891128	-1.51231869\\
-0.03031525656	-1.51024971\\
-0.03129158742	-1.508176692\\
-0.03226790337	-1.506099632\\
-0.03324420387	-1.504018519\\
-0.03422048857	-1.501933348\\
-0.03568488493	-1.49984411\\
-0.03666112799	-1.497750799\\
-0.03763735357	-1.495653405\\
-0.03861356125	-1.493551924\\
-0.03958975048	-1.491446348\\
-0.04056592091	-1.489336669\\
-0.04203014008	-1.48722288\\
-0.04300626125	-1.485104971\\
-0.04398236197	-1.48298294\\
-0.0449584417	-1.480856776\\
-0.04593450005	-1.478726473\\
-0.04691053648	-1.476592023\\
-0.04837454908	-1.474453422\\
-0.04935052878	-1.472310657\\
-0.05032648498	-1.470163723\\
-0.05130241721	-1.468012616\\
-0.05276626953	-1.465857326\\
-0.05374213978	-1.463697844\\
-0.05471798444	-1.461534167\\
-0.0556938031	-1.459366286\\
-0.05666959511	-1.457194192\\
-0.0581332325	-1.455017881\\
-0.05910895631	-1.452837344\\
-0.06008465189	-1.450652576\\
-0.06106031888	-1.448463565\\
-0.06252376473	-1.446270308\\
-0.06349935819	-1.444072799\\
-0.06447492138	-1.441871026\\
-0.06593820857	-1.439664986\\
-0.06691369417	-1.43745467\\
-0.06788914797	-1.435240074\\
-0.0688645694	-1.433021186\\
-0.07032764005	-1.430798005\\
-0.07130297874	-1.428570519\\
-0.07227828345	-1.426338723\\
-0.07374117598	-1.424102611\\
-0.07471639386	-1.421862173\\
-0.0756915762	-1.419617404\\
-0.07715428208	-1.417368299\\
-0.07812937357	-1.41511485\\
-0.07910442785	-1.412857046\\
-0.0805669387	-1.410594885\\
-0.08154189807	-1.40832836\\
-0.08251681871	-1.406057462\\
-0.0839791259	-1.403782186\\
-0.08495394764	-1.401502523\\
-0.08592872885	-1.399218469\\
-0.08739082409	-1.396930015\\
-0.08836550239	-1.394637154\\
-0.089827441	-1.392339882\\
-0.09080201338	-1.390038192\\
-0.09177654266	-1.387732075\\
-0.09323825476	-1.385421524\\
-0.09421267411	-1.383106534\\
-0.0956742192	-1.380787102\\
-0.09664852578	-1.378463214\\
-0.09762278659	-1.376134869\\
-0.09908409053	-1.373802058\\
-0.1000582346	-1.371464776\\
-0.1015193613	-1.369123016\\
-0.1024933856	-1.36677677\\
-0.1039543306	-1.364426034\\
-0.1049282325	-1.3620708\\
-0.1059020845	-1.359711062\\
-0.1073627683	-1.357346815\\
-0.1083364938	-1.35497805\\
-0.1097969854	-1.352604762\\
-0.1107705816	-1.350226946\\
-0.112230877	-1.347844594\\
-0.1132043409	-1.345457702\\
-0.114664436	-1.343066262\\
-0.1156377648	-1.340670266\\
-0.117097655	-1.338269712\\
-0.1180708459	-1.335864591\\
-0.1195305272	-1.333454899\\
-0.1209900808	-1.331040627\\
-0.121963045	-1.328621773\\
-0.1234223828	-1.326198328\\
-0.1243952017	-1.323770286\\
-0.1258543195	-1.321337642\\
-0.1268269902	-1.318900392\\
-0.1282858834	-1.316458529\\
-0.1292584031	-1.314012044\\
-0.1307170677	-1.311560935\\
-0.132175593	-1.309105192\\
-0.1331478652	-1.306644816\\
-0.134606155	-1.304179797\\
-0.1355782687	-1.301710129\\
-0.137036319	-1.299235808\\
-0.1384942231	-1.296756826\\
-0.1394660775	-1.294273181\\
-0.1409237351	-1.291784865\\
-0.142381243	-1.289291874\\
-0.1433528308	-1.286794201\\
-0.1448100853	-1.284291842\\
-0.1462671856	-1.28178479\\
-0.1472384997	-1.279273042\\
-0.1486953401	-1.276756592\\
-0.1501520225	-1.274235434\\
-0.1511230556	-1.271709563\\
-0.1525794711	-1.269178974\\
-0.1540357245	-1.26664366\\
-0.1550064691	-1.26410362\\
-0.156462449	-1.261558847\\
-0.1579182627	-1.259009335\\
-0.1593739087	-1.25645508\\
-0.1603442454	-1.253896077\\
-0.1617996087	-1.251332322\\
-0.1632548	-1.248763806\\
-0.1647098182	-1.246190532\\
-0.1656797336	-1.243612488\\
-0.1671344596	-1.241029673\\
-0.1685890087	-1.238442081\\
-0.1700433789	-1.235849709\\
-0.171012859	-1.233252549\\
-0.1724669279	-1.230650602\\
-0.173920814	-1.228043861\\
-0.1753745161	-1.225432318\\
-0.1768280323	-1.222815974\\
-0.1782813612	-1.220194822\\
-0.1792501423	-1.217568859\\
-0.1807031559	-1.214938079\\
-0.1821559782	-1.212302479\\
-0.1836086078	-1.209662055\\
-0.185061043	-1.207016804\\
-0.1865132824	-1.20436672\\
-0.1879653249	-1.201711799\\
-0.1889332427	-1.19905204\\
-0.1903849531	-1.196387436\\
-0.1918364622	-1.193717986\\
-0.1932877686	-1.191043683\\
-0.1947388709	-1.188364527\\
-0.1961897676	-1.185680512\\
-0.1976404568	-1.182991635\\
-0.1990909379	-1.180297892\\
-0.2005412086	-1.177599281\\
-0.201991268	-1.174895798\\
-0.2034411139	-1.172187439\\
-0.2048907454	-1.169474201\\
-0.2063401614	-1.166756082\\
-0.2077893592	-1.164033077\\
-0.2092383382	-1.161305184\\
-0.2106870969	-1.158572401\\
-0.212135634	-1.155834722\\
-0.2135839474	-1.153092149\\
-0.2150320361	-1.150344674\\
-0.2164798985	-1.147592299\\
-0.2179275331	-1.144835016\\
-0.2193749384	-1.142072827\\
-0.220822113	-1.139305727\\
-0.2222690556	-1.136533714\\
-0.2237157646	-1.133756787\\
-0.2256443438	-1.130974942\\
-0.2270905021	-1.128188176\\
-0.2285364221	-1.12539649\\
-0.2299821019	-1.122599879\\
-0.2314275403	-1.119798341\\
-0.2328727362	-1.116991877\\
-0.2343176873	-1.11418048\\
-0.236243907	-1.111364152\\
-0.2376882832	-1.108542891\\
-0.2391324097	-1.105716694\\
-0.2405762862	-1.102885558\\
-0.2420199103	-1.100049485\\
-0.2439443486	-1.097208474\\
-0.2453873794	-1.094362518\\
-0.2468301539	-1.09151162\\
-0.2482726698	-1.088655778\\
-0.2501956207	-1.08579499\\
-0.2516375283	-1.082929255\\
-0.2530791734	-1.080058573\\
-0.2545205543	-1.077182942\\
-0.2564419818	-1.074302362\\
-0.2578827403	-1.071416831\\
-0.2593232296	-1.068526351\\
-0.2612434609	-1.065630918\\
-0.2626833169	-1.062730531\\
-0.2641228991	-1.059825193\\
-0.2660419136	-1.056914901\\
-0.2674808514	-1.053999655\\
-0.2689195101	-1.051079457\\
-0.2708372868	-1.048154305\\
-0.2722752906	-1.045224198\\
-0.2741921882	-1.042289138\\
-0.275629529	-1.039349124\\
-0.2770665834	-1.036404156\\
-0.2789822079	-1.033454235\\
-0.2804185882	-1.030499361\\
-0.2823333088	-1.027539534\\
-0.2837690079	-1.024574756\\
-0.285682815	-1.021605024\\
-0.2871178252	-1.018630342\\
-0.2890307087	-1.015650713\\
-0.2904650218	-1.012666133\\
-0.2923769716	-1.009676605\\
-0.2938105805	-1.006682129\\
-0.2957215864	-1.003682709\\
-0.2976320486	-1.000678345\\
-0.2990645362	-0.997669037\\
-0.3009740387	-0.9946547872\\
-0.3024058032	-0.9916355973\\
-0.3043143364	-0.9886114685\\
-0.3062223112	-0.9855824038\\
-0.3076529237	-0.9825484032\\
-0.3095599137	-0.9795094704\\
-0.3114663363	-0.9764656059\\
-0.3128957791	-0.9734168136\\
-0.3148012014	-0.970363093\\
-0.3167060474	-0.9673044498\\
-0.3181343024	-0.9642408842\\
-0.3200381327	-0.9611723989\\
-0.321941378	-0.9580989981\\
-0.3238440354	-0.955020682\\
-0.325270641	-0.9519374546\\
-0.3271722623	-0.9488493197\\
-0.3290732864	-0.9457562784\\
-0.3309737105	-0.9426583357\\
-0.3328735323	-0.939555494\\
-0.3342980007	-0.9364477574\\
-0.3361967592	-0.9333351283\\
-0.3380949063	-0.9302176109\\
-0.3399924383	-0.9270952074\\
-0.3418893523	-0.923967924\\
-0.3437856461	-0.9208357643\\
-0.3456813155	-0.9176987299\\
-0.3475763574	-0.9145568255\\
-0.3494707695	-0.9114100584\\
-0.3508911629	-0.9082584293\\
-0.3527844643	-0.9051019449\\
-0.3546771273	-0.9019406076\\
-0.3565691483	-0.8987744237\\
-0.3584605243	-0.8956033974\\
-0.3603512528	-0.8924275343\\
-0.3627137476	-0.8892468378\\
-0.3646030067	-0.8860613146\\
-0.3664916086	-0.8828709687\\
-0.3683795494	-0.8796758066\\
-0.3702668264	-0.8764758328\\
-0.3721534368	-0.8732710527\\
-0.3740393772	-0.8700614732\\
-0.3759246448	-0.8668470987\\
-0.3778092368	-0.8636279357\\
-0.3801640216	-0.8604039895\\
-0.3820470821	-0.8571752677\\
-0.3839294568	-0.8539417759\\
-0.3858111434	-0.8507035194\\
-0.3881622787	-0.8474605062\\
-0.3900424055	-0.8442127428\\
-0.3919218345	-0.8409602342\\
-0.3938005625	-0.8377029889\\
-0.3961479817	-0.834441013\\
-0.3980251216	-0.8311743144\\
-0.399901552	-0.8279029\\
-0.4022460857	-0.8246267765\\
-0.4041209064	-0.8213459516\\
-0.4064634201	-0.8180604337\\
-0.4083366172	-0.8147702302\\
-0.4106770917	-0.8114753482\\
-0.412548651	-0.8081757958\\
-0.4144194774	-0.8048715812\\
-0.4167569758	-0.8015627142\\
-0.4186261435	-0.7982491995\\
-0.4209615595	-0.7949310492\\
-0.4232958107	-0.7916082691\\
-0.4251623696	-0.7882808699\\
-0.4274945109	-0.7849488593\\
-0.4293593743	-0.7816122467\\
-0.4316893876	-0.7782710409\\
-0.4340182109	-0.7749252513\\
-0.4358804094	-0.7715748878\\
-0.4382070776	-0.7682199577\\
-0.4405325407	-0.7648604724\\
-0.4423920408	-0.7614964431\\
-0.4447153217	-0.7581278761\\
-0.4470373835	-0.7547547838\\
-0.4493582198	-0.7513771754\\
-0.4516778264	-0.7479950611\\
-0.4535326219	-0.7446084517\\
-0.45585	-0.7412173575\\
-0.4581661338	-0.7378217892\\
-0.4604810163	-0.7344217576\\
-0.4627946445	-0.7310172732\\
-0.4651070118	-0.7276083467\\
-0.4674181137	-0.7241949911\\
-0.4697279446	-0.7207772156\\
-0.4720364994	-0.7173550332\\
-0.474343773	-0.7139284536\\
-0.4766497611	-0.7104974897\\
-0.4789544574	-0.7070621537\\
-0.481257858	-0.7036224563\\
-0.483559957	-0.7001784108\\
-0.4858607505	-0.6967300289\\
-0.4886199711	-0.6932773228\\
-0.4909178727	-0.6898203047\\
-0.4932144528	-0.6863589883\\
-0.4955097056	-0.6828933856\\
-0.4982622511	-0.6794235096\\
-0.500554568	-0.6759493726\\
-0.502845542	-0.6724709891\\
-0.5055929318	-0.668988371\\
-0.5078809359	-0.6655015328\\
-0.5101675813	-0.6620104887\\
-0.5129097568	-0.6585152506\\
-0.5151933991	-0.6550158332\\
-0.5179319558	-0.6515122495\\
-0.5202125704	-0.6480045157\\
-0.522947482	-0.6444926439\\
-0.525225047	-0.6409766502\\
-0.527956285	-0.6374565478\\
-0.5306855078	-0.6339323517\\
-0.5329583162	-0.6304040776\\
-0.5356838255	-0.6268717393\\
-0.5384072974	-0.6233353518\\
-0.5406752957	-0.6197949302\\
-0.543395013	-0.6162504915\\
-0.5461126711	-0.6127020491\\
-0.5488282616	-0.6091496202\\
-0.5515417785	-0.6055932194\\
-0.5542532131	-0.6020328635\\
-0.5569625587	-0.5984685669\\
-0.5596698062	-0.5949003475\\
-0.56237495	-0.5913282206\\
-0.5650779815	-0.5877522023\\
-0.5677788939	-0.5841723107\\
-0.5704776785	-0.5805885612\\
-0.57317433	-0.5770009704\\
-0.5758688396	-0.5734095562\\
-0.578561201	-0.5698143342\\
-0.581699564	-0.5662153236\\
-0.5843872451	-0.5626125409\\
-0.5870727554	-0.5590060029\\
-0.5897560877	-0.5553957284\\
-0.5928838802	-0.551781734\\
-0.5955624684	-0.5481640379\\
-0.5986847078	-0.5445426595\\
-0.6013585208	-0.5409176147\\
-0.6044751698	-0.5372889233\\
-0.6071441751	-0.5336566036\\
-0.6102551959	-0.5300206731\\
-0.6133631714	-0.5263811518\\
-0.6160247182	-0.5227380576\\
-0.6191270109	-0.5190914099\\
-0.6222262277	-0.515441228\\
-0.6253223594	-0.5117875307\\
-0.6284153953	-0.5081303372\\
-0.6310640969	-0.5044696677\\
-0.6341513566	-0.5008055402\\
-0.6372354922	-0.4971379772\\
-0.6403164925	-0.4934669952\\
-0.6438337861	-0.489792617\\
-0.6469080372	-0.4861148618\\
-0.6499791232	-0.4824337483\\
-0.6530470359	-0.4787492995\\
-0.6561117637	-0.4750615343\\
-0.6596103989	-0.4713704732\\
-0.6626682719	-0.4676761383\\
-0.6661590487	-0.463978549\\
-0.6692100254	-0.4602777273\\
-0.672692896	-0.4565736938\\
-0.6757369335	-0.4528664699\\
-0.6792118506	-0.4491560771\\
-0.6822489093	-0.4454425368\\
-0.6857158266	-0.4417258707\\
-0.6891784597	-0.4380061004\\
-0.6926367935	-0.4342832479\\
-0.6960908182	-0.430557335\\
-0.699540519	-0.4268283844\\
-0.7029858849	-0.4230964177\\
-0.7064269025	-0.4193614576\\
-0.7098635604	-0.415623526\\
-0.713295847	-0.4118826466\\
-0.7167237493	-0.4081388412\\
-0.7205748865	-0.4043921333\\
-0.7239934351	-0.4006425449\\
-0.7278340194	-0.3968901001\\
-0.7312431623	-0.3931348211\\
-0.7350731364	-0.3893767318\\
-0.7384728238	-0.3856158561\\
-0.7422921326	-0.3818522167\\
-0.7461057737	-0.3780858374\\
-0.7499137294	-0.3743167421\\
-0.7537159872	-0.3705449546\\
-0.7575125322	-0.3667704991\\
-0.7613033494	-0.3629933989\\
-0.7650884252	-0.3592136791\\
-0.7692873122	-0.3554313634\\
-0.7730602208	-0.3516464767\\
-0.7768273431	-0.3478590436\\
-0.7810062346	-0.3440690881\\
-0.7847611029	-0.3402766353\\
-0.7889263439	-0.3364817096\\
-0.793084376	-0.3326843366\\
-0.7972351811	-0.328884541\\
-0.8013787427	-0.3250823477\\
-0.8055150435	-0.3212777826\\
-0.8096440691	-0.3174708706\\
-0.813765801	-0.313661637\\
-0.8182912654	-0.3098501076\\
-0.8223976336	-0.306036308\\
-0.8269061604	-0.3022202639\\
-0.8309970988	-0.298402001\\
-0.835488617	-0.2945815454\\
-0.8399711984	-0.2907589229\\
-0.8444448251	-0.2869341598\\
-0.8489094787	-0.2831072826\\
-0.8533651423	-0.279278317\\
-0.8578118002	-0.2754472898\\
-0.8626524056	-0.2716142271\\
-0.8674822521	-0.2677791557\\
-0.871900141	-0.2639421022\\
-0.8767093086	-0.2601030934\\
-0.8815076585	-0.2562621559\\
-0.8862951721	-0.2524193171\\
-0.891469396	-0.2485746033\\
-0.8962342779	-0.244728042\\
-0.901383943	-0.24087966\\
-0.9061261201	-0.2370294853\\
-0.9112511515	-0.2331775448\\
-0.9163633444	-0.229323865\\
-0.92146268	-0.2254684747\\
-0.9269398742	-0.2216114005\\
-0.9320124525	-0.2177526706\\
-0.9374607924	-0.2138923122\\
-0.9428941421	-0.2100303536\\
-0.9483124842	-0.2061668224\\
-0.9541011771	-0.2023017459\\
-0.9594883778	-0.1984351525\\
-0.9652436688	-0.1945670707\\
-0.9709816566	-0.1906975281\\
-0.9767023264	-0.1868265527\\
-0.9827852689	-0.1829541733\\
-0.9884701003	-0.1790804177\\
-0.9945147853	-0.1752053143\\
-1.000539704	-0.1713288918\\
-1.006919509	-0.1674511784\\
-1.013276974	-0.1635722025\\
-1.019612088	-0.1596919929\\
-1.025924842	-0.1558105784\\
-1.032584556	-0.1519279873\\
-1.03921919	-0.1480442487\\
-1.045828736	-0.1441593912\\
-1.052778265	-0.1402734436\\
-1.059699842	-0.1363864349\\
-1.066593473	-0.132498394\\
-1.073819741	-0.1286093498\\
-1.08101506	-0.1247193316\\
-1.08853685	-0.1208283682\\
-1.096024552	-0.1169364889\\
-1.103832274	-0.1130437226\\
-1.111602641	-0.1091500991\\
-1.119686301	-0.1052556468\\
-1.127729214	-0.1013603956\\
-1.136078428	-0.09746437456\\
-1.14472847	-0.09356761302\\
-1.153330571	-0.08967014059\\
-1.162225987	-0.08577198647\\
-1.17140885	-0.08187318013\\
-1.180873096	-0.0779737511\\
-1.190612469	-0.07407372885\\
-1.200288021	-0.07017314298\\
-1.210560476	-0.06627202299\\
-1.221088261	-0.06237039838\\
-1.232189684	-0.05846829889\\
-1.243204529	-0.05456575409\\
-1.255093311	-0.05066279361\\
-1.267197605	-0.04675944717\\
-1.28013787	-0.04285574436\\
-1.293576696	-0.03895171496\\
-1.307496022	-0.03504738868\\
-1.322485624	-0.0311427952\\
-1.338504362	-0.02723796433\\
-1.355508415	-0.02333292575\\
-1.374327176	-0.01942770923\\
-1.395156377	-0.01552234458\\
-1.418724672	-0.01161686154\\
-1.446774551	-0.007711289914\\
-1.483476225	-0.003805659472\\
1.556760654	0.0001\\
1.481302617	0.004005658705\\
1.44507763	0.007911286858\\
1.417267309	0.01181685468\\
1.393956717	0.01572233238\\
1.373398668	0.01962769017\\
1.354565598	0.02353289828\\
1.337548667	0.02743792693\\
1.321822179	0.03134274638\\
1.306824854	0.03524732691\\
1.292898386	0.03915163873\\
1.27945269	0.04305565209\\
1.266823091	0.04695933735\\
1.254395402	0.05086266482\\
1.242823437	0.0547656047\\
1.231480229	0.05866812742\\
1.220701154	0.06257020332\\
1.210170524	0.0664718028\\
1.199895302	0.07037289615\\
1.189882289	0.07427345388\\
1.180475182	0.07817344646\\
1.171008417	0.08207284443\\
1.161823119	0.08597161804\\
1.152925353	0.08986973795\\
1.144320991	0.09376717476\\
1.135668683	0.09766389897\\
1.127317289	0.1015598814\\
1.119272285	0.1054550923\\
1.111186533	0.1093495027\\
1.103414161	0.1132430834\\
1.095604434	0.1171358048\\
1.088114815	0.121027638\\
1.080591107	0.1249185535\\
1.073393962	0.1288085227\\
1.066165865	0.1326975162\\
1.059270499	0.1365855049\\
1.052347184	0.1404724599\\
1.045395917	0.1443583526\\
1.038784724	0.1482431535\\
1.032148446	0.152126834\\
1.025487088	0.1560093656\\
1.01917278	0.1598907193\\
1.012836114	0.1637708661\\
1.006477097	0.167649778\\
1.000471732	0.1715274259\\
0.9944465907	0.1754037817\\
0.9884016822	0.1792788166\\
0.982337021	0.1831525024\\
0.9766334763	0.1870248109\\
0.9705305894	0.1908957135\\
0.9647912389	0.1947651818\\
0.9594189017	0.1986331882\\
0.9536461164	0.2024997043\\
0.9482426061	0.2063647024\\
0.9428240693	0.210228154\\
0.9373905251	0.2140900313\\
0.9319419922	0.2179503067\\
0.9264784891	0.2218089529\\
0.9213918475	0.2256659414\\
0.9162923323	0.2295212448\\
0.9111799613	0.2333748358\\
0.9060547517	0.237226687\\
0.9009167238	0.2410767708\\
0.8961625673	0.24492506\\
0.8909999435	0.2487715274\\
0.8862231209	0.2526161454\\
0.8814354432	0.2564588878\\
0.8766369301	0.260299727\\
0.8718276001	0.2641386362\\
0.8670074715	0.2679755892\\
0.8625795525	0.2718105584\\
0.857738785	0.2756435175\\
0.8532919798	0.2794744397\\
0.8488361683	0.2833032991\\
0.8439650301	0.2871300686\\
0.8394904416	0.2909547229\\
0.8354148634	0.2947772351\\
0.830923199	0.2985975785\\
0.8264226169	0.3024157286\\
0.822323455	0.3062316589\\
0.8178059019	0.3100453428\\
0.8136913443	0.3138567547\\
0.80956948	0.3176658705\\
0.8050270071	0.3214726628\\
0.8008898476	0.3252771072\\
0.7967454302	0.3290791782\\
0.7930092629	0.3328788504\\
0.7888510996	0.3366760985\\
0.7846857279	0.3404708978\\
0.7805131645	0.3442632235\\
0.7767517226	0.3480530509\\
0.7729844831	0.3518403542\\
0.7687918776	0.3556251098\\
0.7650124419	0.3594072932\\
0.7612272522	0.3631868794\\
0.7574363188	0.3669638447\\
0.7536396601	0.370738164\\
0.7498372877	0.3745098142\\
0.7460292165	0.3782787711\\
0.7422154617	0.3820450106\\
0.7383960403	0.3858085091\\
0.7349962514	0.3895692429\\
0.7311661644	0.3933271889\\
0.7273304529	0.3970823229\\
0.7239162239	0.4008346218\\
0.7204975751	0.4045840636\\
0.7166463274	0.4083306239\\
0.7132183251	0.4120742796\\
0.7097859403	0.4158150088\\
0.7063491832	0.4195527883\\
0.7029080668	0.4232875954\\
0.6990316149	0.4270194086\\
0.6960128041	0.4307482044\\
0.6925586832	0.434473961\\
0.6891002505	0.4381966561\\
0.685637521	0.4419162685\\
0.6821705066	0.4456327747\\
0.6791333644	0.4493461547\\
0.6756583507	0.4530563858\\
0.6721790899	0.4567634464\\
0.6691312629	0.4604673162\\
0.6656440738	0.4641679728\\
0.6625893311	0.4678653957\\
0.6595313755	0.4715595639\\
0.6560326458	0.4752504565\\
0.6529678356	0.4789380524\\
0.6498998411	0.4826223311\\
0.646828673	0.4863032728\\
0.6433148917	0.4899808551\\
0.6402369538	0.4936550603\\
0.6371558718	0.4973258675\\
0.6340716557	0.5009932557\\
0.6309843153	0.5046572057\\
0.6278938612	0.5083176986\\
0.6252424288	0.5119747133\\
0.6221462178	0.5156282308\\
0.619046921	0.5192782324\\
0.61594455	0.5229246984\\
0.6128391136	0.5265676101\\
0.6101748808	0.5302069478\\
0.6070637812	0.5338426939\\
0.6043947084	0.5374748283\\
0.601277982	0.5411033332\\
0.5986041023	0.5447281911\\
0.5954817857	0.5483493819\\
0.5928031305	0.5519668884\\
0.5896752614	0.5555806926\\
0.5869918636	0.5591907766\\
0.5843062882	0.5627971219\\
0.581170372	0.5663997131\\
0.5784801015	0.5699985299\\
0.5757876753	0.573593556\\
0.5730931012	0.5771847757\\
0.5703963855	0.5807721696\\
0.5676975363	0.5843557219\\
0.5649965603	0.5879354161\\
0.5618427439	0.5915112351\\
0.5591371854	0.5950831625\\
0.5568809469	0.5986511818\\
0.554171539	0.6022152762\\
0.5514600417	0.6057754306\\
0.5487464618	0.6093316284\\
0.5460308084	0.6128838542\\
0.543313088	0.6164320919\\
0.5405933092	0.6199763249\\
0.5383252595	0.6235165401\\
0.5356017258	0.6270527202\\
0.5328761553	0.6305848514\\
0.5306032963	0.6341129169\\
0.5278740123	0.637636904\\
0.5251427132	0.6411567958\\
0.5228650978	0.6446725789\\
0.5201301269	0.6481842396\\
0.5178494624	0.6516917613\\
0.515110846	0.6551951311\\
0.5128271544	0.658694335\\
0.5100849193	0.6621893585\\
0.5077982244	0.6656801879\\
0.5055101718	0.6691668106\\
0.5027627231	0.6726492117\\
0.5004717004	0.6761273788\\
0.4981793355	0.6796012971\\
0.4954267321	0.6830709549\\
0.493131431	0.6865363387\\
0.4908348032	0.6899974362\\
0.4885368537	0.693454233\\
0.4857775757	0.6969067182\\
0.4834767354	0.7003548777\\
0.4811745893	0.7037987013\\
0.4788711419	0.7072381752\\
0.4765663982	0.7106732878\\
0.4742603645	0.7141040274\\
0.4719530437	0.7175303813\\
0.4696444426	0.7209523398\\
0.4673345654	0.7243698886\\
0.4650234178	0.7277830189\\
0.4627110054	0.7311917167\\
0.4603973321	0.7345959736\\
0.4580824035	0.7379957767\\
0.4557662244	0.7413911161\\
0.4534488013	0.7447819812\\
0.4515939701	0.7481683612\\
0.4492743193	0.7515502443\\
0.4469534385	0.7549276214\\
0.4446313326	0.7583004826\\
0.4423080073	0.7616688167\\
0.4404484723	0.7650326146\\
0.4381229656	0.7683918669\\
0.4357962535	0.7717465623\\
0.4339340204	0.7750966923\\
0.431605154	0.7784422474\\
0.4292750982	0.7817832178\\
0.4274102003	0.7851195952\\
0.4250780166	0.7884513705\\
0.4232114236	0.7917785335\\
0.4208771306	0.7951010762\\
0.4185416727	0.79841899\\
0.4166724714	0.8017322662\\
0.4143349314	0.805040896\\
0.4124640716	0.8083448713\\
0.4101244673	0.811644185\\
0.408251963	0.8149388281\\
0.4063787333	0.8182287918\\
0.4040361792	0.8215140693\\
0.402161326	0.824794654\\
0.3998167519	0.8280705352\\
0.3979402898	0.8313417099\\
0.396063118	0.834608166\\
0.3937156582	0.8378698994\\
0.3918368983	0.8411269032\\
0.3899574383	0.844379168\\
0.3880772797	0.8476266886\\
0.3857261056	0.8508694587\\
0.3838443874	0.8541074712\\
0.3819619814	0.8573407192\\
0.38007889	0.8605691962\\
0.3777240669	0.8637928975\\
0.3758394442	0.8670118155\\
0.3739541468	0.8702259448\\
0.372068176	0.8734352786\\
0.3701815352	0.8766398127\\
0.3682942281	0.8798395407\\
0.3664062574	0.8830344566\\
0.3645176258	0.8862245553\\
0.3626283368	0.8894098313\\
0.3602658055	0.8925902802\\
0.3583750474	0.8957658965\\
0.3564836422	0.8989366752\\
0.354591592	0.9021026105\\
0.3526989007	0.905263699\\
0.3508055697	0.9084199349\\
0.3489116041	0.9115713144\\
0.3474907143	0.9147178342\\
0.3455956439	0.9178594879\\
0.3436999462	0.9209962719\\
0.3418036248	0.924128184\\
0.3399066824	0.9272552167\\
0.3380091224	0.9303773703\\
0.3361109475	0.9334946377\\
0.3342121614	0.9366070162\\
0.332312767	0.9397145024\\
0.3308878238	0.9428170938\\
0.3289873722	0.9459147843\\
0.3270863209	0.9490075738\\
0.325184673	0.9520954581\\
0.3237580476	0.9551784337\\
0.3218553634	0.9582564987\\
0.319952091	0.9613296486\\
0.3180482344	0.9643978818\\
0.3166199601	0.9674611957\\
0.3147150879	0.9705195878\\
0.3128096398	0.9735730549\\
0.3113801776	0.9766215956\\
0.3094737294	0.9796652062\\
0.307566714	0.9827038877\\
0.3061360822	0.9857376352\\
0.3042280818	0.9887664474\\
0.3023195237	0.991790323\\
0.3008877402	0.9948092597\\
0.2989782131	0.997823257\\
0.2975457068	1.000832311\\
0.2956352203	1.003836423\\
0.2937241901	1.006835591\\
0.2922905622	1.009829812\\
0.2903785883	1.012819086\\
0.2889442568	1.015803412\\
0.2870313494	1.01878279\\
0.2855963217	1.021757218\\
0.2836824909	1.024726694\\
0.2822467744	1.02769122\\
0.2803320299	1.030650793\\
0.2788956321	1.033605412\\
0.2769799845	1.036555081\\
0.2755429126	1.039499794\\
0.2741055545	1.042439557\\
0.2721886342	1.045374363\\
0.2707506134	1.048304215\\
0.2688328142	1.051229115\\
0.2673941384	1.054149058\\
0.2659551837	1.057064051\\
0.2640361473	1.059974089\\
0.2625965486	1.062879173\\
0.2611566764	1.065779304\\
0.2592364232	1.068674485\\
0.2577959174	1.071564712\\
0.2563551429	1.07444999\\
0.2544336938	1.077330317\\
0.2529922971	1.080205695\\
0.2515506363	1.083076122\\
0.2501087124	1.085941605\\
0.2481857409	1.088802138\\
0.2467432092	1.091657728\\
0.2453004194	1.094508373\\
0.2438573731	1.097354075\\
0.2419329144	1.100194835\\
0.240489275	1.103030654\\
0.2390453834	1.105861537\\
0.2376012415	1.108687481\\
0.2361568507	1.111508489\\
0.2342306113	1.114324565\\
0.2327856452	1.117135707\\
0.2313404347	1.11994192\\
0.2298949817	1.122743206\\
0.2284492875	1.125539565\\
0.2270033534	1.128331\\
0.2255571806	1.131117513\\
0.2236285822	1.133899106\\
0.2221818592	1.136675782\\
0.2207349028	1.139447543\\
0.219287714	1.14221439\\
0.2178402946	1.144976328\\
0.216392646	1.147733359\\
0.2149447705	1.150485485\\
0.213496668	1.153232708\\
0.212048341	1.155975032\\
0.2105997906	1.158712459\\
0.2091510189	1.161444992\\
0.2077020265	1.164172634\\
0.206252815	1.166895389\\
0.2048033863	1.169613258\\
0.203353742	1.172326246\\
0.2019038828	1.175034355\\
0.2004538108	1.177737589\\
0.1990035274	1.180435951\\
0.197553034	1.183129443\\
0.1961023319	1.185818072\\
0.1946514228	1.188501839\\
0.1932003083	1.191180747\\
0.1917489897	1.1938548\\
0.1902974683	1.196524002\\
0.1893296757	1.199188358\\
0.1878778201	1.201847871\\
0.1864257659	1.204502542\\
0.1849735144	1.207152378\\
0.1835210673	1.209797384\\
0.1820684263	1.21243756\\
0.1806155923	1.215072912\\
0.1791625673	1.217703445\\
0.1781937784	1.220329161\\
0.1767404383	1.222950069\\
0.1752869109	1.225566165\\
0.1738331978	1.228177463\\
0.1723793004	1.230783959\\
0.1709252206	1.233385662\\
0.1699557333	1.235982574\\
0.1685013522	1.238574702\\
0.1670467925	1.241162049\\
0.1655920557	1.243744619\\
0.1646221335	1.246322418\\
0.1631671047	1.24889545\\
0.161711903	1.251463719\\
0.1602565294	1.254027233\\
0.1592861858	1.256585993\\
0.1578305297	1.259140004\\
0.156374706	1.261689274\\
0.1549187161	1.264233806\\
0.1539479648	1.266773605\\
0.1524917017	1.269308675\\
0.1510352764	1.27183902\\
0.1500642369	1.274364651\\
0.1486075449	1.276885567\\
0.1471506951	1.279401778\\
0.1461793748	1.281913285\\
0.1447222651	1.284420095\\
0.1432650014	1.286922215\\
0.1422934076	1.289419648\\
0.1408358906	1.2919124\\
0.1393782239	1.294400477\\
0.1384063637	1.296883882\\
0.1369484505	1.299362625\\
0.1354903916	1.301836708\\
0.134518272	1.304306137\\
0.1330599737	1.30677092\\
0.132087696	1.30923106\\
0.1306291622	1.311686563\\
0.1291704891	1.314137435\\
0.128197964	1.316583682\\
0.1267390626	1.31902531\\
0.1257663864	1.321462325\\
0.1243072606	1.323894732\\
0.1233344365	1.326322539\\
0.1218750907	1.328745749\\
0.1209021213	1.331164368\\
0.1194425599	1.333578404\\
0.117982871	1.335987863\\
0.1170096751	1.33839275\\
0.1155497774	1.34079307\\
0.1145764437	1.343188833\\
0.1131163413	1.345580039\\
0.1121428726	1.347966701\\
0.11068257	1.350348819\\
0.109708969	1.352726402\\
0.1082484702	1.355099459\\
0.1072747402	1.357467991\\
0.1063009591	1.359832008\\
0.1048401931	1.362191515\\
0.1038662869	1.364546518\\
0.1024053351	1.366897024\\
0.1014313064	1.36924304\\
0.09997017321	1.371584571\\
0.09899602487	1.373921626\\
0.09753471461	1.376254206\\
0.09656044974	1.378582323\\
0.09558613897	1.380905982\\
0.0941245877	1.383225188\\
0.09315016425	1.385539949\\
0.09168844629	1.387850271\\
0.09071391308	1.390156164\\
0.08973933691	1.392457627\\
0.08827739251	1.394754673\\
0.0873027104	1.397047308\\
0.08584060971	1.399335536\\
0.08486582478	1.401619366\\
0.08389099942	1.403898803\\
0.08242868682	1.406173856\\
0.08145376266	1.408444531\\
0.08047879978	1.410710833\\
0.07901628391	1.412972769\\
0.07804122623	1.415230348\\
0.07706613134	1.417483576\\
0.07560342052	1.41973246\\
0.07462823488	1.421977006\\
0.07365301386	1.424217221\\
0.07219011667	1.426453113\\
0.07121480885	1.428684687\\
0.0702394671	1.430911954\\
0.06877639199	1.433134916\\
0.06780096758	1.435353583\\
0.0668255109	1.437567959\\
0.06585002241	1.439778056\\
0.0643867311	1.441983876\\
0.06341116511	1.44418543\\
0.06243556898	1.446382722\\
0.06145994302	1.448575763\\
0.05999644949	1.450764554\\
0.05902075135	1.452949107\\
0.05804502502	1.455129428\\
0.05706927116	1.457305523\\
0.05560558947	1.4594774\\
0.05462976846	1.461645067\\
0.05365392155	1.463808528\\
0.05267804893	1.465967796\\
0.05121419323	1.468122872\\
0.05023825878	1.470273766\\
0.04926230048	1.472420484\\
0.04828631867	1.474563035\\
0.04731031388	1.476701426\\
0.04584626459	1.478835663\\
0.04487020433	1.480965754\\
0.04389412264	1.483091705\\
0.04291802009	1.485213525\\
0.04194189701	1.487331222\\
0.0404776752	1.489444802\\
0.03950150309	1.49155427\\
0.03852531214	1.493659635\\
0.03754910284	1.495760906\\
0.03657287566	1.497858092\\
0.03559663102	1.499951194\\
0.03462036949	1.502040222\\
0.03315594632	1.504125188\\
0.03217964436	1.506206092\\
0.03120332703	1.508282947\\
0.03022699484	1.510355757\\
0.02925064827	1.512424529\\
0.02827428779	1.514489273\\
0.02729791376	1.516549996\\
0.02632152675	1.518606704\\
0.02485692283	1.520659406\\
0.02388050534	1.522708107\\
0.02290407644	1.524752816\\
0.02192763663	1.52679354\\
0.02095118634	1.528830287\\
0.01997472612	1.530863065\\
0.01899825634	1.532891878\\
0.01802177749	1.534916737\\
0.01704529008	1.536937648\\
0.01606879453	1.538954618\\
0.01509229132	1.540967655\\
0.01411578089	1.542976769\\
0.01313926375	1.544981963\\
0.01167447645	1.546983247\\
0.01069794451	1.548980626\\
0.009721407479	1.550974111\\
0.008744865807	1.552963707\\
0.007768319969	1.554949422\\
0.006791770426	1.556931263\\
0.005815217643	1.558909239\\
0.004838662096	1.560883356\\
0.003862104234	1.562853622\\
0.002885544532	1.564820044\\
0.001908983455	1.566782629\\
0.0009324214675	1.568741386\\
-1.570696321	0.0001558586952\\
-1.568741386	0.0001558586952\\
-1.566782629	0.0001558586952\\
-1.564820044	0.0001558586952\\
-1.562853622	0.0001558586952\\
-1.560883356	0.0001558586952\\
-1.558909239	0.0001558586952\\
-1.556931263	-0.0003324225514\\
-1.554949422	-0.0003324225514\\
-1.552963707	-0.0003324225514\\
-1.550974111	-0.0003324225514\\
-1.548980626	-0.0003324225514\\
-1.546983247	-0.0003324225514\\
-1.544981963	-0.0003324225514\\
-1.542976769	-0.0003324225514\\
-1.540967655	-0.0003324225514\\
-1.538954618	-0.0003324225514\\
-1.536937648	-0.0003324225514\\
-1.534916737	-0.0008207037583\\
-1.532891878	-0.0008207037583\\
-1.530863065	-0.0008207037583\\
-1.528830287	-0.0008207037583\\
-1.52679354	-0.0008207037583\\
-1.524752816	-0.0008207037583\\
-1.522708107	-0.001308984867\\
-1.520659406	-0.001308984867\\
-1.518606704	-0.001308984867\\
-1.516549996	-0.001308984867\\
-1.514489273	-0.00179726582\\
-1.512424529	-0.00179726582\\
-1.510355757	-0.00179726582\\
-1.508282947	-0.00179726582\\
-1.506206092	-0.002285546561\\
-1.504125188	-0.002285546561\\
-1.502040222	-0.002285546561\\
-1.499951194	-0.002285546561\\
-1.497858092	-0.002773827027\\
-1.495760906	-0.002773827027\\
-1.493659635	-0.002773827027\\
-1.49155427	-0.003262107162\\
-1.489444802	-0.003262107162\\
-1.487331222	-0.003262107162\\
-1.485213525	-0.003750386908\\
-1.483091705	-0.003750386908\\
-1.480965754	-0.004238666204\\
-1.478835663	-0.004238666204\\
-1.476701426	-0.004238666204\\
-1.474563035	-0.004726945004\\
-1.472420484	-0.004726945004\\
-1.470273766	-0.005215223235\\
-1.468122872	-0.005215223235\\
-1.465967796	-0.005703500846\\
-1.463808528	-0.005703500846\\
-1.461645067	-0.006191777772\\
-1.4594774	-0.006191777772\\
-1.457305523	-0.006680053968\\
-1.455129428	-0.006680053968\\
-1.452949107	-0.007168329359\\
-1.450764554	-0.007168329359\\
-1.448575763	-0.007656603892\\
-1.446382722	-0.007656603892\\
-1.44418543	-0.008144877524\\
-1.441983876	-0.008144877524\\
-1.439778056	-0.008633150185\\
-1.437567959	-0.009121421812\\
-1.435353583	-0.009121421812\\
-1.433134916	-0.009609692348\\
-1.430911954	-0.009609692348\\
-1.428684687	-0.01009796174\\
-1.426453113	-0.01058622994\\
-1.424217221	-0.01058622994\\
-1.421977006	-0.01107449687\\
-1.41973246	-0.01156276248\\
-1.417483576	-0.01156276248\\
-1.415230348	-0.0120510267\\
-1.412972769	-0.0125392895\\
-1.410710833	-0.0130275508\\
-1.408444531	-0.0130275508\\
-1.406173856	-0.01351581056\\
-1.403898803	-0.01400406867\\
-1.401619366	-0.01449232516\\
-1.399335536	-0.01498057989\\
-1.397047308	-0.01498057989\\
-1.394754673	-0.01546883284\\
-1.392457627	-0.01595708394\\
-1.390156164	-0.01644533317\\
-1.387850271	-0.01693358041\\
-1.385539949	-0.01742182562\\
-1.383225188	-0.0179100688\\
-1.380905982	-0.0179100688\\
-1.378582323	-0.01839830978\\
-1.376254206	-0.01888654863\\
-1.373921626	-0.0193747852\\
-1.371584571	-0.01986301948\\
-1.36924304	-0.02035125137\\
-1.366897024	-0.02083948085\\
-1.364546518	-0.02132770782\\
-1.362191515	-0.02181593226\\
-1.359832008	-0.02230415409\\
-1.357467991	-0.0227923733\\
-1.355099459	-0.02328058974\\
-1.352726402	-0.02376880345\\
-1.350348819	-0.0242570143\\
-1.347966701	-0.02523342731\\
-1.345580039	-0.02572162935\\
-1.343188833	-0.02620982828\\
-1.34079307	-0.02669802412\\
-1.33839275	-0.02718621676\\
-1.335987863	-0.02767440613\\
-1.333578404	-0.02816259224\\
-1.331164368	-0.02913895434\\
-1.328745749	-0.02962713023\\
-1.326322539	-0.03011530253\\
-1.323894732	-0.03060347128\\
-1.321462325	-0.03157979782\\
-1.31902531	-0.03206795542\\
-1.316583682	-0.03255610927\\
-1.314137435	-0.03353240515\\
-1.311686563	-0.03402054713\\
-1.30923106	-0.03450868511\\
-1.30677092	-0.03548494859\\
-1.304306137	-0.03597307405\\
-1.301836708	-0.03646119518\\
-1.299362625	-0.03743742437\\
-1.296883882	-0.03792553233\\
-1.294400477	-0.03890173458\\
-1.2919124	-0.03938982877\\
-1.289419648	-0.03987791832\\
-1.286922215	-0.04085408302\\
-1.284420095	-0.04134215813\\
-1.281913285	-0.04231829349\\
-1.279401778	-0.0432944087\\
-1.276885567	-0.04378245858\\
-1.274364651	-0.04475854265\\
-1.27183902	-0.04524657669\\
-1.269308675	-0.04622262866\\
-1.266773605	-0.04671064632\\
-1.264233806	-0.04768666505\\
-1.261689274	-0.04866266105\\
-1.259140004	-0.04915065039\\
-1.256585993	-0.05012661142\\
-1.254027233	-0.05110254863\\
-1.251463719	-0.05207846139\\
-1.24889545	-0.05256640859\\
-1.246322418	-0.05354228398\\
-1.243744619	-0.05451813391\\
-1.241162049	-0.05549395789\\
-1.238574702	-0.05598186003\\
-1.235982574	-0.05695764424\\
-1.233385662	-0.05793340125\\
-1.230783959	-0.0589091307\\
-1.228177463	-0.0598848321\\
-1.225566165	-0.06086050503\\
-1.222950069	-0.06183614889\\
-1.220329161	-0.06281176342\\
-1.217703445	-0.06378734795\\
-1.215072912	-0.06476290213\\
-1.21243756	-0.06573842554\\
-1.209797384	-0.06671391767\\
-1.207152378	-0.06768937799\\
-1.204502542	-0.0686648061\\
-1.201847871	-0.06964020154\\
-1.199188358	-0.07061556389\\
-1.196524002	-0.07159089264\\
-1.1938548	-0.0725661872\\
-1.191180747	-0.07402906425\\
-1.188501839	-0.07500427176\\
-1.185818072	-0.07597944351\\
-1.183129443	-0.07695457915\\
-1.180435951	-0.0779296782\\
-1.177737589	-0.07939225707\\
-1.175034355	-0.08036726258\\
-1.172326246	-0.08134222985\\
-1.169613258	-0.08280460818\\
-1.166895389	-0.08377947783\\
-1.164172634	-0.08475430774\\
-1.161444992	-0.08621647687\\
-1.158712459	-0.0871912051\\
-1.155975032	-0.08865321976\\
-1.153232708	-0.08962784351\\
-1.150485485	-0.0910896993\\
-1.147733359	-0.09206421578\\
-1.144976328	-0.09352590833\\
-1.14221439	-0.09450031456\\
-1.139447543	-0.09596183957\\
-1.136675782	-0.09742326203\\
-1.133899106	-0.09839748603\\
-1.131117513	-0.09985873404\\
-1.128331	-0.1013198755\\
-1.125539565	-0.1022939097\\
-1.122743206	-0.1037548699\\
-1.11994192	-0.1052157193\\
-1.117135707	-0.1066764562\\
-1.114324565	-0.1076502175\\
-1.111508489	-0.109110764\\
-1.108687481	-0.1105711937\\
-1.105861537	-0.1120315054\\
-1.103030654	-0.1134916976\\
-1.100194835	-0.1149517685\\
-1.097354075	-0.1164117171\\
-1.094508373	-0.1178715413\\
-1.091657728	-0.1193312398\\
-1.088802138	-0.1207908111\\
-1.085941605	-0.1222502535\\
-1.083076122	-0.1237095655\\
-1.080205695	-0.1251687456\\
-1.077330317	-0.1266277925\\
-1.07444999	-0.1280867041\\
-1.071564712	-0.1300317074\\
-1.068674485	-0.1314902985\\
-1.065779304	-0.1329487494\\
-1.062879173	-0.1344070586\\
-1.059974089	-0.1363512482\\
-1.057064051	-0.1378092211\\
-1.054149058	-0.1392670475\\
-1.051229115	-0.1412105849\\
-1.048304215	-0.1426680631\\
-1.045374363	-0.1446111309\\
-1.042439557	-0.1460682524\\
-1.039499794	-0.1480108394\\
-1.036555081	-0.1494675961\\
-1.033605412	-0.151409691\\
-1.030650793	-0.1528660749\\
-1.02769122	-0.1548076668\\
-1.024726694	-0.1567489665\\
-1.021757218	-0.1582047474\\
-1.01878279	-0.1601455269\\
-1.015803412	-0.1620860043\\
-1.012819086	-0.1635411616\\
-1.009829812	-0.1654811016\\
-1.006835591	-0.1674207292\\
-1.003836423	-0.1693600415\\
-1.000832311	-0.1712990344\\
-0.997823257	-0.1732377047\\
-0.9948092597	-0.1751760486\\
-0.991790323	-0.1771140627\\
-0.9887664474	-0.1790517432\\
-0.9857376352	-0.1809890869\\
-0.9827038877	-0.1829260899\\
-0.9796652062	-0.1848627491\\
-0.9766215956	-0.1867990602\\
-0.9735730549	-0.1887350206\\
-0.9705195878	-0.1911544719\\
-0.9674611957	-0.1930896292\\
-0.9643978818	-0.195024424\\
-0.9613296486	-0.1974424021\\
-0.9582564987	-0.1993763681\\
-0.9551784337	-0.20130996\\
-0.9520954581	-0.2037264188\\
-0.9490075738	-0.2056591562\\
-0.9459147843	-0.208074536\\
-0.9428170938	-0.2100064015\\
-0.9397145024	-0.2124206803\\
-0.9366070162	-0.214351656\\
-0.9334946377	-0.2167648112\\
-0.9303773703	-0.2191773332\\
-0.9272552167	-0.22110689\\
-0.924128184	-0.2235182548\\
-0.9209962719	-0.225928967\\
-0.9178594879	-0.2283390202\\
-0.9147178342	-0.2307484074\\
-0.9115713144	-0.2331571223\\
-0.9084199349	-0.235565158\\
-0.905263699	-0.2379725072\\
-0.9021026105	-0.2403791641\\
-0.8989366752	-0.2427851217\\
-0.8957658965	-0.2451903732\\
-0.8925902802	-0.2475949122\\
-0.8894098313	-0.2499987318\\
-0.8862245553	-0.2524018261\\
-0.8830344566	-0.2552845711\\
-0.8798395407	-0.2576860447\\
-0.8766398127	-0.260086772\\
-0.8734352786	-0.2629666486\\
-0.8702259448	-0.2653657088\\
-0.8670118155	-0.2682435672\\
-0.8637928975	-0.2706409299\\
-0.8605691962	-0.2735167317\\
-0.8573407192	-0.2759123644\\
-0.8541074712	-0.2787860715\\
-0.8508694587	-0.2816586208\\
-0.8476266886	-0.2840515191\\
-0.844379168	-0.2869219165\\
-0.8411269032	-0.2897911235\\
-0.8378698994	-0.29265913\\
-0.834608166	-0.2955259248\\
-0.8313417099	-0.298391497\\
-0.8280705352	-0.3012558351\\
-0.824794654	-0.3041189285\\
-0.8215140693	-0.3069807662\\
-0.8182287918	-0.3098413379\\
-0.8149388281	-0.3127006317\\
-0.811644185	-0.3155586378\\
-0.8083448713	-0.3184153446\\
-0.805040896	-0.321746513\\
-0.8017322662	-0.3246003687\\
-0.79841899	-0.3279281812\\
-0.7951010762	-0.3307791351\\
-0.7917785335	-0.3336287329\\
-0.7884513705	-0.336951536\\
-0.7851195952	-0.3402724622\\
-0.7817832178	-0.3431174635\\
-0.7784422474	-0.34643486\\
-0.7750966923	-0.3497503316\\
-0.7717465623	-0.3530638623\\
-0.7683918669	-0.3559024738\\
-0.7650326146	-0.3592123563\\
-0.7616688167	-0.3625202506\\
-0.7583004826	-0.3658261409\\
-0.7549276214	-0.3691300107\\
-0.7515502443	-0.372431844\\
-0.7481683612	-0.3762028537\\
-0.7447819812	-0.3795002687\\
-0.7413911161	-0.3827955967\\
-0.7379957767	-0.3860888223\\
-0.7345959736	-0.3898499132\\
-0.7311917167	-0.3931385793\\
-0.7277830189	-0.3968944183\\
-0.7243698886	-0.4001784528\\
-0.7209523398	-0.403928958\\
-0.7175303813	-0.4076765852\\
-0.7141040274	-0.4109533802\\
-0.7106732878	-0.4146955495\\
-0.7072381752	-0.4184347748\\
-0.7037987013	-0.4221710346\\
-0.7003548777	-0.4259043048\\
-0.6969067182	-0.4296345637\\
-0.693454233	-0.43336179\\
-0.6899974362	-0.4370859598\\
-0.6865363387	-0.4408070517\\
-0.6830709549	-0.4445250444\\
-0.6796012971	-0.4487040541\\
-0.6761273788	-0.452415388\\
-0.6726492117	-0.4565868517\\
-0.6691668106	-0.4602914292\\
-0.6656801879	-0.4644552379\\
-0.6621893585	-0.468152963\\
-0.658694335	-0.4723090092\\
-0.6551951311	-0.4764609034\\
-0.6516917613	-0.480608615\\
-0.6481842396	-0.484291936\\
-0.6446725789	-0.4884316686\\
-0.6411567958	-0.4925671355\\
-0.637636904	-0.4966983079\\
-0.6341129169	-0.5012834275\\
-0.6305848514	-0.5054054391\\
-0.6270527202	-0.5095230681\\
-0.6235165401	-0.5136362866\\
-0.6199763249	-0.5182013231\\
-0.6164320919	-0.5223051394\\
-0.6128838542	-0.5268596611\\
-0.6093316284	-0.5309539546\\
-0.6057754306	-0.5354978289\\
-0.6022152762	-0.540036046\\
-0.5986511818	-0.5445685693\\
-0.5950831625	-0.5490953644\\
-0.5915112351	-0.5536163953\\
-0.5879354161	-0.5581316259\\
-0.5843557219	-0.5626410229\\
-0.5807721696	-0.5671445506\\
-0.5771847757	-0.5716421758\\
-0.573593556	-0.5765827046\\
-0.5699985299	-0.5810678239\\
-0.5663997131	-0.5859945167\\
-0.5627971219	-0.5904669839\\
-0.5591907766	-0.5953796807\\
-0.5555806926	-0.6002849834\\
-0.5519668884	-0.6047378991\\
-0.5483493819	-0.60962897\\
-0.5447281911	-0.6145125267\\
-0.5411033332	-0.6193885266\\
-0.5374748283	-0.624256932\\
-0.5338426939	-0.6295592088\\
-0.5302069478	-0.6344116024\\
-0.5265676101	-0.6392562791\\
-0.5229246984	-0.6445325332\\
-0.5192782324	-0.64936095\\
-0.5156282308	-0.6546193768\\
-0.5119747133	-0.6598684328\\
-0.5083176986	-0.6646717938\\
-0.5046572057	-0.6699027568\\
-0.5009932557	-0.6751242133\\
-0.4973258675	-0.6803361175\\
-0.4936550603	-0.685971516\\
-0.4899808551	-0.6911633784\\
-0.4863032728	-0.6963455541\\
-0.4826223311	-0.7019485984\\
-0.4789380524	-0.7071104582\\
-0.4752504565	-0.7126913966\\
-0.4715595639	-0.7178327636\\
-0.4678653957	-0.7233914067\\
-0.4641679728	-0.7289383856\\
-0.4604673162	-0.7344736503\\
-0.4567634464	-0.7399971522\\
-0.4530563858	-0.7455088476\\
-0.4493461547	-0.7514312613\\
-0.4456327747	-0.7569182864\\
-0.4419162685	-0.7623933678\\
-0.4381966561	-0.7682761996\\
-0.434473961	-0.7741450754\\
-0.4307482044	-0.7795822056\\
-0.4270194086	-0.785424024\\
-0.4232875954	-0.79125174\\
-0.4195527883	-0.7970653056\\
-0.4158150088	-0.8028646763\\
-0.4120742796	-0.8090624826\\
-0.4083306239	-0.8148323037\\
-0.4045840636	-0.8205877943\\
-0.4008346218	-0.8267384393\\
-0.3970823229	-0.8328725356\\
-0.3933271889	-0.8389900337\\
-0.3895692429	-0.8446846834\\
-0.3858085091	-0.8507699621\\
-0.3820450106	-0.8572424845\\
-0.3782787711	-0.8632931409\\
-0.3745098142	-0.8693269803\\
-0.370738164	-0.8757444948\\
-0.3669638447	-0.881743458\\
-0.3631868794	-0.8881236872\\
-0.3594072932	-0.8944846073\\
-0.3556251098	-0.9008261796\\
-0.3518403542	-0.9071483654\\
-0.3480530509	-0.9134511257\\
-0.3442632235	-0.9197344273\\
-0.3404708978	-0.9263890767\\
-0.3366760985	-0.9326321381\\
-0.3328788504	-0.9392439628\\
-0.3290791782	-0.9458336761\\
-0.3252771072	-0.9520155325\\
-0.3214726628	-0.9585622362\\
-0.3176658705	-0.9654698434\\
-0.3138567547	-0.9719708164\\
-0.3100453428	-0.9784495409\\
-0.3062316589	-0.9852850939\\
-0.3024157286	-0.9917179487\\
-0.2985975785	-0.9985048916\\
-0.2947772351	-1.005266808\\
-0.2909547229	-1.012003683\\
-0.2871300686	-1.018715501\\
-0.2833032991	-1.025773005\\
-0.2794744397	-1.03243329\\
-0.2756435175	-1.03943638\\
-0.2718105584	-1.046045105\\
-0.2679755892	-1.052993765\\
-0.2641386362	-1.059914474\\
-0.260299727	-1.067169239\\
-0.2564588878	-1.07403259\\
-0.2526161454	-1.08086801\\
-0.2487715274	-1.088033026\\
-0.24492506	-1.095167121\\
-0.2410767708	-1.101915892\\
-0.237226687	-1.108989751\\
-0.2333748358	-1.116384097\\
-0.2295212448	-1.123394737\\
-0.2256659414	-1.130374581\\
-0.2218089529	-1.137670313\\
-0.2179503067	-1.14493217\\
-0.2140900313	-1.152160203\\
-0.210228154	-1.159354457\\
-0.2063647024	-1.166514984\\
-0.2024997043	-1.173980375\\
-0.1986331882	-1.181072015\\
-0.1947651818	-1.188465367\\
-0.1908957135	-1.195821966\\
-0.1870248109	-1.203141892\\
-0.1831525024	-1.210425219\\
-0.1792788166	-1.218000568\\
-0.1754037817	-1.225209299\\
-0.1715274259	-1.232706848\\
-0.167649778	-1.240164785\\
-0.1637708661	-1.247583216\\
-0.1598907193	-1.254962255\\
-0.1560093656	-1.262620243\\
-0.152126834	-1.269919137\\
-0.1482431535	-1.277493756\\
-0.1443583526	-1.285026006\\
-0.1404724599	-1.29251603\\
-0.1365855049	-1.300273394\\
-0.1326975162	-1.307677665\\
-0.1288085227	-1.315346028\\
-0.1249185535	-1.322969241\\
-0.121027638	-1.330547481\\
-0.1171358048	-1.338080927\\
-0.1132430834	-1.345868394\\
-0.1093495027	-1.353311039\\
-0.1054550923	-1.361004479\\
-0.1015598814	-1.368650303\\
-0.09766389897	-1.376248731\\
-0.09376717476	-1.384089475\\
-0.08986973795	-1.3918796\\
-0.08597161804	-1.399619355\\
-0.08207284443	-1.407309001\\
-0.07817344646	-1.414948798\\
-0.07427345388	-1.422539008\\
-0.07037289615	-1.43035824\\
-0.0664718028	-1.438124728\\
-0.06257020332	-1.445838769\\
-0.05866812742	-1.453773344\\
-0.0547656047	-1.461381556\\
-0.05086266482	-1.469207177\\
-0.04695933735	-1.476977871\\
-0.04305565209	-1.484693984\\
-0.03915163873	-1.492619099\\
-0.03524732691	-1.500225234\\
-0.03134274638	-1.508037325\\
-0.02743792693	-1.51605005\\
-0.02353289828	-1.52374686\\
-0.01962769017	-1.531641293\\
-0.01572233238	-1.539476249\\
-0.01181685468	-1.547252162\\
-0.007911286858	-1.554969461\\
-0.004005658705	-1.562874687\\
0.003805659472	1.563277774\\
0.007711289914	1.555375711\\
0.01161686154	1.547661495\\
0.01552234458	1.539636978\\
0.01942770923	1.532056867\\
0.02333292575	1.524165588\\
0.02723796433	1.516214424\\
0.0311427952	1.508462326\\
0.03504738868	1.500653353\\
0.03895171496	1.493050252\\
0.04285574436	1.485128296\\
0.04675944717	1.477415256\\
0.05066279361	1.469647654\\
0.05456575409	1.461825146\\
0.05846829889	1.453947387\\
0.06237039838	1.446288532\\
0.06627202299	1.438577551\\
0.07017314298	1.43081414\\
0.07407372885	1.422998001\\
0.0779737511	1.415410792\\
0.08187318013	1.407490214\\
0.08577198647	1.399801751\\
0.08967014059	1.392063181\\
0.09356761302	1.384563631\\
0.09746437456	1.376725965\\
0.1013603956	1.369130518\\
0.1052556468	1.361487685\\
0.1091500991	1.353797253\\
0.1130437226	1.346059001\\
0.1169364889	1.338573078\\
0.1208283682	1.330740409\\
0.1247193316	1.323163316\\
0.1286093498	1.315541255\\
0.132498394	1.308181604\\
0.1363864349	1.300470889\\
0.1402734436	1.293025812\\
0.1441593912	1.285538665\\
0.1480442487	1.278009301\\
0.1519279873	1.270437581\\
0.1558105784	1.262823362\\
0.1596919929	1.255486397\\
0.1635722025	1.247788563\\
0.1674511784	1.240371226\\
0.1713288918	1.232914387\\
0.1752053143	1.225744697\\
0.1790804177	1.218210265\\
0.1829541733	1.210966167\\
0.1868265527	1.203353755\\
0.1906975281	1.196034893\\
0.1945670707	1.188679359\\
0.1984351525	1.181623886\\
0.2023017459	1.174196455\\
0.2061668224	1.167072225\\
0.2100303536	1.159572633\\
0.2138923122	1.152379406\\
0.2177526706	1.1451524\\
0.2216114005	1.138238091\\
0.2254684747	1.130945004\\
0.229323865	1.123618008\\
0.2331775448	1.116608353\\
0.2370294853	1.109567873\\
0.24087966	1.102496542\\
0.244728042	1.095394332\\
0.2485746033	1.088261222\\
0.2524193171	1.081456132\\
0.2562621559	1.074262713\\
0.2601030934	1.067400301\\
0.2639421022	1.060509948\\
0.2677791557	1.053591649\\
0.2716142271	1.046645398\\
0.2754472898	1.039671197\\
0.279278317	1.032669046\\
0.2831072826	1.026009652\\
0.2869341598	1.019325181\\
0.2907589229	1.012242156\\
0.2945815454	1.00550617\\
0.298402001	0.9987451412\\
0.3022202639	0.9923367453\\
0.306036308	0.9855270692\\
0.3098501076	0.9786924019\\
0.313661637	0.9722145137\\
0.3174708706	0.9657143752\\
0.3212777826	0.9591920109\\
0.3250823477	0.9526474458\\
0.328884541	0.9460807074\\
0.3326843366	0.9394918246\\
0.3364817096	0.9328808296\\
0.3402766353	0.9266385479\\
0.3440690881	0.9199847259\\
0.3478590436	0.9137022016\\
0.3516464767	0.9074002174\\
0.3554313634	0.901078806\\
0.3592136791	0.8947380062\\
0.3629933989	0.8883778567\\
0.3667704991	0.8819983974\\
0.3705449546	0.8760001546\\
0.3743167421	0.869583406\\
0.3780858374	0.8635502821\\
0.3818522167	0.8575003412\\
0.3856158561	0.8514336233\\
0.3893767318	0.845350169\\
0.3931348211	0.8392500238\\
0.3968901001	0.8331332333\\
0.4006425449	0.8269998428\\
0.4043921333	0.8212604103\\
0.4081388412	0.8150950643\\
0.4118826466	0.8093258959\\
0.415623526	0.803128787\\
0.4193614576	0.7973300654\\
0.4230964177	0.7915171451\\
0.4268283844	0.785690074\\
0.430557335	0.7798488977\\
0.4342832479	0.7744123622\\
0.4380061004	0.7685441226\\
0.4417258707	0.7626619266\\
0.4454425368	0.7571874337\\
0.4491560771	0.751700993\\
0.4528664699	0.7457792079\\
0.4565736938	0.7402680938\\
0.4602777273	0.73474517\\
0.463978549	0.7292104824\\
0.4676761383	0.7236640781\\
0.4713704732	0.7181060059\\
0.4750615343	0.7129651647\\
0.4787492995	0.7073847932\\
0.4824337483	0.7022234536\\
0.4861148618	0.6966209722\\
0.489792617	0.6914393131\\
0.4934669952	0.6862479647\\
0.4971379772	0.6806131208\\
0.5008055402	0.6754017259\\
0.5044696677	0.6701807775\\
0.5081303372	0.6649503187\\
0.5117875307	0.6601474173\\
0.515441228	0.6548988622\\
0.5190914099	0.649640932\\
0.5227380576	0.6448129699\\
0.5263811518	0.6395372073\\
0.5300206731	0.6346929799\\
0.5336566036	0.6298410328\\
0.5372889233	0.6245392409\\
0.5409176147	0.619671278\\
0.5445426595	0.614795717\\
0.5481640379	0.609912598\\
0.551781734	0.6050219624\\
0.5553957284	0.6001238497\\
0.5590060029	0.5956645677\\
0.5626125409	0.5907522996\\
0.5662153236	0.5858326774\\
0.5698143342	0.5813539494\\
0.5734095562	0.5768692117\\
0.5770009704	0.5719291014\\
0.5805885612	0.5674318542\\
0.5841723107	0.5629287018\\
0.5877522023	0.5584196793\\
0.5913282206	0.55390482\\
0.5949003475	0.5493841583\\
0.5984685669	0.5448577302\\
0.6020328635	0.5403255718\\
0.6055932194	0.5357877168\\
0.6091496202	0.531244203\\
0.6127020491	0.5271502313\\
0.6162504915	0.5225960655\\
0.6197949302	0.5184925664\\
0.6233353518	0.5139278816\\
0.6268717393	0.5098149772\\
0.6304040776	0.5056976597\\
0.6339323517	0.5011177213\\
0.6374565478	0.4969911803\\
0.6409766502	0.4928603137\\
0.6444926439	0.4887251508\\
0.6480045157	0.4845857193\\
0.6515122495	0.4804420488\\
0.6550158332	0.4762941682\\
0.6585152506	0.4726036528\\
0.6620104887	0.4684479\\
0.6655015328	0.4642880228\\
0.668988371	0.460586915\\
0.6724709891	0.4564193278\\
0.6759493726	0.452711415\\
0.6794235096	0.4490003329\\
0.6828933856	0.4448216051\\
0.6863589883	0.4411038607\\
0.6898203047	0.4373830148\\
0.6932773228	0.4336590901\\
0.6967300289	0.4299321073\\
0.7001784108	0.4262020892\\
0.7036224563	0.4224690583\\
0.7070621537	0.4187330367\\
0.7104974897	0.4149940466\\
0.7139284536	0.4112521116\\
0.7173550332	0.4075072537\\
0.7207772156	0.4042281233\\
0.7241949911	0.4004778469\\
0.7276083467	0.3971940111\\
0.7310172732	0.3934383975\\
0.7344217576	0.3901499266\\
0.7378217892	0.3863890579\\
0.7412173575	0.383096025\\
0.7446084517	0.3798008876\\
0.7479950611	0.3760324607\\
0.7513771754	0.372732868\\
0.7547547838	0.3694312212\\
0.7581278761	0.3661275364\\
0.7614964431	0.3628218295\\
0.7648604724	0.3595141172\\
0.7682199577	0.356204416\\
0.7715748878	0.3528927411\\
0.7749252513	0.3495791097\\
0.7782710409	0.3467373092\\
0.7816122467	0.343420088\\
0.7849488593	0.3401009576\\
0.7882808699	0.3372544811\\
0.7916082691	0.333931849\\
0.7949310492	0.3310823954\\
0.7982491995	0.3277563192\\
0.8015627142	0.324903939\\
0.8048715812	0.3215744771\\
0.8081757958	0.31871922\\
0.8114753482	0.3158626516\\
0.8147702302	0.3130047836\\
0.8180604337	0.3096689756\\
0.8213459516	0.3068083274\\
0.8246267765	0.3039464133\\
0.8279029	0.3010832447\\
0.8311743144	0.2982188318\\
0.834441013	0.2953531858\\
0.8377029889	0.2924863175\\
0.8409602342	0.2896182386\\
0.8442127428	0.2872272553\\
0.8474605062	0.2843569841\\
0.8507035194	0.2814855337\\
0.8539417759	0.2786129142\\
0.8571752677	0.2762181801\\
0.8604039895	0.2733434472\\
0.8636279357	0.2709469672\\
0.8668470987	0.2680701586\\
0.8700614732	0.2656719645\\
0.8732710527	0.262793118\\
0.8764758328	0.260393241\\
0.8796758066	0.2579926098\\
0.8828709687	0.2551108665\\
0.8860613146	0.2527085989\\
0.8892468378	0.2503055982\\
0.8924275343	0.2479018708\\
0.8956033974	0.2450164476\\
0.8987744237	0.2426111448\\
0.9019406076	0.2402051367\\
0.9051019449	0.2377984294\\
0.9082584293	0.2353910302\\
0.9114100584	0.2329829451\\
0.9145568255	0.2305741818\\
0.9176987299	0.2281647461\\
0.9208357643	0.2262367183\\
0.923967924	0.2238260897\\
0.9270952074	0.2214148078\\
0.9302176109	0.2190028797\\
0.9333351283	0.2170728761\\
0.9364477574	0.2146598016\\
0.939555494	0.2122460988\\
0.9426583357	0.2103146895\\
0.9457562784	0.2078998747\\
0.9488493197	0.2059675843\\
0.9519374546	0.2035516789\\
0.955020682	0.2016185251\\
0.9580989981	0.1992015516\\
0.9611723989	0.1972675519\\
0.9642408842	0.1953331821\\
0.9673044498	0.1929147045\\
0.970363093	0.1909795145\\
0.9734168136	0.1890439661\\
0.9764656059	0.1871080619\\
0.9795094704	0.1851718063\\
0.9825484032	0.1832352025\\
0.9855824038	0.1808139638\\
0.9886114685	0.1788765892\\
0.9916355973	0.1769388784\\
0.9946547872	0.1750008345\\
0.997669037	0.1730624609\\
1.000678345	0.1711237612\\
1.003682709	0.169669525\\
1.006682129	0.1677302635\\
1.009676605	0.1657906857\\
1.012666133	0.1638507954\\
1.015650713	0.1619105961\\
1.018630342	0.1599700915\\
1.021605024	0.1585145146\\
1.024574756	0.1565734838\\
1.027539534	0.1546321576\\
1.030499361	0.1531759712\\
1.033454235	0.1512341361\\
1.036404156	0.1497775722\\
1.039349124	0.1478352396\\
1.042289138	0.1463783067\\
1.045224198	0.1444354874\\
1.048154305	0.1429781936\\
1.051079457	0.1410348988\\
1.053999655	0.1395772523\\
1.056914901	0.1376334933\\
1.059825193	0.1361755025\\
1.062730531	0.134717367\\
1.065630918	0.1332590881\\
1.068526351	0.1313144957\\
1.071416831	0.1298558877\\
1.074302362	0.1283971417\\
1.077182942	0.126938259\\
1.080058573	0.1254792407\\
1.082929255	0.1235336753\\
1.08579499	0.1220743475\\
1.088655778	0.1206148894\\
1.09151162	0.1191553028\\
1.094362518	0.1176955892\\
1.097208474	0.1162357498\\
1.100049485	0.1147757865\\
1.102885558	0.1133157009\\
1.105716694	0.111855494\\
1.108542891	0.1108819565\\
1.111364152	0.1094215518\\
1.11418048	0.1079610302\\
1.116991877	0.1065003933\\
1.119798341	0.1050396428\\
1.122599879	0.1035787799\\
1.12539649	0.1026048099\\
1.128188176	0.1011437636\\
1.130974942	0.09968260917\\
1.133756787	0.0987084471\\
1.136533714	0.09724711614\\
1.139305727	0.09578568111\\
1.142072827	0.09481133416\\
1.144835016	0.09334972957\\
1.147592299	0.09237527087\\
1.150344674	0.09091350072\\
1.153092149	0.08993893313\\
1.155834722	0.08847700188\\
1.158572401	0.08750232839\\
1.161305184	0.08604024025\\
1.164033077	0.08506546364\\
1.166756082	0.08409064654\\
1.169474201	0.08262834612\\
1.172187439	0.08165342996\\
1.174895798	0.08019098312\\
1.177599281	0.07921597078\\
1.180297892	0.07824092061\\
1.182991635	0.07726583338\\
1.185680512	0.07580313378\\
1.188364527	0.07482795552\\
1.191043683	0.07385274164\\
1.193717986	0.07287749266\\
1.196387436	0.07190220896\\
1.19905204	0.07092689104\\
1.201711799	0.06946385117\\
1.20436672	0.0684884498\\
1.207016804	0.06751301579\\
1.209662055	0.06653754967\\
1.212302479	0.06556205189\\
1.214938079	0.06458652286\\
1.217568859	0.06361096313\\
1.220194822	0.06263537312\\
1.222815974	0.06165975328\\
1.225432318	0.0606841041\\
1.228043861	0.05970842599\\
1.230650602	0.05873271953\\
1.233252549	0.05824485567\\
1.235849709	0.05726910739\\
1.238442081	0.05629333187\\
1.241029673	0.05531752949\\
1.243612488	0.05434170082\\
1.246190532	0.0538537767\\
1.248763806	0.05287790942\\
1.251332322	0.05190201685\\
1.253896077	0.05092609963\\
1.25645508	0.0504381318\\
1.259009335	0.04946217835\\
1.261558847	0.04848620135\\
1.26410362	0.0479982041\\
1.26664366	0.04702219257\\
1.269178974	0.04604615871\\
1.271709563	0.04555813347\\
1.274235434	0.0445820668\\
1.276756592	0.04409402556\\
1.279273042	0.04311792726\\
1.28178479	0.04214180835\\
1.284291842	0.04165374131\\
1.286794201	0.04067759252\\
1.289291874	0.04018951082\\
1.291784865	0.03921333313\\
1.294273181	0.03872523723\\
1.296756826	0.03823713671\\
1.299235808	0.03726092209\\
1.301710129	0.03677280807\\
1.304179797	0.03579656702\\
1.306644816	0.03530844003\\
1.309105192	0.03482030886\\
1.311560935	0.03384403412\\
1.314012044	0.03335589064\\
1.316458529	0.03286774324\\
1.318900392	0.03189143669\\
1.321337642	0.03140327769\\
1.323770286	0.03091511496\\
1.326198328	0.03042694855\\
1.328621773	0.02945060487\\
1.331040627	0.02896242772\\
1.333454899	0.02847424719\\
1.335864591	0.0279860632\\
1.338269712	0.02749787592\\
1.340670266	0.02652149152\\
1.343066262	0.02603329453\\
1.345457702	0.02554509449\\
1.347844594	0.02505689137\\
1.350226946	0.02456868527\\
1.352604762	0.02408047623\\
1.35497805	0.02359226436\\
1.357346815	0.02310404964\\
1.359711062	0.0226158322\\
1.3620708	0.02212761204\\
1.364426034	0.02163938924\\
1.36677677	0.02115116387\\
1.369123016	0.02066293598\\
1.371464776	0.02017470561\\
1.373802058	0.01968647287\\
1.376134869	0.01919823778\\
1.378463214	0.01871000038\\
1.380787102	0.01822176074\\
1.383106534	0.01773351896\\
1.385421524	0.01724527504\\
1.387732075	0.01675702908\\
1.390038192	0.0162687811\\
1.392339882	0.0157805312\\
1.394637154	0.0157805312\\
1.396930015	0.01529227943\\
1.399218469	0.01480402583\\
1.401502523	0.01431577045\\
1.403782186	0.01382751337\\
1.406057462	0.01382751337\\
1.40832836	0.01333925465\\
1.410594885	0.01285099433\\
1.412857046	0.0123627325\\
1.41511485	0.0123627325\\
1.417368299	0.01187446917\\
1.419617404	0.01138620443\\
1.421862173	0.01089793834\\
1.424102611	0.01089793834\\
1.426338723	0.01040967094\\
1.428570519	0.009921402315\\
1.430798005	0.009921402315\\
1.433021186	0.009433132504\\
1.435240074	0.009433132504\\
1.43745467	0.008944861548\\
1.439664986	0.008456589549\\
1.441871026	0.008456589549\\
1.444072799	0.007968316531\\
1.446270308	0.007968316531\\
1.448463565	0.007480042568\\
1.450652576	0.006991767713\\
1.452837344	0.006991767713\\
1.455017881	0.006503492023\\
1.457194192	0.006503492023\\
1.459366286	0.006015215554\\
1.461534167	0.006015215554\\
1.463697844	0.005526938371\\
1.465857326	0.005526938371\\
1.468012616	0.005526938371\\
1.470163723	0.005038660538\\
1.472310657	0.005038660538\\
1.474453422	0.004550382098\\
1.476592023	0.004550382098\\
1.478726473	0.00406210311\\
1.480856776	0.00406210311\\
1.48298294	0.00406210311\\
1.485104971	0.003573823642\\
1.48722288	0.003573823642\\
1.489336669	0.00308554375\\
1.491446348	0.00308554375\\
1.493551924	0.00308554375\\
1.495653405	0.002597263486\\
1.497750799	0.002597263486\\
1.49984411	0.002597263486\\
1.501933348	0.002597263486\\
1.504018519	0.002108982914\\
1.506099632	0.002108982914\\
1.508176692	0.002108982914\\
1.51024971	0.001620702091\\
1.51231869	0.001620702091\\
1.514383639	0.001620702091\\
1.51644457	0.001620702091\\
1.518501482	0.001132421075\\
1.520554388	0.001132421075\\
1.522603295	0.001132421075\\
1.524648207	0.001132421075\\
1.526689136	0.001132421075\\
1.528726086	0.000644139923\\
1.530759066	0.000644139923\\
1.532788082	0.000644139923\\
1.534813145	0.000644139923\\
1.536834257	0.000644139923\\
1.53885143	0.000644139923\\
1.540864669	0.000644139923\\
1.542873981	0.0001558586952\\
1.544879376	0.0001558586952\\
1.54688086	0.0001558586952\\
1.548878441	0.0001558586952\\
1.550872124	0.0001558586952\\
1.55286192	0.0001558586952\\
1.554847832	0.0001558586952\\
1.556829872	0.0001558586952\\
1.558808045	0.0001558586952\\
1.560782358	0.0001558586952\\
1.562752821	0.0001558586952\\
1.564719441	0.0001558586952\\
1.566682223	0.0001558586952\\
1.568641176	0.0001558586952\\
-4.414096475e-05	-1.570596307\\
0.0009324214675	-1.568641176\\
0.001908983455	-1.566682223\\
0.002885544532	-1.564719441\\
0.003862104234	-1.562752821\\
0.004838662096	-1.560782358\\
0.005815217643	-1.558808045\\
0.006791770426	-1.556829872\\
0.007768319969	-1.554847832\\
0.008744865807	-1.55286192\\
0.009721407479	-1.550872124\\
0.01118621114	-1.548878441\\
0.01216274036	-1.54688086\\
0.01313926375	-1.544879376\\
0.01411578089	-1.542873981\\
0.01509229132	-1.540864669\\
0.01606879453	-1.53885143\\
0.01704529008	-1.536834257\\
0.01802177749	-1.534813145\\
0.01899825634	-1.532788082\\
0.01997472612	-1.530759066\\
0.02095118634	-1.528726086\\
0.02192763663	-1.526689136\\
0.02290407644	-1.524648207\\
0.02388050534	-1.522603295\\
0.02534512721	-1.520554388\\
0.02632152675	-1.518501482\\
0.02729791376	-1.51644457\\
0.02827428779	-1.514383639\\
0.02925064827	-1.51231869\\
0.03022699484	-1.51024971\\
0.03120332703	-1.508176692\\
0.03217964436	-1.506099632\\
0.0336440914	-1.504018519\\
0.03462036949	-1.501933348\\
0.03559663102	-1.49984411\\
0.03657287566	-1.497750799\\
0.03754910284	-1.495653405\\
0.03852531214	-1.493551924\\
0.03950150309	-1.491446348\\
0.04096575404	-1.489336669\\
0.04194189701	-1.48722288\\
0.04291802009	-1.485104971\\
0.04389412264	-1.48298294\\
0.04487020433	-1.480856776\\
0.04584626459	-1.478726473\\
0.04731031388	-1.476592023\\
0.04828631867	-1.474453422\\
0.04926230048	-1.472310657\\
0.05023825878	-1.470163723\\
0.05170215132	-1.468012616\\
0.05267804893	-1.465857326\\
0.05365392155	-1.463697844\\
0.05462976846	-1.461534167\\
0.05560558947	-1.459366286\\
0.05706927116	-1.457194192\\
0.05804502502	-1.455017881\\
0.05902075135	-1.452837344\\
0.05999644949	-1.450652576\\
0.06145994302	-1.448463565\\
0.06243556898	-1.446270308\\
0.06341116511	-1.444072799\\
0.0643867311	-1.441871026\\
0.06585002241	-1.439664986\\
0.0668255109	-1.43745467\\
0.06780096758	-1.435240074\\
0.06926409197	-1.433021186\\
0.0702394671	-1.430798005\\
0.07121480885	-1.428570519\\
0.07219011667	-1.426338723\\
0.07365301386	-1.424102611\\
0.07462823488	-1.421862173\\
0.07560342052	-1.419617404\\
0.07706613134	-1.417368299\\
0.07804122623	-1.41511485\\
0.07901628391	-1.412857046\\
0.08047879978	-1.410594885\\
0.08145376266	-1.40832836\\
0.08242868682	-1.406057462\\
0.08389099942	-1.403782186\\
0.08486582478	-1.401502523\\
0.08632798689	-1.399218469\\
0.0873027104	-1.396930015\\
0.08827739251	-1.394637154\\
0.08973933691	-1.392339882\\
0.09071391308	-1.390038192\\
0.09168844629	-1.387732075\\
0.09315016425	-1.385421524\\
0.0941245877	-1.383106534\\
0.09558613897	-1.380787102\\
0.09656044974	-1.378463214\\
0.09802182971	-1.376134869\\
0.09899602487	-1.373802058\\
0.09997017321	-1.371464776\\
0.1014313064	-1.369123016\\
0.1024053351	-1.36677677\\
0.1038662869	-1.364426034\\
0.1048401931	-1.3620708\\
0.1063009591	-1.359711062\\
0.1072747402	-1.357346815\\
0.1087353162	-1.35497805\\
0.109708969	-1.352604762\\
0.1111693507	-1.350226946\\
0.1121428726	-1.347844594\\
0.1136030556	-1.345457702\\
0.1145764437	-1.343066262\\
0.1160364238	-1.340670266\\
0.1170096751	-1.338269712\\
0.1184694479	-1.335864591\\
0.1194425599	-1.333454899\\
0.1209021213	-1.331040627\\
0.1218750907	-1.328621773\\
0.1233344365	-1.326198328\\
0.1243072606	-1.323770286\\
0.1257663864	-1.321337642\\
0.1267390626	-1.318900392\\
0.128197964	-1.316458529\\
0.1296567288	-1.314012044\\
0.1306291622	-1.311560935\\
0.132087696	-1.309105192\\
0.1330599737	-1.306644816\\
0.134518272	-1.304179797\\
0.1359764272	-1.301710129\\
0.1369484505	-1.299235808\\
0.1384063637	-1.296756826\\
0.1393782239	-1.294273181\\
0.1408358906	-1.291784865\\
0.1422934076	-1.289291874\\
0.1432650014	-1.286794201\\
0.1447222651	-1.284291842\\
0.1461793748	-1.28178479\\
0.1471506951	-1.279273042\\
0.1486075449	-1.276756592\\
0.1500642369	-1.274235434\\
0.1510352764	-1.271709563\\
0.1524917017	-1.269178974\\
0.1539479648	-1.26664366\\
0.1554040645	-1.26410362\\
0.156374706	-1.261558847\\
0.1578305297	-1.259009335\\
0.1592861858	-1.25645508\\
0.1602565294	-1.253896077\\
0.161711903	-1.251332322\\
0.1631671047	-1.248763806\\
0.1646221335	-1.246190532\\
0.1655920557	-1.243612488\\
0.1670467925	-1.241029673\\
0.1685013522	-1.238442081\\
0.1699557333	-1.235849709\\
0.171409934	-1.233252549\\
0.1723793004	-1.230650602\\
0.1738331978	-1.228043861\\
0.1752869109	-1.225432318\\
0.1767404383	-1.222815974\\
0.1781937784	-1.220194822\\
0.1796469302	-1.217568859\\
0.1806155923	-1.214938079\\
0.1820684263	-1.212302479\\
0.1835210673	-1.209662055\\
0.1849735144	-1.207016804\\
0.1864257659	-1.20436672\\
0.1878778201	-1.201711799\\
0.1893296757	-1.19905204\\
0.1907813311	-1.196387436\\
0.1917489897	-1.193717986\\
0.1932003083	-1.191043683\\
0.1946514228	-1.188364527\\
0.1961023319	-1.185680512\\
0.197553034	-1.182991635\\
0.1990035274	-1.180297892\\
0.2004538108	-1.177599281\\
0.2019038828	-1.174895798\\
0.203353742	-1.172187439\\
0.2048033863	-1.169474201\\
0.206252815	-1.166756082\\
0.2077020265	-1.164033077\\
0.2091510189	-1.161305184\\
0.2105997906	-1.158572401\\
0.212048341	-1.155834722\\
0.213496668	-1.153092149\\
0.2149447705	-1.150344674\\
0.216392646	-1.147592299\\
0.2178402946	-1.144835016\\
0.219287714	-1.142072827\\
0.2207349028	-1.139305727\\
0.2226641262	-1.136533714\\
0.2241107711	-1.133756787\\
0.2255571806	-1.130974942\\
0.2270033534	-1.128188176\\
0.2284492875	-1.12539649\\
0.2298949817	-1.122599879\\
0.2313404347	-1.119798341\\
0.2327856452	-1.116991877\\
0.2347122125	-1.11418048\\
0.2361568507	-1.111364152\\
0.2376012415	-1.108542891\\
0.2390453834	-1.105716694\\
0.240489275	-1.102885558\\
0.2424140717	-1.100049485\\
0.2438573731	-1.097208474\\
0.2453004194	-1.094362518\\
0.2467432092	-1.09151162\\
0.2481857409	-1.088655778\\
0.2501087124	-1.08579499\\
0.2515506363	-1.082929255\\
0.2529922971	-1.080058573\\
0.2549141006	-1.077182942\\
0.2563551429	-1.074302362\\
0.2577959174	-1.071416831\\
0.2592364232	-1.068526351\\
0.2611566764	-1.065630918\\
0.2625965486	-1.062730531\\
0.2640361473	-1.059825193\\
0.2659551837	-1.056914901\\
0.2673941384	-1.053999655\\
0.2693123109	-1.051079457\\
0.2707506134	-1.048154305\\
0.2721886342	-1.045224198\\
0.2741055545	-1.042289138\\
0.2755429126	-1.039349124\\
0.277458944	-1.036404156\\
0.2788956321	-1.033454235\\
0.2808107645	-1.030499361\\
0.2822467744	-1.027539534\\
0.2836824909	-1.024574756\\
0.2855963217	-1.021605024\\
0.2870313494	-1.018630342\\
0.2889442568	-1.015650713\\
0.2903785883	-1.012666133\\
0.2922905622	-1.009676605\\
0.294201998	-1.006682129\\
0.2956352203	-1.003682709\\
0.2975457068	-1.000678345\\
0.2989782131	-0.997669037\\
0.3008877402	-0.9946547872\\
0.3023195237	-0.9916355973\\
0.3042280818	-0.9886114685\\
0.3061360822	-0.9855824038\\
0.307566714	-0.9825484032\\
0.3094737294	-0.9795094704\\
0.3113801776	-0.9764656059\\
0.3128096398	-0.9734168136\\
0.3147150879	-0.970363093\\
0.3166199601	-0.9673044498\\
0.3180482344	-0.9642408842\\
0.319952091	-0.9611723989\\
0.3218553634	-0.9580989981\\
0.3237580476	-0.955020682\\
0.325184673	-0.9519374546\\
0.3270863209	-0.9488493197\\
0.3289873722	-0.9457562784\\
0.3308878238	-0.9426583357\\
0.3327876724	-0.939555494\\
0.334686915	-0.9364477574\\
0.3361109475	-0.9333351283\\
0.3380091224	-0.9302176109\\
0.3399066824	-0.9270952074\\
0.3418036248	-0.923967924\\
0.3436999462	-0.9208357643\\
0.3455956439	-0.9176987299\\
0.3474907143	-0.9145568255\\
0.3493851553	-0.9114100584\\
0.3512789622	-0.9082584293\\
0.3531721331	-0.9051019449\\
0.355064665	-0.9019406076\\
0.3569565541	-0.8987744237\\
0.3588477978	-0.8956033974\\
0.3607383932	-0.8924275343\\
0.3626283368	-0.8892468378\\
0.3645176258	-0.8860613146\\
0.3664062574	-0.8828709687\\
0.3682942281	-0.8796758066\\
0.3701815352	-0.8764758328\\
0.372068176	-0.8732710527\\
0.3739541468	-0.8700614732\\
0.3758394442	-0.8668470987\\
0.3781951164	-0.8636279357\\
0.38007889	-0.8604039895\\
0.3819619814	-0.8571752677\\
0.3838443874	-0.8539417759\\
0.3861964265	-0.8507035194\\
0.3880772797	-0.8474605062\\
0.3899574383	-0.8442127428\\
0.3918368983	-0.8409602342\\
0.3941852385	-0.8377029889\\
0.396063118	-0.834441013\\
0.3979402898	-0.8311743144\\
0.4002857557	-0.8279029\\
0.402161326	-0.8246267765\\
0.4040361792	-0.8213459516\\
0.4063787333	-0.8180604337\\
0.408251963	-0.8147702302\\
0.4105924794	-0.8114753482\\
0.4124640716	-0.8081757958\\
0.4148025314	-0.8048715812\\
0.4166724714	-0.8015627142\\
0.4190088568	-0.7982491995\\
0.4208771306	-0.7949310492\\
0.4232114236	-0.7916082691\\
0.4250780166	-0.7882808699\\
0.4274102003	-0.7849488593\\
0.429741204	-0.7816122467\\
0.431605154	-0.7782710409\\
0.4339340204	-0.7749252513\\
0.4357962535	-0.7715748878\\
0.4381229656	-0.7682199577\\
0.4404484723	-0.7648604724\\
0.4427727697	-0.7614964431\\
0.4446313326	-0.7581278761\\
0.4469534385	-0.7547547838\\
0.4492743193	-0.7513771754\\
0.4515939701	-0.7479950611\\
0.4539123857	-0.7446084517\\
0.4557662244	-0.7412173575\\
0.4580824035	-0.7378217892\\
0.4603973321	-0.7344217576\\
0.4627110054	-0.7310172732\\
0.4650234178	-0.7276083467\\
0.4673345654	-0.7241949911\\
0.4696444426	-0.7207772156\\
0.4719530437	-0.7173550332\\
0.4742603645	-0.7139284536\\
0.4765663982	-0.7104974897\\
0.4788711419	-0.7070621537\\
0.4811745893	-0.7036224563\\
0.4834767354	-0.7001784108\\
0.4862375863	-0.6967300289\\
0.4885368537	-0.6932773228\\
0.4908348032	-0.6898203047\\
0.493131431	-0.6863589883\\
0.4958856329	-0.6828933856\\
0.4981793355	-0.6794235096\\
0.5004717004	-0.6759493726\\
0.5027627231	-0.6724709891\\
0.5055101718	-0.668988371\\
0.5077982244	-0.6655015328\\
0.5105420947	-0.6620104887\\
0.5128271544	-0.6585152506\\
0.515110846	-0.6550158332\\
0.5178494624	-0.6515122495\\
0.5201301269	-0.6480045157\\
0.5228650978	-0.6444926439\\
0.5255980701	-0.6409766502\\
0.5278740123	-0.6374565478\\
0.5306032963	-0.6339323517\\
0.5333305584	-0.6304040776\\
0.5356017258	-0.6268717393\\
0.5383252595	-0.6233353518\\
0.5410467487	-0.6197949302\\
0.543313088	-0.6162504915\\
0.5460308084	-0.6127020491\\
0.5487464618	-0.6091496202\\
0.5514600417	-0.6055932194\\
0.554171539	-0.6020328635\\
0.5568809469	-0.5984685669\\
0.5595882577	-0.5949003475\\
0.5622934649	-0.5913282206\\
0.5649965603	-0.5877522023\\
0.5676975363	-0.5841723107\\
0.5703963855	-0.5805885612\\
0.5730931012	-0.5770009704\\
0.5757876753	-0.5734095562\\
0.5789286301	-0.5698143342\\
0.5816185407	-0.5662153236\\
0.5843062882	-0.5626125409\\
0.5869918636	-0.5590060029\\
0.5901222823	-0.5553957284\\
0.5928031305	-0.551781734\\
0.5954817857	-0.5481640379\\
0.5986041023	-0.5445426595\\
0.601277982	-0.5409176147\\
0.6043947084	-0.5372889233\\
0.607508409	-0.5336566036\\
0.6101748808	-0.5300206731\\
0.6132829346	-0.5263811518\\
0.6163879331	-0.5227380576\\
0.619046921	-0.5190914099\\
0.6221462178	-0.515441228\\
0.6252424288	-0.5117875307\\
0.6283355447	-0.5081303372\\
0.6314255544	-0.5044696677\\
0.6345124493	-0.5008055402\\
0.6375962188	-0.4971379772\\
0.6406768523	-0.4934669952\\
0.6437543395	-0.489792617\\
0.646828673	-0.4861148618\\
0.6498998411	-0.4824337483\\
0.6529678356	-0.4787492995\\
0.656470215	-0.4750615343\\
0.6595313755	-0.4713704732\\
0.6625893311	-0.4676761383\\
0.6660802038	-0.463978549\\
0.6691312629	-0.4602777273\\
0.6726142288	-0.4565736938\\
0.6756583507	-0.4528664699\\
0.6791333644	-0.4491560771\\
0.6826041174	-0.4454425368\\
0.685637521	-0.4417258707\\
0.6891002505	-0.4380061004\\
0.6925586832	-0.4342832479\\
0.6960128041	-0.430557335\\
0.6994626031	-0.4268283844\\
0.7029080668	-0.4230964177\\
0.7063491832	-0.4193614576\\
0.7097859403	-0.415623526\\
0.7132183251	-0.4118826466\\
0.7170745189	-0.4081388412\\
0.7204975751	-0.4043921333\\
0.7239162239	-0.4006425449\\
0.7277569205	-0.3968901001\\
0.7311661644	-0.3931348211\\
0.7349962514	-0.3893767318\\
0.7388206994	-0.3856158561\\
0.7422154617	-0.3818522167\\
0.7460292165	-0.3780858374\\
0.7498372877	-0.3743167421\\
0.7536396601	-0.3705449546\\
0.7574363188	-0.3667704991\\
0.7612272522	-0.3629933989\\
0.7650124419	-0.3592136791\\
0.7692114594	-0.3554313634\\
0.7729844831	-0.3516464767\\
0.7767517226	-0.3478590436\\
0.7809307436	-0.3440690881\\
0.7851025892	-0.3402766353\\
0.7888510996	-0.3364817096\\
0.7930092629	-0.3326843366\\
0.797160198	-0.328884541\\
0.8013038906	-0.3250823477\\
0.8054403233	-0.3212777826\\
0.80956948	-0.3174708706\\
0.8136913443	-0.313661637\\
0.8182169544	-0.3098501076\\
0.822323455	-0.306036308\\
0.8268321274	-0.3022202639\\
0.830923199	-0.298402001\\
0.8354148634	-0.2945815454\\
0.8398975924	-0.2907589229\\
0.8443713674	-0.2869341598\\
0.8488361683	-0.2831072826\\
0.8532919798	-0.279278317\\
0.858142592	-0.2754472898\\
0.8625795525	-0.2716142271\\
0.8674095616	-0.2677791557\\
0.8718276001	-0.2639421022\\
0.8766369301	-0.2601030934\\
0.8814354432	-0.2562621559\\
0.8862231209	-0.2524193171\\
0.8913975217	-0.2485746033\\
0.8961625673	-0.244728042\\
0.9013124108	-0.24087966\\
0.9060547517	-0.2370294853\\
0.9111799613	-0.2331775448\\
0.9162923323	-0.229323865\\
0.9217835853	-0.2254684747\\
0.9268692355	-0.2216114005\\
0.9323316701	-0.2177526706\\
0.9373905251	-0.2138923122\\
0.9428240693	-0.2100303536\\
0.9482426061	-0.2061668224\\
0.9540315056	-0.2023017459\\
0.9594189017	-0.1984351525\\
0.9651744011	-0.1945670707\\
0.9709125978	-0.1906975281\\
0.9766334763	-0.1868265527\\
0.9827166407	-0.1829541733\\
0.9884016822	-0.1790804177\\
0.9944465907	-0.1752053143\\
1.000847647	-0.1713288918\\
1.006851774	-0.1674511784\\
1.013209477	-0.1635722025\\
1.019544828	-0.1596919929\\
1.025857821	-0.1558105784\\
1.032517787	-0.1519279873\\
1.039152673	-0.1480442487\\
1.045762471	-0.1441593912\\
1.052712266	-0.1402734436\\
1.059634109	-0.1363864349\\
1.066528006	-0.132498394\\
1.073754554	-0.1286093498\\
1.080950152	-0.1247193316\\
1.088472236	-0.1208283682\\
1.095960232	-0.1169364889\\
1.103768261	-0.1130437226\\
1.111538934	-0.1091500991\\
1.119622914	-0.1052556468\\
1.127666148	-0.1013603956\\
1.136015695	-0.09746437456\\
1.144666085	-0.09356761302\\
1.153268531	-0.08967014059\\
1.162164308	-0.08577198647\\
1.171347544	-0.08187318013\\
1.180812176	-0.0779737511\\
1.190551947	-0.07407372885\\
1.200227894	-0.07017314298\\
1.210500773	-0.06627202299\\
1.221028995	-0.06237039838\\
1.23213088	-0.05846829889\\
1.243468858	-0.05456575409\\
1.255035461	-0.05066279361\\
1.267457373	-0.04675944717\\
1.280081078	-0.04285574436\\
1.293520472	-0.03895171496\\
1.307440391	-0.03504738868\\
1.322430633	-0.0311427952\\
1.338450059	-0.02723796433\\
1.355454843	-0.02333292575\\
1.374274417	-0.01942770923\\
1.395104522	-0.01552234458\\
1.418673842	-0.01161686154\\
1.44672495	-0.007711289914\\
1.483693644	-0.003805659472\\
-1.556557828	0.0001\\
-1.481350703	0.004005658705\\
-1.445127303	0.007911286858\\
-1.417318201	0.01181685468\\
-1.394008621	0.01572233238\\
-1.373451466	0.01962769017\\
-1.354619208	0.02353289828\\
-1.33760301	0.02743792693\\
-1.321572873	0.03134274638\\
-1.306880511	0.03524732691\\
-1.292643492	0.03915163873\\
-1.279509509	0.04305565209\\
-1.266563202	0.04695933735\\
-1.254453275	0.05086266482\\
-1.242881797	0.0547656047\\
-1.231539059	0.05866812742\\
-1.220760434	0.06257020332\\
-1.210230238	0.0664718028\\
-1.199955442	0.07037289615\\
-1.189942839	0.07427345388\\
-1.18019906	0.07817344646\\
-1.171069737	0.08207284443\\
-1.161884812	0.08597161804\\
-1.152987407	0.08986973795\\
-1.144038233	0.09376717476\\
-1.135731429	0.09766389897\\
-1.127380369	0.1015598814\\
-1.119335685	0.1054550923\\
-1.111250252	0.1093495027\\
-1.103478189	0.1132430834\\
-1.095668766	0.1171358048\\
-1.088179442	0.121027638\\
-1.080656029	0.1249185535\\
-1.073459163	0.1288085227\\
-1.066231347	0.1326975162\\
-1.059336246	0.1365855049\\
-1.052413198	0.1404724599\\
-1.045462197	0.1443583526\\
-1.038851257	0.1482431535\\
-1.03221523	0.152126834\\
-1.025554123	0.1560093656\\
-1.019240052	0.1598907193\\
-1.012903624	0.1637708661\\
-1.006544845	0.167649778\\
-1.000539704	0.1715274259\\
-0.9941375717	0.1754037817\\
-0.9880916518	0.1792788166\\
-0.9824056628	0.1831525024\\
-0.9763214882	0.1870248109\\
-0.9705996633	0.1908957135\\
-0.9648605209	0.1947651818\\
-0.9591040766	0.1986331882\\
-0.9537158016	0.2024997043\\
-0.9483124842	0.2063647024\\
-0.9425065431	0.210228154\\
-0.9370721223	0.2140900313\\
-0.9320124525	0.2179503067\\
-0.9265491415	0.2218089529\\
-0.92146268	0.2256659414\\
-0.9163633444	0.2295212448\\
-0.9112511515	0.2333748358\\
-0.9061261201	0.237226687\\
-0.9009882701	0.2410767708\\
-0.8958376204	0.24492506\\
-0.8910718318	0.2487715274\\
-0.8862951721	0.2526161454\\
-0.8815076585	0.2564588878\\
-0.8767093086	0.260299727\\
-0.871900141	0.2641386362\\
-0.8670801765	0.2679755892\\
-0.8622494322	0.2718105584\\
-0.8578118002	0.2756435175\\
-0.8533651423	0.2794744397\\
-0.8485039721	0.2833032991\\
-0.8440385023	0.2871300686\\
-0.8395640603	0.2909547229\\
-0.8350806657	0.2947772351\\
-0.8309970988	0.2985975785\\
-0.8264966617	0.3024157286\\
-0.8219873269	0.3062316589\\
-0.8178802255	0.3100453428\\
-0.813765801	0.3138567547\\
-0.8092314936	0.3176658705\\
-0.8051017399	0.3214726628\\
-0.8009647119	0.3252771072\\
-0.7968204264	0.3290791782\\
-0.7926688977	0.3328788504\\
-0.7889263439	0.3366760985\\
-0.7847611029	0.3404708978\\
-0.7805886686	0.3442632235\\
-0.7768273431	0.3480530509\\
-0.7726412937	0.3518403542\\
-0.7688677435	0.3556251098\\
-0.7650884252	0.3594072932\\
-0.7613033494	0.3631868794\\
-0.757090976	0.3669638447\\
-0.7532937959	0.370738164\\
-0.7494909042	0.3745098142\\
-0.7461057737	0.3782787711\\
-0.7422921326	0.3820450106\\
-0.7384728238	0.3858085091\\
-0.7346478624	0.3895692429\\
-0.7312431623	0.3933271889\\
-0.7274075644	0.3970823229\\
-0.7239934351	0.4008346218\\
-0.7201472578	0.4045840636\\
-0.7167237493	0.4083306239\\
-0.713295847	0.4120742796\\
-0.7098635604	0.4158150088\\
-0.7059970139	0.4195527883\\
-0.7025554511	0.4232875954\\
-0.699109543	0.4270194086\\
-0.695659301	0.4307482044\\
-0.6922047372	0.434473961\\
-0.6891784597	0.4381966561\\
-0.6857158266	0.4419162685\\
-0.6822489093	0.4456327747\\
-0.6787777191	0.4493461547\\
-0.6757369335	0.4530563858\\
-0.6722577685	0.4567634464\\
-0.6692100254	0.4604673162\\
-0.6657229317	0.4641679728\\
-0.6626682719	0.4678653957\\
-0.6591732975	0.4715595639\\
-0.6561117637	0.4752504565\\
-0.6530470359	0.4789380524\\
-0.6499791232	0.4826223311\\
-0.6464690522	0.4863032728\\
-0.6433943494	0.4899808551\\
-0.6403164925	0.4936550603\\
-0.6372354922	0.4973258675\\
-0.6341513566	0.5009932557\\
-0.6310640969	0.5046572057\\
-0.6279737228	0.5083176986\\
-0.6248802439	0.5119747133\\
-0.6222262277	0.5156282308\\
-0.6191270109	0.5192782324\\
-0.6160247182	0.5229246984\\
-0.6129193624	0.5265676101\\
-0.6102551959	0.5302069478\\
-0.6071441751	0.5338426939\\
-0.6040301192	0.5374748283\\
-0.6013585208	0.5411033332\\
-0.5982388574	0.5447281911\\
-0.5955624684	0.5483493819\\
-0.5928838802	0.5519668884\\
-0.5897560877	0.5555806926\\
-0.5870727554	0.5591907766\\
-0.5843872451	0.5627971219\\
-0.5812514067	0.5663997131\\
-0.578561201	0.5699985299\\
-0.5758688396	0.573593556\\
-0.57317433	0.5771847757\\
-0.5700280293	0.5807721696\\
-0.5673288886	0.5843557219\\
-0.5646276231	0.5879354161\\
-0.5619242391	0.5915112351\\
-0.5592187441	0.5950831625\\
-0.5565111463	0.5986511818\\
-0.5538014528	0.6022152762\\
-0.5510896699	0.6057754306\\
-0.5488282616	0.6093316284\\
-0.5461126711	0.6128838542\\
-0.543395013	0.6164320919\\
-0.5406752957	0.6199763249\\
-0.5379535272	0.6235165401\\
-0.5356838255	0.6270527202\\
-0.5329583162	0.6305848514\\
-0.5302307783	0.6341129169\\
-0.527956285	0.637636904\\
-0.525225047	0.6411567958\\
-0.522947482	0.6446725789\\
-0.5202125704	0.6481842396\\
-0.5179319558	0.6516917613\\
-0.5151933991	0.6551951311\\
-0.5129097568	0.658694335\\
-0.5101675813	0.6621893585\\
-0.5078809359	0.6656801879\\
-0.5051351689	0.6691668106\\
-0.502845542	0.6726492117\\
-0.500554568	0.6761273788\\
-0.4978036271	0.6796012971\\
-0.4955097056	0.6830709549\\
-0.4932144528	0.6865363387\\
-0.4909178727	0.6899974362\\
-0.4881602326	0.693454233\\
-0.4858607505	0.6969067182\\
-0.483559957	0.7003548777\\
-0.481257858	0.7037987013\\
-0.4789544574	0.7072381752\\
-0.4766497611	0.7106732878\\
-0.474343773	0.7141040274\\
-0.4720364994	0.7175303813\\
-0.4697279446	0.7209523398\\
-0.4674181137	0.7243698886\\
-0.4651070118	0.7277830189\\
-0.4627946445	0.7311917167\\
-0.4604810163	0.7345959736\\
-0.4581661338	0.7379957767\\
-0.45585	0.7413911161\\
-0.4535326219	0.7447819812\\
-0.4512140034	0.7481683612\\
-0.4493582198	0.7515502443\\
-0.4470373835	0.7549276214\\
-0.4447153217	0.7583004826\\
-0.4423920408	0.7616688167\\
-0.4400675451	0.7650326146\\
-0.4382070776	0.7683918669\\
-0.4358804094	0.7717465623\\
-0.4335525414	0.7750966923\\
-0.4316893876	0.7784422474\\
-0.4293593743	0.7817832178\\
-0.427028177	0.7851195952\\
-0.4251623696	0.7884513705\\
-0.4228290539	0.7917785335\\
-0.4209615595	0.7951010762\\
-0.4186261435	0.79841899\\
-0.4167569758	0.8017322662\\
-0.4144194774	0.805040896\\
-0.412548651	0.8083448713\\
-0.4102090877	0.811644185\\
-0.4083366172	0.8149388281\\
-0.4059950077	0.8182287918\\
-0.4041209064	0.8215140693\\
-0.4022460857	0.824794654\\
-0.399901552	0.8280705352\\
-0.3980251216	0.8313417099\\
-0.3961479817	0.834608166\\
-0.3938005625	0.8378698994\\
-0.3919218345	0.8411269032\\
-0.3900424055	0.844379168\\
-0.3876921382	0.8476266886\\
-0.3858111434	0.8508694587\\
-0.3839294568	0.8541074712\\
-0.3820470821	0.8573407192\\
-0.3796931496	0.8605691962\\
-0.3778092368	0.8637928975\\
-0.3759246448	0.8670118155\\
-0.3740393772	0.8702259448\\
-0.3721534368	0.8734352786\\
-0.3702668264	0.8766398127\\
-0.3683795494	0.8798395407\\
-0.3660195201	0.8830344566\\
-0.3641307534	0.8862245553\\
-0.3622413297	0.8894098313\\
-0.3603512528	0.8925902802\\
-0.3584605243	0.8957658965\\
-0.3565691483	0.8989366752\\
-0.3546771273	0.9021026105\\
-0.3527844643	0.905263699\\
-0.3508911629	0.9084199349\\
-0.3489972255	0.9115713144\\
-0.3471026558	0.9147178342\\
-0.3452074564	0.9178594879\\
-0.3437856461	0.9209962719\\
-0.3418893523	0.924128184\\
-0.3399924383	0.9272552167\\
-0.3380949063	0.9303773703\\
-0.3361967592	0.9334946377\\
-0.3342980007	0.9366070162\\
-0.3323986334	0.9397145024\\
-0.3304986611	0.9428170938\\
-0.3290732864	0.9459147843\\
-0.3271722623	0.9490075738\\
-0.325270641	0.9520954581\\
-0.3233684267	0.9551784337\\
-0.321941378	0.9582564987\\
-0.3200381327	0.9613296486\\
-0.3181343024	0.9643978818\\
-0.3162298901	0.9674611957\\
-0.3148012014	0.9705195878\\
-0.3128957791	0.9735730549\\
-0.3109897841	0.9766215956\\
-0.3095599137	0.9796652062\\
-0.3076529237	0.9827038877\\
-0.30574537	0.9857376352\\
-0.3043143364	0.9887664474\\
-0.3024058032	0.991790323\\
-0.3009740387	0.9948092597\\
-0.2990645362	0.997823257\\
-0.2971544842	1.000832311\\
-0.2957215864	1.003836423\\
-0.2938105805	1.006835591\\
-0.2923769716	1.009829812\\
-0.2904650218	1.012819086\\
-0.2890307087	1.015803412\\
-0.2871178252	1.01878279\\
-0.285682815	1.021757218\\
-0.2837690079	1.024726694\\
-0.2823333088	1.02769122\\
-0.2804185882	1.030650793\\
-0.2789822079	1.033605412\\
-0.2770665834	1.036555081\\
-0.275629529	1.039499794\\
-0.2737130112	1.042439557\\
-0.2722752906	1.045374363\\
-0.2708372868	1.048304215\\
-0.2689195101	1.051229115\\
-0.2674808514	1.054149058\\
-0.2655622061	1.057064051\\
-0.2641228991	1.059974089\\
-0.2626833169	1.062879173\\
-0.2607634482	1.065779304\\
-0.2593232296	1.068674485\\
-0.2578827403	1.071564712\\
-0.2559616695	1.07444999\\
-0.2545205543	1.077330317\\
-0.2530791734	1.080205695\\
-0.2516375283	1.083076122\\
-0.2497149262	1.085941605\\
-0.2482726698	1.088802138\\
-0.2468301539	1.091657728\\
-0.2453873794	1.094508373\\
-0.2434632816	1.097354075\\
-0.2420199103	1.100194835\\
-0.2405762862	1.103030654\\
-0.2391324097	1.105861537\\
-0.2376882832	1.108687481\\
-0.2357623931	1.111508489\\
-0.2343176873	1.114324565\\
-0.2328727362	1.117135707\\
-0.2314275403	1.11994192\\
-0.2299821019	1.122743206\\
-0.2285364221	1.125539565\\
-0.2270905021	1.128331\\
-0.2251622387	1.131117513\\
-0.2237157646	1.133899106\\
-0.2222690556	1.136675782\\
-0.220822113	1.139447543\\
-0.2193749384	1.14221439\\
-0.2179275331	1.144976328\\
-0.2164798985	1.147733359\\
-0.2150320361	1.150485485\\
-0.2135839474	1.153232708\\
-0.212135634	1.155975032\\
-0.2106870969	1.158712459\\
-0.2092383382	1.161444992\\
-0.2077893592	1.164172634\\
-0.2063401614	1.166895389\\
-0.2048907454	1.169613258\\
-0.2034411139	1.172326246\\
-0.201991268	1.175034355\\
-0.2005412086	1.177737589\\
-0.1990909379	1.180435951\\
-0.1976404568	1.183129443\\
-0.1961897676	1.185818072\\
-0.1947388709	1.188501839\\
-0.1932877686	1.191180747\\
-0.1918364622	1.1938548\\
-0.1903849531	1.196524002\\
-0.1889332427	1.199188358\\
-0.1874813327	1.201847871\\
-0.1865132824	1.204502542\\
-0.185061043	1.207152378\\
-0.1836086078	1.209797384\\
-0.1821559782	1.21243756\\
-0.1807031559	1.215072912\\
-0.1792501423	1.217703445\\
-0.177796939	1.220329161\\
-0.1768280323	1.222950069\\
-0.1753745161	1.225566165\\
-0.173920814	1.228177463\\
-0.1724669279	1.230783959\\
-0.171012859	1.233385662\\
-0.1700433789	1.235982574\\
-0.1685890087	1.238574702\\
-0.1671344596	1.241162049\\
-0.1656797336	1.243744619\\
-0.1642248316	1.246322418\\
-0.1632548	1.24889545\\
-0.1617996087	1.251463719\\
-0.1603442454	1.254027233\\
-0.1588887119	1.256585993\\
-0.1579182627	1.259140004\\
-0.156462449	1.261689274\\
-0.1550064691	1.264233806\\
-0.1540357245	1.266773605\\
-0.1525794711	1.269308675\\
-0.1511230556	1.27183902\\
-0.1496664793	1.274364651\\
-0.1486953401	1.276885567\\
-0.1472384997	1.279401778\\
-0.1457815029	1.281913285\\
-0.1448100853	1.284420095\\
-0.1433528308	1.286922215\\
-0.1418954238	1.289419648\\
-0.1409237351	1.2919124\\
-0.1394660775	1.294400477\\
-0.1384942231	1.296883882\\
-0.137036319	1.299362625\\
-0.1355782687	1.301836708\\
-0.134606155	1.304306137\\
-0.1331478652	1.30677092\\
-0.1316894335	1.30923106\\
-0.1307170677	1.311686563\\
-0.1292584031	1.314137435\\
-0.1282858834	1.316583682\\
-0.1268269902	1.31902531\\
-0.1258543195	1.321462325\\
-0.1243952017	1.323894732\\
-0.1229359514	1.326322539\\
-0.121963045	1.328745749\\
-0.1205035772	1.331164368\\
-0.1195305272	1.333578404\\
-0.1180708459	1.335987863\\
-0.117097655	1.33839275\\
-0.1156377648	1.34079307\\
-0.114664436	1.343188833\\
-0.1132043409	1.345580039\\
-0.112230877	1.347966701\\
-0.1107705816	1.350348819\\
-0.1097969854	1.352726402\\
-0.1083364938	1.355099459\\
-0.1073627683	1.357467991\\
-0.1059020845	1.359832008\\
-0.1049282325	1.362191515\\
-0.1034673612	1.364546518\\
-0.1024933856	1.366897024\\
-0.1015193613	1.36924304\\
-0.1000582346	1.371584571\\
-0.09908409053	1.373921626\\
-0.09762278659	1.376254206\\
-0.09664852578	1.378582323\\
-0.09518704879	1.380905982\\
-0.09421267411	1.383225188\\
-0.09323825476	1.385539949\\
-0.09177654266	1.387850271\\
-0.09080201338	1.390156164\\
-0.0893401387	1.392457627\\
-0.08836550239	1.394754673\\
-0.08739082409	1.397047308\\
-0.08592872885	1.399335536\\
-0.08495394764	1.401619366\\
-0.0839791259	1.403898803\\
-0.08251681871	1.406173856\\
-0.08154189807	1.408444531\\
-0.08007944459	1.410710833\\
-0.07910442785	1.412972769\\
-0.07812937357	1.415230348\\
-0.07666672258	1.417483576\\
-0.0756915762	1.41973246\\
-0.07471639386	1.421977006\\
-0.07325355378	1.424217221\\
-0.07227828345	1.426453113\\
-0.07130297874	1.428684687\\
-0.07032764005	1.430911954\\
-0.0688645694	1.433134916\\
-0.06788914797	1.435353583\\
-0.06691369417	1.437567959\\
-0.06545045396	1.439778056\\
-0.06447492138	1.441983876\\
-0.06349935819	1.44418543\\
-0.06252376473	1.446382722\\
-0.06106031888	1.448575763\\
-0.06008465189	1.450764554\\
-0.05910895631	1.452949107\\
-0.0581332325	1.455129428\\
-0.05666959511	1.457305523\\
-0.0556938031	1.4594774\\
-0.05471798444	1.461645067\\
-0.05374213978	1.463808528\\
-0.05227832498	1.465967796\\
-0.05130241721	1.468122872\\
-0.05032648498	1.470273766\\
-0.04935052878	1.472420484\\
-0.04837454908	1.474563035\\
-0.04691053648	1.476701426\\
-0.04593450005	1.478835663\\
-0.0449584417	1.480965754\\
-0.04398236197	1.483091705\\
-0.04300626125	1.485213525\\
-0.04154207194	1.487331222\\
-0.04056592091	1.489444802\\
-0.03958975048	1.49155427\\
-0.03861356125	1.493659635\\
-0.03763735357	1.495760906\\
-0.03666112799	1.497858092\\
-0.03568488493	1.499951194\\
-0.03422048857	1.502040222\\
-0.03324420387	1.504125188\\
-0.03226790337	1.506206092\\
-0.03129158742	1.508282947\\
-0.03031525656	1.510355757\\
-0.02933891128	1.512424529\\
-0.02836255197	1.514489273\\
-0.02689798788	1.516549996\\
-0.02592159567	1.518606704\\
-0.02494519112	1.520659406\\
-0.02396877462	1.522708107\\
-0.02299234675	1.524752816\\
-0.02201590792	1.52679354\\
-0.02103945856	1.528830287\\
-0.0200629992	1.530863065\\
-0.01908653028	1.532891878\\
-0.01811005222	1.534916737\\
-0.01713356556	1.536937648\\
-0.01615707071	1.538954618\\
-0.01469231416	1.540967655\\
-0.01371580094	1.542976769\\
-0.01273928118	1.544981963\\
-0.01176275535	1.546983247\\
-0.01078622389	1.548980626\\
-0.00980968729	1.550974111\\
-0.008833146034	1.552963707\\
-0.00785660055	1.554949422\\
-0.00688005133	1.556931263\\
-0.005903498818	1.558909239\\
-0.004926943494	1.560883356\\
-0.003950385826	1.562853622\\
-0.002973826272	1.564820044\\
-0.001997265302	1.566782629\\
-0.001020703375	1.568741386\\
-1.570696321	0.0001558586952\\
-1.568741386	0.0001558586952\\
-1.566782629	0.0001558586952\\
-1.564820044	0.0001558586952\\
-1.562853622	0.0001558586952\\
-1.560883356	0.0001558586952\\
-1.558909239	0.0001558586952\\
-1.556931263	0.0001558586952\\
-1.554949422	0.0001558586952\\
-1.552963707	0.0001558586952\\
-1.550974111	0.0001558586952\\
-1.548980626	0.0001558586952\\
-1.546983247	0.0001558586952\\
-1.544981963	0.0001558586952\\
-1.542976769	0.0001558586952\\
-1.540967655	0.000644139923\\
-1.538954618	0.000644139923\\
-1.536937648	0.000644139923\\
-1.534916737	0.000644139923\\
-1.532891878	0.000644139923\\
-1.530863065	0.000644139923\\
-1.528830287	0.000644139923\\
-1.52679354	0.001132421075\\
-1.524752816	0.001132421075\\
-1.522708107	0.001132421075\\
-1.520659406	0.001132421075\\
-1.518606704	0.001132421075\\
-1.516549996	0.001620702091\\
-1.514489273	0.001620702091\\
-1.512424529	0.001620702091\\
-1.510355757	0.001620702091\\
-1.508282947	0.002108982914\\
-1.506206092	0.002108982914\\
-1.504125188	0.002108982914\\
-1.502040222	0.002597263486\\
-1.499951194	0.002597263486\\
-1.497858092	0.002597263486\\
-1.495760906	0.002597263486\\
-1.493659635	0.00308554375\\
-1.49155427	0.00308554375\\
-1.489444802	0.00308554375\\
-1.487331222	0.003573823642\\
-1.485213525	0.003573823642\\
-1.483091705	0.00406210311\\
-1.480965754	0.00406210311\\
-1.478835663	0.00406210311\\
-1.476701426	0.004550382098\\
-1.474563035	0.004550382098\\
-1.472420484	0.005038660538\\
-1.470273766	0.005038660538\\
-1.468122872	0.005038660538\\
-1.465967796	0.005526938371\\
-1.463808528	0.005526938371\\
-1.461645067	0.006015215554\\
-1.4594774	0.006015215554\\
-1.457305523	0.006503492023\\
-1.455129428	0.006503492023\\
-1.452949107	0.006991767713\\
-1.450764554	0.006991767713\\
-1.448575763	0.007480042568\\
-1.446382722	0.007968316531\\
-1.44418543	0.007968316531\\
-1.441983876	0.008456589549\\
-1.439778056	0.008456589549\\
-1.437567959	0.008944861548\\
-1.435353583	0.009433132504\\
-1.433134916	0.009433132504\\
-1.430911954	0.009921402315\\
-1.428684687	0.009921402315\\
-1.426453113	0.01040967094\\
-1.424217221	0.01089793834\\
-1.421977006	0.01089793834\\
-1.41973246	0.01138620443\\
-1.417483576	0.01187446917\\
-1.415230348	0.0123627325\\
-1.412972769	0.0123627325\\
-1.410710833	0.01285099433\\
-1.408444531	0.01333925465\\
-1.406173856	0.01382751337\\
-1.403898803	0.01382751337\\
-1.401619366	0.01431577045\\
-1.399335536	0.01480402583\\
-1.397047308	0.01529227943\\
-1.394754673	0.0157805312\\
-1.392457627	0.0157805312\\
-1.390156164	0.0162687811\\
-1.387850271	0.01675702908\\
-1.385539949	0.01724527504\\
-1.383225188	0.01773351896\\
-1.380905982	0.01822176074\\
-1.378582323	0.01871000038\\
-1.376254206	0.01919823778\\
-1.373921626	0.01968647287\\
-1.371584571	0.02017470561\\
-1.36924304	0.02066293598\\
-1.366897024	0.02115116387\\
-1.364546518	0.02163938924\\
-1.362191515	0.02212761204\\
-1.359832008	0.0226158322\\
-1.357467991	0.02310404964\\
-1.355099459	0.02359226436\\
-1.352726402	0.02408047623\\
-1.350348819	0.02456868527\\
-1.347966701	0.02505689137\\
-1.345580039	0.02554509449\\
-1.343188833	0.02603329453\\
-1.34079307	0.02652149152\\
-1.33839275	0.02700968529\\
-1.335987863	0.0279860632\\
-1.333578404	0.02847424719\\
-1.331164368	0.02896242772\\
-1.328745749	0.02945060487\\
-1.326322539	0.02993877848\\
-1.323894732	0.03091511496\\
-1.321462325	0.03140327769\\
-1.31902531	0.03189143669\\
-1.316583682	0.03286774324\\
-1.314137435	0.03335589064\\
-1.311686563	0.03384403412\\
-1.30923106	0.03482030886\\
-1.30677092	0.03530844003\\
-1.304306137	0.03579656702\\
-1.301836708	0.03677280807\\
-1.299362625	0.03726092209\\
-1.296883882	0.03774903162\\
-1.294400477	0.03872523723\\
-1.2919124	0.03921333313\\
-1.289419648	0.04018951082\\
-1.286922215	0.04067759252\\
-1.284420095	0.04165374131\\
-1.281913285	0.04214180835\\
-1.279401778	0.04311792726\\
-1.276885567	0.04360597892\\
-1.274364651	0.0445820668\\
-1.27183902	0.04555813347\\
-1.269308675	0.04604615871\\
-1.266773605	0.04702219257\\
-1.264233806	0.04751020117\\
-1.261689274	0.04848620135\\
-1.259140004	0.04946217835\\
-1.256585993	0.04995015803\\
-1.254027233	0.05092609963\\
-1.251463719	0.05190201685\\
-1.24889545	0.05287790942\\
-1.246322418	0.0533658462\\
-1.243744619	0.05434170082\\
-1.241162049	0.05531752949\\
-1.238574702	0.05629333187\\
-1.235982574	0.05726910739\\
-1.233385662	0.05824485567\\
-1.230783959	0.05873271953\\
-1.228177463	0.05970842599\\
-1.225566165	0.0606841041\\
-1.222950069	0.06165975328\\
-1.220329161	0.06263537312\\
-1.217703445	0.06361096313\\
-1.215072912	0.06458652286\\
-1.21243756	0.06556205189\\
-1.209797384	0.06653754967\\
-1.207152378	0.06751301579\\
-1.204502542	0.0684884498\\
-1.201847871	0.06946385117\\
-1.199188358	0.07043921948\\
-1.196524002	0.07190220896\\
-1.1938548	0.07287749266\\
-1.191180747	0.07385274164\\
-1.188501839	0.07482795552\\
-1.185818072	0.07580313378\\
-1.183129443	0.07726583338\\
-1.180435951	0.07824092061\\
-1.177737589	0.07921597078\\
-1.175034355	0.08019098312\\
-1.172326246	0.08165342996\\
-1.169613258	0.08262834612\\
-1.166895389	0.08360322296\\
-1.164172634	0.08506546364\\
-1.161444992	0.08604024025\\
-1.158712459	0.08750232839\\
-1.155975032	0.08847700188\\
-1.153232708	0.08993893313\\
-1.150485485	0.09091350072\\
-1.147733359	0.09237527087\\
-1.144976328	0.09334972957\\
-1.14221439	0.09481133416\\
-1.139447543	0.09578568111\\
-1.136675782	0.09724711614\\
-1.133899106	0.0987084471\\
-1.131117513	0.09968260917\\
-1.128331	0.1011437636\\
-1.125539565	0.1026048099\\
-1.122743206	0.1035787799\\
-1.11994192	0.1050396428\\
-1.117135707	0.1065003933\\
-1.114324565	0.1079610302\\
-1.111508489	0.1094215518\\
-1.108687481	0.110395168\\
-1.105861537	0.111855494\\
-1.103030654	0.1133157009\\
-1.100194835	0.1147757865\\
-1.097354075	0.1162357498\\
-1.094508373	0.1176955892\\
-1.091657728	0.1191553028\\
-1.088802138	0.1206148894\\
-1.085941605	0.1220743475\\
-1.083076122	0.1235336753\\
-1.080205695	0.1249928714\\
-1.077330317	0.126938259\\
-1.07444999	0.1283971417\\
-1.071564712	0.1298558877\\
-1.068674485	0.1313144957\\
-1.065779304	0.1327729636\\
-1.062879173	0.134717367\\
-1.059974089	0.1361755025\\
-1.057064051	0.1376334933\\
-1.054149058	0.1395772523\\
-1.051229115	0.1410348988\\
-1.048304215	0.1424923952\\
-1.045374363	0.1444354874\\
-1.042439557	0.1458926276\\
-1.039499794	0.1478352396\\
-1.036555081	0.1492920155\\
-1.033605412	0.1512341361\\
-1.030650793	0.1531759712\\
-1.02769122	0.1546321576\\
-1.024726694	0.1565734838\\
-1.021757218	0.1585145146\\
-1.01878279	0.1599700915\\
-1.015803412	0.1619105961\\
-1.012819086	0.1638507954\\
-1.009829812	0.1657906857\\
-1.006835591	0.1672453985\\
-1.003836423	0.1691847395\\
-1.000832311	0.1711237612\\
-0.997823257	0.1730624609\\
-0.9948092597	0.1750008345\\
-0.991790323	0.1769388784\\
-0.9887664474	0.1788765892\\
-0.9857376352	0.1808139638\\
-0.9827038877	0.1827509976\\
-0.9796652062	0.184687688\\
-0.9766215956	0.1871080619\\
-0.9735730549	0.1890439661\\
-0.9705195878	0.1909795145\\
-0.9674611957	0.1929147045\\
-0.9643978818	0.1953331821\\
-0.9613296486	0.1972675519\\
-0.9582564987	0.1992015516\\
-0.9551784337	0.2016185251\\
-0.9520954581	0.2035516789\\
-0.9490075738	0.2059675843\\
-0.9459147843	0.2078998747\\
-0.9428170938	0.2103146895\\
-0.9397145024	0.2122460988\\
-0.9366070162	0.2146598016\\
-0.9334946377	0.2165903118\\
-0.9303773703	0.2190028797\\
-0.9272552167	0.2214148078\\
-0.924128184	0.2238260897\\
-0.9209962719	0.2257546451\\
-0.9178594879	0.2281647461\\
-0.9147178342	0.2305741818\\
-0.9115713144	0.2329829451\\
-0.9084199349	0.2353910302\\
-0.905263699	0.2377984294\\
-0.9021026105	0.2402051367\\
-0.8989366752	0.2426111448\\
-0.8957658965	0.2450164476\\
-0.8925902802	0.2474210387\\
-0.8894098313	0.2498249106\\
-0.8862245553	0.2527085989\\
-0.8830344566	0.2551108665\\
-0.8798395407	0.257512394\\
-0.8766398127	0.260393241\\
-0.8734352786	0.262793118\\
-0.8702259448	0.2651922335\\
-0.8670118155	0.2680701586\\
-0.8637928975	0.2704675774\\
-0.8605691962	0.2733434472\\
-0.8573407192	0.2762181801\\
-0.8541074712	0.2786129142\\
-0.8508694587	0.2814855337\\
-0.8476266886	0.2843569841\\
-0.844379168	0.2867489593\\
-0.8411269032	0.2896182386\\
-0.8378698994	0.2924863175\\
-0.834608166	0.2953531858\\
-0.8313417099	0.2982188318\\
-0.8280705352	0.3010832447\\
-0.824794654	0.3039464133\\
-0.8215140693	0.3068083274\\
-0.8182287918	0.3096689756\\
-0.8149388281	0.3125283466\\
-0.811644185	0.3158626516\\
-0.8083448713	0.31871922\\
-0.805040896	0.3215744771\\
-0.8017322662	0.3244284126\\
-0.79841899	0.3277563192\\
-0.7951010762	0.3306073546\\
-0.7917785335	0.333931849\\
-0.7884513705	0.3367799338\\
-0.7851195952	0.3401009576\\
-0.7817832178	0.343420088\\
-0.7784422474	0.3462635379\\
-0.7750966923	0.3495791097\\
-0.7717465623	0.3528927411\\
-0.7683918669	0.356204416\\
-0.7650326146	0.3595141172\\
-0.7616688167	0.3628218295\\
-0.7583004826	0.3661275364\\
-0.7549276214	0.3694312212\\
-0.7515502443	0.372732868\\
-0.7481683612	0.3760324607\\
-0.7447819812	0.3793299832\\
-0.7413911161	0.383096025\\
-0.7379957767	0.3863890579\\
-0.7345959736	0.3896799702\\
-0.7311917167	0.3934383975\\
-0.7277830189	0.3967247138\\
-0.7243698886	0.4004778469\\
-0.7209523398	0.4037594958\\
-0.7175303813	0.4075072537\\
-0.7141040274	0.4112521116\\
-0.7106732878	0.4145264657\\
-0.7072381752	0.4182658247\\
-0.7037987013	0.4220022186\\
-0.7003548777	0.4257356244\\
-0.6969067182	0.4294660203\\
-0.693454233	0.4331933838\\
-0.6899974362	0.4369176925\\
-0.6865363387	0.4411038607\\
-0.6830709549	0.4448216051\\
-0.6796012971	0.4485362264\\
-0.6761273788	0.452711415\\
-0.6726492117	0.4564193278\\
-0.6691668106	0.4601240504\\
-0.6656801879	0.4642880228\\
-0.6621893585	0.4684479\\
-0.658694335	0.4721421071\\
-0.6551951311	0.4762941682\\
-0.6516917613	0.4804420488\\
-0.6481842396	0.4845857193\\
-0.6446725789	0.4887251508\\
-0.6411567958	0.4928603137\\
-0.637636904	0.4969911803\\
-0.6341129169	0.5011177213\\
-0.6305848514	0.5052399089\\
-0.6270527202	0.5093577147\\
-0.6235165401	0.5139278816\\
-0.6199763249	0.518036346\\
-0.6164320919	0.5225960655\\
-0.6128838542	0.5266950657\\
-0.6093316284	0.531244203\\
-0.6057754306	0.5357877168\\
-0.6022152762	0.5398720421\\
-0.5986511818	0.544404772\\
-0.5950831625	0.5489317746\\
-0.5915112351	0.5534530139\\
-0.5879354161	0.5579684557\\
-0.5843557219	0.5624780634\\
-0.5807721696	0.5669818041\\
-0.5771847757	0.5719291014\\
-0.573593556	0.5764204092\\
-0.5699985299	0.5809057451\\
-0.5663997131	0.5858326774\\
-0.5627971219	0.5907522996\\
-0.5591907766	0.5952183027\\
-0.5555806926	0.6001238497\\
-0.5519668884	0.6050219624\\
-0.5483493819	0.609912598\\
-0.5447281911	0.614795717\\
-0.5411033332	0.619671278\\
-0.5374748283	0.6245392409\\
-0.5338426939	0.6293995654\\
-0.5302069478	0.6342522126\\
-0.5265676101	0.6395372073\\
-0.5229246984	0.6443736764\\
-0.5192782324	0.649640932\\
-0.5156282308	0.6544610586\\
-0.5119747133	0.6597103973\\
-0.5083176986	0.6649503187\\
-0.5046572057	0.6701807775\\
-0.5009932557	0.6754017259\\
-0.4973258675	0.6806131208\\
-0.4936550603	0.6858149168\\
-0.4899808551	0.6910070698\\
-0.4863032728	0.6961895385\\
-0.4826223311	0.7017929006\\
-0.4789380524	0.7069550564\\
-0.4752504565	0.7125363156\\
-0.4715595639	0.7181060059\\
-0.4678653957	0.7236640781\\
-0.4641679728	0.7287842511\\
-0.4604673162	0.7343198414\\
-0.4567634464	0.7398436722\\
-0.4530563858	0.7457792079\\
-0.4493461547	0.7512784654\\
-0.4456327747	0.7567658232\\
-0.4419162685	0.7626619266\\
-0.4381966561	0.7681244282\\
-0.434473961	0.7739936659\\
-0.4307482044	0.7798488977\\
-0.4270194086	0.785690074\\
-0.4232875954	0.7911013952\\
-0.4195527883	0.7973300654\\
-0.4158150088	0.803128787\\
-0.4120742796	0.8089132654\\
-0.4083306239	0.8146834564\\
-0.4045840636	0.8208499006\\
-0.4008346218	0.8265903602\\
-0.3970823229	0.8327248566\\
-0.3933271889	0.8388427566\\
-0.3895692429	0.8449440123\\
-0.3858085091	0.8510285793\\
-0.3820450106	0.8570964146\\
-0.3782787711	0.8631474761\\
-0.3745098142	0.869583406\\
-0.370738164	0.8755996708\\
-0.3669638447	0.8819983974\\
-0.3631868794	0.8879797055\\
-0.3594072932	0.8943410634\\
-0.3556251098	0.9006830732\\
-0.3518403542	0.9070056966\\
-0.3480530509	0.9133088974\\
-0.3442632235	0.9199847259\\
-0.3404708978	0.9262477558\\
-0.3366760985	0.9324912605\\
-0.3328788504	0.9391035549\\
-0.3290791782	0.9456937379\\
-0.3252771072	0.9522617811\\
-0.3214726628	0.9588076517\\
-0.3176658705	0.9653313219\\
-0.3138567547	0.9718327681\\
-0.3100453428	0.9786924019\\
-0.3062316589	0.9851480206\\
-0.3024157286	0.9919590859\\
-0.2985975785	0.9987451412\\
-0.2947772351	1.005131214\\
-0.2909547229	1.012242156\\
-0.2871300686	1.018953086\\
-0.2833032991	1.025638949\\
-0.2794744397	1.032299738\\
-0.2756435175	1.03930336\\
-0.2718105584	1.046279032\\
-0.2679755892	1.053226753\\
-0.2641386362	1.060146524\\
-0.260299727	1.067038346\\
-0.2564588878	1.073902229\\
-0.2526161454	1.081097195\\
-0.2487715274	1.087903756\\
-0.24492506	1.09503841\\
-0.2410767708	1.102142166\\
-0.237226687	1.10921504\\
-0.2333748358	1.116257061\\
-0.2295212448	1.123268256\\
-0.2256659414	1.13059687\\
-0.2218089529	1.137544972\\
-0.2179503067	1.144807414\\
-0.2140900313	1.152036027\\
-0.210228154	1.159230864\\
-0.2063647024	1.166732136\\
-0.2024997043	1.173857968\\
-0.1986331882	1.181287074\\
-0.1947651818	1.188344142\\
-0.1908957135	1.195701347\\
-0.1870248109	1.203021873\\
-0.1831525024	1.210636024\\
-0.1792788166	1.217881778\\
-0.1754037817	1.22541794\\
-0.1715274259	1.232589279\\
-0.167649778	1.240047839\\
-0.1637708661	1.247466891\\
-0.1598907193	1.25516651\\
-0.1560093656	1.26250518\\
-0.152126834	1.270121172\\
-0.1482431535	1.277379945\\
-0.1443583526	1.284912831\\
-0.1404724599	1.292714687\\
-0.1365855049	1.300161517\\
-0.1326975162	1.307566415\\
-0.1288085227	1.315235435\\
-0.1249185535	1.322859298\\
-0.121027638	1.330438187\\
-0.1171358048	1.337972281\\
-0.1132430834	1.345760416\\
-0.1093495027	1.353500513\\
-0.1054550923	1.361192782\\
-0.1015598814	1.368837438\\
-0.09766389897	1.376434706\\
-0.09376717476	1.383984802\\
-0.08986973795	1.391775603\\
-0.08597161804	1.399516031\\
-0.08207284443	1.407206347\\
-0.07817344646	1.414846809\\
-0.07427345388	1.422717875\\
-0.07037289615	1.430535902\\
-0.0664718028	1.438024764\\
-0.06257020332	1.44601404\\
-0.05866812742	1.453674751\\
-0.0547656047	1.46155442\\
-0.05086266482	1.469109937\\
-0.04695933735	1.476881314\\
-0.04305565209	1.484863234\\
-0.03915163873	1.492523919\\
-0.03524732691	1.500392069\\
-0.03134274638	1.508202947\\
-0.02743792693	1.515956933\\
-0.02353289828	1.523654421\\
-0.01962769017	1.531549551\\
-0.01572233238	1.539385199\\
-0.01181685468	1.547161797\\
-0.007911286858	1.554879778\\
-0.004005658705	1.562785701\\
-0.0001	1.570630103\\
0.003805659472	-1.56312073\\
0.007711289914	-1.555465348\\
0.01161686154	-1.547502017\\
0.01552234458	-1.539728005\\
0.01942770923	-1.53189496\\
0.02333292575	-1.52425798\\
0.02723796433	-1.516307518\\
0.0311427952	-1.508556104\\
0.03504738868	-1.500747817\\
0.03895171496	-1.492882275\\
0.04285574436	-1.485224126\\
0.04675944717	-1.477511766\\
0.05066279361	-1.469476044\\
0.05456575409	-1.461923024\\
0.05846829889	-1.454045957\\
0.06237039838	-1.446387773\\
0.06627202299	-1.438677468\\
0.07017314298	-1.430914736\\
0.07407372885	-1.423099279\\
0.0779737511	-1.4152308\\
0.08187318013	-1.407592845\\
0.08577198647	-1.399905048\\
0.08967014059	-1.392167152\\
0.09356761302	-1.3843789\\
0.09746437456	-1.376831266\\
0.1013603956	-1.369236478\\
0.1052556468	-1.361299428\\
0.1091500991	-1.353904537\\
0.1130437226	-1.346166951\\
0.1169364889	-1.338381336\\
0.1208283682	-1.330849678\\
0.1247193316	-1.323273234\\
0.1286093498	-1.315651824\\
0.132498394	-1.307985268\\
0.1363864349	-1.300582743\\
0.1402734436	-1.292827201\\
0.1441593912	-1.285338932\\
0.1480442487	-1.277808444\\
0.1519279873	-1.270235596\\
0.1558105784	-1.2629384\\
0.1596919929	-1.255282191\\
0.1635722025	-1.247904863\\
0.1674511784	-1.240488146\\
0.1713288918	-1.233031929\\
0.1752053143	-1.225536104\\
0.1790804177	-1.218329029\\
0.1829541733	-1.210755411\\
0.1868265527	-1.203473746\\
0.1906975281	-1.196155485\\
0.1945670707	-1.188800556\\
0.1984351525	-1.181408875\\
0.2023017459	-1.174318834\\
0.2061668224	-1.166855122\\
0.2100303536	-1.159696199\\
0.2138923122	-1.152503552\\
0.2177526706	-1.14527713\\
0.2216114005	-1.138016883\\
0.2254684747	-1.131070873\\
0.229323865	-1.123744459\\
0.2331775448	-1.116735361\\
0.2370294853	-1.109695439\\
0.24087966	-1.102270318\\
0.244728042	-1.095523016\\
0.2485746033	-1.088390465\\
0.2524193171	-1.081226996\\
0.2562621559	-1.074393046\\
0.2601030934	-1.067169239\\
0.2639421022	-1.060277948\\
0.2677791557	-1.053358709\\
0.2716142271	-1.046411521\\
0.2754472898	-1.039804189\\
0.279278317	-1.03280257\\
0.2831072826	-1.026143679\\
0.2869341598	-1.019087646\\
0.2907589229	-1.012377219\\
0.2945815454	-1.005641736\\
0.298402001	-0.9988812109\\
0.3022202639	-0.9920956569\\
0.306036308	-0.9856641142\\
0.3098501076	-0.9788299489\\
0.313661637	-0.972352534\\
0.3174708706	-0.9654698434\\
0.3212777826	-0.9589466456\\
0.3250823477	-0.9524012472\\
0.328884541	-0.9458336761\\
0.3326843366	-0.9396322048\\
0.3364817096	-0.9330216813\\
0.3402766353	-0.9263890767\\
0.3440690881	-0.9201264872\\
0.3478590436	-0.9138444036\\
0.3516464767	-0.9075428571\\
0.3554313634	-0.9008261796\\
0.3592136791	-0.8948815239\\
0.3629933989	-0.8885218103\\
0.3667704991	-0.882142787\\
0.3705449546	-0.8757444948\\
0.3743167421	-0.8697286369\\
0.3780858374	-0.8636959199\\
0.3818522167	-0.8572424845\\
0.3856158561	-0.8511750534\\
0.3893767318	-0.8450908884\\
0.3931348211	-0.8389900337\\
0.3968901001	-0.8328725356\\
0.4006425449	-0.8271478939\\
0.4043921333	-0.8209983498\\
0.4081388412	-0.8152438857\\
0.4118826466	-0.8090624826\\
0.415623526	-0.8032783728\\
0.4193614576	-0.797480018\\
0.4230964177	-0.7916674648\\
0.4268283844	-0.7858407585\\
0.430557335	-0.7799999454\\
0.4342832479	-0.7741450754\\
0.4380061004	-0.7686958681\\
0.4417258707	-0.7628140313\\
0.4454425368	-0.7573398713\\
0.4491560771	-0.7514312613\\
0.4528664699	-0.7459323333\\
0.4565736938	-0.7404215487\\
0.4602777273	-0.7348989531\\
0.463978549	-0.729364592\\
0.4676761383	-0.7238185123\\
0.4713704732	-0.718260765\\
0.4750615343	-0.7126913966\\
0.4787492995	-0.7075401705\\
0.4824337483	-0.7019485984\\
0.4861148618	-0.6967769637\\
0.489792617	-0.6911633784\\
0.4934669952	-0.685971516\\
0.4971379772	-0.6807700101\\
0.5008055402	-0.6755589037\\
0.5044696677	-0.6703382426\\
0.5081303372	-0.6651080696\\
0.5117875307	-0.6598684328\\
0.515441228	-0.6550571571\\
0.5190914099	-0.6497995092\\
0.5227380576	-0.6445325332\\
0.5263811518	-0.63969632\\
0.5300206731	-0.6348523476\\
0.5336566036	-0.6295592088\\
0.5372889233	-0.6246991363\\
0.5409176147	-0.6198314237\\
0.5445426595	-0.614956112\\
0.5481640379	-0.6100732406\\
0.551781734	-0.6051828506\\
0.5553957284	-0.6002849834\\
0.5590060029	-0.5953796807\\
0.5626125409	-0.590913897\\
0.5662153236	-0.5859945167\\
0.5698143342	-0.5815160067\\
0.5734095562	-0.5765827046\\
0.5770009704	-0.5720916123\\
0.5805885612	-0.5675945795\\
0.5841723107	-0.5626410229\\
0.5877522023	-0.5581316259\\
0.5913282206	-0.5536163953\\
0.5949003475	-0.5490953644\\
0.5984685669	-0.5445685693\\
0.6020328635	-0.540036046\\
0.6055932194	-0.5359519057\\
0.6091496202	-0.531408596\\
0.6127020491	-0.5268596611\\
0.6162504915	-0.5227608422\\
0.6197949302	-0.5182013231\\
0.6233353518	-0.5140930376\\
0.6268717393	-0.509980311\\
0.6304040776	-0.5054054391\\
0.6339323517	-0.5012834275\\
0.6374565478	-0.4971570607\\
0.6409766502	-0.4930263673\\
0.6444926439	-0.4888913761\\
0.6480045157	-0.4847521154\\
0.6515122495	-0.480608615\\
0.6550158332	-0.4764609034\\
0.6585152506	-0.4723090092\\
0.6620104887	-0.4686149502\\
0.6655015328	-0.4644552379\\
0.668988371	-0.4607542755\\
0.6724709891	-0.4565868517\\
0.6759493726	-0.4528790824\\
0.6794235096	-0.4487040541\\
0.6828933856	-0.4449895744\\
0.6863589883	-0.441271971\\
0.6898203047	-0.4370859598\\
0.6932773228	-0.43336179\\
0.6967300289	-0.4296345637\\
0.7001784108	-0.4259043048\\
0.7036224563	-0.4221710346\\
0.7070621537	-0.4184347748\\
0.7104974897	-0.4151631143\\
0.7139284536	-0.4114213116\\
0.7173550332	-0.4076765852\\
0.7207772156	-0.403928958\\
0.7241949911	-0.4006474225\\
0.7276083467	-0.3968944183\\
0.7310172732	-0.3936082133\\
0.7344217576	-0.3898499132\\
0.7378217892	-0.3865591101\\
0.7412173575	-0.3832661865\\
0.7446084517	-0.3795002687\\
0.7479950611	-0.3762028537\\
0.7513771754	-0.3729033674\\
0.7547547838	-0.3696018262\\
0.7581278761	-0.3662982466\\
0.7614964431	-0.3629926438\\
0.7648604724	-0.3596850344\\
0.7682199577	-0.3563754351\\
0.7715748878	-0.3530638623\\
0.7749252513	-0.3497503316\\
0.7782710409	-0.34643486\\
0.7816122467	-0.3435914943\\
0.7849488593	-0.3402724622\\
0.7882808699	-0.336951536\\
0.7916082691	-0.3341035336\\
0.7949310492	-0.3307791351\\
0.7982491995	-0.3279281812\\
0.8015627142	-0.3246003687\\
0.8048715812	-0.321746513\\
0.8081757958	-0.3188913352\\
0.8114753482	-0.3155586378\\
0.8147702302	-0.3127006317\\
0.8180604337	-0.3098413379\\
0.8213459516	-0.3069807662\\
0.8246267765	-0.3041189285\\
0.8279029	-0.3012558351\\
0.8311743144	-0.298391497\\
0.834441013	-0.2955259248\\
0.8377029889	-0.29265913\\
0.8409602342	-0.2897911235\\
0.8442127428	-0.2869219165\\
0.8474605062	-0.284530001\\
0.8507035194	-0.2816586208\\
0.8539417759	-0.2787860715\\
0.8571752677	-0.2759123644\\
0.8604039895	-0.2735167317\\
0.8636279357	-0.2706409299\\
0.8668470987	-0.2682435672\\
0.8700614732	-0.2653657088\\
0.8732710527	-0.2629666486\\
0.8764758328	-0.2605668268\\
0.8796758066	-0.2576860447\\
0.8828709687	-0.2552845711\\
0.8860613146	-0.2528823571\\
0.8892468378	-0.2499987318\\
0.8924275343	-0.2475949122\\
0.8956033974	-0.2451903732\\
0.8987744237	-0.2427851217\\
0.9019406076	-0.2403791641\\
0.9051019449	-0.2379725072\\
0.9082584293	-0.235565158\\
0.9114100584	-0.2331571223\\
0.9145568255	-0.2307484074\\
0.9176987299	-0.2283390202\\
0.9208357643	-0.225928967\\
0.923967924	-0.2235182548\\
0.9270952074	-0.221589215\\
0.9302176109	-0.2191773332\\
0.9333351283	-0.2167648112\\
0.9364477574	-0.2148343373\\
0.939555494	-0.2124206803\\
0.9426583357	-0.2100064015\\
0.9457562784	-0.208074536\\
0.9488493197	-0.2056591562\\
0.9519374546	-0.2037264188\\
0.955020682	-0.2017932992\\
0.9580989981	-0.1993763681\\
0.9611723989	-0.1974424021\\
0.9642408842	-0.195024424\\
0.9673044498	-0.1930896292\\
0.970363093	-0.1911544719\\
0.9734168136	-0.1892189555\\
0.9764656059	-0.1867990602\\
0.9795094704	-0.1848627491\\
0.9825484032	-0.1829260899\\
0.9855824038	-0.1809890869\\
0.9886114685	-0.1790517432\\
0.9916355973	-0.1771140627\\
0.9946547872	-0.1751760486\\
0.997669037	-0.1732377047\\
1.000678345	-0.1712990344\\
1.003682709	-0.1693600415\\
1.006682129	-0.1674207292\\
1.009676605	-0.1654811016\\
1.012666133	-0.1640261757\\
1.015650713	-0.1620860043\\
1.018630342	-0.1601455269\\
1.021605024	-0.1582047474\\
1.024574756	-0.1567489665\\
1.027539534	-0.1548076668\\
1.030499361	-0.1528660749\\
1.033454235	-0.151409691\\
1.036404156	-0.1494675961\\
1.039349124	-0.1480108394\\
1.042289138	-0.1460682524\\
1.045224198	-0.1446111309\\
1.048154305	-0.1426680631\\
1.051079457	-0.1412105849\\
1.053999655	-0.1392670475\\
1.056914901	-0.1378092211\\
1.059825193	-0.1363512482\\
1.062730531	-0.1344070586\\
1.065630918	-0.1329487494\\
1.068526351	-0.1314902985\\
1.071416831	-0.1300317074\\
1.074302362	-0.1280867041\\
1.077182942	-0.1266277925\\
1.080058573	-0.1251687456\\
1.082929255	-0.1237095655\\
1.08579499	-0.1222502535\\
1.088655778	-0.1207908111\\
1.09151162	-0.1193312398\\
1.094362518	-0.1178715413\\
1.097208474	-0.1164117171\\
1.100049485	-0.1149517685\\
1.102885558	-0.1134916976\\
1.105716694	-0.1120315054\\
1.108542891	-0.1105711937\\
1.111364152	-0.109110764\\
1.11418048	-0.1076502175\\
1.116991877	-0.1066764562\\
1.119798341	-0.1052157193\\
1.122599879	-0.1037548699\\
1.12539649	-0.1022939097\\
1.128188176	-0.1013198755\\
1.130974942	-0.09985873404\\
1.133756787	-0.09839748603\\
1.136533714	-0.09742326203\\
1.139305727	-0.09596183957\\
1.142072827	-0.09450031456\\
1.144835016	-0.09352590833\\
1.147592299	-0.09206421578\\
1.150344674	-0.0910896993\\
1.153092149	-0.08962784351\\
1.155834722	-0.08865321976\\
1.158572401	-0.0871912051\\
1.161305184	-0.08621647687\\
1.164033077	-0.08524170768\\
1.166756082	-0.08377947783\\
1.169474201	-0.08280460818\\
1.172187439	-0.08134222985\\
1.174895798	-0.08036726258\\
1.177599281	-0.07939225707\\
1.180297892	-0.07841721384\\
1.182991635	-0.07695457915\\
1.185680512	-0.07597944351\\
1.188364527	-0.07500427176\\
1.191043683	-0.07402906425\\
1.193717986	-0.0725661872\\
1.196387436	-0.07159089264\\
1.19905204	-0.07061556389\\
1.201711799	-0.06964020154\\
1.20436672	-0.0686648061\\
1.207016804	-0.06768937799\\
1.209662055	-0.06671391767\\
1.212302479	-0.06573842554\\
1.214938079	-0.06476290213\\
1.217568859	-0.06378734795\\
1.220194822	-0.06281176342\\
1.222815974	-0.06183614889\\
1.225432318	-0.06086050503\\
1.228043861	-0.0598848321\\
1.230650602	-0.0589091307\\
1.233252549	-0.05793340125\\
1.235849709	-0.05695764424\\
1.238442081	-0.05646975544\\
1.241029673	-0.05549395789\\
1.243612488	-0.05451813391\\
1.246190532	-0.05354228398\\
1.248763806	-0.05256640859\\
1.251332322	-0.05207846139\\
1.253896077	-0.05110254863\\
1.25645508	-0.05012661142\\
1.259009335	-0.04915065039\\
1.261558847	-0.04866266105\\
1.26410362	-0.04768666505\\
1.26664366	-0.04719865851\\
1.269178974	-0.04622262866\\
1.271709563	-0.04524657669\\
1.274235434	-0.04475854265\\
1.276756592	-0.04378245858\\
1.279273042	-0.0432944087\\
1.28178479	-0.04231829349\\
1.284291842	-0.04183022826\\
1.286794201	-0.04085408302\\
1.289291874	-0.04036600308\\
1.291784865	-0.03938982877\\
1.294273181	-0.03890173458\\
1.296756826	-0.03792553233\\
1.299235808	-0.03743742437\\
1.301710129	-0.03646119518\\
1.304179797	-0.03597307405\\
1.306644816	-0.03548494859\\
1.309105192	-0.03450868511\\
1.311560935	-0.03402054713\\
1.314012044	-0.03353240515\\
1.316458529	-0.03255610927\\
1.318900392	-0.03206795542\\
1.321337642	-0.03157979782\\
1.323770286	-0.03060347128\\
1.326198328	-0.03011530253\\
1.328621773	-0.02962713023\\
1.331040627	-0.02913895434\\
1.333454899	-0.028650775\\
1.335864591	-0.02767440613\\
1.338269712	-0.02718621676\\
1.340670266	-0.02669802412\\
1.343066262	-0.02620982828\\
1.345457702	-0.02572162935\\
1.347844594	-0.02523342731\\
1.350226946	-0.02474522231\\
1.352604762	-0.02376880345\\
1.35497805	-0.02328058974\\
1.357346815	-0.0227923733\\
1.359711062	-0.02230415409\\
1.3620708	-0.02181593226\\
1.364426034	-0.02132770782\\
1.36677677	-0.02083948085\\
1.369123016	-0.02035125137\\
1.371464776	-0.01986301948\\
1.373802058	-0.0193747852\\
1.376134869	-0.01888654863\\
1.378463214	-0.01839830978\\
1.380787102	-0.01839830978\\
1.383106534	-0.0179100688\\
1.385421524	-0.01742182562\\
1.387732075	-0.01693358041\\
1.390038192	-0.01644533317\\
1.392339882	-0.01595708394\\
1.394637154	-0.01546883284\\
1.396930015	-0.01498057989\\
1.399218469	-0.01498057989\\
1.401502523	-0.01449232516\\
1.403782186	-0.01400406867\\
1.406057462	-0.01351581056\\
1.40832836	-0.0130275508\\
1.410594885	-0.0130275508\\
1.412857046	-0.0125392895\\
1.41511485	-0.0120510267\\
1.417368299	-0.0120510267\\
1.419617404	-0.01156276248\\
1.421862173	-0.01107449687\\
1.424102611	-0.01058622994\\
1.426338723	-0.01058622994\\
1.428570519	-0.01009796174\\
1.430798005	-0.009609692348\\
1.433021186	-0.009609692348\\
1.435240074	-0.009121421812\\
1.43745467	-0.009121421812\\
1.439664986	-0.008633150185\\
1.441871026	-0.008144877524\\
1.444072799	-0.008144877524\\
1.446270308	-0.007656603892\\
1.448463565	-0.007656603892\\
1.450652576	-0.007168329359\\
1.452837344	-0.007168329359\\
1.455017881	-0.006680053968\\
1.457194192	-0.006680053968\\
1.459366286	-0.006191777772\\
1.461534167	-0.006191777772\\
1.463697844	-0.005703500846\\
1.465857326	-0.005703500846\\
1.468012616	-0.005215223235\\
1.470163723	-0.005215223235\\
1.472310657	-0.004726945004\\
1.474453422	-0.004726945004\\
1.476592023	-0.004238666204\\
1.478726473	-0.004238666204\\
1.480856776	-0.004238666204\\
1.48298294	-0.003750386908\\
1.485104971	-0.003750386908\\
1.48722288	-0.003262107162\\
1.489336669	-0.003262107162\\
1.491446348	-0.003262107162\\
1.493551924	-0.002773827027\\
1.495653405	-0.002773827027\\
1.497750799	-0.002773827027\\
1.49984411	-0.002285546561\\
1.501933348	-0.002285546561\\
1.504018519	-0.002285546561\\
1.506099632	-0.002285546561\\
1.508176692	-0.00179726582\\
1.51024971	-0.00179726582\\
1.51231869	-0.00179726582\\
1.514383639	-0.00179726582\\
1.51644457	-0.001308984867\\
1.518501482	-0.001308984867\\
1.520554388	-0.001308984867\\
1.522603295	-0.001308984867\\
1.524648207	-0.001308984867\\
1.526689136	-0.0008207037583\\
1.528726086	-0.0008207037583\\
1.530759066	-0.0008207037583\\
1.532788082	-0.0008207037583\\
1.534813145	-0.0008207037583\\
1.536834257	-0.0008207037583\\
1.53885143	-0.0003324225514\\
1.540864669	-0.0003324225514\\
1.542873981	-0.0003324225514\\
1.544879376	-0.0003324225514\\
1.54688086	-0.0003324225514\\
1.548878441	-0.0003324225514\\
1.550872124	-0.0003324225514\\
1.55286192	-0.0003324225514\\
1.554847832	-0.0003324225514\\
1.556829872	-0.0003324225514\\
1.558808045	0.0001558586952\\
1.560782358	0.0001558586952\\
1.562752821	0.0001558586952\\
1.564719441	0.0001558586952\\
1.566682223	0.0001558586952\\
1.568641176	0.0001558586952\\
};
\addlegendentry{Type-1 singularity loci}

\addplot[only marks, mark=*, mark options={}, mark size=0.4330pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
-0.3050488308	-0.9390039062\\
0.3048144504	-0.9390039062\\
-0.3079785183	-0.9359277344\\
0.3082324192	-0.9359277344\\
-0.3099316433	-0.9328515625\\
0.3096972629	-0.9328515625\\
-0.3109082058	-0.9297753906\\
0.3106738254	-0.9297753906\\
-0.3113964871	-0.9266992188\\
0.3116503879	-0.9266992188\\
-0.3118847683	-0.9236230469\\
0.3121386692	-0.9236230469\\
-0.3123730496	-0.920546875\\
0.3126269504	-0.920546875\\
-0.3128613308	-0.9174707031\\
0.3126269504	-0.9174707031\\
-0.3128613308	-0.9143945312\\
0.3131152317	-0.9143945312\\
-0.3133496121	-0.9113183594\\
0.3131152317	-0.9113183594\\
-0.3133496121	-0.9082421875\\
0.3136035129	-0.9082421875\\
-0.3133496121	-0.9051660156\\
0.3136035129	-0.9051660156\\
-0.3138378933	-0.9020898438\\
0.3136035129	-0.9020898438\\
-0.3138378933	-0.8990136719\\
0.3136035129	-0.8990136719\\
-0.3138378933	-0.8959375\\
0.3136035129	-0.8959375\\
-0.3138378933	-0.8928613281\\
0.3136035129	-0.8928613281\\
-0.3138378933	-0.8897851562\\
0.3136035129	-0.8897851562\\
-0.3138378933	-0.8867089844\\
0.3140917942	-0.8867089844\\
-0.3138378933	-0.8836328125\\
0.3140917942	-0.8836328125\\
-0.3138378933	-0.8805566406\\
0.3140917942	-0.8805566406\\
-0.3138378933	-0.8774804688\\
0.3140917942	-0.8774804688\\
-0.3138378933	-0.8744042969\\
0.3140917942	-0.8744042969\\
-0.3138378933	-0.871328125\\
0.3140917942	-0.871328125\\
-0.3138378933	-0.8682519531\\
0.3140917942	-0.8682519531\\
-0.3138378933	-0.8651757812\\
0.3140917942	-0.8651757812\\
-0.3138378933	-0.8620996094\\
0.3140917942	-0.8620996094\\
-0.3138378933	-0.8590234375\\
0.3140917942	-0.8590234375\\
-0.3138378933	-0.8559472656\\
0.3140917942	-0.8559472656\\
-0.3138378933	-0.8528710938\\
0.3140917942	-0.8528710938\\
-0.3138378933	-0.8497949219\\
0.3140917942	-0.8497949219\\
-0.3138378933	-0.84671875\\
0.3140917942	-0.84671875\\
-0.3138378933	-0.8436425781\\
0.3140917942	-0.8436425781\\
-0.3138378933	-0.8405664062\\
0.3140917942	-0.8405664062\\
-0.3138378933	-0.8374902344\\
0.3140917942	-0.8374902344\\
-0.3138378933	-0.8344140625\\
0.3140917942	-0.8344140625\\
-0.3138378933	-0.8313378906\\
0.3140917942	-0.8313378906\\
-0.3138378933	-0.8282617188\\
0.3140917942	-0.8282617188\\
-0.3138378933	-0.8251855469\\
0.3140917942	-0.8251855469\\
-0.3138378933	-0.822109375\\
0.3140917942	-0.822109375\\
-0.3138378933	-0.8190332031\\
0.3140917942	-0.8190332031\\
-0.3138378933	-0.8159570312\\
0.3140917942	-0.8159570312\\
-0.3138378933	-0.8128808594\\
0.3140917942	-0.8128808594\\
-0.3138378933	-0.8098046875\\
0.3140917942	-0.8098046875\\
-0.3138378933	-0.8067285156\\
0.3140917942	-0.8067285156\\
-0.3138378933	-0.8036523438\\
0.3140917942	-0.8036523438\\
-0.3138378933	-0.8005761719\\
0.3140917942	-0.8005761719\\
-0.3138378933	-0.7975\\
0.3140917942	-0.7975\\
-0.3138378933	-0.7944238281\\
0.3140917942	-0.7944238281\\
-0.3138378933	-0.7913476562\\
0.3140917942	-0.7913476562\\
-0.3138378933	-0.7882714844\\
0.3140917942	-0.7882714844\\
-0.3138378933	-0.7851953125\\
0.3140917942	-0.7851953125\\
-0.3138378933	-0.7821191406\\
0.3140917942	-0.7821191406\\
-0.3138378933	-0.7790429688\\
0.3140917942	-0.7790429688\\
-0.3138378933	-0.7759667969\\
0.3140917942	-0.7759667969\\
-0.3138378933	-0.772890625\\
0.3140917942	-0.772890625\\
-0.3138378933	-0.7698144531\\
0.3140917942	-0.7698144531\\
-0.3138378933	-0.7667382812\\
0.3140917942	-0.7667382812\\
-0.3138378933	-0.7636621094\\
0.3140917942	-0.7636621094\\
-0.3138378933	-0.7605859375\\
0.3140917942	-0.7605859375\\
-0.3138378933	-0.7575097656\\
0.3140917942	-0.7575097656\\
-0.3138378933	-0.7544335938\\
0.3140917942	-0.7544335938\\
-0.3138378933	-0.7513574219\\
0.3140917942	-0.7513574219\\
-0.3138378933	-0.74828125\\
0.3140917942	-0.74828125\\
-0.3138378933	-0.7452050781\\
0.3140917942	-0.7452050781\\
-0.3138378933	-0.7421289062\\
0.3140917942	-0.7421289062\\
-0.3138378933	-0.7390527344\\
0.3140917942	-0.7390527344\\
-0.3138378933	-0.7359765625\\
0.3140917942	-0.7359765625\\
-0.3138378933	-0.7329003906\\
0.3140917942	-0.7329003906\\
-0.3138378933	-0.7298242188\\
0.3140917942	-0.7298242188\\
-0.3138378933	-0.7267480469\\
0.3140917942	-0.7267480469\\
-0.3138378933	-0.723671875\\
0.3140917942	-0.723671875\\
-0.3138378933	-0.7205957031\\
0.3140917942	-0.7205957031\\
-0.3138378933	-0.7175195312\\
0.3140917942	-0.7175195312\\
-0.3138378933	-0.7144433594\\
0.3140917942	-0.7144433594\\
-0.3138378933	-0.7113671875\\
0.3140917942	-0.7113671875\\
-0.3138378933	-0.7082910156\\
0.3140917942	-0.7082910156\\
-0.3138378933	-0.7052148438\\
0.3140917942	-0.7052148438\\
-0.3138378933	-0.7021386719\\
0.3140917942	-0.7021386719\\
-0.3138378933	-0.6990625\\
0.3140917942	-0.6990625\\
-0.3138378933	-0.6959863281\\
0.3140917942	-0.6959863281\\
-0.3138378933	-0.6929101562\\
0.3140917942	-0.6929101562\\
-0.3138378933	-0.6898339844\\
0.3140917942	-0.6898339844\\
-0.3138378933	-0.6867578125\\
0.3140917942	-0.6867578125\\
-0.3138378933	-0.6836816406\\
0.3140917942	-0.6836816406\\
-0.3138378933	-0.6806054688\\
0.3140917942	-0.6806054688\\
-0.3138378933	-0.6775292969\\
0.3140917942	-0.6775292969\\
-0.3138378933	-0.674453125\\
0.3140917942	-0.674453125\\
-0.3138378933	-0.6713769531\\
0.3140917942	-0.6713769531\\
-0.3138378933	-0.6683007812\\
0.3140917942	-0.6683007812\\
-0.3138378933	-0.6652246094\\
0.3140917942	-0.6652246094\\
-0.3138378933	-0.6621484375\\
0.3140917942	-0.6621484375\\
-0.3138378933	-0.6590722656\\
0.3140917942	-0.6590722656\\
-0.3138378933	-0.6559960938\\
0.3140917942	-0.6559960938\\
-0.3138378933	-0.6529199219\\
0.3140917942	-0.6529199219\\
-0.3138378933	-0.64984375\\
0.3140917942	-0.64984375\\
-0.3138378933	-0.6467675781\\
0.3140917942	-0.6467675781\\
-0.3138378933	-0.6436914062\\
0.3140917942	-0.6436914062\\
-0.3138378933	-0.6406152344\\
0.3140917942	-0.6406152344\\
-0.3138378933	-0.6375390625\\
0.3140917942	-0.6375390625\\
-0.3138378933	-0.6344628906\\
0.3140917942	-0.6344628906\\
-0.3138378933	-0.6313867188\\
0.3140917942	-0.6313867188\\
-0.3138378933	-0.6283105469\\
0.3140917942	-0.6283105469\\
-0.3138378933	-0.625234375\\
0.3140917942	-0.625234375\\
-0.3138378933	-0.6221582031\\
0.3140917942	-0.6221582031\\
-0.3138378933	-0.6190820312\\
0.3140917942	-0.6190820312\\
-0.3138378933	-0.6160058594\\
0.3140917942	-0.6160058594\\
-0.3138378933	-0.6129296875\\
0.3140917942	-0.6129296875\\
-0.3138378933	-0.6098535156\\
0.3140917942	-0.6098535156\\
-0.3138378933	-0.6067773438\\
0.3140917942	-0.6067773438\\
-0.3138378933	-0.6037011719\\
0.3140917942	-0.6037011719\\
-0.3138378933	-0.600625\\
0.3140917942	-0.600625\\
-0.3138378933	-0.5975488281\\
0.3140917942	-0.5975488281\\
-0.3138378933	-0.5944726562\\
0.3140917942	-0.5944726562\\
-0.3138378933	-0.5913964844\\
0.3140917942	-0.5913964844\\
-0.3138378933	-0.5883203125\\
0.3140917942	-0.5883203125\\
-0.3138378933	-0.5852441406\\
0.3140917942	-0.5852441406\\
-0.3138378933	-0.5821679688\\
0.3140917942	-0.5821679688\\
-0.3138378933	-0.5790917969\\
0.3140917942	-0.5790917969\\
-0.3138378933	-0.576015625\\
0.3140917942	-0.576015625\\
-0.3138378933	-0.5729394531\\
0.3140917942	-0.5729394531\\
-0.3138378933	-0.5698632812\\
0.3140917942	-0.5698632812\\
-0.3138378933	-0.5667871094\\
0.3140917942	-0.5667871094\\
-0.3138378933	-0.5637109375\\
0.3140917942	-0.5637109375\\
-0.3138378933	-0.5606347656\\
0.3140917942	-0.5606347656\\
-0.3138378933	-0.5575585938\\
0.3140917942	-0.5575585938\\
-0.3138378933	-0.5544824219\\
0.3140917942	-0.5544824219\\
-0.3138378933	-0.55140625\\
0.3140917942	-0.55140625\\
-0.3138378933	-0.5483300781\\
0.3140917942	-0.5483300781\\
-0.3138378933	-0.5452539062\\
0.3140917942	-0.5452539062\\
-0.3138378933	-0.5421777344\\
0.3140917942	-0.5421777344\\
-0.3138378933	-0.5391015625\\
0.3140917942	-0.5391015625\\
-0.3138378933	-0.5360253906\\
0.3140917942	-0.5360253906\\
-0.3138378933	-0.5329492188\\
0.3140917942	-0.5329492188\\
-0.3138378933	-0.5298730469\\
0.3140917942	-0.5298730469\\
-0.3138378933	-0.526796875\\
0.3140917942	-0.526796875\\
-0.3138378933	-0.5237207031\\
0.3140917942	-0.5237207031\\
-0.3138378933	-0.5206445312\\
0.3140917942	-0.5206445312\\
-0.3138378933	-0.5175683594\\
0.3140917942	-0.5175683594\\
-0.3138378933	-0.5144921875\\
0.3140917942	-0.5144921875\\
-0.3138378933	-0.5114160156\\
0.3140917942	-0.5114160156\\
-0.3138378933	-0.5083398438\\
0.3140917942	-0.5083398438\\
-0.3138378933	-0.5052636719\\
0.3140917942	-0.5052636719\\
-0.3138378933	-0.5021875\\
0.3140917942	-0.5021875\\
-0.3138378933	-0.4991113281\\
0.3140917942	-0.4991113281\\
-0.3138378933	-0.4960351562\\
0.3140917942	-0.4960351562\\
-0.3138378933	-0.4929589844\\
0.3140917942	-0.4929589844\\
-0.3138378933	-0.4898828125\\
0.3140917942	-0.4898828125\\
-0.3138378933	-0.4868066406\\
0.3140917942	-0.4868066406\\
-0.3138378933	-0.4837304688\\
0.3140917942	-0.4837304688\\
-0.3138378933	-0.4806542969\\
0.3140917942	-0.4806542969\\
-0.3138378933	-0.477578125\\
0.3140917942	-0.477578125\\
-0.3138378933	-0.4745019531\\
0.3140917942	-0.4745019531\\
-0.3138378933	-0.4714257812\\
0.3140917942	-0.4714257812\\
-0.3138378933	-0.4683496094\\
0.3140917942	-0.4683496094\\
-0.3138378933	-0.4652734375\\
0.3140917942	-0.4652734375\\
-0.3138378933	-0.4621972656\\
0.3140917942	-0.4621972656\\
-0.3138378933	-0.4591210938\\
0.3140917942	-0.4591210938\\
-0.3138378933	-0.4560449219\\
0.3140917942	-0.4560449219\\
-0.3138378933	-0.45296875\\
0.3140917942	-0.45296875\\
-0.3138378933	-0.4498925781\\
0.3140917942	-0.4498925781\\
-0.3138378933	-0.4468164062\\
0.3140917942	-0.4468164062\\
-0.3138378933	-0.4437402344\\
0.3140917942	-0.4437402344\\
-0.3138378933	-0.4406640625\\
0.3140917942	-0.4406640625\\
-0.3138378933	-0.4375878906\\
0.3140917942	-0.4375878906\\
-0.3138378933	-0.4345117188\\
0.3140917942	-0.4345117188\\
-0.3138378933	-0.4314355469\\
0.3140917942	-0.4314355469\\
-0.3138378933	-0.428359375\\
0.3140917942	-0.428359375\\
-0.3138378933	-0.4252832031\\
0.3140917942	-0.4252832031\\
-0.3138378933	-0.4222070312\\
0.3140917942	-0.4222070312\\
-0.3138378933	-0.4191308594\\
0.3140917942	-0.4191308594\\
-0.3138378933	-0.4160546875\\
0.3140917942	-0.4160546875\\
-0.3138378933	-0.4129785156\\
0.3140917942	-0.4129785156\\
-0.3138378933	-0.4099023438\\
0.3140917942	-0.4099023438\\
-0.3138378933	-0.4068261719\\
0.3140917942	-0.4068261719\\
-0.3138378933	-0.40375\\
0.3140917942	-0.40375\\
-0.3138378933	-0.4006738281\\
0.3140917942	-0.4006738281\\
-0.3138378933	-0.3975976562\\
0.3140917942	-0.3975976562\\
-0.3138378933	-0.3945214844\\
0.3140917942	-0.3945214844\\
-0.3138378933	-0.3914453125\\
0.3140917942	-0.3914453125\\
-0.3138378933	-0.3883691406\\
0.3140917942	-0.3883691406\\
-0.3138378933	-0.3852929688\\
0.3140917942	-0.3852929688\\
-0.3138378933	-0.3822167969\\
0.3140917942	-0.3822167969\\
-0.3138378933	-0.379140625\\
0.3140917942	-0.379140625\\
-0.3138378933	-0.3760644531\\
0.3140917942	-0.3760644531\\
-0.3138378933	-0.3729882812\\
0.3140917942	-0.3729882812\\
-0.3138378933	-0.3699121094\\
0.3140917942	-0.3699121094\\
-0.3138378933	-0.3668359375\\
0.3140917942	-0.3668359375\\
-0.3138378933	-0.3637597656\\
0.3140917942	-0.3637597656\\
-0.3138378933	-0.3606835938\\
0.3140917942	-0.3606835938\\
-0.3138378933	-0.3576074219\\
0.3140917942	-0.3576074219\\
-0.3138378933	-0.35453125\\
0.3140917942	-0.35453125\\
-0.3138378933	-0.3514550781\\
0.3140917942	-0.3514550781\\
-0.3138378933	-0.3483789062\\
0.3140917942	-0.3483789062\\
-0.3138378933	-0.3453027344\\
0.3140917942	-0.3453027344\\
-0.3138378933	-0.3422265625\\
0.3140917942	-0.3422265625\\
-0.3138378933	-0.3391503906\\
0.3140917942	-0.3391503906\\
-0.3138378933	-0.3360742188\\
0.3140917942	-0.3360742188\\
-0.3138378933	-0.3329980469\\
0.3140917942	-0.3329980469\\
-0.3138378933	-0.329921875\\
0.3140917942	-0.329921875\\
-0.3138378933	-0.3268457031\\
0.3140917942	-0.3268457031\\
-0.3138378933	-0.3237695312\\
0.3140917942	-0.3237695312\\
-0.3138378933	-0.3206933594\\
0.3140917942	-0.3206933594\\
-0.3138378933	-0.3176171875\\
0.3140917942	-0.3176171875\\
-0.3138378933	-0.3145410156\\
0.3140917942	-0.3145410156\\
-0.3138378933	-0.3114648438\\
0.3140917942	-0.3114648438\\
-0.3138378933	-0.3083886719\\
0.3140917942	-0.3083886719\\
-0.3138378933	-0.3053125\\
0.3140917942	-0.3053125\\
-0.3138378933	-0.3022363281\\
0.3140917942	-0.3022363281\\
-0.3138378933	-0.2991601562\\
0.3140917942	-0.2991601562\\
-0.3138378933	-0.2960839844\\
0.3140917942	-0.2960839844\\
-0.3138378933	-0.2930078125\\
0.3140917942	-0.2930078125\\
-0.3138378933	-0.2899316406\\
0.3140917942	-0.2899316406\\
-0.3138378933	-0.2868554688\\
0.3140917942	-0.2868554688\\
-0.3138378933	-0.2837792969\\
0.3140917942	-0.2837792969\\
-0.3138378933	-0.280703125\\
0.3140917942	-0.280703125\\
-0.3138378933	-0.2776269531\\
0.3140917942	-0.2776269531\\
-0.3138378933	-0.2745507812\\
0.3140917942	-0.2745507812\\
-0.3138378933	-0.2714746094\\
0.3140917942	-0.2714746094\\
-0.3138378933	-0.2683984375\\
0.3140917942	-0.2683984375\\
-0.3138378933	-0.2653222656\\
0.3140917942	-0.2653222656\\
-0.3138378933	-0.2622460938\\
0.3140917942	-0.2622460938\\
-0.3138378933	-0.2591699219\\
0.3140917942	-0.2591699219\\
-0.3138378933	-0.25609375\\
0.3140917942	-0.25609375\\
-0.3138378933	-0.2530175781\\
0.3140917942	-0.2530175781\\
-0.3138378933	-0.2499414062\\
0.3140917942	-0.2499414062\\
-0.3138378933	-0.2468652344\\
0.3140917942	-0.2468652344\\
-0.3138378933	-0.2437890625\\
0.3140917942	-0.2437890625\\
-0.3138378933	-0.2407128906\\
0.3140917942	-0.2407128906\\
-0.3138378933	-0.2376367188\\
0.3140917942	-0.2376367188\\
-0.3138378933	-0.2345605469\\
0.3140917942	-0.2345605469\\
-0.3138378933	-0.231484375\\
0.3140917942	-0.231484375\\
-0.3138378933	-0.2284082031\\
0.3140917942	-0.2284082031\\
-0.3138378933	-0.2253320312\\
0.3140917942	-0.2253320312\\
-0.3138378933	-0.2222558594\\
0.3140917942	-0.2222558594\\
-0.3138378933	-0.2191796875\\
0.3140917942	-0.2191796875\\
-0.3138378933	-0.2161035156\\
0.3140917942	-0.2161035156\\
-0.3138378933	-0.2130273438\\
0.3140917942	-0.2130273438\\
-0.3138378933	-0.2099511719\\
0.3140917942	-0.2099511719\\
-0.3138378933	-0.206875\\
0.3140917942	-0.206875\\
-0.3138378933	-0.2037988281\\
0.3140917942	-0.2037988281\\
-0.3138378933	-0.2007226562\\
0.3140917942	-0.2007226562\\
-0.3138378933	-0.1976464844\\
0.3140917942	-0.1976464844\\
-0.3138378933	-0.1945703125\\
0.3140917942	-0.1945703125\\
-0.3138378933	-0.1914941406\\
0.3140917942	-0.1914941406\\
-0.3138378933	-0.1884179688\\
0.3140917942	-0.1884179688\\
-0.3138378933	-0.1853417969\\
0.3140917942	-0.1853417969\\
-0.3138378933	-0.182265625\\
0.3140917942	-0.182265625\\
-0.3138378933	-0.1791894531\\
0.3140917942	-0.1791894531\\
-0.3138378933	-0.1761132812\\
0.3140917942	-0.1761132812\\
-0.3138378933	-0.1730371094\\
0.3140917942	-0.1730371094\\
-0.3138378933	-0.1699609375\\
0.3140917942	-0.1699609375\\
-0.3138378933	-0.1668847656\\
0.3140917942	-0.1668847656\\
-0.3138378933	-0.1638085938\\
0.3140917942	-0.1638085938\\
-0.3138378933	-0.1607324219\\
0.3140917942	-0.1607324219\\
-0.3138378933	-0.15765625\\
0.3140917942	-0.15765625\\
-0.3138378933	-0.1545800781\\
0.3140917942	-0.1545800781\\
-0.3138378933	-0.1515039062\\
0.3140917942	-0.1515039062\\
-0.3138378933	-0.1484277344\\
0.3140917942	-0.1484277344\\
-0.3138378933	-0.1453515625\\
0.3140917942	-0.1453515625\\
-0.3138378933	-0.1422753906\\
0.3140917942	-0.1422753906\\
-0.3138378933	-0.1391992188\\
0.3140917942	-0.1391992188\\
-0.3138378933	-0.1361230469\\
0.3140917942	-0.1361230469\\
-0.3138378933	-0.133046875\\
0.3140917942	-0.133046875\\
-0.3138378933	-0.1299707031\\
0.3140917942	-0.1299707031\\
-0.3138378933	-0.1268945312\\
0.3140917942	-0.1268945312\\
-0.3138378933	-0.1238183594\\
0.3140917942	-0.1238183594\\
-0.3138378933	-0.1207421875\\
0.3140917942	-0.1207421875\\
-0.3138378933	-0.1176660156\\
0.3140917942	-0.1176660156\\
-0.3138378933	-0.1145898438\\
0.3140917942	-0.1145898438\\
-0.3138378933	-0.1115136719\\
0.3140917942	-0.1115136719\\
-0.3138378933	-0.1084375\\
0.3140917942	-0.1084375\\
-0.3138378933	-0.1053613281\\
0.3140917942	-0.1053613281\\
-0.3138378933	-0.1022851562\\
0.3140917942	-0.1022851562\\
-0.3138378933	-0.09920898438\\
0.3140917942	-0.09920898438\\
-0.3138378933	-0.0961328125\\
0.3140917942	-0.0961328125\\
-0.3138378933	-0.09305664062\\
0.3140917942	-0.09305664062\\
-0.3138378933	-0.08998046875\\
0.3140917942	-0.08998046875\\
-0.3138378933	-0.08690429688\\
0.3140917942	-0.08690429688\\
-0.3138378933	-0.083828125\\
0.3140917942	-0.083828125\\
-0.3138378933	-0.08075195312\\
0.3140917942	-0.08075195312\\
-0.3138378933	-0.07767578125\\
0.3140917942	-0.07767578125\\
-0.3138378933	-0.07459960938\\
0.3140917942	-0.07459960938\\
-0.3138378933	-0.0715234375\\
0.3140917942	-0.0715234375\\
-0.3138378933	-0.06844726562\\
0.3140917942	-0.06844726562\\
-0.3138378933	-0.06537109375\\
0.3140917942	-0.06537109375\\
-0.3138378933	-0.06229492188\\
0.3140917942	-0.06229492188\\
-0.3138378933	-0.05921875\\
0.3140917942	-0.05921875\\
-0.3138378933	-0.05614257812\\
0.3140917942	-0.05614257812\\
-0.3138378933	-0.05306640625\\
0.3140917942	-0.05306640625\\
-0.3138378933	-0.04999023438\\
0.3140917942	-0.04999023438\\
-0.3138378933	-0.0469140625\\
0.3140917942	-0.0469140625\\
-0.3138378933	-0.04383789062\\
0.3140917942	-0.04383789062\\
-0.3138378933	-0.04076171875\\
0.3140917942	-0.04076171875\\
-0.3138378933	-0.03768554688\\
0.3140917942	-0.03768554688\\
-0.3138378933	-0.034609375\\
0.3140917942	-0.034609375\\
-0.3138378933	-0.03153320312\\
0.3140917942	-0.03153320312\\
-0.3138378933	-0.02845703125\\
0.3140917942	-0.02845703125\\
-0.3138378933	-0.02538085938\\
0.3140917942	-0.02538085938\\
-0.3138378933	-0.0223046875\\
0.3140917942	-0.0223046875\\
-0.3138378933	-0.01922851562\\
0.3140917942	-0.01922851562\\
-0.3138378933	-0.01615234375\\
0.3140917942	-0.01615234375\\
-0.3138378933	-0.01307617188\\
0.3140917942	-0.01307617188\\
-0.3138378933	-0.01\\
0.3140917942	-0.01\\
-0.3138378933	-0.006923828125\\
0.3140917942	-0.006923828125\\
-0.3138378933	-0.00384765625\\
0.3140917942	-0.00384765625\\
-0.3138378933	-0.000771484375\\
0.3140917942	-0.000771484375\\
-0.3138378933	0.0023046875\\
0.3140917942	0.0023046875\\
-0.3138378933	0.005380859375\\
0.3140917942	0.005380859375\\
-0.3138378933	0.00845703125\\
0.3140917942	0.00845703125\\
-0.3138378933	0.01153320312\\
0.3140917942	0.01153320312\\
-0.3138378933	0.014609375\\
0.3140917942	0.014609375\\
-0.3138378933	0.01768554687\\
0.3140917942	0.01768554687\\
-0.3138378933	0.02076171875\\
0.3140917942	0.02076171875\\
-0.3138378933	0.02383789062\\
0.3140917942	0.02383789062\\
-0.3138378933	0.0269140625\\
0.3140917942	0.0269140625\\
-0.3138378933	0.02999023437\\
0.3140917942	0.02999023437\\
-0.3138378933	0.03306640625\\
0.3140917942	0.03306640625\\
-0.3138378933	0.03614257812\\
0.3140917942	0.03614257812\\
-0.3138378933	0.03921875\\
0.3140917942	0.03921875\\
-0.3138378933	0.04229492187\\
0.3140917942	0.04229492187\\
-0.3138378933	0.04537109375\\
0.3140917942	0.04537109375\\
-0.3138378933	0.04844726562\\
0.3140917942	0.04844726562\\
-0.3138378933	0.0515234375\\
0.3140917942	0.0515234375\\
-0.3138378933	0.05459960937\\
0.3140917942	0.05459960937\\
-0.3138378933	0.05767578125\\
0.3140917942	0.05767578125\\
-0.3138378933	0.06075195312\\
0.3140917942	0.06075195312\\
-0.3138378933	0.063828125\\
0.3140917942	0.063828125\\
-0.3138378933	0.06690429687\\
0.3140917942	0.06690429687\\
-0.3138378933	0.06998046875\\
0.3140917942	0.06998046875\\
-0.3138378933	0.07305664062\\
0.3140917942	0.07305664062\\
-0.3138378933	0.0761328125\\
0.3140917942	0.0761328125\\
-0.3138378933	0.07920898437\\
0.3140917942	0.07920898437\\
-0.3138378933	0.08228515625\\
0.3140917942	0.08228515625\\
-0.3138378933	0.08536132812\\
0.3140917942	0.08536132812\\
-0.3138378933	0.0884375\\
0.3140917942	0.0884375\\
-0.3138378933	0.09151367187\\
0.3140917942	0.09151367187\\
-0.3138378933	0.09458984375\\
0.3140917942	0.09458984375\\
-0.3138378933	0.09766601562\\
0.3140917942	0.09766601562\\
-0.3138378933	0.1007421875\\
0.3140917942	0.1007421875\\
-0.3138378933	0.1038183594\\
0.3140917942	0.1038183594\\
-0.3138378933	0.1068945312\\
0.3140917942	0.1068945312\\
-0.3138378933	0.1099707031\\
0.3140917942	0.1099707031\\
-0.3138378933	0.113046875\\
0.3140917942	0.113046875\\
-0.3138378933	0.1161230469\\
0.3140917942	0.1161230469\\
-0.3138378933	0.1191992187\\
0.3140917942	0.1191992187\\
-0.3138378933	0.1222753906\\
0.3140917942	0.1222753906\\
-0.3138378933	0.1253515625\\
0.3140917942	0.1253515625\\
-0.3138378933	0.1284277344\\
0.3140917942	0.1284277344\\
-0.3138378933	0.1315039062\\
0.3140917942	0.1315039062\\
-0.3138378933	0.1345800781\\
0.3140917942	0.1345800781\\
-0.3138378933	0.13765625\\
0.3140917942	0.13765625\\
-0.3138378933	0.1407324219\\
0.3140917942	0.1407324219\\
-0.3138378933	0.1438085937\\
0.3140917942	0.1438085937\\
-0.3138378933	0.1468847656\\
0.3140917942	0.1468847656\\
-0.3138378933	0.1499609375\\
0.3140917942	0.1499609375\\
-0.3138378933	0.1530371094\\
0.3140917942	0.1530371094\\
-0.3138378933	0.1561132812\\
0.3140917942	0.1561132812\\
-0.3138378933	0.1591894531\\
0.3140917942	0.1591894531\\
-0.3138378933	0.162265625\\
0.3140917942	0.162265625\\
-0.3138378933	0.1653417969\\
0.3140917942	0.1653417969\\
-0.3138378933	0.1684179687\\
0.3140917942	0.1684179687\\
-0.3138378933	0.1714941406\\
0.3140917942	0.1714941406\\
-0.3138378933	0.1745703125\\
0.3140917942	0.1745703125\\
-0.3138378933	0.1776464844\\
0.3140917942	0.1776464844\\
-0.3138378933	0.1807226562\\
0.3140917942	0.1807226562\\
-0.3138378933	0.1837988281\\
0.3140917942	0.1837988281\\
-0.3138378933	0.186875\\
0.3140917942	0.186875\\
-0.3138378933	0.1899511719\\
0.3140917942	0.1899511719\\
-0.3138378933	0.1930273437\\
0.3140917942	0.1930273437\\
-0.3138378933	0.1961035156\\
0.3140917942	0.1961035156\\
-0.3138378933	0.1991796875\\
0.3140917942	0.1991796875\\
-0.3138378933	0.2022558594\\
0.3140917942	0.2022558594\\
-0.3138378933	0.2053320312\\
0.3140917942	0.2053320312\\
-0.3138378933	0.2084082031\\
0.3140917942	0.2084082031\\
-0.3138378933	0.211484375\\
0.3140917942	0.211484375\\
-0.3138378933	0.2145605469\\
0.3140917942	0.2145605469\\
-0.3138378933	0.2176367188\\
0.3140917942	0.2176367188\\
-0.3138378933	0.2207128906\\
0.3140917942	0.2207128906\\
-0.3138378933	0.2237890625\\
0.3140917942	0.2237890625\\
-0.3138378933	0.2268652344\\
0.3140917942	0.2268652344\\
-0.3138378933	0.2299414062\\
0.3140917942	0.2299414062\\
-0.3138378933	0.2330175781\\
0.3140917942	0.2330175781\\
-0.3138378933	0.23609375\\
0.3140917942	0.23609375\\
-0.3138378933	0.2391699219\\
0.3140917942	0.2391699219\\
-0.3138378933	0.2422460938\\
0.3140917942	0.2422460938\\
-0.3138378933	0.2453222656\\
0.3140917942	0.2453222656\\
-0.3138378933	0.2483984375\\
0.3140917942	0.2483984375\\
-0.3138378933	0.2514746094\\
0.3140917942	0.2514746094\\
-0.3138378933	0.2545507812\\
0.3140917942	0.2545507812\\
-0.3138378933	0.2576269531\\
0.3140917942	0.2576269531\\
-0.3138378933	0.260703125\\
0.3140917942	0.260703125\\
-0.3138378933	0.2637792969\\
0.3140917942	0.2637792969\\
-0.3138378933	0.2668554688\\
0.3140917942	0.2668554688\\
-0.3138378933	0.2699316406\\
0.3140917942	0.2699316406\\
-0.3138378933	0.2730078125\\
0.3140917942	0.2730078125\\
-0.3138378933	0.2760839844\\
0.3140917942	0.2760839844\\
-0.3138378933	0.2791601562\\
0.3140917942	0.2791601562\\
-0.3138378933	0.2822363281\\
0.3140917942	0.2822363281\\
-0.3138378933	0.2853125\\
0.3140917942	0.2853125\\
-0.3138378933	0.2883886719\\
0.3140917942	0.2883886719\\
-0.3138378933	0.2914648438\\
0.3140917942	0.2914648438\\
-0.3138378933	0.2945410156\\
0.3140917942	0.2945410156\\
-0.3138378933	0.2976171875\\
0.3140917942	0.2976171875\\
-0.3138378933	0.3006933594\\
0.3140917942	0.3006933594\\
-0.3138378933	0.3037695312\\
0.3140917942	0.3037695312\\
-0.3138378933	0.3068457031\\
0.3140917942	0.3068457031\\
-0.3138378933	0.309921875\\
0.3140917942	0.309921875\\
-0.3138378933	0.3129980469\\
0.3140917942	0.3129980469\\
-0.3138378933	0.3160742188\\
0.3140917942	0.3160742188\\
-0.3138378933	0.3191503906\\
0.3140917942	0.3191503906\\
-0.3138378933	0.3222265625\\
0.3140917942	0.3222265625\\
-0.3138378933	0.3253027344\\
0.3140917942	0.3253027344\\
-0.3138378933	0.3283789062\\
0.3140917942	0.3283789062\\
-0.3138378933	0.3314550781\\
0.3140917942	0.3314550781\\
-0.3138378933	0.33453125\\
0.3140917942	0.33453125\\
-0.3138378933	0.3376074219\\
0.3140917942	0.3376074219\\
-0.3138378933	0.3406835938\\
0.3140917942	0.3406835938\\
-0.3138378933	0.3437597656\\
0.3140917942	0.3437597656\\
-0.3138378933	0.3468359375\\
0.3140917942	0.3468359375\\
-0.3138378933	0.3499121094\\
0.3140917942	0.3499121094\\
-0.3138378933	0.3529882812\\
0.3140917942	0.3529882812\\
-0.3138378933	0.3560644531\\
0.3140917942	0.3560644531\\
-0.3138378933	0.359140625\\
0.3140917942	0.359140625\\
-0.3138378933	0.3622167969\\
0.3140917942	0.3622167969\\
-0.3138378933	0.3652929688\\
0.3140917942	0.3652929688\\
-0.3138378933	0.3683691406\\
0.3140917942	0.3683691406\\
-0.3138378933	0.3714453125\\
0.3140917942	0.3714453125\\
-0.3138378933	0.3745214844\\
0.3140917942	0.3745214844\\
-0.3138378933	0.3775976562\\
0.3140917942	0.3775976562\\
-0.3138378933	0.3806738281\\
0.3140917942	0.3806738281\\
-0.3138378933	0.38375\\
0.3140917942	0.38375\\
-0.3138378933	0.3868261719\\
0.3140917942	0.3868261719\\
-0.3138378933	0.3899023438\\
0.3140917942	0.3899023438\\
-0.3138378933	0.3929785156\\
0.3140917942	0.3929785156\\
-0.3138378933	0.3960546875\\
0.3140917942	0.3960546875\\
-0.3138378933	0.3991308594\\
0.3140917942	0.3991308594\\
-0.3138378933	0.4022070312\\
0.3140917942	0.4022070312\\
-0.3138378933	0.4052832031\\
0.3140917942	0.4052832031\\
-0.3138378933	0.408359375\\
0.3140917942	0.408359375\\
-0.3138378933	0.4114355469\\
0.3140917942	0.4114355469\\
-0.3138378933	0.4145117188\\
0.3140917942	0.4145117188\\
-0.3138378933	0.4175878906\\
0.3140917942	0.4175878906\\
-0.3138378933	0.4206640625\\
0.3140917942	0.4206640625\\
-0.3138378933	0.4237402344\\
0.3140917942	0.4237402344\\
-0.3138378933	0.4268164062\\
0.3140917942	0.4268164062\\
-0.3138378933	0.4298925781\\
0.3140917942	0.4298925781\\
-0.3138378933	0.43296875\\
0.3140917942	0.43296875\\
-0.3138378933	0.4360449219\\
0.3140917942	0.4360449219\\
-0.3138378933	0.4391210938\\
0.3140917942	0.4391210938\\
-0.3138378933	0.4421972656\\
0.3140917942	0.4421972656\\
-0.3138378933	0.4452734375\\
0.3140917942	0.4452734375\\
-0.3138378933	0.4483496094\\
0.3140917942	0.4483496094\\
-0.3138378933	0.4514257812\\
0.3140917942	0.4514257812\\
-0.3138378933	0.4545019531\\
0.3140917942	0.4545019531\\
-0.3138378933	0.457578125\\
0.3140917942	0.457578125\\
-0.3138378933	0.4606542969\\
0.3140917942	0.4606542969\\
-0.3138378933	0.4637304688\\
0.3140917942	0.4637304688\\
-0.3138378933	0.4668066406\\
0.3140917942	0.4668066406\\
-0.3138378933	0.4698828125\\
0.3140917942	0.4698828125\\
-0.3138378933	0.4729589844\\
0.3140917942	0.4729589844\\
-0.3138378933	0.4760351562\\
0.3140917942	0.4760351562\\
-0.3138378933	0.4791113281\\
0.3140917942	0.4791113281\\
-0.3138378933	0.4821875\\
0.3140917942	0.4821875\\
-0.3138378933	0.4852636719\\
0.3140917942	0.4852636719\\
-0.3138378933	0.4883398438\\
0.3140917942	0.4883398438\\
-0.3138378933	0.4914160156\\
0.3140917942	0.4914160156\\
-0.3138378933	0.4944921875\\
0.3140917942	0.4944921875\\
-0.3138378933	0.4975683594\\
0.3140917942	0.4975683594\\
-0.3138378933	0.5006445312\\
0.3140917942	0.5006445312\\
-0.3138378933	0.5037207031\\
0.3140917942	0.5037207031\\
-0.3138378933	0.506796875\\
0.3140917942	0.506796875\\
-0.3138378933	0.5098730469\\
0.3140917942	0.5098730469\\
-0.3138378933	0.5129492188\\
0.3140917942	0.5129492188\\
-0.3138378933	0.5160253906\\
0.3140917942	0.5160253906\\
-0.3138378933	0.5191015625\\
0.3140917942	0.5191015625\\
-0.3138378933	0.5221777344\\
0.3140917942	0.5221777344\\
-0.3138378933	0.5252539062\\
0.3140917942	0.5252539062\\
-0.3138378933	0.5283300781\\
0.3140917942	0.5283300781\\
-0.3138378933	0.53140625\\
0.3140917942	0.53140625\\
-0.3138378933	0.5344824219\\
0.3140917942	0.5344824219\\
-0.3138378933	0.5375585938\\
0.3140917942	0.5375585938\\
-0.3138378933	0.5406347656\\
0.3140917942	0.5406347656\\
-0.3138378933	0.5437109375\\
0.3140917942	0.5437109375\\
-0.3138378933	0.5467871094\\
0.3140917942	0.5467871094\\
-0.3138378933	0.5498632812\\
0.3140917942	0.5498632812\\
-0.3138378933	0.5529394531\\
0.3140917942	0.5529394531\\
-0.3138378933	0.556015625\\
0.3140917942	0.556015625\\
-0.3138378933	0.5590917969\\
0.3140917942	0.5590917969\\
-0.3138378933	0.5621679688\\
0.3140917942	0.5621679688\\
-0.3138378933	0.5652441406\\
0.3140917942	0.5652441406\\
-0.3138378933	0.5683203125\\
0.3140917942	0.5683203125\\
-0.3138378933	0.5713964844\\
0.3140917942	0.5713964844\\
-0.3138378933	0.5744726562\\
0.3140917942	0.5744726562\\
-0.3138378933	0.5775488281\\
0.3140917942	0.5775488281\\
-0.3138378933	0.580625\\
0.3140917942	0.580625\\
-0.3138378933	0.5837011719\\
0.3140917942	0.5837011719\\
-0.3138378933	0.5867773438\\
0.3140917942	0.5867773438\\
-0.3138378933	0.5898535156\\
0.3140917942	0.5898535156\\
-0.3138378933	0.5929296875\\
0.3140917942	0.5929296875\\
-0.3138378933	0.5960058594\\
0.3140917942	0.5960058594\\
-0.3138378933	0.5990820312\\
0.3140917942	0.5990820312\\
-0.3138378933	0.6021582031\\
0.3140917942	0.6021582031\\
-0.3138378933	0.605234375\\
0.3140917942	0.605234375\\
-0.3138378933	0.6083105469\\
0.3140917942	0.6083105469\\
-0.3138378933	0.6113867188\\
0.3140917942	0.6113867188\\
-0.3138378933	0.6144628906\\
0.3140917942	0.6144628906\\
-0.3138378933	0.6175390625\\
0.3140917942	0.6175390625\\
-0.3138378933	0.6206152344\\
0.3140917942	0.6206152344\\
-0.3138378933	0.6236914062\\
0.3140917942	0.6236914062\\
-0.3138378933	0.6267675781\\
0.3140917942	0.6267675781\\
-0.3138378933	0.62984375\\
0.3140917942	0.62984375\\
-0.3138378933	0.6329199219\\
0.3140917942	0.6329199219\\
-0.3138378933	0.6359960938\\
0.3140917942	0.6359960938\\
-0.3138378933	0.6390722656\\
0.3140917942	0.6390722656\\
-0.3138378933	0.6421484375\\
0.3140917942	0.6421484375\\
-0.3138378933	0.6452246094\\
0.3140917942	0.6452246094\\
-0.3138378933	0.6483007812\\
0.3140917942	0.6483007812\\
-0.3138378933	0.6513769531\\
0.3140917942	0.6513769531\\
-0.3138378933	0.654453125\\
0.3140917942	0.654453125\\
-0.3138378933	0.6575292969\\
0.3140917942	0.6575292969\\
-0.3138378933	0.6606054688\\
0.3140917942	0.6606054688\\
-0.3138378933	0.6636816406\\
0.3140917942	0.6636816406\\
-0.3138378933	0.6667578125\\
0.3140917942	0.6667578125\\
-0.3138378933	0.6698339844\\
0.3140917942	0.6698339844\\
-0.3138378933	0.6729101562\\
0.3140917942	0.6729101562\\
-0.3138378933	0.6759863281\\
0.3140917942	0.6759863281\\
-0.3138378933	0.6790625\\
0.3140917942	0.6790625\\
-0.3138378933	0.6821386719\\
0.3140917942	0.6821386719\\
-0.3138378933	0.6852148438\\
0.3140917942	0.6852148438\\
-0.3138378933	0.6882910156\\
0.3140917942	0.6882910156\\
-0.3138378933	0.6913671875\\
0.3140917942	0.6913671875\\
-0.3138378933	0.6944433594\\
0.3140917942	0.6944433594\\
-0.3138378933	0.6975195312\\
0.3140917942	0.6975195312\\
-0.3138378933	0.7005957031\\
0.3140917942	0.7005957031\\
-0.3138378933	0.703671875\\
0.3140917942	0.703671875\\
-0.3138378933	0.7067480469\\
0.3140917942	0.7067480469\\
-0.3138378933	0.7098242188\\
0.3140917942	0.7098242188\\
-0.3138378933	0.7129003906\\
0.3140917942	0.7129003906\\
-0.3138378933	0.7159765625\\
0.3140917942	0.7159765625\\
-0.3138378933	0.7190527344\\
0.3140917942	0.7190527344\\
-0.3138378933	0.7221289062\\
0.3140917942	0.7221289062\\
-0.3138378933	0.7252050781\\
0.3140917942	0.7252050781\\
-0.3138378933	0.72828125\\
0.3140917942	0.72828125\\
-0.3138378933	0.7313574219\\
0.3140917942	0.7313574219\\
-0.3138378933	0.7344335938\\
0.3140917942	0.7344335938\\
-0.3138378933	0.7375097656\\
0.3140917942	0.7375097656\\
-0.3138378933	0.7405859375\\
0.3140917942	0.7405859375\\
-0.3138378933	0.7436621094\\
0.3140917942	0.7436621094\\
-0.3138378933	0.7467382812\\
0.3140917942	0.7467382812\\
-0.3138378933	0.7498144531\\
0.3140917942	0.7498144531\\
-0.3138378933	0.752890625\\
0.3140917942	0.752890625\\
-0.3138378933	0.7559667969\\
0.3140917942	0.7559667969\\
-0.3138378933	0.7590429688\\
0.3140917942	0.7590429688\\
-0.3138378933	0.7621191406\\
0.3140917942	0.7621191406\\
-0.3138378933	0.7651953125\\
0.3140917942	0.7651953125\\
-0.3138378933	0.7682714844\\
0.3140917942	0.7682714844\\
-0.3138378933	0.7713476562\\
0.3140917942	0.7713476562\\
-0.3138378933	0.7744238281\\
0.3140917942	0.7744238281\\
-0.3138378933	0.7775\\
0.3140917942	0.7775\\
-0.3138378933	0.7805761719\\
0.3140917942	0.7805761719\\
-0.3138378933	0.7836523438\\
0.3140917942	0.7836523438\\
-0.3138378933	0.7867285156\\
0.3140917942	0.7867285156\\
-0.3138378933	0.7898046875\\
0.3140917942	0.7898046875\\
-0.3138378933	0.7928808594\\
0.3140917942	0.7928808594\\
-0.3138378933	0.7959570312\\
0.3140917942	0.7959570312\\
-0.3138378933	0.7990332031\\
0.3140917942	0.7990332031\\
-0.3138378933	0.802109375\\
0.3140917942	0.802109375\\
-0.3138378933	0.8051855469\\
0.3140917942	0.8051855469\\
-0.3138378933	0.8082617188\\
0.3140917942	0.8082617188\\
-0.3138378933	0.8113378906\\
0.3140917942	0.8113378906\\
-0.3138378933	0.8144140625\\
0.3140917942	0.8144140625\\
-0.3138378933	0.8174902344\\
0.3140917942	0.8174902344\\
-0.3138378933	0.8205664062\\
0.3140917942	0.8205664062\\
-0.3138378933	0.8236425781\\
0.3140917942	0.8236425781\\
-0.3138378933	0.82671875\\
0.3140917942	0.82671875\\
-0.3138378933	0.8297949219\\
0.3140917942	0.8297949219\\
-0.3138378933	0.8328710938\\
0.3140917942	0.8328710938\\
-0.3138378933	0.8359472656\\
0.3140917942	0.8359472656\\
-0.3138378933	0.8390234375\\
0.3140917942	0.8390234375\\
-0.3138378933	0.8420996094\\
0.3140917942	0.8420996094\\
-0.3138378933	0.8451757812\\
0.3140917942	0.8451757812\\
-0.3138378933	0.8482519531\\
0.3140917942	0.8482519531\\
-0.3138378933	0.851328125\\
0.3140917942	0.851328125\\
-0.3138378933	0.8544042969\\
0.3140917942	0.8544042969\\
-0.3138378933	0.8574804688\\
0.3140917942	0.8574804688\\
-0.3138378933	0.8605566406\\
0.3140917942	0.8605566406\\
-0.3138378933	0.8636328125\\
0.3140917942	0.8636328125\\
-0.3138378933	0.8667089844\\
0.3140917942	0.8667089844\\
-0.3138378933	0.8697851562\\
0.3140917942	0.8697851562\\
-0.3138378933	0.8728613281\\
0.3140917942	0.8728613281\\
-0.3138378933	0.8759375\\
0.3140917942	0.8759375\\
-0.3138378933	0.8790136719\\
0.3140917942	0.8790136719\\
-0.3138378933	0.8820898438\\
0.3140917942	0.8820898438\\
-0.3138378933	0.8851660156\\
0.3140917942	0.8851660156\\
-0.3138378933	0.8882421875\\
0.3136035129	0.8882421875\\
-0.3138378933	0.8913183594\\
0.3136035129	0.8913183594\\
-0.3138378933	0.8943945312\\
0.3136035129	0.8943945312\\
-0.3138378933	0.8974707031\\
0.3136035129	0.8974707031\\
-0.3138378933	0.900546875\\
0.3136035129	0.900546875\\
-0.3133496121	0.9036230469\\
0.3136035129	0.9036230469\\
-0.3133496121	0.9066992188\\
0.3136035129	0.9066992188\\
-0.3133496121	0.9097753906\\
0.3131152317	0.9097753906\\
-0.3133496121	0.9128515625\\
0.3131152317	0.9128515625\\
-0.3128613308	0.9159277344\\
0.3131152317	0.9159277344\\
-0.3128613308	0.9190039062\\
0.3126269504	0.9190039062\\
-0.3123730496	0.9220800781\\
0.3121386692	0.9220800781\\
-0.3118847683	0.92515625\\
0.3116503879	0.92515625\\
-0.3113964871	0.9282324219\\
0.3111621067	0.9282324219\\
-0.3104199246	0.9313085938\\
0.3101855442	0.9313085938\\
-0.3089550808	0.9343847656\\
0.3092089817	0.9343847656\\
-0.3070019558	0.9374609375\\
0.3067675754	0.9374609375\\
-0.3016308621	0.9405371094\\
0.3013964817	0.9405371094\\
-0.3119726562	-0.924404297\\
-0.3119726562	0.9242285155\\
-0.30890625	-0.9346582033\\
-0.30890625	0.9344824217\\
-0.3058398437	-0.9385644533\\
-0.3058398437	0.9383886717\\
-0.3027734375	-0.940029297\\
-0.3027734375	0.9403417967\\
-0.2997070312	-0.9410058595\\
-0.2997070312	0.940830078\\
-0.296640625	-0.9414941408\\
-0.296640625	0.9413183592\\
-0.2935742187	-0.9414941408\\
-0.2935742187	0.9418066405\\
-0.2905078125	-0.941982422\\
-0.2905078125	0.9418066405\\
-0.2874414062	-0.941982422\\
-0.2874414062	0.9418066405\\
-0.284375	-0.941982422\\
-0.284375	0.9418066405\\
-0.2813085937	-0.941982422\\
-0.2813085937	0.9418066405\\
-0.2782421875	-0.941982422\\
-0.2782421875	0.9418066405\\
-0.2751757812	-0.941982422\\
-0.2751757812	0.9418066405\\
-0.272109375	-0.941982422\\
-0.272109375	0.9418066405\\
-0.2690429687	-0.941982422\\
-0.2690429687	0.9418066405\\
-0.2659765625	-0.941982422\\
-0.2659765625	0.9418066405\\
-0.2629101562	-0.941982422\\
-0.2629101562	0.9418066405\\
-0.25984375	-0.941982422\\
-0.25984375	0.9418066405\\
-0.2567773437	-0.941982422\\
-0.2567773437	0.9418066405\\
-0.2537109375	-0.941982422\\
-0.2537109375	0.9418066405\\
-0.2506445312	-0.941982422\\
-0.2506445312	0.9418066405\\
-0.247578125	-0.941982422\\
-0.247578125	0.9418066405\\
-0.2445117187	-0.941982422\\
-0.2445117187	0.9418066405\\
-0.2414453125	-0.941982422\\
-0.2414453125	0.9418066405\\
-0.2383789062	-0.941982422\\
-0.2383789062	0.9418066405\\
-0.2353125	-0.941982422\\
-0.2353125	0.9418066405\\
-0.2322460937	-0.941982422\\
-0.2322460937	0.9418066405\\
-0.2291796875	-0.941982422\\
-0.2291796875	0.9418066405\\
-0.2261132812	-0.941982422\\
-0.2261132812	0.9418066405\\
-0.223046875	-0.941982422\\
-0.223046875	0.9418066405\\
-0.2199804687	-0.941982422\\
-0.2199804687	0.9418066405\\
-0.2169140625	-0.941982422\\
-0.2169140625	0.9418066405\\
-0.2138476562	-0.941982422\\
-0.2138476562	0.9418066405\\
-0.21078125	-0.941982422\\
-0.21078125	0.9418066405\\
-0.2077148437	-0.941982422\\
-0.2077148437	0.9418066405\\
-0.2046484375	-0.941982422\\
-0.2046484375	0.9418066405\\
-0.2015820312	-0.941982422\\
-0.2015820312	0.9418066405\\
-0.198515625	-0.941982422\\
-0.198515625	0.9418066405\\
-0.1954492187	-0.941982422\\
-0.1954492187	0.9418066405\\
-0.1923828125	-0.941982422\\
-0.1923828125	0.9418066405\\
-0.1893164062	-0.941982422\\
-0.1893164062	0.9418066405\\
-0.18625	-0.941982422\\
-0.18625	0.9418066405\\
-0.1831835937	-0.941982422\\
-0.1831835937	0.9418066405\\
-0.1801171875	-0.941982422\\
-0.1801171875	0.9418066405\\
-0.1770507812	-0.941982422\\
-0.1770507812	0.9418066405\\
-0.173984375	-0.941982422\\
-0.173984375	0.9418066405\\
-0.1709179687	-0.941982422\\
-0.1709179687	0.9418066405\\
-0.1678515625	-0.941982422\\
-0.1678515625	0.9418066405\\
-0.1647851562	-0.941982422\\
-0.1647851562	0.9418066405\\
-0.16171875	-0.941982422\\
-0.16171875	0.9418066405\\
-0.1586523437	-0.941982422\\
-0.1586523437	0.9418066405\\
-0.1555859375	-0.941982422\\
-0.1555859375	0.9418066405\\
-0.1525195312	-0.941982422\\
-0.1525195312	0.9418066405\\
-0.149453125	-0.941982422\\
-0.149453125	0.9418066405\\
-0.1463867187	-0.941982422\\
-0.1463867187	0.9418066405\\
-0.1433203125	-0.941982422\\
-0.1433203125	0.9418066405\\
-0.1402539062	-0.941982422\\
-0.1402539062	0.9418066405\\
-0.1371875	-0.941982422\\
-0.1371875	0.9418066405\\
-0.1341210937	-0.941982422\\
-0.1341210937	0.9418066405\\
-0.1310546875	-0.941982422\\
-0.1310546875	0.9418066405\\
-0.1279882812	-0.941982422\\
-0.1279882812	0.9418066405\\
-0.124921875	-0.941982422\\
-0.124921875	0.9418066405\\
-0.1218554687	-0.941982422\\
-0.1218554687	0.9418066405\\
-0.1187890625	-0.941982422\\
-0.1187890625	0.9418066405\\
-0.1157226562	-0.941982422\\
-0.1157226562	0.9418066405\\
-0.11265625	-0.941982422\\
-0.11265625	0.9418066405\\
-0.1095898437	-0.941982422\\
-0.1095898437	0.9418066405\\
-0.1065234375	-0.941982422\\
-0.1065234375	0.9418066405\\
-0.1034570312	-0.941982422\\
-0.1034570312	0.9418066405\\
-0.100390625	-0.941982422\\
-0.100390625	0.9418066405\\
-0.09732421875	-0.941982422\\
-0.09732421875	0.9418066405\\
-0.0942578125	-0.941982422\\
-0.0942578125	0.9418066405\\
-0.09119140625	-0.941982422\\
-0.09119140625	0.9418066405\\
-0.088125	-0.941982422\\
-0.088125	0.9418066405\\
-0.08505859375	-0.941982422\\
-0.08505859375	0.9418066405\\
-0.0819921875	-0.941982422\\
-0.0819921875	0.9418066405\\
-0.07892578125	-0.941982422\\
-0.07892578125	0.9418066405\\
-0.075859375	-0.941982422\\
-0.075859375	0.9418066405\\
-0.07279296875	-0.941982422\\
-0.07279296875	0.9418066405\\
-0.0697265625	-0.941982422\\
-0.0697265625	0.9418066405\\
-0.06666015625	-0.941982422\\
-0.06666015625	0.9418066405\\
-0.06359375	-0.941982422\\
-0.06359375	0.9418066405\\
-0.06052734375	-0.941982422\\
-0.06052734375	0.9418066405\\
-0.0574609375	-0.941982422\\
-0.0574609375	0.9418066405\\
-0.05439453125	-0.941982422\\
-0.05439453125	0.9418066405\\
-0.051328125	-0.941982422\\
-0.051328125	0.9418066405\\
-0.04826171875	-0.941982422\\
-0.04826171875	0.9418066405\\
-0.0451953125	-0.941982422\\
-0.0451953125	0.9418066405\\
-0.04212890625	-0.941982422\\
-0.04212890625	0.9418066405\\
-0.0390625	-0.941982422\\
-0.0390625	0.9418066405\\
-0.03599609375	-0.941982422\\
-0.03599609375	0.9418066405\\
-0.0329296875	-0.941982422\\
-0.0329296875	0.9418066405\\
-0.02986328125	-0.941982422\\
-0.02986328125	0.9418066405\\
-0.026796875	-0.941982422\\
-0.026796875	0.9418066405\\
-0.02373046875	-0.941982422\\
-0.02373046875	0.9418066405\\
-0.0206640625	-0.941982422\\
-0.0206640625	0.9418066405\\
-0.01759765625	-0.941982422\\
-0.01759765625	0.9418066405\\
-0.01453125	-0.941982422\\
-0.01453125	0.9418066405\\
-0.01146484375	-0.941982422\\
-0.01146484375	0.9418066405\\
-0.0083984375	-0.941982422\\
-0.0083984375	0.9418066405\\
-0.00533203125	-0.941982422\\
-0.00533203125	0.9418066405\\
-0.002265625	-0.941982422\\
-0.002265625	0.9418066405\\
0.00080078125	-0.941982422\\
0.00080078125	0.9418066405\\
0.0038671875	-0.941982422\\
0.0038671875	0.9418066405\\
0.00693359375	-0.941982422\\
0.00693359375	0.9418066405\\
0.01	-0.941982422\\
0.01	0.9418066405\\
0.01306640625	-0.941982422\\
0.01306640625	0.9418066405\\
0.0161328125	-0.941982422\\
0.0161328125	0.9418066405\\
0.01919921875	-0.941982422\\
0.01919921875	0.9418066405\\
0.022265625	-0.941982422\\
0.022265625	0.9418066405\\
0.02533203125	-0.941982422\\
0.02533203125	0.9418066405\\
0.0283984375	-0.941982422\\
0.0283984375	0.9418066405\\
0.03146484375	-0.941982422\\
0.03146484375	0.9418066405\\
0.03453125	-0.941982422\\
0.03453125	0.9418066405\\
0.03759765625	-0.941982422\\
0.03759765625	0.9418066405\\
0.0406640625	-0.941982422\\
0.0406640625	0.9418066405\\
0.04373046875	-0.941982422\\
0.04373046875	0.9418066405\\
0.046796875	-0.941982422\\
0.046796875	0.9418066405\\
0.04986328125	-0.941982422\\
0.04986328125	0.9418066405\\
0.0529296875	-0.941982422\\
0.0529296875	0.9418066405\\
0.05599609375	-0.941982422\\
0.05599609375	0.9418066405\\
0.0590625	-0.941982422\\
0.0590625	0.9418066405\\
0.06212890625	-0.941982422\\
0.06212890625	0.9418066405\\
0.0651953125	-0.941982422\\
0.0651953125	0.9418066405\\
0.06826171875	-0.941982422\\
0.06826171875	0.9418066405\\
0.071328125	-0.941982422\\
0.071328125	0.9418066405\\
0.07439453125	-0.941982422\\
0.07439453125	0.9418066405\\
0.0774609375	-0.941982422\\
0.0774609375	0.9418066405\\
0.08052734375	-0.941982422\\
0.08052734375	0.9418066405\\
0.08359375	-0.941982422\\
0.08359375	0.9418066405\\
0.08666015625	-0.941982422\\
0.08666015625	0.9418066405\\
0.0897265625	-0.941982422\\
0.0897265625	0.9418066405\\
0.09279296875	-0.941982422\\
0.09279296875	0.9418066405\\
0.095859375	-0.941982422\\
0.095859375	0.9418066405\\
0.09892578125	-0.941982422\\
0.09892578125	0.9418066405\\
0.1019921875	-0.941982422\\
0.1019921875	0.9418066405\\
0.1050585938	-0.941982422\\
0.1050585938	0.9418066405\\
0.108125	-0.941982422\\
0.108125	0.9418066405\\
0.1111914062	-0.941982422\\
0.1111914062	0.9418066405\\
0.1142578125	-0.941982422\\
0.1142578125	0.9418066405\\
0.1173242188	-0.941982422\\
0.1173242188	0.9418066405\\
0.120390625	-0.941982422\\
0.120390625	0.9418066405\\
0.1234570312	-0.941982422\\
0.1234570312	0.9418066405\\
0.1265234375	-0.941982422\\
0.1265234375	0.9418066405\\
0.1295898438	-0.941982422\\
0.1295898438	0.9418066405\\
0.13265625	-0.941982422\\
0.13265625	0.9418066405\\
0.1357226562	-0.941982422\\
0.1357226562	0.9418066405\\
0.1387890625	-0.941982422\\
0.1387890625	0.9418066405\\
0.1418554688	-0.941982422\\
0.1418554688	0.9418066405\\
0.144921875	-0.941982422\\
0.144921875	0.9418066405\\
0.1479882812	-0.941982422\\
0.1479882812	0.9418066405\\
0.1510546875	-0.941982422\\
0.1510546875	0.9418066405\\
0.1541210938	-0.941982422\\
0.1541210938	0.9418066405\\
0.1571875	-0.941982422\\
0.1571875	0.9418066405\\
0.1602539062	-0.941982422\\
0.1602539062	0.9418066405\\
0.1633203125	-0.941982422\\
0.1633203125	0.9418066405\\
0.1663867188	-0.941982422\\
0.1663867188	0.9418066405\\
0.169453125	-0.941982422\\
0.169453125	0.9418066405\\
0.1725195312	-0.941982422\\
0.1725195312	0.9418066405\\
0.1755859375	-0.941982422\\
0.1755859375	0.9418066405\\
0.1786523438	-0.941982422\\
0.1786523438	0.9418066405\\
0.18171875	-0.941982422\\
0.18171875	0.9418066405\\
0.1847851562	-0.941982422\\
0.1847851562	0.9418066405\\
0.1878515625	-0.941982422\\
0.1878515625	0.9418066405\\
0.1909179688	-0.941982422\\
0.1909179688	0.9418066405\\
0.193984375	-0.941982422\\
0.193984375	0.9418066405\\
0.1970507812	-0.941982422\\
0.1970507812	0.9418066405\\
0.2001171875	-0.941982422\\
0.2001171875	0.9418066405\\
0.2031835938	-0.941982422\\
0.2031835938	0.9418066405\\
0.20625	-0.941982422\\
0.20625	0.9418066405\\
0.2093164062	-0.941982422\\
0.2093164062	0.9418066405\\
0.2123828125	-0.941982422\\
0.2123828125	0.9418066405\\
0.2154492188	-0.941982422\\
0.2154492188	0.9418066405\\
0.218515625	-0.941982422\\
0.218515625	0.9418066405\\
0.2215820312	-0.941982422\\
0.2215820312	0.9418066405\\
0.2246484375	-0.941982422\\
0.2246484375	0.9418066405\\
0.2277148438	-0.941982422\\
0.2277148438	0.9418066405\\
0.23078125	-0.941982422\\
0.23078125	0.9418066405\\
0.2338476562	-0.941982422\\
0.2338476562	0.9418066405\\
0.2369140625	-0.941982422\\
0.2369140625	0.9418066405\\
0.2399804688	-0.941982422\\
0.2399804688	0.9418066405\\
0.243046875	-0.941982422\\
0.243046875	0.9418066405\\
0.2461132812	-0.941982422\\
0.2461132812	0.9418066405\\
0.2491796875	-0.941982422\\
0.2491796875	0.9418066405\\
0.2522460938	-0.941982422\\
0.2522460938	0.9418066405\\
0.2553125	-0.941982422\\
0.2553125	0.9418066405\\
0.2583789062	-0.941982422\\
0.2583789062	0.9418066405\\
0.2614453125	-0.941982422\\
0.2614453125	0.9418066405\\
0.2645117188	-0.941982422\\
0.2645117188	0.9418066405\\
0.267578125	-0.941982422\\
0.267578125	0.9418066405\\
0.2706445312	-0.941982422\\
0.2706445312	0.9418066405\\
0.2737109375	-0.941982422\\
0.2737109375	0.9418066405\\
0.2767773438	-0.941982422\\
0.2767773438	0.9418066405\\
0.27984375	-0.941982422\\
0.27984375	0.9418066405\\
0.2829101562	-0.941982422\\
0.2829101562	0.9418066405\\
0.2859765625	-0.941982422\\
0.2859765625	0.9418066405\\
0.2890429688	-0.941982422\\
0.2890429688	0.9418066405\\
0.292109375	-0.941982422\\
0.292109375	0.9418066405\\
0.2951757812	-0.9414941408\\
0.2951757812	0.9418066405\\
0.2982421875	-0.9414941408\\
0.2982421875	0.9413183592\\
0.3013085937	-0.9405175783\\
0.3013085937	0.940830078\\
0.304375	-0.9395410158\\
0.304375	0.9393652342\\
0.3074414062	-0.9366113283\\
0.3074414062	0.936923828\\
0.3105078125	-0.9307519533\\
0.3105078125	0.931064453\\
0.3135742187	-0.902919922\\
0.3135742187	0.9027441405\\
};
\addlegendentry{Prescribed workspace $\mathcal{W}^\star$}

\end{axis}
\end{tikzpicture}%


==> TikZ/asv_hinf_std_bd.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[4.5]{a}{E}
        \sbRelier[$r\quad$]{E}{a}
        \sbBloc[3]{b}{$K_0(s)$}{a}
        \sbRelier[$\varepsilon\hspace*{0.75em}$]{a}{b}
        \sbCompSum*[6.5]{c}{b}{+}{}{+}{}
        \sbRelier[$u\hspace*{1em}$]{b}{c}

        %\sbDecaleNoeudy[-4]{c}{c1}
        %\sbRelier[]{c1}{c}
        %\node[] at (c1.north) {$b$};

        \sbBloc[1.5]{d}{$G(s)$}{c}
        \sbRelier[]{c}{d}

        \sbCompSum*[4.5]{d2}{d}{+}{}{+}{}
        \sbDecaleNoeudy[-4]{d2}{d2d}
        \sbRelier[]{d2d}{d2}
        \node[] at (d2d.north) {$d$};
        \sbRelier[]{d}{d2}
        
        \sbSortie[3]{S}{d2}
        \sbRelier[$y$]{d2}{S}
        
        \sbDecaleNoeudy[6]{d2-S}{u}
        \sbRenvoi[5]{d2-S}{a}{}

        % Weight functions
        \sbDecaleNoeudy[-10]{a}{ap}
        \sbBlocr[-7]{w1}{$w_1(s)$}{ap}
                \sbDecaleNoeudx[0.5]{a-b}{ab}
                \sbDecaleNoeudy[0.2]{ab}{ab2}
        \sbRelieryx{ab2}{w1}
        \sbDecaleNoeudx[3.5]{w1}{w1s}
        \sbRelier[$e_1$]{w1}{w1s}

        \sbDecaleNoeudy[-10]{b}{bp}
        \sbBlocr[-8.45]{w2}{$w_2(s)$}{bp}
                \sbDecaleNoeudx[0.5]{b-c}{bc}
                \sbDecaleNoeudy[0.2]{bc}{bc2}
        \sbRelieryx{bc2}{w2}
        \sbDecaleNoeudx[3.5]{w2}{w2s}
        \sbRelier[$e_2$]{w2}{w2s}

        \sbDecaleNoeudy[-6]{c}{cp}
        \sbBlocr[-5]{w3}{$w_3(s)$}{cp}
        \sbRelierxy{w3}{c}
        \sbDecaleNoeudx[4]{w3}{w3s}
        \sbRelier[$e_3$]{w3s}{w3}
\end{tikzpicture}

\end{document}


==> TikZ/axes_rotations.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
\def\ScaleFactor{1}

    \begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
        \draw[] (0,2*\ScaleFactor)--(8*\ScaleFactor,2*\ScaleFactor)node[right]{Vue du\\dessus\\[1ex]{\color{red}\textsc{Cap}}\\{\color{red}\textit{Yaw}}}node[midway,pos=0.9,<->,red]{\tikz{[x=0.25cm,y=0.60cm] \draw[line width=0.25em] (0,0) arc (-80:80:1 and 1)}};
        \draw[rounded corners,fill=gray!10] (0.5*\ScaleFactor,0+2*\ScaleFactor)--(0.5*\ScaleFactor,-0.75*\ScaleFactor+2*\ScaleFactor)to[in=-180,out=-15](2.5*\ScaleFactor,-1*\ScaleFactor+2*\ScaleFactor)to[in=-135,out=0](6.5*\ScaleFactor,0+2*\ScaleFactor);
        \draw[rounded corners,fill=gray!10] (0.5*\ScaleFactor,0+2*\ScaleFactor)--(0.5*\ScaleFactor,+0.75*\ScaleFactor+2*\ScaleFactor)to[in=-180,out=15](2.5*\ScaleFactor,+1*\ScaleFactor+2*\ScaleFactor)to[in=135,out=0](6.5*\ScaleFactor,0+2*\ScaleFactor);
        
        \draw[] (0,-2*\ScaleFactor)--(8*\ScaleFactor,-2*\ScaleFactor)node[right]{Vue de\\profil\\[1ex]{\color{dgreen}\textsc{Tangage}}\\{\color{dgreen}\textit{Pitch}}}node[midway,pos=0.9,<->,dgreen]{\tikz{[x=0.25cm,y=0.60cm] \draw[line width=0.25em] (0,0) arc (-80:80:1 and 1)}};
        \draw[fill=blue!10] (0.6*\ScaleFactor,0-2*\ScaleFactor)--(0.645*\ScaleFactor,-0.25*\ScaleFactor-2*\ScaleFactor)--(1.1*\ScaleFactor,-0.35*\ScaleFactor-2*\ScaleFactor)to[in=90,out=160-180](1.35*\ScaleFactor,-1*\ScaleFactor-2*\ScaleFactor)--(5.25*\ScaleFactor,-0.95*\ScaleFactor-2*\ScaleFactor)to[in=-110,out=0](6.25*\ScaleFactor,0*\ScaleFactor-2*\ScaleFactor);
        
        \draw[fill=gray!10]     (6.25*\ScaleFactor,0*\ScaleFactor-2*\ScaleFactor)to[in=-100,out=70](6.5*\ScaleFactor,1*\ScaleFactor-2*\ScaleFactor)to[in=-7,out=-160](0.5*\ScaleFactor,0.6*\ScaleFactor-2*\ScaleFactor)--(0.6*\ScaleFactor,0-2*\ScaleFactor);
        
        \draw[] (10*\ScaleFactor,0)--(14*\ScaleFactor,0) (12*\ScaleFactor,-2.5*\ScaleFactor)node[below=0.5em]{Vue de face\\{\color{blue}\textsc{Roulis} / \textit{Roll}}}--(12*\ScaleFactor,3*\ScaleFactor)node[midway,pos=0.1,<->,blue,rotate=-90]{\tikz{[x=0.25cm,y=0.60cm] \draw[line width=0.25em] (0,0) arc (-80:80:1 and 1)}};
        \draw[] (12*\ScaleFactor,-1.25*\ScaleFactor)to[in=-100,out=20](13.5*\ScaleFactor,0*\ScaleFactor)to[in=-97,out=80](13.6*\ScaleFactor,0.75*\ScaleFactor)to[in=0,out=180](12*\ScaleFactor,1.4*\ScaleFactor)to[in=0,out=180](10.4*\ScaleFactor,0.75*\ScaleFactor)to[in=97,out=-80](10.5*\ScaleFactor,0*\ScaleFactor)to[in=160,out=-80](12*\ScaleFactor,-1.25*\ScaleFactor);
        
        \begin{pgfonlayer}{background}
            \draw[draw=none,fill=blue!10] (12*\ScaleFactor,-1.25*\ScaleFactor)to[in=-100,out=20](13.5*\ScaleFactor,0*\ScaleFactor)--(10.5*\ScaleFactor,0*\ScaleFactor)to[in=160,out=-80](12*\ScaleFactor,-1.25*\ScaleFactor);
            
            \draw[draw=none,fill=gray!10] (13.5*\ScaleFactor,0*\ScaleFactor)to[in=-97,out=80](13.6*\ScaleFactor,0.75*\ScaleFactor)to[in=0,out=180](12*\ScaleFactor,1.4*\ScaleFactor)to[in=0,out=180](10.4*\ScaleFactor,0.75*\ScaleFactor)to[in=97,out=-80](10.5*\ScaleFactor,0*\ScaleFactor);
        \end{pgfonlayer}
    \end{tikzpicture}
\end{document}

==> TikZ/axes_translations.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
\def\ScaleFactor{1}

    \begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
        \draw[] (0,2*\ScaleFactor)--(8*\ScaleFactor,2*\ScaleFactor)node[right]{Vue du\\dessus};
        \draw[rounded corners,fill=gray!10] (0.5*\ScaleFactor,0+2*\ScaleFactor)--(0.5*\ScaleFactor,-0.75*\ScaleFactor+2*\ScaleFactor)to[in=-180,out=-15](2.5*\ScaleFactor,-1*\ScaleFactor+2*\ScaleFactor)to[in=-135,out=0](6.5*\ScaleFactor,0+2*\ScaleFactor);
        \draw[rounded corners,fill=gray!10] (0.5*\ScaleFactor,0+2*\ScaleFactor)--(0.5*\ScaleFactor,+0.75*\ScaleFactor+2*\ScaleFactor)to[in=-180,out=15](2.5*\ScaleFactor,+1*\ScaleFactor+2*\ScaleFactor)to[in=135,out=0](6.5*\ScaleFactor,0+2*\ScaleFactor);
        
        \draw[] (0,-2*\ScaleFactor)--(8*\ScaleFactor,-2*\ScaleFactor)node[right]{Vue de\\profil};
        \draw[fill=blue!10] (0.6*\ScaleFactor,0-2*\ScaleFactor)--(0.645*\ScaleFactor,-0.25*\ScaleFactor-2*\ScaleFactor)--(1.1*\ScaleFactor,-0.35*\ScaleFactor-2*\ScaleFactor)to[in=90,out=160-180](1.35*\ScaleFactor,-1*\ScaleFactor-2*\ScaleFactor)--(5.25*\ScaleFactor,-0.95*\ScaleFactor-2*\ScaleFactor)to[in=-110,out=0](6.25*\ScaleFactor,0*\ScaleFactor-2*\ScaleFactor);
        
        \draw[fill=gray!10]     (6.25*\ScaleFactor,0*\ScaleFactor-2*\ScaleFactor)to[in=-100,out=70](6.5*\ScaleFactor,1*\ScaleFactor-2*\ScaleFactor)to[in=-7,out=-160](0.5*\ScaleFactor,0.6*\ScaleFactor-2*\ScaleFactor)--(0.6*\ScaleFactor,0-2*\ScaleFactor);
        
        \draw[] (10*\ScaleFactor,0)--(14*\ScaleFactor,0) (12*\ScaleFactor,-2.5*\ScaleFactor)node[below=0.5em]{Vue de face}--(12*\ScaleFactor,3*\ScaleFactor);
        \draw[] (12*\ScaleFactor,-1.25*\ScaleFactor)to[in=-100,out=20](13.5*\ScaleFactor,0*\ScaleFactor)to[in=-97,out=80](13.6*\ScaleFactor,0.75*\ScaleFactor)to[in=0,out=180](12*\ScaleFactor,1.4*\ScaleFactor)to[in=0,out=180](10.4*\ScaleFactor,0.75*\ScaleFactor)to[in=97,out=-80](10.5*\ScaleFactor,0*\ScaleFactor)to[in=160,out=-80](12*\ScaleFactor,-1.25*\ScaleFactor);
        
        \begin{pgfonlayer}{background}
            \draw[draw=none,fill=blue!10] (12*\ScaleFactor,-1.25*\ScaleFactor)to[in=-100,out=20](13.5*\ScaleFactor,0*\ScaleFactor)--(10.5*\ScaleFactor,0*\ScaleFactor)to[in=160,out=-80](12*\ScaleFactor,-1.25*\ScaleFactor);
            
            \draw[draw=none,fill=gray!10] (13.5*\ScaleFactor,0*\ScaleFactor)to[in=-97,out=80](13.6*\ScaleFactor,0.75*\ScaleFactor)to[in=0,out=180](12*\ScaleFactor,1.4*\ScaleFactor)to[in=0,out=180](10.4*\ScaleFactor,0.75*\ScaleFactor)to[in=97,out=-80](10.5*\ScaleFactor,0*\ScaleFactor);
        \end{pgfonlayer}
        
        % translations
        \draw[red,line width=0.25em,<->] (3.5*\ScaleFactor,0.5*\ScaleFactor)--(3.5*\ScaleFactor,3.5*\ScaleFactor)node[left=1em,midway]{\color{red}\textsc{Embardée}\\ \textit{Sway}};
        \draw[dgreen,line width=0.25em,<->] (1.5*\ScaleFactor,-2*\ScaleFactor)--(5.5*\ScaleFactor,-2*\ScaleFactor)node[below,midway]{\color{dgreen}\textsc{Cavalement} / \textit{Surge}};
        \draw[blue,line width=0.25em,<->] (12*\ScaleFactor,-2.25*\ScaleFactor)--(12*\ScaleFactor,2.25*\ScaleFactor)node[above,rounded corners,fill=white,fill opacity=0.85,text opacity=1]{\color{blue}\textsc{Pilonnement} / \textit{Heave}};
    \end{tikzpicture}
\end{document}

==> TikZ/disturb_rej.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.396in,
height=1.713in,
at={(0.883in,2.125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100000,
%xtick={0.01,1,100,10000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=10,
ylabel={Magnitude (dB)},
%ytick={-180,-90,0},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	-164.187266702749\\
7.83846041097916	-48.4798078066846\\
14.5700666510016	-37.8588917595775\\
19.8644672947871	-32.6475363369516\\
27.082721744347	-27.5690861137116\\
36.9239107294943	-22.7061743596485\\
43.1137088539896	-20.3878395277986\\
50.3411435685681	-18.1630631413079\\
58.7801607227497	-16.0440136864375\\
68.6338658534042	-14.04016973561\\
80.1394124150505	-12.1574766133222\\
93.5737094563003	-10.3982822449203\\
109.26008611174	-8.76212963490198\\
127.57607330635	-7.24714601224258\\
148.962489958348	-5.85154321558562\\
173.934052361877	-4.57472582302316\\
203.09176209048	-3.41765854790009\\
237.137370566166	-2.38238409188295\\
276.890268419563	-1.47084154098613\\
323.307206124522	-0.683367401776366\\
377.50532053243	-0.0173956397137545\\
440.789021496211	0.533176860429478\\
514.681385675684	0.977744040866696\\
600.960813093519	1.32798441951789\\
701.703828670372	1.59645218071978\\
819.335058863593	1.79515050046282\\
956.685586218048	1.93432440484116\\
1117.06108627509	2.02149877553609\\
1304.321386719	2.06059291016734\\
1522.97336354776	2.05076682597175\\
1685.55746915114	2.01458686020723\\
1940.73257809935	1.91582899175751\\
2201.92639153178	1.76382238251068\\
2465.5895423043	1.55543588056787\\
2728.45067501463	1.28729308435265\\
2987.60402683936	0.959102493789942\\
3240.56027572779	0.577682174620378\\
3485.26607979408	0.160660512318202\\
4181.85359619385	-1.01547022596952\\
4440.20917602624	-1.29136818784943\\
4752.82805469714	-1.42323986398088\\
5134.39362633931	-1.32017327708971\\
5604.70737215873	-0.982508651143348\\
6190.90944056674	-0.524975440474805\\
6930.86054761015	-0.091165479908085\\
7878.40218814234	0.227886762746323\\
8376.77640068313	0.322278077315872\\
9781.03055009056	0.436296558807868\\
11420.6890629203	0.431065530559977\\
13335.2143216332	0.362279956809772\\
18180.9002735653	0.174624979582148\\
21228.6842214614	0.0958071667644163\\
24787.3882477536	0.0378298118239115\\
28942.6612471669	0.000381975218658681\\
33794.5100022479	-0.0203323882130348\\
39459.7060905639	-0.0292186886937031\\
46074.5962776266	-0.0307637816628983\\
62816.9611574505	-0.0242943786794569\\
100000	-0.0121883865128893\\
};
\end{axis}

\begin{axis}[%
width=4.396in,
height=1.519in,
at={(0.883in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-10.8,
ymax=1000,
ytick={   0,  180,  360,  540,  720,  900},
ylabel={Phase (deg)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	899.989039420941\\
0.0159192673694222	899.982551561301\\
0.0253423073579151	899.972223364552\\
0.0345510729459229	899.962130025774\\
0.0471060754198309	899.948369020047\\
0.0642232542222871	899.929607611105\\
0.0875603910141324	899.904028783831\\
0.102238715529896	899.88794051568\\
0.119377664171448	899.869155276126\\
0.139389727552476	899.847220960526\\
0.162756544802672	899.821609678768\\
0.190040495388238	899.791705053094\\
0.221898234145879	899.756787387926\\
0.259096495283708	899.716016355714\\
0.302530545710282	899.668410783688\\
0.353245731817091	899.612825057497\\
0.41246263829016	899.547921577789\\
0.481606464457793	899.472138613121\\
0.562341325190349	899.38365278551\\
0.656610301883835	899.280335301685\\
0.766682207454575	899.159700901991\\
0.895206190858038	899.018848338624\\
1.04527549532031	898.854391014858\\
1.22050190478482	898.662376218044\\
1.42510267030311	898.438191164916\\
1.66400200847092	898.176453856097\\
1.94294961471587	897.870886523099\\
2.26865904374328	897.5141692732\\
2.64896928761042	897.097771442659\\
3.09303344019778	896.611758235514\\
3.61153898873976	896.044570581204\\
4.21696503428582	895.382776993088\\
4.92388263170723	894.610797869436\\
5.74930547768411	893.710605636065\\
6.71309938683008	892.661409112115\\
7.83846041097813	891.439338533725\\
9.15247310877371	890.017160220018\\
10.6867624016452	888.364068684218\\
12.4782547046992	886.445630909238\\
14.5700666510016	884.223993542144\\
17.0125427985279	881.658507151535\\
19.8644672947858	878.706964122209\\
23.1944786607596	875.327667472995\\
27.0827217443434	871.482507150161\\
31.6227766016838	867.141058626836\\
36.9239107294991	862.285375540096\\
43.1137088539868	856.914619393619\\
50.3411435685714	851.048100173626\\
58.780160722742	844.725047757994\\
68.6338658534042	837.999944809788\\
80.1394124150558	830.93369350216\\
93.5737094562941	823.582748700328\\
127.576073306367	808.177363021908\\
173.934052361889	791.901319193082\\
237.137370566166	774.684799373113\\
323.307206124501	756.484147169925\\
440.789021496153	737.318706498395\\
514.681385675684	727.337237096071\\
600.960813093558	717.014414136012\\
701.703828670326	706.244149852366\\
819.335058863593	694.876747224581\\
956.685586218173	682.718549095383\\
1117.06108627502	669.532287270773\\
1304.32138671908	655.036977793003\\
1522.97336354756	638.907458884895\\
1685.55746915092	627.291753026558\\
1940.73257809935	609.516606240359\\
2201.92639153207	591.762536725878\\
2465.58954230446	574.233705581806\\
2728.45067501427	557.180866470471\\
3240.56027572737	525.657320355015\\
3938.53055266398	488.874669724285\\
4440.20917602595	468.204971259952\\
5134.39362633898	444.048766193437\\
5604.70737215836	428.130800222885\\
8376.77640068258	350.164538006793\\
9781.0305500912	324.435343462309\\
11420.6890629189	302.341017094377\\
13335.2143216332	283.654385265212\\
15570.6840475389	267.96988001056\\
18180.9002735641	254.841214368026\\
21228.6842214628	243.840412810698\\
24787.3882477504	234.58665692307\\
28942.6612471669	226.759897082094\\
33794.5100022501	220.102832607373\\
39459.7060905613	214.414126996235\\
46074.5962776266	209.537163263434\\
53798.3840344434	205.348471123315\\
62816.9611574464	201.74827132321\\
73347.3817081724	198.653786257548\\
85643.0859486936	195.994901473103\\
100000	193.711442601125\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.281in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Frequency  (rad/s)},
ymin=0,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Bode Diagram},
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> TikZ/dyn_ouverture.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]
		\node[line width=0.05em, ellipse, draw = black!40, minimum width = 12em, minimum height = 4em] (inf) at (0,0) {};
				
		\draw[draw=black,fill=black!40] (inf.west)node(l11){} circle (0.25em);
		\draw[draw=black,fill=black!40] (inf.-140)node(l21){} circle (0.25em);
		\draw[draw=black,fill=black!40] (inf.-40)node(l31){} circle (0.25em);
		\draw[draw=black,fill=black!40] (inf.east)node(l41){} circle (0.25em);
		
		\foreach \jj in {1,2}{
		\foreach \ii[count=\ci from 2,count=\di from 1] in{-1.05,-1.5,-1.5,-1.05,0}{
			\draw[draw=black,fill=black!40] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){} circle (0.25em);
		}}
		\foreach \jj in {3,4}{
		\foreach \ii[count=\ci from 2,count=\di from 1] in{1.05,1.5,1.5,1.05,0}{
			\draw[draw=black,fill=black!40] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){} circle (0.25em);
		}}
		
		%\foreach \ii in{1,...,4}{
		%	\draw[line width=0.25em] (l\ii1)--(l\ii2)--(l\ii3)--(l\ii4)--(l\ii5)--(l\ii6);
		%}
		
		\begin{pgfonlayer}{background}
			\draw[line width=0.2em] (inf.west)--($(inf.west)+(-1.05 em,1.5*1 em)$)--($(inf.west)+(-1.5 em,1.5*2 em)$) ($(inf.west)+(-1.5 em,1.5*3 em)$)--($(inf.west)+(-1.05 em,1.5*4 em)$)--($(inf.west)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.west)+(-1.5 em,1.5*2 em)$)--($(inf.west)+(-1.5 em,1.5*3 em)$);		
			
			\draw[line width=0.2em] (inf.-140)--($(inf.-140)+(-1.05 em,1.5*1 em)$)--($(inf.-140)+(-1.5 em,1.5*2 em)$) ($(inf.-140)+(-1.5 em,1.5*3 em)$)--($(inf.-140)+(-1.05 em,1.5*4 em)$)--($(inf.-140)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-140)+(-1.5 em,1.5*2 em)$)--($(inf.-140)+(-1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.-40)--($(inf.-40)+(1.05 em,1.5*1 em)$)--($(inf.-40)+(1.5 em,1.5*2 em)$) ($(inf.-40)+(1.5 em,1.5*3 em)$)--($(inf.-40)+(1.05 em,1.5*4 em)$)--($(inf.-40)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-40)+(1.5 em,1.5*2 em)$)--($(inf.-40)+(1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.east)--($(inf.east)+(1.05 em,1.5*1 em)$)--($(inf.east)+(1.5 em,1.5*2 em)$) ($(inf.east)+(1.5 em,1.5*3 em)$)--($(inf.east)+(1.05 em,1.5*4 em)$)--($(inf.east)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.east)+(1.5 em,1.5*2 em)$)--($(inf.east)+(1.5 em,1.5*3 em)$);
		\end{pgfonlayer}
		
		\node[rotate=10,line width=0.05em, ellipse, draw = black, minimum width = 12em, minimum height = 4em] (sup) at (0,11em) {};
		\draw[<-,thick,red] (sup.0)to[in=180,out=0]($(sup.0)+(5em,-2em)$)node[right]{Plateforme libre};
		
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_0$};
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_0$};
		\draw[->,thick,blue] (inf.center)node[left]{\tiny$O$}--($(inf.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_0$};
		
		\draw[rotate=10,->,thick,red] (sup.center)--($(sup.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_p$};
		\draw[rotate=10,->,thick,red] (sup.center)--($(sup.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_p$};
		\draw[rotate=10,->,thick,red] (sup.center)node[left]{\tiny$P$}--($(sup.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_p$};
		
		\draw[dashed,blue,rounded corners] ($(inf.-180)+(-2em,0em)$)to[in=180,out=-80]($(inf.-90)+(0em,-1em)$)to[in=-100,out=0]($(inf.0)+(2em,0em)$)to[in=-30,out=75]node[](legstruct){}($(l46)+(1em,1em)$)--($(l36)+(0em,1em)$)--($(l26)+(0em,1em)$)--($(l16)+(-1em,1em)$)to[in=100,out=-160]($(inf.-180)+(-2em,0em)$);
		\draw[<-,thick,blue] ($(legstruct)+(+0.05em,0em)$)to[in=180,out=0]($(legstruct)+(5em,-2em)$)node[right]{Structure\\arborescente};
	\end{tikzpicture}
\end{document}

==> TikZ/joint_speed_profile.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\def\Gain{1.5}
	\def\Gam{2.5}
	\def\Om{3.5}
	\def\epsf{\Gam/(2*\Gain^2)}
	\def\epsi{\Gam/\Gain^2}
	\def\epsphi{\Gam/(2*\Gain^2)+\Om^2/(2*\Gam)}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	
		% axis
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(6*\ScaleFactor,0*\ScaleFactor)node[right]{$\delta$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,4*\ScaleFactor)node[above]{$\dot{q}_{i,\mathrm{sat}}$};
		
		% plots
		\draw[black!50,densely dashdotted,domain=\epsf:4.5,samples=1000] plot(\x,{sqrt(2*\Gam*(\x-\epsf))});
		\draw[thick,domain=0:\epsi] plot(\x,{\Gain*\x});
		\draw[thick,domain=\epsi:\epsphi,samples=1000] plot(\x,{sqrt(2*\Gam*(\x-\epsf))})--(6*\ScaleFactor,\Om);
		
		% legend/delimitation
		\draw[dotted] (0,\Gain*\epsi)node[left]{$K\delta_{\mathrm{int}}$}--(\epsi,\Gain*\epsi)--(\epsi,0)node[below]{$\delta_{\mathrm{int}}$};
		\draw[dotted] (0,\Om)node[left]{$\dot{q}_{i,\max}$}--({\epsphi},\Om)--({\epsphi},0)node[below]{$\delta_\varphi$};
		\draw ({\epsf},0)node[below]{$\delta_f$};
	\end{tikzpicture}
\end{document}


==> TikZ/los_stab_general.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\draw[] (-0.5*\ScaleFactor,0.75*\ScaleFactor) rectangle (0.5*\ScaleFactor,1.5*\ScaleFactor);
	\draw[black!10,draw opacity=0.75] (-2*\ScaleFactor,-1*\ScaleFactor)--(2*\ScaleFactor,-1*\ScaleFactor);
	\begin{scope}[rotate=15]
		\draw[] (-2*\ScaleFactor,-1*\ScaleFactor)--(2*\ScaleFactor,-1*\ScaleFactor);
	\end{scope}
\end{tikzpicture}

\end{document}


==> TikZ/lyapunov_vitesse_general.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
     \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{3.5em}$]{E}{a}
            %\sbDecaleNoeudy[-4]{E-a}{u}
        \sbBloc[2]{b}{$\displaystyle{\int}$}{a}
        \sbRelier[$\hat{\dot{\bm{\varepsilon}}}$]{a}{b}
        \sbBloc[1.75]{c}{$\bm{K}_v(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4.5]{d}{c}{+}{}{+}{}
            \sbRenvoi[-3]{E-a}{d}{}
        \sbRelier[]{c}{d}
        
        \sbBloc[3.5]{e}{$\bm{J}^{-1}$}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{c}}}{\fraki}$]{d}{e}

        %\sbBloc[2.25]{eb}{Laws~\eqref{eq:transform_theta2q}~\&~\eqref{eq:joint_speed_saturation_law}}{e}
        %\node[below of=eb,anchor=north,above=-0.5em]{\tiny{Software Joint}\\[-0.75ex]\tiny{Stops Algorithm}};
        %%\sbBloc[2.25]{eb}{Software Joint\\Stops Algorithm}{e}
        %%\sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{eb}

        \sbBloc[3]{e2}{\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}}{e}
        \node[below of=e2,anchor=north]{\tiny{Robot}\\[-0.75ex]\tiny{(SimMechanics)}};
        \sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{e2}
        
        %\sbCompSum*[5.5]{f}{e2}{+}{}{+}{}
        %\sbRelier[]{e2}{f}
        \sbBloc[3]{g}{$\bm{J}$}{e2}
        \sbRelier[$\dot{\bm{\theta}}$]{e2}{g}
        
        \sbCompSum*[7]{h}{g}{+}{}{+}{}
        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{g}{h}
        \sbSortie[4]{S}{h}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{h}{S}
        
        \sbDecaleNoeudy[8.5]{h-S}{u}
        \sbBlocr[20]{cap1}{$\bm{\beta}(s)$}{u}
        \node[below of=cap1,anchor=south]{\tiny{IMU (Sensor)}};
        \sbRelieryx{h-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
        
        %\node[above of=f,above=1.5em] (f1) {};
        %\draw[->] (f1)node[above]{$\delta\dot{\bm{\theta}}$}->(f);
        
        \node[above of=h,above=1.5em] (h1) {};
        \draw[->] (h1)node[above]{$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$}->(h);
    \end{tikzpicture}
\end{document}


==> TikZ/lyapunov_vitesse_pa_co_asy.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
     \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{3.5em}$]{E}{a}
            %\sbDecaleNoeudy[-4]{E-a}{u}
        \sbBloc[2]{b}{$\displaystyle{\int}$}{a}
        \sbRelier[$\hat{\dot{\bm{\varepsilon}}}$]{a}{b}
        \sbBloc[1.75]{c}{$\bm{K}_v(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4.5]{d}{c}{+}{}{+}{}
            \sbRenvoi[-3]{E-a}{d}{}
        \sbRelier[]{c}{d}
        
        \sbBloc[3.5]{e}{$\bm{J}^{-1}$}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{c}}}{\fraki}$]{d}{e}

        %\sbBloc[2.25]{eb}{Laws~\eqref{eq:transform_theta2q}~\&~\eqref{eq:joint_speed_saturation_law}}{e}
        %\node[below of=eb,anchor=north,above=-0.5em]{\tiny{Software Joint}\\[-0.75ex]\tiny{Stops Algorithm}};
        %%\sbBloc[2.25]{eb}{Software Joint\\Stops Algorithm}{e}
        %%\sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{eb}

        \sbBloc[3]{e2}{\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}}{e}
        \node[below of=e2,anchor=north]{\tiny{Robot}\\[-0.75ex]\tiny{(SimMechanics)}};
        \sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{e2}
        
        %\sbCompSum*[5.5]{f}{e2}{+}{}{+}{}
        %\sbRelier[]{e2}{f}
        \sbBloc[3]{g}{$\bm{J}$}{e2}
        \sbRelier[$\dot{\bm{\theta}}$]{e2}{g}
        
        \sbCompSum*[7]{h}{g}{+}{}{+}{}
        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{g}{h}
        \sbSortie[4]{S}{h}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{h}{S}
        
        \sbDecaleNoeudy[8.5]{h-S}{u}
        \sbBlocr[20]{cap1}{$\bm{\beta}(s)$}{u}
        \node[below of=cap1,anchor=south]{\tiny{IMU (Sensor)}};
        \sbRelieryx{h-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
        
        %\node[above of=f,above=1.5em] (f1) {};
        %\draw[->] (f1)node[above]{$\delta\dot{\bm{\theta}}$}->(f);
        
        \node[above of=h,above=1.5em] (h1) {};
        \draw[->] (h1)node[above]{$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$}->(h);
    \end{tikzpicture}
\end{document}


==> TikZ/m_delta.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
\def\ScaleFactor{1}

    \begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
        \node[block] at (0,1*\ScaleFactor) (Delta) {$\bm{\Delta}(s)$};
        \node[block] at (0,-1*\ScaleFactor) (M) {$\bm{M}(s)$};
        \draw[->] (M.west)node[midway,left=1.75cm]{$\bm{z}$}--++(-1*\ScaleFactor,0)|-(Delta.west);
        \draw[->] (Delta.east)node[midway,right=1.75cm]{$\bm{v}$}--++(1*\ScaleFactor,0)|-(M.east);
    \end{tikzpicture}
\end{document}


==> TikZ/newton_kantorovitch.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\draw[fill=black,draw=black] (0*\ScaleFactor,0*\ScaleFactor)node[](x0){} circle (0.05*\ScaleFactor)node[anchor=south west]{$\bm{x}_0$};
	\draw[] (x0) circle (2*\ScaleFactor);
	\node at (2*\ScaleFactor,0) (UH) {};
	\node at ($(x0)!1.35*\ScaleFactor!40:(UH)$) {$\overline{\bbU}_{\frakH}{\left(\bm{x}_0\right)}$};
	\draw[<->,thin,rotate=-40] (0*\ScaleFactor,0*\ScaleFactor)--($(x0)+(2*\ScaleFactor,0)$)node[below,midway,sloped,transform shape]{$\frakH$};
	\draw[fill=none,draw=black] (-150:0.75*\ScaleFactor)node[](x1){} circle (0.05*\ScaleFactor)node[below=0.1em]{$\bm{x}_1$};
	\begin{pgfonlayer}{background}
		\draw[draw=none,fill=black!15] (x0) circle (1.5*\ScaleFactor);
	\end{pgfonlayer}
	\draw[->,densely dashed,thick] (x0)--(x1);
	\draw[<->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(170:1.5*\ScaleFactor)node[above,midway,sloped]{$2B_0$};
\end{tikzpicture}
\end{document}


==> TikZ/nt_vecteurs.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]
		\begin{scope}[rotate=-30]
			\draw[] (0*\ScaleFactor,4*\ScaleFactor)--(7*\ScaleFactor,4*\ScaleFactor)node[midway,sloped,above,transform shape]{Butée $d_i$};
			
			\draw[->,>=latex',thick,transform shape] (0*\ScaleFactor,0*\ScaleFactor)--(2.25*\ScaleFactor,2.25*\ScaleFactor)node[sloped,above,midway]{$\dot{\bm{\theta}}$};
			\draw[->,thick,black!85,densely dashed,fill opacity=0.75,draw opacity=0.75,transform shape] (0*\ScaleFactor,0*\ScaleFactor)--(2.25*\ScaleFactor,0*\ScaleFactor)node[sloped,above,midway]{$\dot{\bm{\theta}}_{t_i}$};
			\draw[->,thick,black!85,densely dashed,fill opacity=0.75,draw opacity=0.75,transform shape] (2.25*\ScaleFactor,0*\ScaleFactor)--(2.25*\ScaleFactor,2.25*\ScaleFactor)node[sloped,above,midway]{$\dot{\bm{\theta}}_{n_i}$};
			
			\draw[->,>=latex',black!50,transform shape] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,3.75*\ScaleFactor)node[sloped,above,near end]{$\bm{\Omega}$};
			\draw[->,black!35,densely dashed,fill opacity=0.75,draw opacity=0.75,transform shape] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[sloped,above,near end]{$\bm{\Omega}_{t_i}$};
			\draw[->,black!35,densely dashed,fill opacity=0.75,draw opacity=0.75,transform shape] (3.75*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,3.75*\ScaleFactor)node[sloped,above,midway]{$\bm{\Omega}_{n_i}$};
		\end{scope}
	\end{tikzpicture}
\end{document}


==> TikZ/poignet_agile_etas.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\begin{tikzpicture}[scale=2.95,>=stealth']
		\draw[red!50,->,thick,fill opacity=0.45,draw opacity=0.45] (0,0)node[above]{$O$}--(1,0)node[right]{$\bm{y}_0$};
		\draw[red!50,->,thick,fill opacity=0.45,draw opacity=0.45] (0,0)--(0,-1)node[below]{$\bm{x}_0$};
		
		\draw[red!50,fill opacity=0.45,draw opacity=0.45] (-1,0) circle (0.05)node[below=0.5em]{$\bm{z}_0$};
		\draw[red!50,fill=red!50,fill opacity=0.45,draw opacity=0.45] (-1,0) circle (0.025);
		
		\begin{pgfonlayer}{background}
			\draw[line width=0.15em,fill=black!10,fill opacity=0.25,draw opacity=0.25] (20:0.75)node[right]{$B_1$}--(20+120:0.75)node[left]{$B_2$}--(20+240:0.75)node[below]{$B_3$}--cycle;
			\foreach \i in{20,140,260}{
				\draw[dashed,fill opacity=0.25,draw opacity=0.25] (0,0)--(\i:0.75);
			}
		\end{pgfonlayer}
		
		\draw[thick,dgreen,->] (0,0)++(0:0.2)node[below]{$\eta_1$} arc (0:20:0.2);
		\draw[thick,dgreen,->] (0,0)++(0:0.4)node[below]{$\eta_2$} arc (0:140:0.4);
		\draw[thick,dgreen,->] (0,0)++(0:0.6)node[below]{$\eta_3$} arc (0:260:0.6);
	\end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_sc.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{60+90}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    
        % cylinders' eometric parameters
        \pgfmathsetmacro{\cx}{0.3}
        \pgfmathsetmacro{\cy}{0.15}
        \pgfmathsetmacro{\cz}{0.15}
    
        % Base
        \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)node[right]{$B_1$}-- (1.5*sin(120,1.5*cos(120,-1.5)node[left=0.25em]{$B_3$}--(1.5*sin(240,1.5*cos(240,-1.5)node[right]{$B_2$}--cycle;
        
        \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5)node[above,right=1em]{$O$};
        
        \foreach \i in{0,120,240}{
        	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
        }
        \node at (0,0,-1.5) (centerB) {};
        \node[below of=centerB,below=0.5em] (ob) {$O_B$};
        \draw[very thin,->]  (ob)to[out=100,in=-100](centerB);
    
        % Draw main coordinate system
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (1.75,0,0-1.5) node[anchor=east]{$\bm{x}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,2,0-1.5) node[anchor=west]{$\bm{y}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,0,2-1.5) node[anchor=south]{$\bm{z}_0$};
        
        \draw[dashed] (0,0,-1.5)--(0,0,0);
        
        % vector u
        \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{u}_1$};
        \begin{scope}[rotate around z=120]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{u}_2$};
        \end{scope}
        \begin{scope}[rotate around z=240]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{u}_3$};
        \end{scope}
        
        % angles -- base
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0,0,-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{1}{anchor=south}{\color{dgreen}$\beta_1$}
        
        \tdplotdefinepoints(0,0,0)(1.5*sin(120),1.5*cos(120),-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_1$}
        
        
        %% moving platform
        \begin{scope}[rotate around x=170,rotate around z=-180,rotate around y=-20]
            \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)node[below]{$A_1$}-- (1.5*sin(120,1.5*cos(120,-1.5)node[right]{$A_2$}--(1.5*sin(240,1.5*cos(240,-1.5)node[left]{$A_3$}--cycle;
        
            \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5);
            
            \foreach \i in{0,120,240}{
            	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
            }
            \node at (0,0,-1.5) (centerA) {};
            \node[above of=centerA,above=1.5em] (oa) {$O_A$};
            \draw[very thin,->]  (oa)to[out=-105,in=105](centerA);
            
            \draw[dashed] (0,0,-1.5)--(0,0,0);
            \draw[thick, safran, ->] (0,0,-1.5)--(0,0,-2)node[above]{$\bm{n}$};
            
            % vector v
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[above]{$\bm{v}_1$};
            \begin{scope}[rotate around z=120]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[above]{$\bm{v}_3$};
            \end{scope}
            \begin{scope}[rotate around z=240]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[above]{$\bm{v}_2$};
            \end{scope}
            
            \begin{scope}[rotate around z=120,rotate around x=45]
                \tdcyl{0}{0}{-1.5}{0.05}{0.3}
                \node at (0-0.01,0-0.05,-1.5+0.3/2) (l3) {}; %x=-0.1 to hide discontinuities
            \end{scope}
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(-.5130302150,1.721975497,1.127652601)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_2$}
            
        \tdplotdefinepoints(0,0,0)(-.5130302150,0.2447638668,1.388124868)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.75}{anchor=south}{\color{dgreen}$\beta_2$}
        
        \begin{scope}[rotate around z=240,rotate around x=45]
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0-0.01,0-0.05,-1.5+0.3/2) (l1) {}; %x=-0.1 to hide discontinuities
        \end{scope}
        
        \begin{scope}[rotate around y=-60,rotate around z=240,rotate around x=45]
            \draw[dotted] (0,0,-1.5+0.3)--(0,0,0);
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0,0,-1.5+0.3/2) (l2) {};
            \draw[blue,->,thick] (0,0,-1.5)--(0,0,-2.1)node[anchor=south]{$\bm{w}_3$};
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0.7348469229,-.4242640686,-.8485281372)(1.102270384,-.4242640686,0.2121320343)
        \tdplotdrawpolytopearc[thick,dred]{0.75}{anchor=east}{\color{dred}$\alpha_1$}
        \tdplotdefinepoints(0,0,0)(1.102270384,-.4242640686,0.2121320343)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dred]{0.85}{anchor=east}{\color{dred}$\alpha_2$}
        
        %% links
        \begin{pgfonlayer}{background}
            \draw[line width=1em] (l1)to[in=-95,out=135](l2);
            \draw[line width=1em] (l2)to[in=-155,out=85](l3);
        \end{pgfonlayer}
        
        \begin{scope}[rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, orange, ->] (0.1,0,-1.75) arc (0:-350:0.1)node[anchor=east]{$\theta_1$};
        \end{scope}
        
        \begin{scope}[rotate around z=120, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, orange, ->] (0.1,0,-1.75) arc (0:-350:0.1)node[anchor=west]{$\theta_2$};
        \end{scope}
        
        \begin{scope}[rotate around z=240, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, orange, ->] (0.1,0,-1.75) arc (0:350:0.1)node[anchor=south,left=0.5em]{$\theta_3$};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_sc_rep.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{60+90}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    
        % cylinders' eometric parameters
        \pgfmathsetmacro{\cx}{0.3}
        \pgfmathsetmacro{\cy}{0.15}
        \pgfmathsetmacro{\cz}{0.15}
    
        % Base
        \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)node[left=0.25em]{$B_i$}--(1.5*sin(240,1.5*cos(240,-1.5)--cycle;
        
        \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5)node[above,right=1em]{$O$};
        
        \foreach \i in{0,120,240}{
        	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
        }
        \node at (0,0,-1.5) (centerB) {};
        \node[below of=centerB,below=0.5em] (ob) {$O_B$};
        \draw[very thin,->]  (ob)to[out=100,in=-100](centerB);
    
        % Draw main coordinate system
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (1.75,0,0-1.5) node[anchor=east]{$\bm{x}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,2,0-1.5) node[anchor=west]{$\bm{y}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,0,2-1.5) node[anchor=south]{$\bm{z}_0$};
        
        \draw[dashed] (0,0,-1.5)--(0,0,0);
        
        % vector u
        \begin{scope}[rotate around z=240]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{z}_{1,i}\equiv\bm{u}_i$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=south]{$\bm{x}_{1,i}$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=north]{$\bm{y}_{1,i}$};
        \end{scope}
        
        % angles -- base
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0,0,-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{1}{anchor=south}{\color{dgreen}$\beta_1$}
        
        \tdplotdefinepoints(0,0,0)(1.5*sin(120),1.5*cos(120),-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_1$}
        
        
        %% moving platform
        \begin{scope}[rotate around x=170,rotate around z=-180,rotate around y=-20]
            \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)--(1.5*sin(240,1.5*cos(240,-1.5)node[left]{$A_i$}--cycle;
        
            \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5);
            
            \foreach \i in{0,120,240}{
            	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
            }
            \node at (0,0,-1.5) (centerA) {};
            \node[above of=centerA,above=1.5em] (oa) {$O_A$};
            \draw[very thin,->]  (oa)to[out=-105,in=105](centerA);
            
            \draw[dashed] (0,0,-1.5)--(0,0,0);
            \draw[thick, safran, ->] (0,0,-1.5)--(0,0,-2)node[above]{$\bm{n}$};
            
            % vector v
            \begin{scope}[rotate around z=120]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=south]{$\bm{z}_{3,i}\equiv\bm{v}_i$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=north]{$\bm{y}_{3,i}$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=south,right=0.25em]{$\bm{x}_{3,i}$};
            \end{scope}
            
            \begin{scope}[rotate around z=120,rotate around x=45]
                \tdcyl{0}{0}{-1.5}{0.05}{0.3}
                \node at (0-0.01,0-0.05,-1.5+0.3/2) (l3) {}; %x=-0.1 to hide discontinuities
            \end{scope}
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(-.5130302150,1.721975497,1.127652601)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_2$}
            
        \tdplotdefinepoints(0,0,0)(-.5130302150,0.2447638668,1.388124868)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.75}{anchor=south}{\color{dgreen}$\beta_2$}
        
        \begin{scope}[rotate around z=240,rotate around x=45]
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0-0.01,0-0.05,-1.5+0.3/2) (l1) {}; %x=-0.1 to hide discontinuities
        \end{scope}
        
        \begin{scope}[rotate around y=-60,rotate around z=240,rotate around x=45]
            \draw[dotted] (0,0,-1.5+0.3)--(0,0,0);
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0,0,-1.5+0.3/2) (l2) {};
            \draw[blue,->,thick] (0,0,-1.5)--(0,0,-2.1)node[anchor=south]{$\bm{z}_{2,i}\equiv\bm{w}_i$};
            \draw[thick,blue!50,->] (0,0,0-1.5)--(0.65,0,-1.5)node[anchor=north]{$\bm{y}_{2,i}$};
        	\draw[thick,blue!50,->] (0,0,0-1.5)--(0,0.5,-1.5)node[anchor=south]{$\bm{x}_{2,i}$};
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0.7348469229,-.4242640686,-.8485281372)(1.102270384,-.4242640686,0.2121320343)
        \tdplotdrawpolytopearc[thick,dred]{0.75}{anchor=east}{\color{dred}$\alpha_1$}
        \tdplotdefinepoints(0,0,0)(1.102270384,-.4242640686,0.2121320343)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dred]{0.85}{anchor=east}{\color{dred}$\alpha_2$}
        
        %% links
        \begin{pgfonlayer}{background}
            \draw[line width=1em] (l1)to[in=-95,out=135](l2);
            \draw[line width=1em] (l2)to[in=-155,out=85](l3);
        \end{pgfonlayer}
        
                
        \begin{scope}[rotate around z=240, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, orange, ->] (0.1,0,-1.75) arc (0:350:0.1)node[anchor=north,right=0.5em]{$\theta_i$};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_sc_rep_with_etas.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{60+90}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    
        % cylinders' eometric parameters
        \pgfmathsetmacro{\cx}{0.3}
        \pgfmathsetmacro{\cy}{0.15}
        \pgfmathsetmacro{\cz}{0.15}
    
        % Base
        \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)node[left=0.25em]{$B_i$}--(1.5*sin(240,1.5*cos(240,-1.5)--cycle;
        
        \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5)node[above,right=1em]{$O$};
        
        \foreach \i in{0,120,240}{
        	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
        }
        \node at (0,0,-1.5) (centerB) {};
        \node[below of=centerB,below=0.5em] (ob) {$O_B$};
        \draw[very thin,->]  (ob)to[out=100,in=-100](centerB);
    
        % Draw main coordinate system
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (1.75,0,0-1.5) node[anchor=east]{$\bm{x}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,2,0-1.5) node[anchor=west]{$\bm{y}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,0,2-1.5) node[anchor=south]{$\bm{z}_0$};
        
        \draw[dashed] (0,0,-1.5)--(0,0,0);
        
        % vector u
        \begin{scope}[rotate around z=240]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{z}_{1,i}\equiv\bm{u}_i$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=south]{$\bm{x}_{1,i}$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=north]{$\bm{y}_{1,i}$};
        \end{scope}
        
        % angles -- base
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0,0,-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{1}{anchor=south}{\color{dgreen}$\beta_1$}
        
        \tdplotdefinepoints(0,0,0)(1.5*sin(120),1.5*cos(120),-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_1$}
        
        
        %% moving platform
        \begin{scope}[rotate around x=170,rotate around z=-180,rotate around y=-20]
            \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)--(1.5*sin(240,1.5*cos(240,-1.5)node[left]{$A_i$}--cycle;
        
            \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5);
            
            \foreach \i in{0,120,240}{
            	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
            }
            \node at (0,0,-1.5) (centerA) {};
            \node[above of=centerA,above=1.5em] (oa) {$O_A$};
            \draw[very thin,->]  (oa)to[out=-105,in=105](centerA);
            
            \draw[dashed] (0,0,-1.5)--(0,0,0);
            \draw[thick, safran, ->] (0,0,-1.5)--(0,0,-2)node[above]{$\bm{n}$};
            
            % vector v
            \begin{scope}[rotate around z=120]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=south]{$\bm{z}_{3,i}\equiv\bm{v}_i$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=north]{$\bm{y}_{3,i}$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=south,right=0.25em]{$\bm{x}_{3,i}$};
            \end{scope}
            
            \begin{scope}[rotate around z=120,rotate around x=45]
                \tdcyl{0}{0}{-1.5}{0.05}{0.3}
                \node at (0-0.01,0-0.05,-1.5+0.3/2) (l3) {}; %x=-0.1 to hide discontinuities
            \end{scope}
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(-.5130302150,1.721975497,1.127652601)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_2$}
            
        \tdplotdefinepoints(0,0,0)(-.5130302150,0.2447638668,1.388124868)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.75}{anchor=south}{\color{dgreen}$\beta_2$}
        
        \begin{scope}[rotate around z=240,rotate around x=45]
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0-0.01,0-0.05,-1.5+0.3/2) (l1) {}; %x=-0.1 to hide discontinuities
        \end{scope}
        
        \begin{scope}[rotate around y=-60,rotate around z=240,rotate around x=45]
            \draw[dotted] (0,0,-1.5+0.3)--(0,0,0);
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0,0,-1.5+0.3/2) (l2) {};
            \draw[blue,->,thick] (0,0,-1.5)--(0,0,-2.1)node[anchor=south]{$\bm{z}_{2,i}\equiv\bm{w}_i$};
            \draw[thick,blue!50,->] (0,0,0-1.5)--(0.65,0,-1.5)node[anchor=north]{$\bm{y}_{2,i}$};
        	\draw[thick,blue!50,->] (0,0,0-1.5)--(0,0.5,-1.5)node[anchor=south]{$\bm{x}_{2,i}$};
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0.7348469229,-.4242640686,-.8485281372)(1.102270384,-.4242640686,0.2121320343)
        \tdplotdrawpolytopearc[thick,dred]{0.75}{anchor=east}{\color{dred}$\alpha_1$}
        \tdplotdefinepoints(0,0,0)(1.102270384,-.4242640686,0.2121320343)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dred]{0.85}{anchor=east}{\color{dred}$\alpha_2$}
        
        \tdplotdrawarc[dgreen]{(0,0,-1.5)}{0.5}{90}{240+90}{anchor=north}{\color{dgreen}$\eta_i$}
        
        %% links
        \begin{pgfonlayer}{background}
            \draw[line width=1em] (l1)to[in=-95,out=135](l2);
            \draw[line width=1em] (l2)to[in=-155,out=85](l3);
        \end{pgfonlayer}
        
                
        \begin{scope}[rotate around z=240, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, safran, ->] (0.1,0,-1.75) arc (0:350:0.1)node[anchor=north,right=0.5em]{$\theta_i$};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_thetas.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{0}{45}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=4,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    	\draw[red!50,fill opacity=0.45,draw opacity=0.45] (-1,0) circle (0.05)node[below=0.5em]{$\bm{z}$};
		\draw[red!50,fill=red!50,fill opacity=0.45,draw opacity=0.45] (-1,0) circle (0.025);
    	
    	\draw[line width=0.175em,fill=black!10,draw opacity=0.25,fill opacity=0.25] (0,0.8165,-0.5774)--(-0.7071,-0.4082,-0.5774)--(0.7071,-0.4082,-0.5774)-- cycle;
    	
 		\draw[dotted,black!75] (-0.3536,0.2041,-0.5774)--(0.7071,-0.4082,-0.5774);
 		\draw[dotted,black!75] (0,-0.4082,-0.5774)--(0,0.8165,-0.5774);
 		\draw[dotted,black!75] (0.3536,0.2041,-0.5774)--(-0.7071,-0.4082,-0.5774);
    	
    	\draw[line width=0.25em,blue] (0,0.8165,-0.5774)--(1,0,0)node[sloped,midway,above]{Lien proximal 2};
    	\draw[line width=0.25em,red] (-0.7071,-0.4082,-0.5774)--(-0.5,0.8660,0)node[sloped,midway,above]{Lien proximal 3};
    	\draw[line width=0.25em,dgreen] (0.7071,-0.4082,-0.5774)--(-0.5,-0.8660,0)node[sloped,midway,below]{Lien proximal 1};	 
    	
    	\draw[red,dashed,thick] (-0.5,0.8660,0)--(0,0,0);
    	\draw[blue,dashed,thick] (1,0,0)--(0,0,0);
    	\draw[dgreen,dashed,thick] (-0.5,-0.8660,0)--(0,0,0);    	       	
    	\tdplotdefinepoints(0,0,0)(0.7071,-0.4082,0)(-0.5,-0.8660,0)
    	\tdplotdrawpolytopearc[thick,dgreen]{0.25}{anchor=north}{\color{dgreen}$\theta_1$}
    	
    	\tdplotdefinepoints(0,0,0)(0,0.8165,0)(1,0,0)
    	\tdplotdrawpolytopearc[thick,blue]{0.25}{anchor=west}{\color{blue}$\theta_2$}
    	
    	\tdplotdefinepoints(0,0,0)(-0.7071,-0.4082,0)(-0.5,0.8660,0)%-0.5774
    	\tdplotdrawpolytopearc[thick,red]{0.25}{anchor=south}{\color{red}$\theta_3$}
    \end{tikzpicture}
\end{document}

==> TikZ/profil_butees_acceleration.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\def\K{1}
	\def\Gam{1.5}
	\def\Om{3.5}
	\def\epsf{\Gam/(2*\K^2)}
	\def\epsi{\Gam/\K^2}
	\def\epsphi{\Gam/(2*\K^2)+\Om^2/(2*\Gam)}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{pgfonlayer}{foreground}
			\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(10*\ScaleFactor,0*\ScaleFactor)node[right]{$\varepsilon$};
			\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,2.5*\ScaleFactor)node[above]{$\ddot{\theta}$};
		\end{pgfonlayer}
		
		\draw[thick,domain=0:\epsi] plot(\x,{\K*\x});
		\draw[thick,domain=\epsi:\epsphi,samples=1000] plot(\x,{\Gam});
		\draw[thick,domain=\epsphi:10] plot(\x,{0});
		
		\draw[densely dotted] (0,\K*\epsi)node[left]{$\Gamma$}--(\epsi,\K*\epsi)--(\epsi,0)node[below=0.05em,fill=white,fill opacity=0.75,text opacity=1]{$\varepsilon_{\mathrm{int}}$};
		\draw[densely dotted] ({\epsphi},\Gam)--({\epsphi},0)node[below=0.05em,fill=white,fill opacity=0.75,text opacity=1]{$\varepsilon_\varphi$};
		%\draw ({\epsf},0)node[below]{$\varepsilon_f$};
		
		\begin{pgfonlayer}{background}
		%	\draw[draw=none,fill=black!10] (0*\ScaleFactor,0*\ScaleFactor) rectangle ({\epsi*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] (0*\ScaleFactor,6.25*\ScaleFactor)--({\epsi*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Vit. lin.};
		%	\draw[draw=none,fill=black!5] ({\epsi*\ScaleFactor},0*\ScaleFactor) rectangle ({\epsphi*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] ({\epsi*\ScaleFactor},6.25*\ScaleFactor)--({\epsphi*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Décélération\\[-0.75ex]\small maximale};
		%	\draw[draw=none,fill=black!2.5] ({\epsphi*\ScaleFactor},0*\ScaleFactor) rectangle ({10*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] ({\epsphi*\ScaleFactor},6.25*\ScaleFactor)--({10*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Vitesse constante};
			\draw[densely dashed,black!50] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,-1.5*\ScaleFactor) ({\epsi*\ScaleFactor},0*\ScaleFactor)--({\epsi*\ScaleFactor},-1.5*\ScaleFactor) ({\epsphi*\ScaleFactor},0*\ScaleFactor)--({\epsphi*\ScaleFactor},-1.5*\ScaleFactor);
			\draw[<->] (0*\ScaleFactor,-0.75*\ScaleFactor)--({\epsi*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize Vitesse\\[-0.85ex]\scriptsize linéaire};
			\draw[<->] ({\epsi*\ScaleFactor},-0.75*\ScaleFactor)--({\epsphi*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize Zone de décélération\\[-0.85ex]\scriptsize maximale};
			\draw[<->] ({\epsphi*\ScaleFactor},-0.75*\ScaleFactor)--({10*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize Zone de décélération\\[-0.85ex]\scriptsize nulle};
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> TikZ/profil_butees_vitesse.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\def\Gain{0.75}
	\def\Gam{0.75}
	\def\Om{1.75}
	\def\epsf{\Gam/(2*\Gain^2)}
	\def\epsi{\Gam/\Gain^2}
	\def\epsphi{\Gam/(2*\Gain^2)+\Om^2/(2*\Gam)}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		% to get rid of an undesired x-shifting...
		%%\begin{pgfonlayer}{background}
		%	\draw[draw=none,fill=blue] (-1.5*\ScaleFactor,-1.35*\ScaleFactor) rectangle (7.25*\ScaleFactor,3*\ScaleFactor);
		%%\end{pgfonlayer}
		
		%%\begin{pgfonlayer}{background}
		%	\draw[draw=none,fill=black!10] (0*\ScaleFactor,0*\ScaleFactor) rectangle ({\epsi*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] (0*\ScaleFactor,6.25*\ScaleFactor)--({\epsi*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Vit. lin.};
		%	\draw[draw=none,fill=black!5] ({\epsi*\ScaleFactor},0*\ScaleFactor) rectangle ({\epsphi*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] ({\epsi*\ScaleFactor},6.25*\ScaleFactor)--({\epsphi*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Décélération\\[-0.75ex]\small maximale};
		%	\draw[draw=none,fill=black!2.5] ({\epsphi*\ScaleFactor},0*\ScaleFactor) rectangle ({10*\ScaleFactor},6.25*\ScaleFactor);
		%		\draw[draw=none] ({\epsphi*\ScaleFactor},6.25*\ScaleFactor)--({10*\ScaleFactor},6.25*\ScaleFactor)node[below,midway]{\small Vitesse constante};
			\draw[densely dashed,black!50] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,-1.25*\ScaleFactor) ({\epsi*\ScaleFactor},0*\ScaleFactor)--({\epsi*\ScaleFactor},-1.25*\ScaleFactor) ({\epsphi*\ScaleFactor},0*\ScaleFactor)--({\epsphi*\ScaleFactor},-1.25*\ScaleFactor);
			\draw[<->,black!50] (0*\ScaleFactor,-0.75*\ScaleFactor)--({\epsi*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize [1]};
			\draw[<->,black!50] ({\epsi*\ScaleFactor},-0.75*\ScaleFactor)--({\epsphi*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize [2]};
			\draw[<->,black!50] ({\epsphi*\ScaleFactor},-0.75*\ScaleFactor)--({6*\ScaleFactor},-0.75*\ScaleFactor)node[midway,below]{\scriptsize [3]};
		%%\end{pgfonlayer}
		
		%%\begin{pgfonlayer}{foreground}
			\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(6*\ScaleFactor,0*\ScaleFactor)node[right]{$\varepsilon$};
			\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,2.5*\ScaleFactor)node[above]{$\dot{q}_{i,\mathrm{sat}}$};
		%%\end{pgfonlayer}
		
		\draw[black!50,densely dashdotted,domain=\epsf:6,samples=1000] plot(\x,{sqrt(2*\Gam*(\x-\epsf))});
		\draw[thick,domain=0:\epsi] plot(\x,{\Gain*\x});
		\draw[thick,domain=\epsi:\epsphi,samples=1000] plot(\x,{sqrt(2*\Gam*(\x-\epsf))});
		\draw[thick,domain=\epsphi:6] plot(\x,{\Om});
		
		\draw[densely dotted] (0,\Gain*\epsi)node[left]{$K\varepsilon_{\mathrm{int}}$}--(\epsi,\Gain*\epsi)--(\epsi,0)node[below,fill=white,fill opacity=0.75,text opacity=1]{$\varepsilon_{\mathrm{int}}$};
		\draw[densely dotted] (0,\Om)node[left]{$\dot{q}_{i,\max}$}--({\epsphi},\Om)--({\epsphi},0)node[below,fill=white,fill opacity=0.75,text opacity=1]{$\varepsilon_\varphi$};
		\draw ({\epsf},0)node[below]{$\varepsilon_f$};
	\end{tikzpicture}
\end{document}


==> TikZ/robot_parallele_structure.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]
		\node[line width=0.05em, ellipse, draw = black!40, minimum width = 12em, minimum height = 4em] (inf) at (0,0) {};
		
		\draw[draw=black,fill=black!0] (inf.west)node(l11){}node[left]{\tiny $A_{11}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.-140)node(l21){}node[left]{\tiny $A_{21}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.-40)node(l31){}node[right]{\tiny $A_{k1}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.east)node(l41){}node[right]{\tiny $A_{n1}$} circle (0.25em);
		
		\foreach \jj in {1,2}{
		\foreach \ii/\kk/\ll[count=\ci from 2,count=\di from 1] in{-1.05/40/2,-1.5/0/3,-1.5/0/(m_\jj-2),-1.05/0/(m_\jj-1),0/0/m_\jj}{
			\draw[draw=black,fill=black!\kk] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){}node[left]{\tiny $A_{\jj\ll}$} circle (0.25em);
		}}
		\foreach \jj/\mm in {3/k,4/n}{
		\foreach \ii/\kk/\ll[count=\ci from 2,count=\di from 1] in{1.05/40/2,1.5/0/3,1.5/0/(m_\mm-2),1.05/0/(m_\mm-1),0/0/m_\mm}{
			\draw[draw=black,fill=black!\kk] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){}node[right]{\tiny $A_{\mm\ll}$} circle (0.25em);
		}}
		
		%\foreach \ii in{1,...,4}{
		%	\draw[line width=0.25em] (l\ii1)--(l\ii2)--(l\ii3)--(l\ii4)--(l\ii5)--(l\ii6);
		%}
		
		\begin{pgfonlayer}{background}
			\draw[line width=0.2em] (inf.west)--($(inf.west)+(-1.05 em,1.5*1 em)$)--($(inf.west)+(-1.5 em,1.5*2 em)$) ($(inf.west)+(-1.5 em,1.5*3 em)$)--($(inf.west)+(-1.05 em,1.5*4 em)$)--($(inf.west)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.west)+(-1.5 em,1.5*2 em)$)--($(inf.west)+(-1.5 em,1.5*3 em)$);		
			
			\draw[line width=0.2em] (inf.-140)--($(inf.-140)+(-1.05 em,1.5*1 em)$)--($(inf.-140)+(-1.5 em,1.5*2 em)$) ($(inf.-140)+(-1.5 em,1.5*3 em)$)--($(inf.-140)+(-1.05 em,1.5*4 em)$)--($(inf.-140)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-140)+(-1.5 em,1.5*2 em)$)--($(inf.-140)+(-1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.-40)--($(inf.-40)+(1.05 em,1.5*1 em)$)--($(inf.-40)+(1.5 em,1.5*2 em)$) ($(inf.-40)+(1.5 em,1.5*3 em)$)--($(inf.-40)+(1.05 em,1.5*4 em)$)--($(inf.-40)+(0 em,1.5*5 em)$);
			\draw[line width=1em,draw=dgreen!25,draw opacity=0.5,text opacity=1] (inf.-40)node[below,dgreen]{$k$\ieme{} chaîne\\ cinématique}--($(inf.-40)+(1.05 em,1.5*1 em)$)--($(inf.-40)+(1.5 em,1.5*2 em)$)--($(inf.-40)+(1.5 em,1.5*3 em)$)--($(inf.-40)+(1.05 em,1.5*4 em)$)--($(inf.-40)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-40)+(1.5 em,1.5*2 em)$)--($(inf.-40)+(1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.east)--($(inf.east)+(1.05 em,1.5*1 em)$)--node[midway](body){}($(inf.east)+(1.5 em,1.5*2 em)$) ($(inf.east)+(1.5 em,1.5*3 em)$)--($(inf.east)+(1.05 em,1.5*4 em)$)--($(inf.east)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.east)+(1.5 em,1.5*2 em)$)--($(inf.east)+(1.5 em,1.5*3 em)$);
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			\node[rotate=0,line width=0.05em, ellipse, draw = black!40, minimum width = 12em, minimum height = 4em] (sup) at (0,7.5em) {};
		\end{pgfonlayer}
		
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_0$};
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_0$};
		\draw[->,thick,blue] (inf.center)node[left]{\tiny$O$}--($(inf.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_0$};
		
		\draw[->,thick,red] (sup.center)--($(sup.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_p$};
		\draw[->,thick,red] (sup.center)--($(sup.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_p$};
		\draw[->,thick,red] (sup.center)node[left]{\tiny$P$}--($(sup.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_p$};
		
		\draw[<-,thick] (sup.50)to[in=180,out=90]($(sup.50)+(2.5em,1.25em)$)node[right]{Plateforme supérieure};
		\draw[<-,thick] (inf.-10)to[in=180,out=-90]($(inf.-10)+(2.5em,-1.25em)$)node[right]{Plateforme inférieure};
		\draw[<-,thick,blue] (l11)to[in=0,out=-120]($(l11)+(-3.5em,-1.25em)$)node[left]{Articulation passive};
		\draw[<-,thick,red] (l12)to[in=0,out=-120]($(l12)+(-3.5em,-1.25em)$)node[left]{Articulation active};
		\draw[<-,thick,safran] ($(body)+(0.1em,0em)$)--($(body)+(3.5em,0em)$)node[right]{Corps};
	\end{tikzpicture}
\end{document}

==> TikZ/rotation_order_zyx.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		%chi_1
		\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{y}_0$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{x}_0$};
		\begin{scope}[rotate=30]
			\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{y}_1$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{x}_1$};
		\end{scope}
		\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{z}_0}=\bm{z}_1$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_3$};
		\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_3$};
		
		%chi_2
		\begin{scope}[xshift=5*\ScaleFactor cm]
			\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{x}_1$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{z}_1$};
			\begin{scope}[rotate=30]
				\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{x}_2$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{z}_2$};
			\end{scope}
			\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{y}_1}=\bm{y}_2$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
			
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_2$};
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_2$};
		\end{scope}
		
		%chi_\star
		\begin{scope}[xshift=10*\ScaleFactor cm]
			\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{z}_2$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{y}_2$};
			\begin{scope}[rotate=30]
				\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{z}_\star$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{y}_\star$};
			\end{scope}
			\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{x}_2}=\bm{x}_\star$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
			
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_1$};
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_1$};
		\end{scope}
	\end{tikzpicture}
\end{document}


==> TikZ/spm_asv_moteur.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\overline{\dot{\theta}}_k\quad$]{E}{a}
        \sbBloc[1]{a2}{$K_m(s)$}{a}
        \sbRelier[]{a}{a2}
        \sbBloc[2]{b}{$\dfrac{1}{R}$}{a2}
        \sbRelier[$u_k$]{a2}{b}
        \sbBloc[2]{b2}{$K_{c}$}{b}
        \sbRelier[$i_k$]{b}{b2}
        \sbCompSum*[6.5]{b3}{b2}{+}{}{+}{}
        \sbRelier[$\Gamma_{m,k}\quad$]{b2}{b3}
        \sbBloc[3]{c}{$N^2$}{b3}
        \sbRelier[$\quad\tilde{\Gamma}_{k}$]{b3}{c}
        \sbBloc[2]{c1}{$\dfrac{1}{J_m}$}{c}
        \sbRelier[$\Gamma_{k}$]{c}{c1}
        \sbBloc[1]{c2}{$\dfrac{1}{s}$}{c1}
        \sbRelier[]{c1}{c2}
        \sbCompSum*[4.5]{c3}{c2}{-}{}{+}{}
        \sbRelier[]{c2}{c3}
        \sbSortie[3]{S}{c3}
        \sbRelier[$\dot{\theta}_k$]{c3}{S}
        \sbRenvoi[5]{c3-S}{a}{}

        \sbDecaleNoeudy[-4]{b3}{bd}
        \sbRelier[]{bd}{b3}
        \node[] at (bd.north) {$\Gamma_{f,k}$};

        \sbDecaleNoeudy[-4]{c3}{cd}
        \sbRelier[]{cd}{c3}
        \node[] at (cd.north) {${\Omega}_{\frakb/\fraki,k}$};
        
        \sbDecaleNoeudy[5]{c3-S}{u}
        \draw[dashed,rounded corners] ($(a.north west)+(-1.5em,1.75em)$) rectangle ($(u.south east)+(0.5em,-1em)$);
        \node at ($(a.north west)+(2em,3em)$) {$H_{m,kk}(s)$};
    \end{tikzpicture}
\end{document}

==> TikZ/spm_butees_bases.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.75}
	\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\draw[->,thin,black!25] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin,black!25] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin,black!25] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,draw=none,fill=black!25] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		
		% sides
		\begin{pgfonlayer}{foreground}
			\draw[thick,red!25] (0.25*\ScaleFactor,1.6*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1,text=black!25]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor)node[below,text=black!25]{$P_2$}node[near end,sloped,below]{$d_3$};
			\draw[thick,dgreen!25] (3.134*\ScaleFactor,0*\ScaleFactor)--(1.5*\ScaleFactor,2.85*\ScaleFactor)node[above,text=black!25]{$P_3$}node[near end,sloped,above]{$d_1$};
			\draw[thick,blue!25] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(0.25*\ScaleFactor,1.6*\ScaleFactor) node[near end,sloped,above]{$d_2$};
		\end{pgfonlayer}
		
		% nearest side area
		% intersection of all bissectors
		\draw[densely dashed,black!50] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC;
		\draw[densely dashed,black!50] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC;
		\draw[densely dashed,black!50] (1.5*\ScaleFactor,2.85*\ScaleFactor)--\CoC;
		\draw[draw=none,fill=blue!5,fill opacity=0.5] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		\draw[draw=none,fill=red!5,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(0.25*\ScaleFactor,1.6*\ScaleFactor)--cycle;
		\draw[draw=none,fill=dgreen!5,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		
		% bases
		\begin{pgfonlayer}{foreground}
			\draw[thick,<->] (0*\ScaleFactor,0.5*\ScaleFactor)node[left]{$\bm{e}_{\theta_2}$}|-(0.5*\ScaleFactor,0*\ScaleFactor)node[below]{$\bm{e}_{\theta_1}$};
			\begin{scope}[xshift=7.25*\ScaleFactor em,yshift=2.9*\ScaleFactor em,rotate=29.8271]
				\draw[thick,<->,dgreen] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,left]{$\bm{t}_1$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,right]{$\bm{n}_1$};
			\end{scope}
			\begin{scope}[xshift=3.45*\ScaleFactor em,yshift=7.3*\ScaleFactor em,rotate=135.0003]
				\draw[thick,<->,blue] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,left]{$\bm{t}_2$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,left]{$\bm{n}_2$};
			\end{scope}
			\begin{scope}[xshift=3.5*\ScaleFactor em,yshift=3*\ScaleFactor em,rotate=-119.0209]
				\draw[thick,<->,red] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,right]{$\bm{t}_3$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,left]{$\bm{n}_3$};
			\end{scope}
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}

==> TikZ/spm_butees_espace.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	% frame
    	\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\theta_3$};
		
    	\draw[thick,fill=dgreen!20] (0.25*\ScaleFactor,1.6*\ScaleFactor,pi/2*\ScaleFactor)node[left]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor,pi/2*\ScaleFactor)node[below]{$P_2$}node[midway,sloped,below]{$d_3$}--(1.5*\ScaleFactor,2.85*\ScaleFactor,pi/2*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,below]{$d_1$}--cycle node[midway,sloped,above]{$d_2$};
    	\draw[thick,draw=black!50,fill=dgreen!10] (-4.462388981*\ScaleFactor,-3.112388981*\ScaleFactor,-pi*\ScaleFactor)--(-1.578388981*\ScaleFactor,-3*pi/2*\ScaleFactor,-pi*\ScaleFactor)--(-3.212388981*\ScaleFactor,-1.862388981*\ScaleFactor,-pi*\ScaleFactor)--cycle;
    	\draw[thick,draw=black!50,fill=dgreen!10] (1.820796327*\ScaleFactor,3.170796327*\ScaleFactor,pi*\ScaleFactor)--(4.704796327*\ScaleFactor,pi/2*\ScaleFactor,pi*\ScaleFactor)--(3.070796327*\ScaleFactor,4.420796327*\ScaleFactor,pi*\ScaleFactor)--cycle;
    	
    	\begin{pgfonlayer}{background}
			\draw[thick,draw=black!25] (1.820796327*\ScaleFactor,3.170796327*\ScaleFactor,pi*\ScaleFactor)--(-4.462388981*\ScaleFactor,-3.112388981*\ScaleFactor,-pi*\ScaleFactor);
			\draw[thick,draw=black!25] (4.704796327*\ScaleFactor,pi/2*\ScaleFactor,pi*\ScaleFactor)--(-1.578388981*\ScaleFactor,-3*pi/2*\ScaleFactor,-pi*\ScaleFactor);
		\end{pgfonlayer}
    	\draw[thick,draw=black!25,dashed] (3.070796327*\ScaleFactor,4.420796327*\ScaleFactor,pi*\ScaleFactor)--(-3.212388981*\ScaleFactor,-1.862388981*\ScaleFactor,-pi*\ScaleFactor);
    \end{tikzpicture}
\end{document}


==> TikZ/spm_butees_plan.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		\draw[thick,fill=red!20,fill opacity=0.65,text opacity=1] (2.15*\ScaleFactor,-0.192*\ScaleFactor)node[below]{$P_1$}--(3.33*\ScaleFactor,0.993*\ScaleFactor)node[right]{$P_2$}node[midway,sloped,below]{$d_1$}--(1.37*\ScaleFactor,2.71*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,above]{$d_2$}--(0.426*\ScaleFactor,1.77*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$P_4$}node[midway,sloped,above]{$d_3$}--cycle node[midway,sloped,below]{$d_4$};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_butees_plan_q.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.5}
	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (-1.5*\ScaleFactor,0*\ScaleFactor)--(2*\ScaleFactor,0*\ScaleFactor)node[right]{$q_1$};
		\draw[->,thin] (0*\ScaleFactor,-1.5*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor)node[above]{$q_2$};
		\draw[thin] (-2.5*\ScaleFactor,0*\ScaleFactor)node(a){}node[left=0.5em,anchor=east]{$q_3$} circle (0.1*\ScaleFactor);
		\node[below of=a,anchor=center]{$q_3\in\bbR$};
		\draw[thin,fill=black] (-2.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		\draw[thick,fill=red!20,fill opacity=0.65,text opacity=1] (1.278778349*\ScaleFactor,-1.157881628*\ScaleFactor)node[below]{$P_1$}--(1.697232896*\ScaleFactor,-0.2877595345*\ScaleFactor)node[right]{$P_2$}node[midway,sloped,below]{$d_2$}--(-0.6850990415*\ScaleFactor,0.7584242611*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,above]{$d_3$}--(-1.023525383*\ScaleFactor,0.0677350320*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$P_4$}node[midway,sloped,above]{$d_4$}--cycle node[midway,sloped,below,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$d_1$};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_butees_plan_select.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.5}
	\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		
		% sides
		\begin{pgfonlayer}{foreground}
			\draw[thick,red] (0.25*\ScaleFactor,1.6*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1,text=black]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor)node[below,text=black]{$P_2$}node[midway,sloped,below]{$d_3$};
			\draw[thick,dgreen] (3.134*\ScaleFactor,0*\ScaleFactor)--(1.5*\ScaleFactor,2.85*\ScaleFactor)node[above,text=black]{$P_3$}node[midway,sloped,above]{$d_1$};
			\draw[thick,blue] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(0.25*\ScaleFactor,1.6*\ScaleFactor) node[midway,sloped,above]{$d_2$};
		\end{pgfonlayer}
		
		% bissectors
		\draw[densely dashed,black!50] (0.25*\ScaleFactor,1.6*\ScaleFactor)--(2.070194972*\ScaleFactor, 1.855473886*\ScaleFactor);
		\draw[densely dashed,black!50] (3.134*\ScaleFactor,0*\ScaleFactor)--(0.8762257833*\ScaleFactor, 2.226225783*\ScaleFactor);
		\draw[densely dashed,black!50] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(1.258962199*\ScaleFactor, 1.040242885*\ScaleFactor);
		
		% nearest side area
		% intersection of all bissectors
		\draw[draw=none,fill=blue!10,fill opacity=0.5] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		\draw[draw=none,fill=red!10,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(0.25*\ScaleFactor,1.6*\ScaleFactor)--cycle;
		\draw[draw=none,fill=dgreen!10,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
	\end{tikzpicture}
\end{document}


==> TikZ/spm_chaine_cinematique.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
\def\ScaleFactor{1}

    \begin{tikzpicture}[>=latex',every text node part/.style={align=center},rounded corners]
    	\node at (0,0) (F0) {$\bm{z}_\frakb$};
    	
    	\node[right of=F0,right=3.5*\ScaleFactor cm] (u2) {$\rep{\bm{u}_2}{\frakb}$};
    	\node[right of=u2,right=2.25*\ScaleFactor cm] (w2) {$\rep{\bm{w}_2}{\frakb}$};
    	\node[right of=w2,right=2.25*\ScaleFactor cm] (v2) {$\rep{\bm{v}_2}{\frakb}$};
    	
    	\node[above of=u2,above=0.25*\ScaleFactor cm] (u1) {$\rep{\bm{u}_1}{\frakb}$};
    	\node[above of=w2,above=0.25*\ScaleFactor cm] (w1) {$\rep{\bm{w}_1}{\frakb}$};
    	\node[above of=v2,above=0.25*\ScaleFactor cm] (v1) {$\rep{\bm{v}_1}{\frakb}$};
    	
    	\node[below of=u2,below=0.25*\ScaleFactor cm] (u3) {$\rep{\bm{u}_3}{\frakb}$};
    	\node[below of=w2,below=0.25*\ScaleFactor cm] (w3) {$\rep{\bm{w}_3}{\frakb}$};
    	\node[below of=v2,below=0.25*\ScaleFactor cm] (v3) {$\rep{\bm{v}_3}{\frakb}$};
    	
    	\node[right of=v2,right=3.5*\ScaleFactor cm] (F0t) {$\bm{z}_\star$};
    	
    	\draw[->] (u1)->(w1)node[midway,above]{$\bm{R}_z{\left(\theta_1\right)}\,\bm{R}_x{\left( \alpha_{1,1} \right)}$};
    	\draw[->] (u2)->(w2)node[midway,above]{$\bm{R}_z{\left(\theta_2\right)}\,\bm{R}_x{\left( \alpha_{1,2} \right)}$};
    	\draw[->] (u3)->(w3)node[midway,above]{$\bm{R}_z{\left(\theta_3\right)}\,\bm{R}_x{\left( \alpha_{1,3} \right)}$};
    	
    	\draw[->] (F0)--($(u1)+(-4*\ScaleFactor,0)$)--(u1)node[midway,above]{$\bm{R}_z{\left( \eta_1 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	\draw[->] (F0)--(u2)node[midway,above]{$\bm{R}_z{\left( \eta_2 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	\draw[->] (F0)--($(u3)+(-4*\ScaleFactor,0)$)--(u3)node[midway,above]{$\bm{R}_z{\left( \eta_3 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	
    	\draw[->] (F0t)--($(v1)+(4*\ScaleFactor,0)$)--(v1)node[midway,above]{$\bm{R}_z{\left( \eta_{1} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	\draw[->] (F0t)--(v2)node[midway,above]{$\bm{R}_z{\left( \eta_{2} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	\draw[->] (F0t)--($(v3)+(4*\ScaleFactor,0)$)--(v3)node[midway,above]{$\bm{R}_z{\left( \eta_{3} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	
    	
    	%\draw[draw=none,pattern=north west lines, pattern color=black!80] (-1.75*\ScaleFactor,-4*\ScaleFactor) rectangle (-0.75*\ScaleFactor,-3.75*\ScaleFactor);
    	%\draw[] (-1.75*\ScaleFactor,-3.75*\ScaleFactor)--(-0.75*\ScaleFactor,-3.75*\ScaleFactor);
    	%\draw[] (-1.25*\ScaleFactor,-3.75*\ScaleFactor)|-(F0);

		\draw[draw=none,pattern=north west lines, pattern color=black!80] (-1.125*\ScaleFactor,-3*\ScaleFactor) rectangle (-0.125*\ScaleFactor,-2.75*\ScaleFactor)node[right]{$\calB_\frakb\bydef\left\{\bm{x}_\frakb,\bm{y}_\frakb,\bm{z}_\frakb\right\}$};
		\draw[] (-1.125*\ScaleFactor,-2.75*\ScaleFactor)--(-0.125*\ScaleFactor,-2.75*\ScaleFactor);
    	\draw[->] (-0.625*\ScaleFactor,-2.75*\ScaleFactor)--(-0.625*\ScaleFactor,-1*\ScaleFactor)->(F0);
    	
    	\draw[->] (F0)--($(F0)+(-1.25*\ScaleFactor,0)$)|-node[near end,above]{$\bm{R}_z{\left(\chi_3\right)}\bm{R}_y{\left(\chi_2\right)}\bm{R}_x{\left(\chi_1\right)}$}($(F0t)+(1.25*\ScaleFactor,4*\ScaleFactor)$)|-(F0t);
    	
    	\draw[blue,<->] (w1)--(v1)node[midway,above]{$\bm{w}_1^\sfT\bm{v}_1=\cos{\left(\alpha_{2,1}\right)}$};
    	\draw[blue,<->] (w2)--(v2)node[midway,above]{$\bm{w}_2^\sfT\bm{v}_2=\cos{\left(\alpha_{2,2}\right)}$};
    	\draw[blue,<->] (w3)--(v3)node[midway,above]{$\bm{w}_3^\sfT\bm{v}_3=\cos{\left(\alpha_{2,3}\right)}$};
    \end{tikzpicture}
\end{document}


==> TikZ/spm_d1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\node[] at (0,0) (centre) {\centering\includestandalone[scale=1]{TikZ/spm_d1_beta_vec}};
		
		\node[below of=centre, below=14em] (centre1) {};		
		\node[left of=centre1, left=-3em] (jambe1) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe1}};
		\node[right of=centre1, right=-1em] (jambe2) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe2}};

		\node[below of=centre1, below=9em] (centre2) {};		
		\node[left of=centre2, left=-3em] (dessus) {\centering\includestandalone[scale=1]{TikZ/spm_d1_eta}};
		\node[right of=centre2, right=-1em] (jambe3) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe3}};
	\end{tikzpicture}
\end{document}

==> TikZ/spm_d1_beta_vec.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[opacity=0.2] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};
		
		%\foreach \i in{-5,-4.5,...,5}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-5*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,5*\ScaleFactor)$);
		%}
		%\foreach \i in{-5,-4.5,...,5}{
		%	\draw[dashed,gray!50] ($(im.center)+(-5*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(5*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		%\draw[<->] ($(im.center)+(0.57*\ScaleFactor,3.935*\ScaleFactor)$)node[above]{$\bm{z}_0=\tilde{\bm{z}}_0$}|-node[midway,anchor=south east]{$O$}($(im.center)+(2.53*\ScaleFactor,1.975*\ScaleFactor)$)node[right]{$\bm{x}_0=\bm{x}_\star$};
		\draw[<-] ($(im.center)+(0.57*\ScaleFactor,3.935*\ScaleFactor)$)node[above]{$\bm{z}_0=\bm{z}_\star$}--++(0,-1.975*\ScaleFactor)node[at end,right=0.25em]{$O$};
		\draw[thick] (-2.5*\ScaleFactor,3.5*\ScaleFactor)node[above=0.5em]{$\bm{x}_0=\bm{x}_\star$} circle (0.125*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,3.4*\ScaleFactor)--(-2.4*\ScaleFactor,3.6*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,3.6*\ScaleFactor)--(-2.4*\ScaleFactor,3.4*\ScaleFactor);
		%\draw[draw=none,fill=black] (-2.5*\ScaleFactor,3.5*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		\draw[densely dashed] ($(im.center)+(0.57*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-1.8*\ScaleFactor,1.975*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(-1.8*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-3*\ScaleFactor,1.975*\ScaleFactor)$)node[midway,above]{$\bm{v}_i$};
		
		\draw[densely dashed] ($(im.center)+(0.57\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)--($(im.center)+(0.57*\ScaleFactor,-4.5*\ScaleFactor)$)node[midway,right]{$\bm{u}_i$};
		
		\draw[densely dashed] ($(im.center)+(0.57*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-1.1*\ScaleFactor,-0.35*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(-1.1*\ScaleFactor,-0.35*\ScaleFactor)$)--($(im.center)+(-1.75*\ScaleFactor,-1.254940120*\ScaleFactor)$)node[midway,left]{$\bm{w}_i$};
		
		\draw[->,thick] ($(im.center)+(0.57\ScaleFactor,2.975*\ScaleFactor)$)to[in=90,out=180]($(im.center)+(-0.43*\ScaleFactor,1.975*\ScaleFactor)$);
		\node at (-.5*\ScaleFactor,3*\ScaleFactor) {$\beta_2$};
		\node at (1.5*\ScaleFactor,-3*\ScaleFactor) {$\beta_1=0$};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_eta.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_vue_dessus}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,0*\ScaleFactor)$)--($(im.center)+(-2*\ScaleFactor,0*\ScaleFactor)$)node[above,rotate=90](a){$\eta_3=0$};
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,-0.8*\ScaleFactor)$)--($(im.center)+(-1.5*\ScaleFactor,-1.825*\ScaleFactor)$)node[near end](b){};
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,0.825*\ScaleFactor)$)--($(im.center)+(-1.5*\ScaleFactor,1.85*\ScaleFactor)$)node[near end](c){};
		
		\draw[<->,thick] ($(im.center)+(-1.85*\ScaleFactor,0*\ScaleFactor)$)to[in=140,out=-90]($(im.center)+(-1.2*\ScaleFactor,-1.525*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.95*\ScaleFactor,-0.95*\ScaleFactor)$){$\eta_1$};
		\draw[<->,thick] ($(im.center)+(-1.75*\ScaleFactor,0*\ScaleFactor)$)to[in=-145,out=90]($(im.center)+(-1*\ScaleFactor,1.35*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.8*\ScaleFactor,0.95*\ScaleFactor)$){$\eta_2$};

		% vectors
		\begin{pgfonlayer}{background}
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,-0.8*\ScaleFactor)$)--++(-134:1.5*\ScaleFactor)node[near end,right,anchor=north west]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,0.8*\ScaleFactor)$)--++(134:1.15*\ScaleFactor)node[near end,right,anchor=south west]{$\bm{v}_2$};
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,0*\ScaleFactor)$)--++(180:0.5*\ScaleFactor)node[midway,below]{$\bm{v}_3$}node[midway,above,black]{}; %$\tilde{\bm{x}}_0$

			\draw[thick,->] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$)--++(-1*\ScaleFactor,0*\ScaleFactor)node[above,midway]{$\bm{y}_\star$};
			\draw[thick] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$)node[below=0.5em]{$\bm{z}_\star$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$) circle (0.075*\ScaleFactor);
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_frames.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		
		\node[opacity=0.15] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};

		% base
		\draw[black!15] (-2*\ScaleFactor,-3.5*\ScaleFactor)--(3*\ScaleFactor,-3.5*\ScaleFactor);
		\draw[draw=none,pattern=north west lines, pattern color=black!20] (-2*\ScaleFactor,-3.5*\ScaleFactor) rectangle (3*\ScaleFactor,-4*\ScaleFactor);
		
		%\foreach \i in{-3,-2.5,...,7}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,4*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,4}{
		%	\draw[dashed,gray!50] ($(im.center)+(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(7*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		% repère bâti R0
		\draw[->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)node[below,right=0.25em]{$O'$}--($(im.center)+(0.57*\ScaleFactor,-2.5*\ScaleFactor)$)node[above]{$\bm{z}_\frakb$};
		\draw[->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)--($(im.center)+(-0.57*\ScaleFactor,-3.5*\ScaleFactor)$)node[above]{$\bm{y}_\frakb$};

		\draw[thick] (1.25*\ScaleFactor,-3*\ScaleFactor)node[above=0.5em]{$\bm{x}_\frakb$} circle (0.125*\ScaleFactor);
		\draw[thick] (1.15*\ScaleFactor,-3.1*\ScaleFactor)--(1.35*\ScaleFactor,-2.9*\ScaleFactor);
		\draw[thick] (1.15*\ScaleFactor,-2.9*\ScaleFactor)--(1.35*\ScaleFactor,-3.1*\ScaleFactor);
		%\draw[draw=none,fill=black] (1.25*\ScaleFactor,-3*\ScaleFactor) circle (0.075*\ScaleFactor);

		% repère plateforme supérieure Ru
		\draw[<->] ($(im.center)+(0.57*\ScaleFactor,2.975*\ScaleFactor)$)node[above]{$\bm{z}_\star$}|-node[below,right=0.25em]{$O$}($(im.center)+(-0.57*\ScaleFactor,1.975*\ScaleFactor)$)node[above]{$\bm{y}_\star$};

		\draw[thick] (-2.5*\ScaleFactor,2.5*\ScaleFactor)node[above=0.5em]{$\bm{x}_\star$} circle (0.125*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,2.4*\ScaleFactor)--(-2.4*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,2.6*\ScaleFactor)--(-2.4*\ScaleFactor,2.4*\ScaleFactor);
		%\draw[draw=none,fill=black] (-2.5*\ScaleFactor,2.5*\ScaleFactor) circle (0.075*\ScaleFactor);

		% repère LdV
		%\draw[<->] (4*\ScaleFactor,3.5*\ScaleFactor)node[above]{$\bm{z}_\star$}|-node[midway,anchor=south east]{$O$}(5*\ScaleFactor,2.5*\ScaleFactor)node[right]{$\bm{y}_\star$};

		%\draw[thick] (4*\ScaleFactor,2.5*\ScaleFactor)node[below=0.5em]{$\bm{x}_\star=\mathrm{LOS}$} circle (0.125*\ScaleFactor);
		%\draw[draw=none,fill=black] (4*\ScaleFactor,2.5*\ScaleFactor) circle (0.075*\ScaleFactor);

		% autre convention
		\draw[<->] (5*\ScaleFactor,3.5*\ScaleFactor)node[above]{$\bm{z}_\star$}|-node[midway,anchor=south east]{$O$}(4*\ScaleFactor,2.5*\ScaleFactor)node[left]{$\bm{y}_\star$};

		\draw[thick,fill=white] (5*\ScaleFactor,2.5*\ScaleFactor)node[below=0.5em]{$\bm{x}_\star=-\mathrm{LOS}$} circle (0.125*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.4*\ScaleFactor)--(5.1*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.6*\ScaleFactor)--(5.1*\ScaleFactor,2.4*\ScaleFactor);

		% actuators
		%\draw[->,red,thick] (1.75*\ScaleFactor,-1.65*\ScaleFactor)node[right]{$\theta_1$}to[in=-10,out=190](-0.65*\ScaleFactor,-1.65*\ScaleFactor);
		%\draw[->,yellow!50!orange,thick] (1.75*\ScaleFactor,-1.25*\ScaleFactor)node[right]{$\theta_2$}to[in=-10,out=190](-0.65*\ScaleFactor,-1.25*\ScaleFactor);
		%\draw[->,dgreen,thick] (1.75*\ScaleFactor,-0.85*\ScaleFactor)node[right]{$\theta_3$}to[in=-10,out=190](-0.65*\ScaleFactor,-0.85*\ScaleFactor);

		\draw[dashed,rounded corners] (-1.15*\ScaleFactor,-0.25*\ScaleFactor) rectangle (2.25*\ScaleFactor,-3.75*\ScaleFactor);

		\draw[dashed,rounded corners] (4.5*\ScaleFactor,1.25*\ScaleFactor) rectangle (6.5*\ScaleFactor,-2.75*\ScaleFactor);

		\draw[draw=none,pattern=north west lines, pattern color=black!80] (5*\ScaleFactor,-2.25*\ScaleFactor) rectangle (6*\ScaleFactor,-2*\ScaleFactor);
		\draw[] (5*\ScaleFactor,-2*\ScaleFactor)--(6*\ScaleFactor,-2*\ScaleFactor);
		\draw[thick] (5.5*\ScaleFactor,-2*\ScaleFactor)--(5.5*\ScaleFactor,0.5*\ScaleFactor);

		% red leg
		\draw[red,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
		\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_1$};
		\begin{scope}[yshift=0.75*\ScaleFactor cm]
			\draw[yellow!50!orange,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
			\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_2$};
		\end{scope}
		\begin{scope}[yshift=1.5*\ScaleFactor cm]
			\draw[dgreen,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
			\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_3$};
		\end{scope}

		\draw[red] (5.35*\ScaleFactor,-1.45*\ScaleFactor)--(4.5*\ScaleFactor,-0.75*\ScaleFactor);
		\draw[yellow!50!orange] (5.65*\ScaleFactor,-0.7*\ScaleFactor)--(6.5*\ScaleFactor,-0.25*\ScaleFactor);
		\draw[dgreen] (5.35*\ScaleFactor,0.05*\ScaleFactor)--++(-0.1*\ScaleFactor,0.1*\ScaleFactor)--(5.25*\ScaleFactor,1.25*\ScaleFactor);

		% final
		\draw[very thick] (2.25*\ScaleFactor,-2*\ScaleFactor)to[in=180,out=0](4.5*\ScaleFactor,-0.7*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_jambe1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_1}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[dashed] ($(im.center)+(-0.25*\ScaleFactor,-0.75*\ScaleFactor)$)--($(im.center)+(-0.25*\ScaleFactor,-1.1*\ScaleFactor)$)node[near end](a){};
		\draw[dashed] ($(im.center)+(0.55*\ScaleFactor,-0.2*\ScaleFactor)$)--($(im.center)+(0.725*\ScaleFactor,-0.45*\ScaleFactor)$)node[near end](b){};
		\draw[dashed] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--($(im.center)+(1.5*\ScaleFactor,1.35*\ScaleFactor)$)node[near end](c){};
		
		\draw[<->,thick] ($(im.center)+(-0.25*\ScaleFactor,-1.1*\ScaleFactor)$)to[in=-135,out=20]($(im.center)+(0.725*\ScaleFactor,-0.45*\ScaleFactor)$)node[right,below=1em]{$\alpha_{1,1}$};
		\draw[<->,thick] ($(im.center)+(0.675*\ScaleFactor,-0.4*\ScaleFactor)$)to[in=-50,out=10]($(im.center)+(1.25*\ScaleFactor,1.35*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(1.75*\ScaleFactor,0*\ScaleFactor)$){$\alpha_{2,1}$};

		% vectors
		\begin{pgfonlayer}{background}
			\draw[thick,blue,->] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--++(1*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(0.55*\ScaleFactor,-0.2*\ScaleFactor)$)--++(-55:1*\ScaleFactor)node[right]{$\bm{w}_1$};
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_jambe2.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_2}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.6*\ScaleFactor,-0.35*\ScaleFactor)$)--($(im.center)+(-0.6*\ScaleFactor,-0.75*\ScaleFactor)$)node[near end](a){};
		\draw[densely dashed] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--($(im.center)+(-1.3*\ScaleFactor,-0.25*\ScaleFactor)$)node[near end](b){};		
		\draw[dashed] ($(im.center)+(-1*\ScaleFactor,0.15*\ScaleFactor)$)--($(im.center)+(-0.25*\ScaleFactor,0.15*\ScaleFactor)$)node[near end](c){};
		\draw[dashed] ($(im.center)+(1.05*\ScaleFactor,1.35*\ScaleFactor)$)--($(im.center)+(1.05*\ScaleFactor,0.75*\ScaleFactor)$)node[near end](d){};
		
		\draw[<->,thick] ($(im.center)+(-0.6*\ScaleFactor,-0.75*\ScaleFactor)$)to[in=-45,out=160]($(im.center)+(-1.3*\ScaleFactor,-0.25*\ScaleFactor)$)node[right,below=1em]{$\alpha_{1,2}$};
		\draw[<->,thick] ($(im.center)+(-0.45*\ScaleFactor,0.15*\ScaleFactor)$)to[in=170,out=85]($(im.center)+(1.05*\ScaleFactor,0.85*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(0.5*\ScaleFactor,0.5*\ScaleFactor)$){$\alpha_{2,2}$};

		% vectors
		\begin{pgfonlayer}{background}
			%\draw[thick,blue!25,->] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--++(1*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--++(-130:1*\ScaleFactor)node[midway,left]{$\bm{w}_2$};
			\draw[thick,blue,->] ($(im.center)+(1.05*\ScaleFactor,1.35*\ScaleFactor)$)--++(0:1*\ScaleFactor)node[midway,above]{$\bm{v}_2$};
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_jambe3.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_3}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.35*\ScaleFactor,-0.3*\ScaleFactor)$)--($(im.center)+(-0.35*\ScaleFactor,-0.75*\ScaleFactor)$)node[near end](a){};
		\draw[densely dashed] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$)--($(im.center)+(-1*\ScaleFactor,1.1*\ScaleFactor)$)node[near end](b){};	
		\draw[dashed] ($(im.center)+(-0.35*\ScaleFactor,-0.225*\ScaleFactor)$)--($(im.center)+(0.5*\ScaleFactor,-0.225*\ScaleFactor)$)node[near end](c){};
		\draw[dashed] ($(im.center)+(0.66*\ScaleFactor,1.1*\ScaleFactor)$)--($(im.center)+(0.66*\ScaleFactor,0.5*\ScaleFactor)$)node[near end](d){};
		
		\draw[<->,thick] ($(im.center)+(-0.35*\ScaleFactor,-0.75*\ScaleFactor)$)to[in=-90,out=180]($(im.center)+(-1*\ScaleFactor,1.1*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.5*\ScaleFactor,0*\ScaleFactor)$){$\alpha_{1,3}$};
		\draw[<->,thick] ($(im.center)+(0.25*\ScaleFactor,-0.225*\ScaleFactor)$)to[in=180,out=90]($(im.center)+(0.66*\ScaleFactor,0.5*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(0.75*\ScaleFactor,0.15*\ScaleFactor)$){$\alpha_{2,3}$};

		% vectors
		\begin{pgfonlayer}{background}
			%\draw[thick,blue!25,->] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--++(-130:1*\ScaleFactor)node[midway,left]{$\bm{w}_2$};
			%%\draw[thick,blue!25] (-0.5*\ScaleFactor,1.5*\ScaleFactor)node[below=0.5em]{$\bm{w}_3$} circle (0.125*\ScaleFactor);
			%%\draw[draw=none,fill=blue!25] (-0.5*\ScaleFactor,1.5*\ScaleFactor) circle (0.075*\ScaleFactor);
			\draw[thick,blue,->] ($(im.center)+(0.66*\ScaleFactor,1.1*\ScaleFactor)$)--++(0:1*\ScaleFactor)node[midway,above]{$\bm{v}_3$};
		\end{pgfonlayer}
		%%\draw[blue!50,densely dotted,->] (-0.5*\ScaleFactor,1.5*\ScaleFactor)to[in=130,out=5]($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$);

		\draw[thick,blue] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$)node[below=0.5em]{$\bm{w}_3$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=blue] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$) circle (0.075*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_legend.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};
		
		%\foreach \i in{-3,-2.5,...,3}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,4*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,4}{
		%	\draw[dashed,gray!50] ($(im.center)+(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(3*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[<-,blue] (-1*\ScaleFactor,-1.25*\ScaleFactor)to[in=90,out=180](-2*\ScaleFactor,-2.5*\ScaleFactor)node[below]{a proximal link};
		\draw[->,blue] (-1.75*\ScaleFactor,3.5*\ScaleFactor)node[above]{a distal link}to[in=105,out=-135](-2.15*\ScaleFactor,1.65*\ScaleFactor);
		
		\node[rotate=90,blue] at (2*\ScaleFactor,-2.25*\ScaleFactor) {$\underbrace{\phantom{actuator actuar}}$};
		\node[blue] at (3.15*\ScaleFactor,-2.25*\ScaleFactor) {actuators};
		
		\draw[->,blue] (3.5*\ScaleFactor,0*\ScaleFactor)node[below]{a sight\\device}to[in=-85,out=90](2.25*\ScaleFactor,0.75*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_st1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, xmin=-1.75,
xmax=1.75, ymin=-1.75, ymax=1.75, xtick={-1.5,-1,-0.5,0,0.5,1,1.5}, ytick={-1.5,-1,-0.5,0,0.5,1,1.5}, xmajorgrids,ymajorgrids]
			\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		\draw[very thin,draw=black,fill=none,densely dashed] (-0.2*\ScaleFactor,-0.875*\ScaleFactor)rectangle(0.2*\ScaleFactor,0.875*\ScaleFactor);
		\draw[->,very thin] (-1.75*\ScaleFactor,0)--(1.75*\ScaleFactor,0)node[right=0.25em]{$\chi_1$};
		\draw[->,very thin] (0,-1.75*\ScaleFactor)--(0,1.75*\ScaleFactor)node[above=0.25em]{$\chi_2$};
		\node[rounded corners, fill=white, fill opacity=0.75, text opacity=1] at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_st2.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, xmin=-1.75,
xmax=1.75, ymin=-1.75, ymax=1.75, xtick={-1.5,-1,-0.5,0,0.5,1,1.5}, ytick={-1.5,-1,-0.5,0,0.5,1,1.5}, xmajorgrids,ymajorgrids]
			%\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		%\draw[draw=none,fill=black!10] (-pi/2*\ScaleFactor,-pi/2*\ScaleFactor) rectangle (pi/2*\ScaleFactor,pi/2*\ScaleFactor);
		\draw[->,very thin] (-1.75*\ScaleFactor,0)--(1.75*\ScaleFactor,0)node[right=0.25em]{$\chi_1$};
		\draw[->,very thin] (0,-1.75*\ScaleFactor)--(0,1.75*\ScaleFactor)node[above=0.25em]{$\chi_2$};
		\node[rounded corners, fill=white, fill opacity=0.75, text opacity=1] at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
		
		\node at (-0.5*0.005*\ScaleFactor,-0.5*0.005*\ScaleFactor){\includegraphics[width=6.283 cm]{pictures/detA_RealBox}};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_d1_workspace_orientation.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[axis x line=none, axis y line=none, anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, hide axis]
			\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black!15, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		\draw[->] (-1.85*\ScaleFactor,0)--(1.85*\ScaleFactor,0)node[right]{$\chi_1$};
		\draw[->] (0,-1.85*\ScaleFactor)--(0,1.85*\ScaleFactor)node[above]{$\chi_2$};
		\node at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
		
		\draw[thick,draw=black,fill=blue!15!white, fill opacity=0.85] (0.314*\ScaleFactor,0.942*\ScaleFactor)|-(-0.314*\ScaleFactor,-0.942*\ScaleFactor)|-cycle;
		%[0.314,0.942] are the dimensions of the extended workspace rectangle
		\draw[very thin,draw=black,fill=none,densely dashdotted] (-0.2617*\ScaleFactor,-0.9162*\ScaleFactor)rectangle(0.2617*\ScaleFactor,0.9162*\ScaleFactor);
		%[0.2617,0.9162] are the dimensions of the prescribed workspace rectangle
		
		\draw[<-,thick,densely dashdotted] (0.1*\ScaleFactor,0.1*\ScaleFactor)to[in=-110,out=30](1.25*\ScaleFactor,1.35*\ScaleFactor)node[above]{Prescribed\\workspace $\calW^\star$};
		\draw[<-,thick] (0.314*\ScaleFactor,-0.5*\ScaleFactor)to[in=90,out=0](1.25*\ScaleFactor,-1*\ScaleFactor)node[below]{Extended\\workspace $\calW_+$};
		\draw[<-,thick,black!50] (-0.734*\ScaleFactor,-0.390*\ScaleFactor)to[in=90,out=-140](-1.25*\ScaleFactor,-1.05*\ScaleFactor)node[below]{Singularity\\loci};
	\end{tikzpicture}
\end{document}


==> TikZ/spm_invariance.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{60}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	%% frame
    	\draw[densely dashed,black!50] (0*\ScaleFactor,0*\ScaleFactor,-3*\ScaleFactor)node[below]{$\chi_3$}--(0*\ScaleFactor,0*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\chi_1$};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\chi_2$};
		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\chi_3$};
		
		\begin{pgfonlayer}{background}
			\foreach \i[count=\xi from 0] in {-1.5,-0.75,...,1.5}{
				\pgfmathsetmacro\v{10*(\xi+1)/5)}
				\draw[fill=black!\v,opacity=0.25+\xi/5] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,\i*\ScaleFactor)--(-1.25*\ScaleFactor,1.25*\ScaleFactor,\i*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,\i*\ScaleFactor)node(a\xi){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,\i*\ScaleFactor)--cycle;
			}
		\end{pgfonlayer}
		
		\begin{scope}[xshift=15em]
			%% frame
			% caution: the frame is NOT orthonormal (for visibility purposes), please consider a scaling factor of 2 w.r.t. z-axis
			\draw[densely dashed,black!50] (-1.5*\ScaleFactor,-1.5*\ScaleFactor,-3*\ScaleFactor)node[below]{$\theta_1=\theta_2=\theta_3$}--(1.5*\ScaleFactor,1.5*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
			\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,2*\ScaleFactor)node[above]{$\theta_3$};
			
			\begin{pgfonlayer}{background}				
				\foreach \i[count=\ii from 0] in {0.85,0.5,...,-0.85}{
					\pgfmathsetmacro\v{10*(\ii+1)/5)}
					
					\pgfmathsetmacro\valx{-1.8-\i}
					\pgfmathsetmacro\valy{-1.5-\i}
					\pgfmathsetmacro\valz{0-2*\i}
					\pgfmathsetmacro\valxx{0-\i}		
					\pgfmathsetmacro\valyy{2-\i}
					\pgfmathsetmacro\valzz{0-2*\i}
					\pgfmathsetmacro\valxxx{2.5-\i}
					\pgfmathsetmacro\valyyy{-1.5-\i}
					\pgfmathsetmacro\valzzz{0-2*\i}
					
					\draw[fill=black!\v,opacity=0.25+\ii/5] (\valx*\ScaleFactor,\valy*\ScaleFactor,\valz*\ScaleFactor)node(b\ii){}to[in=140,out=30](\valxx*\ScaleFactor,\valyy*\ScaleFactor,\valzz*\ScaleFactor)to[in=80,out=-120](\valxxx*\ScaleFactor,\valyyy*\ScaleFactor,\valzzz*\ScaleFactor)to[in=20,out=150]cycle;
				}
			\end{pgfonlayer}
		\end{scope}
		
		\draw[red,->,thick] (a4)--(b4)node[midway,sloped,fill=white,rounded corners]{\small Inverse Kinematics};
		\draw[blue,<-,thick] (a3)--(b3)node[midway,sloped,fill=white,rounded corners]{\small Forward Kinematics};
    \end{tikzpicture}
\end{document}


==> TikZ/spm_invariance_old.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{60}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	%% frame
    	\draw[densely dashed] (0*\ScaleFactor,0*\ScaleFactor,-3*\ScaleFactor)node[below]{$\chi_3$}--(0*\ScaleFactor,0*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\chi_1$};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\chi_2$};
		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\chi_3$};
		
		\begin{pgfonlayer}{background}
			\draw[] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,1.5*\ScaleFactor)node(b1){}--(-1.25*\ScaleFactor,1.25*\ScaleFactor,1.5*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,1.5*\ScaleFactor)node(b2){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,1.5*\ScaleFactor)--cycle;
			\draw[fill=black!10] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,-1.5*\ScaleFactor)node(a1){}--(-1.25*\ScaleFactor,1.25*\ScaleFactor,-1.5*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,-1.5*\ScaleFactor)node(a2){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,-1.5*\ScaleFactor)--cycle;
		\end{pgfonlayer}
		
		\draw[very thick,blue,->,>=to] (a1)--(b1);
		\draw[very thick,blue,->,>=to] (a2)--(b2);
		
		\begin{scope}[xshift=15em]
			%% frame
			% caution: the frame is NOT orthonormal (for visibility purposes), please consider a scaling factor of 2 w.r.t. z-axis
			\draw[densely dashed] (-1.5*\ScaleFactor,-1.5*\ScaleFactor,-3*\ScaleFactor)node[below]{$\theta_1=\theta_2=\theta_3$}--(1.75*\ScaleFactor,1.75*\ScaleFactor,3.5*\ScaleFactor)node[above]{Invariance axis};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
			\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\theta_3$};
			
			\begin{pgfonlayer}{background}
				%\draw[fill=black!10] ({(-1.5-1*0.75)*\ScaleFactor},{(-1.5-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})node(c1){}--({(0-1*0.75)*\ScaleFactor},{(2-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})--({(2.5-1*0.75)*\ScaleFactor},{(-1.5-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})node(c2){}--cycle;
				%\draw[] ({(-1.5+1*1)*\ScaleFactor},{(-1.5+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})node(d1){}--({(0+1*1)*\ScaleFactor},{(2+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})--({(2.5+1*1)*\ScaleFactor},{(-1.5+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})node(d2){}--cycle;
				\draw[fill=black!10] (-2.25*\ScaleFactor,-2.25*\ScaleFactor,-1.50*\ScaleFactor)node(c1){}to[in=140,out=30](-0.75*\ScaleFactor,1.25*\ScaleFactor,-1.50*\ScaleFactor)to[in=80,out=-120]({1.75*\ScaleFactor},-2.25*\ScaleFactor,-1.50*\ScaleFactor)node(c2){}to[in=20,out=150]cycle;
				\draw[] (-0.5*\ScaleFactor,-0.5*\ScaleFactor,2*\ScaleFactor)node(d1){}to[in=140,out=30](1*\ScaleFactor,3*\ScaleFactor,2*\ScaleFactor)to[in=80,out=-120](3.5*\ScaleFactor,-0.5*\ScaleFactor,2*\ScaleFactor)node(d2){}to[in=20,out=150]cycle;
			\end{pgfonlayer}
			
			\draw[very thick,red,->,>=to] (c1)--(d1);
			\draw[very thick,red,->,>=to] (c2)--(d2);
		\end{scope}
		
			\draw[->] (a2)to[in=140,out=40]node[midway,below=0.5em]{Inverse\\Kinematics}(c1);
			\draw[->] (b2)to[in=140,out=40]node[midway,below=0.5em]{Inverse\\Kinematics}(d1);
    \end{tikzpicture}
\end{document}


==> TikZ/spm_stab_inertielle.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\usetikzlibrary{fadings}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}
	\def\CoC{(-0.1*\ScaleFactor, 1.35*\ScaleFactor)}
	\def\CoC{(-0.1*\ScaleFactor, 1.35*\ScaleFactor)}
	\def\rotang{42}

	\begin{tikzpicture}[>=latex']
		% help
		%\foreach \i in{-3,-2.5,...,6}{
		%	\draw[dashed,gray!50] ($(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(\i*\ScaleFactor,3*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,3}{
		%	\draw[dashed,gray!50] ($(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(6*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\node at \CoC (CoC){};
		
		\begin{scope}[rotate around = (\rotang:(CoC))] %42
			\node[transform shape,opacity=0.75] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/stab_mps_spm}};
			\draw[] (-2.5*\ScaleFactor,-2.5*\ScaleFactor)--(2.5*\ScaleFactor,-2.5*\ScaleFactor)node[below,midway,transform shape]{Carrier};
			\draw[dashed] (-3.5*\ScaleFactor,-2.5*\ScaleFactor)node(a){}--(-2.5*\ScaleFactor,-2.5*\ScaleFactor)(2.5*\ScaleFactor,-2.5*\ScaleFactor)--(3.5*\ScaleFactor,-2.5*\ScaleFactor)node(b){};
			
			\draw[<->,transform shape] (2*\ScaleFactor,-3*\ScaleFactor)node[below,rotate=-\rotang]{$\bm{\nu}$}to[in=-60,out=60](2*\ScaleFactor,-2*\ScaleFactor);
		\end{scope}
		
		\draw[thick] (-0.5*\ScaleFactor,3.5*\ScaleFactor)node[left=0.5em]{$\mathrm{LOS}$}node[anchor=north west]{$O$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=black] (-0.5*\ScaleFactor,3.5*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		%\draw[->,blue,densely dashdotted] (-0.5*\ScaleFactor,3.5*\ScaleFactor)++(0.2*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=-355,x radius=0.2*\ScaleFactor,y radius=0.2*\ScaleFactor]node[right,anchor=south west]{$\rep{\chi_1}{\fraki}\equiv\rep{\chi_1}{\frakb}$};
		
		\begin{pgfonlayer}{background}
			\draw[draw=none,fill=white,outer color = white, inner color = black!50!white,fill opacity=0.25] (a)-|(b)--cycle;
		\end{pgfonlayer}
		
		\node at (5*\ScaleFactor,2.5*\ScaleFactor) (O_dep){};
		% moving frame (w.r.t. the carrier)
		\begin{scope}[rotate around = (\rotang:(O_dep))]
			\draw[<->,dashed] (5*\ScaleFactor,4*\ScaleFactor)node[above]{$\bm{z}_\frakb$}|-(3.5*\ScaleFactor,2.5*\ScaleFactor)node[left]{$\bm{y}_\frakb$};
		\end{scope}
		
		% inertial frame
		\draw[<->] (5*\ScaleFactor,4*\ScaleFactor)node[above]{$\bm{z}_\star{\;\color{blue}\equiv\bm{z}_\fraki}$}|-(3.5*\ScaleFactor,2.5*\ScaleFactor)node[left]{${\color{blue}\bm{y}_\fraki\equiv\;}\bm{y}_\star$};
		\draw[thick,fill=white] (5*\ScaleFactor,2.5*\ScaleFactor)node[anchor=north west]{$O$}node[anchor=south west]{$\bm{x}_\frakb=\bm{x}_\star{\;\color{blue}\equiv\bm{x}_\fraki}$} circle (0.125*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.4*\ScaleFactor)--(5.1*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.6*\ScaleFactor)--(5.1*\ScaleFactor,2.4*\ScaleFactor);
		
		% orientation angles (w.r.t. the carrier)
		%\draw[->,blue] ($(O_dep)+(0*\ScaleFactor,1.15*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.35*\ScaleFactor,y radius=0.15*\ScaleFactor]node[right]{$\rep{\chi_3}{\fraki}$};
		%\draw[->,blue] ($(O_dep)+(-1.15*\ScaleFactor,0*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.15*\ScaleFactor,y radius=0.35*\ScaleFactor]node[midway,anchor=south east]{$\rep{\chi_2}{\fraki}$};
		
		% inertial orientation angles
		\begin{scope}[rotate around = (\rotang:(O_dep))]
			%\draw[->,blue,densely dashdotted] ($(O_dep)+(0*\ScaleFactor,1.35*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.35*\ScaleFactor,y radius=0.15*\ScaleFactor]node[right,above]{$\rep{\chi_3}{\frakb}$};
			%\draw[->,blue,densely dashdotted] ($(O_dep)+(-1.35*\ScaleFactor,0*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.15*\ScaleFactor,y radius=0.35*\ScaleFactor]node[near end,anchor=south west]{$\rep{\chi_2}{\frakb}$};
		\end{scope}
	\end{tikzpicture}
\end{document}


==> TikZ/spm_stab_inertielle_bd0.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[3.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{2.75em}$]{E}{a}
        \sbBloc[3]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[$\hat{\bm{\varepsilon}}_v$]{a}{b}
        \sbBloc[1]{b2}{$\bm{J}^{-1}$}{b}
        \sbRelier[]{b}{b2}

        \draw[dashed,rounded corners] ($(b.north west)+(-0.75em,0.75em)$) rectangle ($(b2.south east)+(0.75em,-0.75em)$)node[midway,below=2.5em]{$\bm{K}_v(s)$};
        
        \sbBloc[3]{c}{$\bm{J}$}{b2}
        \sbRelier[$\bm{\theta}$]{b2}{c}
        \sbCompSum*[6.5]{d}{c}{+}{}{+}{}

        \sbDecaleNoeudy[-4]{d}{d1}
        \sbRelier[]{d1}{d}
        \node[] at (d1.north) {$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$};

        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{c}{d}
        \sbSortie[3.5]{S}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{d}{S}

        \sbDecaleNoeudy[8.5]{d-S}{u}
        \sbBlocr[7]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{d-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
    \end{tikzpicture}
\end{document}


==> TikZ/spm_stab_inertielle_bd1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1em,0)$);
        \sbComp*[4]{a}{E}
        \sbRelier[$\rep{\overline{\bm{\Omega}}_{\star/\fraki}}{\star}\hspace*{2.75em}$]{E}{a}
        \sbBloc[3]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[$\bm{\varepsilon}_\Omega$]{a}{b}
        \sbBloc[1]{b2}{$\bm{T}^{-1}$}{b}
        \sbRelier[]{b}{b2}
        \sbBloc[2]{b3}{$\bm{J}^{-1}$}{b2}
        \sbRelier[$\overline{\dot{\bm{\chi}}}$]{b2}{b3}

        \draw[dashed,rounded corners] ($(b.north west)+(-0.75em,0.75em)$) rectangle ($(b3.south east)+(0.75em,-0.75em)$)node[midway,above=2.5em]{$\bm{K}_v$};
        
        \sbBloc[4]{c}{$\bm{H}_m(s)$}{b3}
        \sbRelier[$\overline{\dot{\bm{\theta}}}$]{b3}{c}

        %\sbDecaleNoeudy[-5.5]{c}{d2}
        %\sbRelier[]{d2}{c}
        %\node[] at (d2.north) {$\bm{\Gamma}_{f}$};
        \draw[<-] (c.120)--++(0,1.3)node[above]{$\bm{\Gamma}_{f}$};

        \sbBloc[1.75]{c2}{$\bm{J}$}{c}
        \sbRelier[$\dot{\bm{\theta}}$]{c}{c2}
        \sbBloc[1.75]{c3}{$\bm{T}$}{c2}
        \sbRelier[$\dot{\bm{\chi}}$]{c2}{c3}
        \sbCompSum*[8]{d}{c3}{+}{}{+}{}

        \draw[dashed,rounded corners] ($(c.north west)+(-0.75em,2.75em)$) rectangle ($(c3.south east)+(0.75em,-0.75em)$)node[midway,below=2.5em]{};

        \sbDecaleNoeudy[-5.5]{d}{d1}
        \sbRelier[]{d1}{d}
        \node[] at (d1.north) {$\rep{\bm{\Omega}_{\frakb/\fraki}}{\star}$};

        \draw[<-] (c.60)--++(0,0.45)--++(5.99,0);

        \sbRelier[$\quad\rep{\bm{\Omega}_{\star/\frakb}}{\star}\quad$]{c3}{d}
        \sbSortie[4.5]{S}{d}
        \sbRelier[$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$]{d}{S}

        \sbDecaleNoeudy[8.5]{d-S}{u}
        \sbBlocr[17]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{d-S}{cap1}
        \sbRelierxy[$\rep{\hat{\bm{\Omega}}_{\star/\fraki}}{\star}$]{cap1}{a}

        \node[fill=white,anchor=center] at ($(c.north west)+(9.5em,4.5em)$) (robot){\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}};
    \end{tikzpicture}
\end{document}


==> TikZ/var_dis.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\draw[->] (0.5*\ScaleFactor,0*\ScaleFactor)--(7*\ScaleFactor,0*\ScaleFactor)node[midway,below]{Espace des paramètres}node[right]{$\bm{\mu}$};
	\draw[->] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,5*\ScaleFactor)node[midway,above,sloped]{Espace des variables}node[above]{$\bm{x}$};
	
%	\foreach \i in{0.5,1,...,7}{
%            \draw[dashed,gray!50] (\i*\ScaleFactor,0)node[below=1em]{$\i$}--(\i*\ScaleFactor,5*\ScaleFactor);
%    }
%    \foreach \i in{0.5,1,...,5}{
%        \draw[dashed,gray!50] (0,\i*\ScaleFactor)node[left=1em]{$\i$}--(7*\ScaleFactor,\i*\ScaleFactor);
%    }
    
    \draw[] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=120,out=85] (2*\ScaleFactor,4.5*\ScaleFactor) to[in=180,out=-60] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=180,out=0] (4*\ScaleFactor,3.5*\ScaleFactor) to[in=180,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=-90,out=0] (5.5*\ScaleFactor,5*\ScaleFactor);
    \draw[] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=160,out=-95] (2*\ScaleFactor,1*\ScaleFactor) to[in=180,out=-20] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=180,out=0] (3.75*\ScaleFactor,2.25*\ScaleFactor) to[in=180,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=180,out=0] (7*\ScaleFactor,2.5*\ScaleFactor);
    \draw[densely dotted] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=180,out=-80] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=160,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=140,out=-20] (5,1.5) to[in=180,out=-20] (7*\ScaleFactor,2*\ScaleFactor);
    
	    
    \foreach \i/\j in{0.5/3,3/2.5,4.5/3}{
    	\draw[draw=none,fill=red!75,fill opacity=0.35,text opacity=1] (\i*\ScaleFactor-0.075*\ScaleFactor,\j*\ScaleFactor-0.075*\ScaleFactor) rectangle (\i*\ScaleFactor+0.075*\ScaleFactor,\j*\ScaleFactor+0.075*\ScaleFactor);
    	\draw[dashed,red] (\i*\ScaleFactor,\j*\ScaleFactor)--(\i*\ScaleFactor,0);
    	\draw[draw=none,fill=red] (\i*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    }
    
    \draw[draw=none,fill=orange!75,fill opacity=0.35,text opacity=1] (5.425*\ScaleFactor,4.35*\ScaleFactor) rectangle (5.575*\ScaleFactor,5*\ScaleFactor)node[right,orange,midway]{$\to\infty$};
    \draw[dashed,orange] (5.5*\ScaleFactor,5*\ScaleFactor)--(5.5*\ScaleFactor,0);
    \draw[draw=none,fill=orange] (5.5*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    
   	% W_{sd}    
    \draw[line width=0.05em] (6.5*\ScaleFactor,3.5*\ScaleFactor)--(6.515*\ScaleFactor,3.5*\ScaleFactor);
    \draw[draw=none,fill=blue!75,fill opacity=0.35,text opacity=1] (6.5*\ScaleFactor-0.075*\ScaleFactor,3.5*\ScaleFactor-0.075*\ScaleFactor) rectangle (6.5*\ScaleFactor+0.075*\ScaleFactor,3.5*\ScaleFactor+0.075*\ScaleFactor);
    \draw[dashed,blue] (6.5*\ScaleFactor,3.45*\ScaleFactor)--(6.5*\ScaleFactor,0);
    \draw[draw=none,fill=blue] (6.5*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    
    %% highlight chosen nappe of solution
    \draw[line width=0.5em,draw=black!75,fill=none,draw opacity=0.25,text opacity=1] (0.65*\ScaleFactor,3.6*\ScaleFactor)to[in=115,out=70] (2*\ScaleFactor,4.5*\ScaleFactor)to[in=120,out=-60] (2.5*\ScaleFactor,2.75*\ScaleFactor) ;
    
    \begin{pgfonlayer}{background}
    	\draw[draw=none,fill=black!30,fill opacity=0.25,text opacity=1] (2.5*\ScaleFactor,2.75*\ScaleFactor)--(2.5*\ScaleFactor,0*\ScaleFactor)--(0.65*\ScaleFactor,0*\ScaleFactor)node[midway,above]{\tiny intervalle stable\\[-1.25ex]\tiny numériquement}--(0.65*\ScaleFactor,3.6*\ScaleFactor) to[in=115,out=70] (2*\ScaleFactor,4.5*\ScaleFactor)to[in=120,out=-60] (2.5*\ScaleFactor,2.75*\ScaleFactor);
    \end{pgfonlayer}
        
    
    %% legend
    %\draw[thin] (8.5*\ScaleFactor,0*\ScaleFactor) rectangle (11.75*\ScaleFactor,5*\ScaleFactor);
    %\draw[draw=none] (8.5*\ScaleFactor,5*\ScaleFactor)--(11.75*\ScaleFactor,5*\ScaleFactor)node[below,midway]{\small\textbf{Legend}};
    \draw[] (9.00*\ScaleFactor,4.15*\ScaleFactor)--(9.30*\ScaleFactor,4.15*\ScaleFactor)node[right=0.25em]{$\calV(\frakI)$};
    \draw[densely dotted] (9.00*\ScaleFactor,3.5*\ScaleFactor)--(9.30*\ScaleFactor,3.5*\ScaleFactor)node[right=0.25em]{$\calV\left(\bra{\det{\left(\pdv{\bm{p}}{\bm{x}}\right)}}\right)$};
    \draw[draw=none,fill=red] (9.15*\ScaleFactor,2.15*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\calW_c{\left(\bm{S}\right)}$};
    \draw[draw=none,fill=orange] (9.15*\ScaleFactor,1.5*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\calW_\infty{\left(\bm{S}\right)}$};
    \draw[draw=none,fill=blue] (9.15*\ScaleFactor,0.85*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\calW_{\mathrm{sd}}{\left(\bm{S}\right)}$};
    \node[anchor=west] at (10.6*\ScaleFactor,1.5*\ScaleFactor) {$\left.\begin{aligned}\\[5.5ex]\\\end{aligned}\right\}\calW_D{\left(\bm{S}\right)}$};
\end{tikzpicture}

\end{document}

==> TikZ/vitesse_analyse_incertitude.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[3]{a}{E}
        \sbRelier[]{E}{a}
        \sbBloc[2.5]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[]{a}{b}
        \sbBloc[3]{c}{$\bm{J}^{-1}\bm{J}=\id_3$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[6]{d}{c}{+}{}{+}{}
        \sbRelier[]{c}{d}
        \sbBloc[2]{d2}{$\bm{H}_m(s)$}{d}
        \sbRelier[]{d}{d2}
        \sbSortie[3]{S}{d2}
        \sbRelier[]{d2}{S}
        
        \sbDecaleNoeudy[6]{d2-S}{u}
        \sbBlocr[10]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{d2-S}{cap1}
        \sbRelierxy[]{cap1}{a}
        
        \sbDecaleNoeudy[-6]{b-c}{u2}
        \sbBlocr[-7]{cap2}{$\bm{\Delta}_J$}{u2}
        \sbRelieryx{b-c}{cap2}
        \sbRelierxy[]{cap2}{d}
        
        \draw[rounded corners,dashed] ($(a.north west)+(-1.75em,2em)$) rectangle ($(u)+(0.75em,-2.45em)$)node[midway,below=5.5em]{$\bm{M}(s)$};
\end{tikzpicture}

\end{document}


==> TikZ/vitesse_analyse_incertitude_modif.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[3]{a}{E}
        \sbRelier[]{E}{a}
        \sbBloc[2.5]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[]{a}{b}
        \sbCompSum*[10]{d}{b}{+}{}{+}{}
        \sbRelier[]{b}{d}
        \sbBloc[2]{d2}{$\bm{H}_m(s)\bm{\beta}(s)$}{d}
        \sbRelier[]{d}{d2}
        \sbSortie[3]{S}{d2}
        \sbRelier[]{d2}{S}
        
        \sbDecaleNoeudy[6]{d2-S}{u}
        \sbRenvoi[5]{d2-S}{a}{}
        
        \sbDecaleNoeudy[-6]{b-c}{u2}
        \sbBlocr[-5]{cap2}{$\bm{\Delta}_J$}{u2}
        \sbRelieryx{b-c}{cap2}
        \sbRelierxy[]{cap2}{d}
        
        \draw[rounded corners,dashed] ($(a.north west)+(-1.75em,2em)$) rectangle ($(u)+(0.75em,-0.45em)$)node[midway,below=4.5em]{$\bm{T}(s)$};
\end{tikzpicture}

\end{document}


==> TikZ/vitesse_analyse_incertitude_multi.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[4.5]{a}{E}
        \sbRelier[$\bm{r}\quad$]{E}{a}
        \sbCompSum*[5]{b}{a}{-}{}{+}{}
        \sbRelier[]{a}{b}
        \sbBloc[8.5]{c}{$\bm{K}(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[11]{d}{c}{+}{}{+}{}
        \sbRelier[]{c}{d}
        \sbSortie[3]{S}{d}
        \sbRelier[$\bm{y}$]{d}{S}

        \sbDecaleNoeudy[6]{d-S}{p1}
        \sbBlocr[10]{cap1}{$\bm{\beta}(s)$}{p1}
        \sbRelieryx{d-S}{cap1}
        \sbRelierxy[]{cap1}{a}

        \sbDecaleNoeudy[-10]{c}{p2}
        \sbBlocr[5]{cap2}{$\varepsilon_c\id_3$}{p2}
        \sbRelieryx{$(b)!0.7!(c)$}{cap2}
        \sbDecaleNoeudy[-5]{b}{p2b}
        \sbDecaleNoeudx[2.5]{p2b}{p2c}
        \sbBlocr[1]{cap2b}{$s_c\id_3$}{p2c}
        \sbRelierxy[$\bm{v}_2$]{cap2}{cap2b}
        \sbRelier{cap2b}{b}

        \sbDecaleNoeudy[-10]{d}{p3}
        \sbBlocr[2]{cap3}{$\bm{\Delta}_J$}{p3}
        \sbRelieryx{$(c)!0.3!(d)$}{cap3}
        \sbRelierxy[$\bm{v}_1$]{cap3}{d}

        \draw[rounded corners,densely dashed] ($(a.north west)+(-1.75em,7em)$) rectangle ($(p1)+(0.75em,-2.5em)$)node[midway,below=8em]{$\bm{H}(s)$};
\end{tikzpicture}

\end{document}


==> TikZ/vitesse_analyse_incertitude_old.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[3]{a}{E}
        \sbRelier[]{E}{a}
        \sbBloc[2.5]{b}{$\bm{K}(s)$}{a}
        \sbRelier[]{a}{b}
        \sbBloc[3]{c}{$\bm{J}_0^{-1}$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[5]{d}{c}{+}{}{+}{}
        \sbRelier[]{c}{d}
        \sbBloc[2.5]{e}{$\bm{J}$}{d}
        \sbRelier[]{d}{e}
        \sbSortie[3]{S}{e}
        \sbRelier[]{e}{S}
        
        \sbDecaleNoeudy[6]{e-S}{u}
        \sbBlocr[10]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{e-S}{cap1}
        \sbRelierxy[]{cap1}{a}
        
        \sbDecaleNoeudy[-6]{b-c}{u2}
        \sbBlocr[-6]{cap2}{$\bm{\Delta}$}{u2}
        \sbRelieryx{b-c}{cap2}
        \sbRelierxy[]{cap2}{d}
        
        \draw[rounded corners,densely dashed] ($(a.north west)+(-1.75em,2em)$) rectangle ($(u)+(0.75em,-2em)$)node[midway,below=5em]{$\bm{M}(s)$};
\end{tikzpicture}

\end{document}


==> TikZ/vitesse_monovariable.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[6]{a}{E}
        \sbRelier[$\rep{\dot{\chi}_{\mathrm{ref},i}}{\fraki}\hspace*{0.65cm}$]{E}{a}
        \sbBloc[2.5]{b}{$\dfrac{1}{s}$}{a}
        \sbRelier[$\hat{\dot{\varepsilon}}_i$]{a}{b}
        \sbBloc[1.5]{c}{$K_{v,i}(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4]{d}{c}{+}{}{+}{}
        \sbRelier[]{c}{d}
        \sbCompSum*[6]{e}{d}{+}{}{+}{}
        \sbRelier[$\rep{\dot{\chi}_{\mathrm{m},i}}{\frakp}$]{d}{e}
        \sbSortie[3]{S}{e}
        \sbRelier[$\hspace*{0.25cm}\rep{\dot{\chi}_i}{\fraki}$]{e}{S}
        
        \sbDecaleNoeudy[6]{e-S}{u}
        \sbBlocr[10]{cap1}{$\beta_{ii}(s)$}{u}
        \sbRelieryx{e-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\chi}}_{i}}{\fraki}$]{cap1}{a}
        
        \sbDecaleNoeudy[-4]{e}{dis}
        \draw[->] (dis)node[above]{$\rep{\dot{\nu}_{\mathrm{p},i}}{\fraki}$}--(e);
        
        \sbDecaleNoeudx[3.5]{E}{t}
        \sbDecaleNoeudy[-0.35]{t}{tt}
        %\sbDecaleNoeudy[-4]{t}{t1}
      	\sbRenvoi[-4]{tt}{d}{}
\end{tikzpicture}

\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_CHI_reel_inertiel_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-6e-06,
ymax=6e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.199000000000002	5.60706052965543e-06\\
  0.266999999999999	5.57821306301776e-06\\
  0.332999999999998	5.5409629808878e-06\\
  0.399000000000001	5.49461607590729e-06\\
  0.466000000000001	5.43839251321288e-06\\
  0.533000000000001	5.37308804382519e-06\\
  0.600999999999999	5.2977212909866e-06\\
  0.670000000000002	5.21212434989593e-06\\
  0.739999999999998	5.11617525589259e-06\\
  0.812000000000001	5.00824026872237e-06\\
  0.885000000000002	4.88961617506334e-06\\
  0.960000000000001	4.75854767145734e-06\\
  1.037	4.61480137303738e-06\\
  1.117	4.4562027987638e-06\\
  1.2	4.28239907535044e-06\\
  1.287	4.09094174713687e-06\\
  1.379	3.87917156174922e-06\\
  1.477	3.64431875610194e-06\\
  1.584	3.37858961074744e-06\\
  1.704	3.07122423137685e-06\\
  1.848	2.69282249121261e-06\\
  2.057	2.13338692134357e-06\\
  2.364	1.31246095591564e-06\\
  2.522	8.99637665696673e-07\\
  2.659	5.50681900080008e-07\\
  2.786	2.36293690392131e-07\\
  2.907	-5.40827578277003e-08\\
  3.024	-3.25715372895274e-07\\
  3.139	-5.83554601973901e-07\\
  3.253	-8.30007991226012e-07\\
  3.367	-1.06733033078399e-06\\
  3.482	-1.2975994572173e-06\\
  3.599	-1.52270904152374e-06\\
  3.719	-1.74437451505582e-06\\
  3.842	-1.96241355610027e-06\\
  3.97	-2.18012228359044e-06\\
  4.104	-2.39880738917009e-06\\
  4.245	-2.619708709517e-06\\
  4.395	-2.8455108633807e-06\\
  4.557	-3.08008928584513e-06\\
  4.731	-3.32279820725034e-06\\
  4.918	-3.57443158804926e-06\\
  5.114	-3.8289993078422e-06\\
  5.308	-4.07191126683415e-06\\
  5.49	-4.29079546648836e-06\\
  5.655	-4.48023211419013e-06\\
  5.803	-4.64118704712746e-06\\
  5.938	-4.77896699990765e-06\\
  6.061	-4.89551477755867e-06\\
  6.176	-4.99541268794701e-06\\
  6.283	-5.07934305105096e-06\\
  6.385	-5.15024219538418e-06\\
  6.482	-5.20852461249888e-06\\
  6.575	-5.25524802341693e-06\\
  6.664	-5.29088257650301e-06\\
  6.75	-5.31627851785288e-06\\
  6.834	-5.33197299645849e-06\\
  6.916	-5.33813162206798e-06\\
  6.996	-5.33499458299502e-06\\
  7.074	-5.32287060295289e-06\\
  7.151	-5.30179711688561e-06\\
  7.227	-5.27183933485276e-06\\
  7.302	-5.23310544053857e-06\\
  7.376	-5.18574407237793e-06\\
  7.449	-5.12994157375601e-06\\
  7.522	-5.06496640539922e-06\\
  7.594	-4.99177306423348e-06\\
  7.666	-4.9094384344528e-06\\
  7.738	-4.81789348683037e-06\\
  7.81	-4.71709608618198e-06\\
  7.882	-4.60703151006214e-06\\
  7.954	-4.48771289995875e-06\\
  8.026	-4.35918162011717e-06\\
  8.098	-4.22150758083717e-06\\
  8.171	-4.07268857216536e-06\\
  8.244	-3.9147057044886e-06\\
  8.318	-3.74537368585948e-06\\
  8.393	-3.56452462568768e-06\\
  8.469	-3.37203679023901e-06\\
  8.546	-3.16783953380195e-06\\
  8.625	-2.94909255771358e-06\\
  8.705	-2.71844583110692e-06\\
  8.788	-2.46993266372897e-06\\
  8.873	-2.20628592373373e-06\\
  8.962	-1.92102577756259e-06\\
  9.055	-1.61375374219119e-06\\
  9.154	-1.27744268141328e-06\\
  9.262	-9.01209151749072e-07\\
  9.383	-4.70260633989028e-07\\
  9.53	6.2923181332053e-08\\
  10.036	1.90669116406639e-06\\
  10.147	2.29681182517538e-06\\
  10.245	2.6321751782632e-06\\
  10.334	2.92770145193799e-06\\
  10.417	3.19425018702191e-06\\
  10.495	3.43572240879553e-06\\
  10.57	3.65876705643586e-06\\
  10.642	3.86368402516268e-06\\
  10.711	4.05093363653464e-06\\
  10.778	4.22362331775616e-06\\
  10.843	4.38204979502643e-06\\
  10.906	4.52659840632919e-06\\
  10.968	4.65980792085929e-06\\
  11.029	4.78176437468392e-06\\
  11.089	4.8926047071518e-06\\
  11.148	4.99251352081842e-06\\
  11.206	5.08171958557568e-06\\
  11.264	5.16179431997443e-06\\
  11.321	5.23142622554928e-06\\
  11.378	5.29193794207572e-06\\
  11.435	5.34322083822758e-06\\
  11.491	5.38453857146237e-06\\
  11.547	5.41682135235533e-06\\
  11.603	5.44004720026692e-06\\
  11.659	5.45422173203747e-06\\
  11.715	5.45937831120114e-06\\
  11.772	5.45542921059905e-06\\
  11.829	5.44229409271679e-06\\
  11.886	5.42009550841271e-06\\
  11.944	5.38836003727283e-06\\
  12.003	5.34680379971064e-06\\
  12.062	5.29612182020855e-06\\
  12.122	5.23548725439582e-06\\
  12.183	5.16474909417752e-06\\
  12.246	5.08243117636198e-06\\
  12.31	4.98958888428547e-06\\
  12.376	4.88459840397582e-06\\
  12.444	4.76716420649836e-06\\
  12.514	4.63709701037374e-06\\
  12.587	4.49228183541095e-06\\
  12.664	4.33027106083728e-06\\
  12.745	4.15064508985097e-06\\
  12.832	3.94851776164273e-06\\
  12.928	3.71614126137843e-06\\
  13.037	3.44282906183935e-06\\
  13.169	3.10227841637811e-06\\
  13.393	2.51344273038967e-06\\
  13.592	1.99413281620764e-06\\
  13.723	1.66135245649457e-06\\
  13.836	1.38328771015495e-06\\
  13.939	1.13886346753134e-06\\
  14.036	9.17790227816795e-07\\
  14.128	7.17186726006958e-07\\
  14.217	5.32224969873596e-07\\
  14.303	3.62531451969517e-07\\
  14.388	2.03953408828284e-07\\
  14.471	5.81948178535185e-08\\
  14.553	-7.67539489743285e-08\\
  14.635	-2.0253740018461e-07\\
  14.716	-3.17687018025481e-07\\
  14.797	-4.23749877853652e-07\\
  14.878	-5.20738883125205e-07\\
  14.96	-6.09750333779857e-07\\
  15.042	-6.89651507457256e-07\\
  15.125	-7.614251735788e-07\\
  15.209	-8.24972143931291e-07\\
  15.295	-8.80852628171169e-07\\
  15.383	-9.28784327669518e-07\\
  15.473	-9.68570031290028e-07\\
  15.565	-1.00010544912266e-06\\
  15.661	-1.02378754363031e-06\\
  15.761	-1.03918157989824e-06\\
  15.866	-1.04605204498398e-06\\
  15.977	-1.04404000822456e-06\\
  16.096	-1.03261799466736e-06\\
  16.226	-1.01086219927993e-06\\
  16.373	-9.76865830892848e-07\\
  16.547	-9.27127807415218e-07\\
  16.785	-8.49169090599844e-07\\
  17.33	-6.68030036621303e-07\\
  17.549	-6.06296115535088e-07\\
  17.747	-5.5953253053076e-07\\
  17.938	-5.23560732546002e-07\\
  18.127	-4.97110889341457e-07\\
  18.321	-4.79176751611021e-07\\
  18.526	-4.69479516596039e-07\\
  18.757	-4.67978559015592e-07\\
  19.058	-4.7591396779012e-07\\
  19.63	-4.92438026356012e-07\\
  19.864	-4.88605657267271e-07\\
  20.073	-4.76088786172113e-07\\
  20.274	-4.54901886826065e-07\\
  20.48	-4.2391930321628e-07\\
  20.708	-3.80179368875133e-07\\
  21.035	-3.07092321349955e-07\\
  21.366	-2.35714637142337e-07\\
  21.553	-2.04566642736381e-07\\
  21.709	-1.87516423721945e-07\\
  21.849	-1.81238558383257e-07\\
  21.979	-1.84496748545371e-07\\
  22.102	-1.96659776463548e-07\\
  22.221	-2.17548613790086e-07\\
  22.337	-2.47005885967155e-07\\
  22.452	-2.85300504998531e-07\\
  22.568	-3.33091406901076e-07\\
  22.686	-3.90875147360248e-07\\
  22.809	-4.60335204621742e-07\\
  22.94	-5.43558630994312e-07\\
  23.088	-6.47004863907341e-07\\
  23.278	-7.89647412346994e-07\\
  23.651	-1.07153024231366e-06\\
  23.787	-1.16360475033161e-06\\
  23.902	-1.23252459260925e-06\\
  24.006	-1.28579952018981e-06\\
  24.102	-1.32589964252361e-06\\
  24.192	-1.35447714200154e-06\\
  24.278	-1.37275602440923e-06\\
  24.361	-1.38131578708567e-06\\
  24.441	-1.38054171827662e-06\\
  24.519	-1.37078039585958e-06\\
  24.596	-1.35202448348082e-06\\
  24.672	-1.3242991414586e-06\\
  24.747	-1.28770211560436e-06\\
  24.821	-1.24239724996755e-06\\
  24.894	-1.18860780773389e-06\\
  24.967	-1.12568578458649e-06\\
  25.04	-1.05358040869419e-06\\
  25.113	-9.72286880340789e-07\\
  25.186	-8.81845814149074e-07\\
  25.259	-7.82342539196179e-07\\
  25.333	-6.72359554698687e-07\\
  25.408	-5.51708325247091e-07\\
  25.484	-4.20257467936835e-07\\
  25.561	-2.77938340786932e-07\\
  25.64	-1.22729584717263e-07\\
  25.721	4.56274626969844e-08\\
  25.804	2.27283109666132e-07\\
  25.891	4.2695360491507e-07\\
  25.982	6.451063221391e-07\\
  26.078	8.84490688690676e-07\\
  26.182	1.15311832260545e-06\\
  26.298	1.46210978613226e-06\\
  26.437	1.84192505514602e-06\\
  26.671	2.49233408311511e-06\\
  26.86	3.01360415377872e-06\\
  26.984	3.34660054335245e-06\\
  27.089	3.61957038208516e-06\\
  27.183	3.85486280407576e-06\\
  27.269	4.06110535422499e-06\\
  27.35	4.24627627282348e-06\\
  27.427	4.41315011201482e-06\\
  27.5	4.56229791367946e-06\\
  27.571	4.69819325843446e-06\\
  27.639	4.81926624473772e-06\\
  27.705	4.92775688343272e-06\\
  27.77	5.02545124447806e-06\\
  27.833	5.11106517109283e-06\\
  27.895	5.18624062451067e-06\\
  27.956	5.25109838989124e-06\\
  28.016	5.30580742719167e-06\\
  28.075	5.35058109107922e-06\\
  28.134	5.38619961076847e-06\\
  28.192	5.41211588611645e-06\\
  28.25	5.42886447618685e-06\\
  28.307	5.43627594140617e-06\\
  28.364	5.43462816082751e-06\\
  28.421	5.42385746982177e-06\\
  28.478	5.40392580106186e-06\\
  28.535	5.3748208728166e-06\\
  28.592	5.33655623513596e-06\\
  28.649	5.28917114550609e-06\\
  28.706	5.23273030950122e-06\\
  28.764	5.16609659229061e-06\\
  28.822	5.09030012452172e-06\\
  28.881	5.00394655489345e-06\\
  28.94	4.90844259459777e-06\\
  29	4.80214721321204e-06\\
  29.061	4.68484536852998e-06\\
  29.123	4.55636537566306e-06\\
  29.186	4.41658248107046e-06\\
  29.25	4.26542220566262e-06\\
  29.316	4.10029376141097e-06\\
  29.383	3.92353691935909e-06\\
  29.452	3.73243062412598e-06\\
  29.524	3.52382422619257e-06\\
  29.599	3.29727426517934e-06\\
  29.677	3.05249587384537e-06\\
  29.76	2.78278316301339e-06\\
  29.849	2.48424681004167e-06\\
  29.946	2.14950659582769e-06\\
  30	1.95958112314543e-06\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.199000000000002	3.77400795059657e-07\\
  0.280000000000001	5.46996563599578e-07\\
  0.419	8.30096880122255e-07\\
  0.536000000000001	1.05948249284893e-06\\
  0.641000000000002	1.2563727018744e-06\\
  0.738	1.42926920432274e-06\\
  0.830000000000002	1.58413759265841e-06\\
  0.917000000000002	1.72151754895822e-06\\
  1.001	1.8450402841097e-06\\
  1.082	1.95503760025417e-06\\
  1.161	2.05316589685367e-06\\
  1.238	2.13966018591805e-06\\
  1.313	2.21484680906769e-06\\
  1.387	2.27995009538517e-06\\
  1.46	2.33507293856405e-06\\
  1.532	2.38037516808731e-06\\
  1.604	2.41650794308157e-06\\
  1.675	2.4430402199016e-06\\
  1.746	2.46046271001887e-06\\
  1.817	2.46874543918807e-06\\
  1.888	2.46790403579666e-06\\
  1.959	2.45800076470459e-06\\
  2.031	2.43881649453215e-06\\
  2.104	2.41013601609552e-06\\
  2.178	2.37180701745388e-06\\
  2.253	2.3237476050042e-06\\
  2.33	2.26513411050178e-06\\
  2.409	2.19570397064217e-06\\
  2.49	2.11531756022509e-06\\
  2.574	2.02282392791631e-06\\
  2.663	1.91558312678808e-06\\
  2.758	1.79179457404643e-06\\
  2.861	1.64828809445794e-06\\
  2.978	1.47587257259829e-06\\
  3.123	1.25250456761705e-06\\
  3.594	5.1952733670646e-07\\
  3.711	3.51130037046232e-07\\
  3.815	2.10476358120104e-07\\
  3.911	8.9644341727535e-08\\
  4.002	-1.58763207025459e-08\\
  4.09	-1.0879631773264e-07\\
  4.175	-1.89465882982631e-07\\
  4.259	-2.60009684893703e-07\\
  4.342	-3.20486108762452e-07\\
  4.424	-3.71091172013394e-07\\
  4.506	-4.12598623711347e-07\\
  4.589	-4.45464490184122e-07\\
  4.673	-4.69609442887986e-07\\
  4.76	-4.8536634977836e-07\\
  4.85	-4.92380209493604e-07\\
  4.944	-4.90497182425997e-07\\
  5.045	-4.79242050488438e-07\\
  5.158	-4.57244684781699e-07\\
  5.293	-4.21370003778065e-07\\
  5.529	-3.47414669477075e-07\\
  5.706	-2.96510886954593e-07\\
  5.827	-2.70725578843667e-07\\
  5.931	-2.5757610089272e-07\\
  6.025	-2.54713551584018e-07\\
  6.113	-2.61103036081067e-07\\
  6.197	-2.76364115592287e-07\\
  6.277	-2.99957733318479e-07\\
  6.355	-3.32040322348348e-07\\
  6.431	-3.72353145650095e-07\\
  6.506	-4.2121521204308e-07\\
  6.58	-4.78487290678231e-07\\
  6.654	-5.44895307541537e-07\\
  6.728	-6.20492205172241e-07\\
  6.802	-7.05250705834715e-07\\
  6.877	-8.00394424516071e-07\\
  6.952	-9.04651930255795e-07\\
  7.029	-1.02089332898458e-06\\
  7.107	-1.14778132598303e-06\\
  7.188	-1.28879602812049e-06\\
  7.271	-1.44245408506549e-06\\
  7.358	-1.61269580800649e-06\\
  7.45	-1.80194663812472e-06\\
  7.549	-2.01487574358339e-06\\
  7.658	-2.25862197567039e-06\\
  7.785	-2.55209873500917e-06\\
  7.955	-2.95489402546423e-06\\
  8.282	-3.73119663521493e-06\\
  8.411	-4.02694706025386e-06\\
  8.521	-4.27010316528253e-06\\
  8.62	-4.47988031382351e-06\\
  8.712	-4.66570736890048e-06\\
  8.798	-4.83038132159663e-06\\
  8.88	-4.9783857214436e-06\\
  8.959	-5.1119215775941e-06\\
  9.035	-5.2313824134842e-06\\
  9.109	-5.33868417207373e-06\\
  9.181	-5.43409097630843e-06\\
  9.252	-5.51908310697513e-06\\
  9.322	-5.59368776009705e-06\\
  9.391	-5.65798568175069e-06\\
  9.459	-5.71210733113503e-06\\
  9.526	-5.75622903298267e-06\\
  9.592	-5.79056914062903e-06\\
  9.658	-5.8156955127231e-06\\
  9.723	-5.83130960762901e-06\\
  9.788	-5.8377655918207e-06\\
  9.853	-5.83499669915e-06\\
  9.918	-5.82296592455123e-06\\
  9.983	-5.80166684116534e-06\\
  10.048	-5.77112433930438e-06\\
  10.113	-5.73139530146705e-06\\
  10.178	-5.68256916011478e-06\\
  10.244	-5.62380980895227e-06\\
  10.31	-5.5559609819511e-06\\
  10.377	-5.47799173133967e-06\\
  10.445	-5.38974335739795e-06\\
  10.514	-5.29111402514104e-06\\
  10.585	-5.18044348396529e-06\\
  10.658	-5.05739123468629e-06\\
  10.733	-4.92172097210641e-06\\
  10.811	-4.77133256993056e-06\\
  10.892	-4.605920114642e-06\\
  10.978	-4.42098061270713e-06\\
  11.07	-4.21378384984905e-06\\
  11.17	-3.97928913642431e-06\\
  11.285	-3.7001822228433e-06\\
  11.43	-3.33853626344194e-06\\
  11.839	-2.31302024644719e-06\\
  11.955	-2.03461255310344e-06\\
  12.057	-1.79876786887689e-06\\
  12.151	-1.59046607706159e-06\\
  12.239	-1.40448965524342e-06\\
  12.323	-1.23599760470938e-06\\
  12.404	-1.08256570641174e-06\\
  12.483	-9.42018267835465e-07\\
  12.56	-8.1409623220452e-07\\
  12.636	-6.96938084132626e-07\\
  12.711	-5.90424889423957e-07\\
  12.786	-4.93116633748514e-07\\
  12.86	-4.06214148540585e-07\\
  12.934	-3.28375072911058e-07\\
  13.009	-2.58678117148747e-07\\
  13.084	-1.98112054761168e-07\\
  13.16	-1.45853203292745e-07\\
  13.237	-1.019852255979e-07\\
  13.316	-6.61042740546236e-08\\
  13.397	-3.84381095841491e-08\\
  13.481	-1.89020674667972e-08\\
  13.569	-7.66726060419387e-09\\
  13.662	-5.07814590378075e-09\\
  13.762	-1.16471383648786e-08\\
  13.871	-2.81054290951488e-08\\
  13.997	-5.65930200480125e-08\\
  14.157	-1.02504749577292e-07\\
  14.613	-2.38727260182259e-07\\
  14.749	-2.66849038865757e-07\\
  14.871	-2.8299636767315e-07\\
  14.985	-2.89010117171529e-07\\
  15.095	-2.85692912882496e-07\\
  15.203	-2.73256844707248e-07\\
  15.31	-2.51778928372914e-07\\
  15.418	-2.20917673487975e-07\\
  15.528	-1.80310667730055e-07\\
  15.642	-1.29046355823448e-07\\
  15.763	-6.53641691883422e-08\\
  15.894	1.28675843313886e-08\\
  16.044	1.11866150120932e-07\\
  16.238	2.49711348487835e-07\\
  16.694	5.77021783243481e-07\\
  16.851	6.78331705472601e-07\\
  16.989	7.58407786349835e-07\\
  17.117	8.23683013351229e-07\\
  17.24	8.772804953594e-07\\
  17.359	9.19991567371881e-07\\
  17.476	9.52831559430933e-07\\
  17.592	9.76233742733257e-07\\
  17.708	9.90475157891524e-07\\
  17.825	9.95649841684099e-07\\
  17.943	9.91728327903729e-07\\
  18.064	9.78492938230602e-07\\
  18.188	9.55673083780084e-07\\
  18.315	9.23108864014921e-07\\
  18.447	8.80026494343156e-07\\
  18.584	8.26081631544184e-07\\
  18.727	7.60581876591004e-07\\
  18.878	6.82200884227768e-07\\
  19.039	5.89364198333442e-07\\
  19.213	4.79729397540041e-07\\
  19.406	3.48771639124834e-07\\
  19.633	1.85255149887098e-07\\
  19.973	-7.00550195631422e-08\\
  20.335	-3.39376342139985e-07\\
  20.538	-4.81149715625406e-07\\
  20.706	-5.89517188842592e-07\\
  20.855	-6.76632179619219e-07\\
  20.992	-7.47672320500214e-07\\
  21.12	-8.04980043511705e-07\\
  21.242	-8.50478894420803e-07\\
  21.359	-8.84975779769093e-07\\
  21.472	-9.09191609110849e-07\\
  21.582	-9.23706764410781e-07\\
  21.691	-9.28927718746309e-07\\
  21.798	-9.24953749148472e-07\\
  21.905	-9.11851170570799e-07\\
  22.012	-8.89624928390731e-07\\
  22.12	-8.58071011577977e-07\\
  22.23	-8.16790230118158e-07\\
  22.343	-7.65224154264388e-07\\
  22.461	-7.0214062830587e-07\\
  22.586	-6.26007164328257e-07\\
  22.721	-5.34480189884334e-07\\
  22.875	-4.20624189700902e-07\\
  23.071	-2.65964576584565e-07\\
  23.532	1.01231819371606e-07\\
  23.683	2.10090338015334e-07\\
  23.814	2.95555391716107e-07\\
  23.934	3.64774638939025e-07\\
  24.046	4.2033303060407e-07\\
  24.153	4.64357491125611e-07\\
  24.257	4.98000865434278e-07\\
  24.358	5.21562313338109e-07\\
  24.458	5.3571844915723e-07\\
  24.557	5.40560488815345e-07\\
  24.656	5.36233372372408e-07\\
  24.756	5.22657330748189e-07\\
  24.857	4.99817865318164e-07\\
  24.961	4.67169282813984e-07\\
  25.07	4.23721125741849e-07\\
  25.186	3.68194982058867e-07\\
  25.314	2.97540591276402e-07\\
  25.465	2.04672179648924e-07\\
  25.726	3.29786864483594e-08\\
  25.917	-8.80965771443698e-08\\
  26.046	-1.60868889764743e-07\\
  26.155	-2.13414011795976e-07\\
  26.253	-2.51654341809626e-07\\
  26.344	-2.7805939240011e-07\\
  26.429	-2.93676322371539e-07\\
  26.51	-2.99528707614627e-07\\
  26.588	-2.96105110209055e-07\\
  26.664	-2.83613715623687e-07\\
  26.738	-2.62269363560108e-07\\
  26.81	-2.32406208056091e-07\\
  26.881	-1.93854777563729e-07\\
  26.951	-1.4675397963515e-07\\
  27.021	-9.04484700470221e-08\\
  27.09	-2.58299586164412e-08\\
  27.159	4.7884494591699e-08\\
  27.228	1.30674401077613e-07\\
  27.298	2.23849756508798e-07\\
  27.368	3.26119391047541e-07\\
  27.439	4.38907502342545e-07\\
  27.512	5.64061476637789e-07\\
  27.587	7.01920040313553e-07\\
  27.664	8.52689247210492e-07\\
  27.744	1.01854915257604e-06\\
  27.828	1.20192495600691e-06\\
  27.918	1.40771456003108e-06\\
  28.016	1.64116131884384e-06\\
  28.127	1.91501202806421e-06\\
  28.264	2.26263565750173e-06\\
  28.714	3.4118538643213e-06\\
  28.825	3.68165461850367e-06\\
  28.924	3.91323859361137e-06\\
  29.015	4.11707777914216e-06\\
  29.101	4.30064696033128e-06\\
  29.183	4.46659735686694e-06\\
  29.262	4.61739065471534e-06\\
  29.339	4.75520485920811e-06\\
  29.414	4.88026063294456e-06\\
  29.487	4.99288070088255e-06\\
  29.559	5.09482463684208e-06\\
  29.63	5.18618365319412e-06\\
  29.7	5.26710169523881e-06\\
  29.769	5.33776904276806e-06\\
  29.838	5.39924100095845e-06\\
  29.906	5.4506926616682e-06\\
  29.974	5.49297719842912e-06\\
  30	5.50670507237783e-06\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.199000000000002	4.31914767062835e-07\\
  0.216999999999999	4.66931918907676e-07\\
  0.256	5.54643261096999e-07\\
  0.468	1.03778688398393e-06\\
  0.602	1.33312506633843e-06\\
  0.724	1.5929627537048e-06\\
  0.837	1.824609011436e-06\\
  0.945	2.03689781841376e-06\\
  1.048	2.23030209767217e-06\\
  1.148	2.40901221815193e-06\\
  1.246	2.5750035739236e-06\\
  1.342	2.72844160775776e-06\\
  1.436	2.86958372441859e-06\\
  1.529	3.0001156154924e-06\\
  1.621	3.12013007430778e-06\\
  1.712	3.22976228517291e-06\\
  1.803	3.33023394816223e-06\\
  1.893	3.42048116408478e-06\\
  1.983	3.50156186712525e-06\\
  2.072	3.57263981953793e-06\\
  2.161	3.63458143581852e-06\\
  2.249	3.68675780748617e-06\\
  2.337	3.72982396257271e-06\\
  2.425	3.76367867715999e-06\\
  2.512	3.78798367606237e-06\\
  2.598	3.8029353248703e-06\\
  2.684	3.80873845173824e-06\\
  2.769	3.80535154675954e-06\\
  2.853	3.79295901353771e-06\\
  2.937	3.7714367415731e-06\\
  3.02	3.74106848255451e-06\\
  3.103	3.70152220696696e-06\\
  3.185	3.65331973384286e-06\\
  3.267	3.59593254728452e-06\\
  3.348	3.53013834342164e-06\\
  3.429	3.45522367339868e-06\\
  3.51	3.37114235904323e-06\\
  3.591	3.27787505582933e-06\\
  3.672	3.17543281980193e-06\\
  3.753	3.06386028725569e-06\\
  3.835	2.94169313619363e-06\\
  3.917	2.81037599592082e-06\\
  4	2.66830940276463e-06\\
  4.084	2.51538212836522e-06\\
  4.169	2.35154318772857e-06\\
  4.256	2.17472426911058e-06\\
  4.345	1.98471148138424e-06\\
  4.437	1.77910843035534e-06\\
  4.532	1.55763414255716e-06\\
  4.632	1.31523045965309e-06\\
  4.737	1.05145449680322e-06\\
  4.85	7.58268761558156e-07\\
  4.974	4.27167929473171e-07\\
  5.116	3.8554713199801e-08\\
  5.299	-4.72059529244007e-07\\
  5.727	-1.66965727288471e-06\\
  5.865	-2.04440016204899e-06\\
  5.983	-2.35584069940842e-06\\
  6.089	-2.62656762473057e-06\\
  6.187	-2.86775149760388e-06\\
  6.278	-3.08268368343079e-06\\
  6.365	-3.27904679764401e-06\\
  6.448	-3.45722228800582e-06\\
  6.527	-3.61778356250397e-06\\
  6.604	-3.76517693823075e-06\\
  6.679	-3.89954621127231e-06\\
  6.752	-4.02112764774643e-06\\
  6.823	-4.13024212164714e-06\\
  6.893	-4.22862607152297e-06\\
  6.961	-4.31513850784881e-06\\
  7.028	-4.39137173557924e-06\\
  7.095	-4.45842657725848e-06\\
  7.161	-4.51530624800967e-06\\
  7.226	-4.56226220890699e-06\\
  7.291	-4.60009635006031e-06\\
  7.356	-4.62871114592645e-06\\
  7.42	-4.64781352960131e-06\\
  7.484	-4.65788039250015e-06\\
  7.548	-4.65890791190304e-06\\
  7.613	-4.65072539412859e-06\\
  7.678	-4.6333018346445e-06\\
  7.743	-4.60672348268076e-06\\
  7.809	-4.57048705726493e-06\\
  7.875	-4.52507860160267e-06\\
  7.942	-4.46978099688522e-06\\
  8.01	-4.40439401216963e-06\\
  8.079	-4.32875684452938e-06\\
  8.149	-4.24275010146857e-06\\
  8.22	-4.14629743872297e-06\\
  8.292	-4.03936672555005e-06\\
  8.366	-3.92030181473046e-06\\
  8.442	-3.78880628559841e-06\\
  8.52	-3.64465426727634e-06\\
  8.601	-3.48567747820994e-06\\
  8.684	-3.31360864436192e-06\\
  8.771	-3.12401871127577e-06\\
  8.862	-2.91644128580515e-06\\
  8.958	-2.68815534099076e-06\\
  9.06	-2.43627937379642e-06\\
  9.169	-2.15786792878703e-06\\
  9.289	-1.84203698694319e-06\\
  9.424	-1.47737933531289e-06\\
  9.587	-1.02758408715431e-06\\
  9.844	-3.0784562099484e-07\\
  10.111	4.37047567913851e-07\\
  10.27	8.71436313332197e-07\\
  10.404	1.22851996664508e-06\\
  10.524	1.53922632506465e-06\\
  10.634	1.81501050988686e-06\\
  10.737	2.06424319415532e-06\\
  10.835	2.29233312865063e-06\\
  10.929	2.50201103924041e-06\\
  11.019	2.69371913930172e-06\\
  11.106	2.87002171361905e-06\\
  11.191	3.03317830940841e-06\\
  11.274	3.18334613425009e-06\\
  11.355	3.32075251918695e-06\\
  11.434	3.44568750421104e-06\\
  11.512	3.55990211531321e-06\\
  11.589	3.66343265056912e-06\\
  11.664	3.75518903439342e-06\\
  11.738	3.83668515979707e-06\\
  11.811	3.90806067684935e-06\\
  11.884	3.97027240239822e-06\\
  11.956	4.02247082220697e-06\\
  12.027	4.0648722112735e-06\\
  12.098	4.09812055934822e-06\\
  12.168	4.12181605113915e-06\\
  12.238	4.13638561980179e-06\\
  12.308	4.14174165541681e-06\\
  12.377	4.13793691933506e-06\\
  12.446	4.12506571478843e-06\\
  12.515	4.10310039811179e-06\\
  12.584	4.07203388164135e-06\\
  12.653	4.0318805041295e-06\\
  12.722	3.98267682300002e-06\\
  12.792	3.9235731783549e-06\\
  12.862	3.85530297464243e-06\\
  12.933	3.77680860452756e-06\\
  13.004	3.68914288984001e-06\\
  13.076	3.59105179725816e-06\\
  13.149	3.48236079972253e-06\\
  13.223	3.36293790681452e-06\\
  13.298	3.2326979173547e-06\\
  13.374	3.09160654055063e-06\\
  13.452	2.93765378245325e-06\\
  13.532	2.77058397912811e-06\\
  13.615	2.58797675556366e-06\\
  13.7	2.39181116867826e-06\\
  13.789	2.17723227891042e-06\\
  13.883	1.94131445141466e-06\\
  13.983	1.68101044906166e-06\\
  14.091	1.39055246961561e-06\\
  14.211	1.05847351861144e-06\\
  14.353	6.55981349240164e-07\\
  14.554	7.61062679544011e-08\\
  14.853	-7.85920036605603e-07\\
  14.998	-1.19422051270135e-06\\
  15.121	-1.53155654203374e-06\\
  15.232	-1.82692106420745e-06\\
  15.335	-2.09194297795534e-06\\
  15.433	-2.33497040724728e-06\\
  15.526	-2.55656421188633e-06\\
  15.616	-2.76199315152326e-06\\
  15.704	-2.95375859238334e-06\\
  15.79	-3.13204563084923e-06\\
  15.874	-3.29713674673826e-06\\
  15.957	-3.45119699218799e-06\\
  16.039	-3.59432607766053e-06\\
  16.12	-3.72667620140987e-06\\
  16.201	-3.84990975987876e-06\\
  16.282	-3.96392245249899e-06\\
  16.362	-4.06740447544962e-06\\
  16.442	-4.16177457296385e-06\\
  16.522	-4.24700999701599e-06\\
  16.602	-4.32310706344197e-06\\
  16.682	-4.39007777330858e-06\\
  16.762	-4.44794653731151e-06\\
  16.842	-4.49674706004544e-06\\
  16.923	-4.53695971458501e-06\\
  17.004	-4.5679629998574e-06\\
  17.085	-4.58980462170189e-06\\
  17.166	-4.6025324031973e-06\\
  17.247	-4.60619301279053e-06\\
  17.329	-4.60070881302954e-06\\
  17.411	-4.58602223929461e-06\\
  17.493	-4.56217552979865e-06\\
  17.575	-4.5292097787808e-06\\
  17.657	-4.48716620127243e-06\\
  17.74	-4.43540933758868e-06\\
  17.823	-4.37444456125036e-06\\
  17.906	-4.30432686826521e-06\\
  17.989	-4.22512025011201e-06\\
  18.073	-4.13578289126804e-06\\
  18.157	-4.03730729559015e-06\\
  18.242	-3.92847120878059e-06\\
  18.327	-3.81052900877421e-06\\
  18.413	-3.68209643752948e-06\\
  18.5	-3.54305207039829e-06\\
  18.588	-3.39331618448568e-06\\
  18.678	-3.23100336885318e-06\\
  18.77	-3.05583950677146e-06\\
  18.864	-2.86762746171121e-06\\
  18.96	-2.6662597818472e-06\\
  19.06	-2.44726365750125e-06\\
  19.164	-2.2102366834531e-06\\
  19.273	-1.95257117852066e-06\\
  19.389	-1.66911505061762e-06\\
  19.515	-1.35195119099762e-06\\
  19.657	-9.85148268739522e-07\\
  19.83	-5.2866946020913e-07\\
  20.175	3.93697796141623e-07\\
  20.379	9.33232726652022e-07\\
  20.531	1.32629336135892e-06\\
  20.663	1.65867120927032e-06\\
  20.784	1.95428556182264e-06\\
  20.897	2.22126530502464e-06\\
  21.004	2.46501736356208e-06\\
  21.107	2.69057801816075e-06\\
  21.207	2.90042572359539e-06\\
  21.304	3.09485965743761e-06\\
  21.399	3.27615370920853e-06\\
  21.492	3.44451979117366e-06\\
  21.584	3.60189779868847e-06\\
  21.674	3.74675906655852e-06\\
  21.763	3.88093527803335e-06\\
  21.851	4.00452695714648e-06\\
  21.938	4.11765711305634e-06\\
  22.025	4.22160745827682e-06\\
  22.111	4.31517426946471e-06\\
  22.196	4.39851480393827e-06\\
  22.28	4.47179105833584e-06\\
  22.364	4.53587575677261e-06\\
  22.447	4.59000566976897e-06\\
  22.529	4.6343454052078e-06\\
  22.61	4.66906078244733e-06\\
  22.691	4.69457810226004e-06\\
  22.771	4.7105817948534e-06\\
  22.85	4.71724758099867e-06\\
  22.928	4.7147594059993e-06\\
  23.006	4.70310365585647e-06\\
  23.083	4.68245958273883e-06\\
  23.16	4.65260154669522e-06\\
  23.236	4.61397677398168e-06\\
  23.312	4.56615484267786e-06\\
  23.387	4.509864492519e-06\\
  23.462	4.4444777635988e-06\\
  23.537	4.36996028341241e-06\\
  23.612	4.28630488258364e-06\\
  23.687	4.19353420255675e-06\\
  23.762	4.09170299775496e-06\\
  23.838	3.97936257812148e-06\\
  23.914	3.85793912727195e-06\\
  23.991	3.72582702823365e-06\\
  24.069	3.58288962232223e-06\\
  24.148	3.42904643702013e-06\\
  24.229	3.26216352064534e-06\\
  24.312	3.08196437259767e-06\\
  24.397	2.88826803540587e-06\\
  24.485	2.6785691424891e-06\\
  24.577	2.45009561439247e-06\\
  24.673	2.20250366567143e-06\\
  24.776	1.92756006001105e-06\\
  24.887	1.62196139186221e-06\\
  25.011	1.27122518378542e-06\\
  25.158	8.45955135275744e-07\\
  25.377	2.02056039455556e-07\\
  25.646	-5.87053623490874e-07\\
  25.792	-1.00596691865462e-06\\
  25.915	-1.34990258260359e-06\\
  26.025	-1.64848637140835e-06\\
  26.127	-1.91628515722186e-06\\
  26.223	-2.15920481139165e-06\\
  26.314	-2.38036709987455e-06\\
  26.401	-2.58274607745079e-06\\
  26.485	-2.76908189178471e-06\\
  26.567	-2.94181563731399e-06\\
  26.646	-3.09917139418303e-06\\
  26.724	-3.24537571572137e-06\\
  26.8	-3.37869458277851e-06\\
  26.875	-3.50108035007679e-06\\
  26.949	-3.61259985837137e-06\\
  27.022	-3.71336444615622e-06\\
  27.094	-3.80352690498853e-06\\
  27.165	-3.88327829980994e-06\\
  27.235	-3.9528447040027e-06\\
  27.305	-4.01328241039778e-06\\
  27.375	-4.06448536693915e-06\\
  27.444	-4.10583977483725e-06\\
  27.513	-4.13808808730209e-06\\
  27.582	-4.16119940638282e-06\\
  27.651	-4.1751659338729e-06\\
  27.72	-4.18000254498452e-06\\
  27.789	-4.17574620570349e-06\\
  27.859	-4.16219658205819e-06\\
  27.929	-4.13943112675952e-06\\
  27.999	-4.10755304969257e-06\\
  28.07	-4.06603690450424e-06\\
  28.141	-4.01541990768806e-06\\
  28.213	-3.95496616789615e-06\\
  28.286	-3.8844877181532e-06\\
  28.36	-3.80382525477785e-06\\
  28.435	-3.7128496153116e-06\\
  28.511	-3.61146322092054e-06\\
  28.588	-3.49960142287387e-06\\
  28.667	-3.37560735630404e-06\\
  28.747	-3.24088845715664e-06\\
  28.829	-3.09364778772192e-06\\
  28.913	-2.93365873105245e-06\\
  29	-2.75869646060301e-06\\
  29.089	-2.57053060437329e-06\\
  29.181	-2.36689914245858e-06\\
  29.277	-2.14525703867707e-06\\
  29.378	-1.9028339011129e-06\\
  29.485	-1.63670642550073e-06\\
  29.599	-1.34389474837349e-06\\
  29.723	-1.01614022440799e-06\\
  29.863	-6.36743905602088e-07\\
  30	-2.58364313054926e-07\\
};
\addlegendentry{$\varepsilon_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_CHI_reel_inertiel_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-0.0005,
ymax=0.0035,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.014	1.47805650324573e-06\\
  0.02	3.13652841998913e-06\\
  0.056	5.68653985127954e-06\\
  0.299	5.56129503204161e-06\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.005	-0.00024673994439478\\
  0.00600000000000001	-0.000298282281261997\\
  0.00700000000000001	-0.000314799059291826\\
  0.00800000000000001	-0.000298546218192919\\
  0.00900000000000001	-0.000261448232750094\\
  0.01	-0.000217548783297772\\
  0.011	-0.000179155571313594\\
  0.012	-0.000153534185737325\\
  0.013	-0.000142250517503995\\
  0.014	-0.000142201702770239\\
  0.016	-0.000153252167823692\\
  0.017	-0.000154411846041147\\
  0.018	-0.000149535509418375\\
  0.019	-0.000139220752742808\\
  0.022	-9.89772152732438e-05\\
  0.023	-8.95188671070635e-05\\
  0.024	-8.3274763683916e-05\\
  0.026	-7.71880984827278e-05\\
  0.028	-7.2221030286479e-05\\
  0.03	-6.37956578786181e-05\\
  0.033	-4.91775140838424e-05\\
  0.035	-4.23974742140842e-05\\
  0.039	-3.41293494975359e-05\\
  0.046	-2.08207450352327e-05\\
  0.053	-1.3287862107636e-05\\
  0.06	-8.28491765830774e-06\\
  0.071	-3.92630530937632e-06\\
  0.087	-1.25414559570824e-06\\
  0.117	1.44358476839024e-08\\
  0.256	4.9721142841852e-07\\
  0.299	5.86239476796369e-07\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.003	0.000356844402978285\\
  0.004	0.000962556932788905\\
  0.005	0.00170104373257046\\
  0.00600000000000001	0.00237714958934043\\
  0.00700000000000001	0.00284616549321931\\
  0.00800000000000001	0.00303758977760776\\
  0.00850000000000001	0.00303758977760776\\ %
  0.00900000000000001	0.00296714275958498\\
  0.01	0.00271262939390293\\
  0.011	0.00237896644260854\\
  0.012	0.00206242885186853\\
  0.013	0.00182635888897692\\
  0.014	0.0016922047339975\\
  0.015	0.00164491307968517\\
  0.016	0.00164742180840555\\
  0.017	0.00165773971263489\\
  0.018	0.0016429524814594\\
  0.019	0.00158685261196112\\
  0.02	0.00149060300320902\\
  0.021	0.00136804494823223\\
  0.022	0.00123842231175197\\
  0.023	0.00111934213347448\\
  0.024	0.00102199668007791\\
  0.025	0.000949484027041259\\
  0.026	0.000897934175651094\\
  0.027	0.000859393937975628\\
  0.028	0.000825172167002119\\
  0.029	0.000788542925296731\\
  0.03	0.000746175336077293\\
  0.031	0.000698195668172363\\
  0.033	0.000596871477444028\\
  0.034	0.00055045103582535\\
  0.035	0.000509959148051187\\
  0.036	0.000475815780263733\\
  0.037	0.000447095973139078\\
  0.038	0.000422108005911803\\
  0.042	0.000331048736174844\\
  0.044	0.000286952456004352\\
  0.045	0.000266939244473685\\
  0.046	0.000248811748514877\\
  0.047	0.000232593105071455\\
  0.049	0.000204797551642932\\
  0.051	0.000180704544010812\\
  0.054	0.000148064622001898\\
  0.056	0.000129042714823557\\
  0.058	0.000112803487095747\\
  0.061	9.28367563514665e-05\\
  0.064	7.62518894437125e-05\\
  0.067	6.23476233176934e-05\\
  0.07	5.11039557908322e-05\\
  0.074	3.9315598377887e-05\\
  0.079	2.82274580931663e-05\\
  0.084	2.03299519538347e-05\\
  0.09	1.37138378661361e-05\\
  0.098	8.15798142150825e-06\\
  0.109	4.05547082077407e-06\\
  0.125	1.57953195717431e-06\\
  0.156	4.92069050672672e-07\\
  0.299	6.53719997578683e-07\\
};
\addlegendentry{$\varepsilon_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_TAU_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-2.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\tau}$ $\mathrm{[Nm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.196000000000002	1.30576325383851\\
0.405999999999999	1.35886591413619\\
0.597000000000001	1.4037005667367\\
0.774000000000001	1.44173859343161\\
0.942	1.47434992656021\\
1.105	1.5025102105782\\
1.266	1.52683592474419\\
1.427	1.54765911339586\\
1.589	1.56512232122669\\
1.754	1.57943338213844\\
1.924	1.5907071093716\\
2.101	1.59897397182687\\
2.287	1.6041899614223\\
2.484	1.60624185066807\\
2.694	1.60493898580137\\
2.915	1.60009809969239\\
3.145	1.59159862782715\\
3.377	1.57959196913486\\
3.607	1.56424869241189\\
3.83	1.54594347237082\\
4.047	1.52468816445665\\
4.259	1.50046358226474\\
4.468	1.47312081172188\\
4.678	1.44216607780988\\
4.893	1.40696322389117\\
5.118	1.36659142222554\\
5.363	1.31905855031718\\
5.649	1.25992710673563\\
6.092	1.16427036262922\\
6.528	1.07129414085931\\
6.792	1.01852175688251\\
7.015	0.977389116273876\\
7.216	0.943772282090027\\
7.402	0.916110805976711\\
7.578	0.893382047591974\\
7.747	0.875019192121155\\
7.91	0.860765396144949\\
8.069	0.850325598452745\\
8.224	0.843591053255231\\
8.377	0.840388550015412\\
8.528	0.840660301107334\\
8.679	0.844384651622029\\
8.83	0.851569508720516\\
8.982	0.862267458326372\\
9.136	0.876580835605779\\
9.293	0.894653514187265\\
9.455	0.916805378015859\\
9.623	0.943280168460895\\
9.801	0.974857693739761\\
9.994	1.01266508027664\\
10.211	1.0587791796765\\
10.48	1.11966047062696\\
11.295	1.30658836335513\\
11.51	1.35084337749525\\
11.702	1.38688329854723\\
11.88	1.41681839875205\\
12.05	1.44192309694579\\
12.214	1.46267870114578\\
12.375	1.47960473102096\\
12.535	1.49297599640873\\
12.696	1.50296705977279\\
12.859	1.50961886755629\\
13.026	1.51296697311323\\
13.199	1.512959850625\\
13.38	1.50948016470038\\
13.573	1.5022837604736\\
13.783	1.49094395604065\\
14.018	1.47472320397191\\
14.295	1.45203165262708\\
14.666	1.41792117124175\\
15.693	1.32177552445204\\
16.063	1.29164687582069\\
16.408	1.26697887957187\\
16.744	1.24639038305401\\
17.077	1.2294270295268\\
17.407	1.21605024394729\\
17.731	1.2063459359122\\
18.043	1.20041672573116\\
18.34	1.19818099759735\\
18.622	1.19946416892881\\
18.893	1.20412290804269\\
19.157	1.21210430194857\\
19.42	1.22351679080216\\
19.69	1.23871944213487\\
19.98	1.25856716991671\\
20.325	1.28579779680942\\
21.27	1.36248240540806\\
21.519	1.37785364943014\\
21.738	1.38796611050106\\
21.94	1.39387903912428\\
22.132	1.39607205352228\\
22.318	1.39475928822049\\
22.501	1.39002503453177\\
22.684	1.38183385737529\\
22.869	1.37009626609866\\
23.06	1.35449949615783\\
23.261	1.33457936409317\\
23.478	1.30955160597722\\
23.726	1.27736691816577\\
24.05	1.23157551678913\\
24.716	1.13665076595891\\
24.968	1.10484151883268\\
25.187	1.08062543678653\\
25.389	1.06173497224307\\
25.58	1.04730371579604\\
25.766	1.03670106506262\\
25.949	1.02973120981154\\
26.131	1.02625409345655\\
26.315	1.02620905835259\\
26.502	1.02962768525094\\
26.695	1.03662530365527\\
26.897	1.04743814495194\\
27.111	1.06239190208983\\
27.342	1.08204321608837\\
27.597	1.10725606377291\\
27.889	1.13967889009474\\
28.243	1.18259910951014\\
28.733	1.24577080320624\\
29.935	1.40193543380799\\
30	1.40996823626956\\
};
\addlegendentry{$\tau_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.196000000000002	0.705460751162924\\
1.701	0.763411433641281\\
2.081	0.773118580604976\\
2.432	0.77867022639364\\
2.773	0.780625924213805\\
3.114	0.779133237272436\\
3.464	0.774142607544324\\
3.836	0.765351583925973\\
4.258	0.751832075550201\\
4.875	0.728170168520705\\
5.559	0.702827816220193\\
5.98	0.690784887788631\\
6.378	0.682872993166708\\
6.819	0.677678694666241\\
8.497	0.661731381373517\\
9.132	0.648814449583899\\
10	0.631469830512859\\
10.443	0.626267453278068\\
10.826	0.625154293376848\\
11.179	0.627526882463936\\
11.517	0.633217928501839\\
11.854	0.642345074409491\\
12.21	0.655486517185011\\
12.643	0.675121488029959\\
13.512	0.715387403470736\\
13.824	0.725685644013339\\
14.099	0.731346686387855\\
14.358	0.733248650271438\\
14.613	0.731674642157749\\
14.874	0.726589850678319\\
15.154	0.717619466285598\\
15.48	0.703588671964472\\
16.058	0.674429764286259\\
16.463	0.65586566323454\\
16.756	0.645850594779137\\
17.018	0.640307975047826\\
17.27	0.638422914518866\\
17.524	0.639991751700119\\
17.794	0.64515477422546\\
18.108	0.654731969985075\\
18.633	0.674880314770135\\
19.074	0.690263836211145\\
19.382	0.697560631942988\\
19.66	0.700724842318547\\
19.93	0.700347738539485\\
20.204	0.696500877687583\\
20.497	0.688883820277361\\
20.833	0.676587661939941\\
21.316	0.655062951550381\\
21.953	0.627207928562704\\
22.305	0.615426975788441\\
22.618	0.608370334440981\\
22.919	0.605028114624023\\
23.222	0.605131382631942\\
23.539	0.608721129931972\\
23.889	0.616203851382988\\
24.316	0.628954288244675\\
25.641	0.671068581808278\\
25.997	0.677292248226742\\
26.335	0.679758192646606\\
26.686	0.678824530724409\\
27.115	0.674024900310645\\
27.965	0.663735925953254\\
28.296	0.663860043349107\\
28.6	0.66741424629501\\
28.904	0.67443784703568\\
29.233	0.685558764877488\\
29.643	0.703085151170054\\
30	0.719764050633785\\
};
\addlegendentry{$\tau_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.196000000000002	-1.91001437463305\\
0.260000000000002	-1.88871266594782\\
0.728000000000002	-1.73994455389564\\
0.972000000000001	-1.6658999476222\\
1.172	-1.60873218489678\\
1.349	-1.56167495420577\\
1.511	-1.52213965781104\\
1.662	-1.48880341179976\\
1.805	-1.46073351840116\\
1.942	-1.43733741424085\\
2.074	-1.41827704010243\\
2.202	-1.40325639519113\\
2.327	-1.39203660935368\\
2.45	-1.38444713644422\\
2.572	-1.38039391100153\\
2.693	-1.37985498753587\\
2.813	-1.38277789845707\\
2.933	-1.38914835195349\\
3.054	-1.39903780063178\\
3.176	-1.41247708411831\\
3.3	-1.42961662098621\\
3.427	-1.45068141651035\\
3.557	-1.47575555951832\\
3.692	-1.50533554984969\\
3.833	-1.53980024597348\\
3.982	-1.57981840588813\\
4.142	-1.62642386267373\\
4.318	-1.6813669858501\\
4.52	-1.74816607888405\\
4.777	-1.83702433302606\\
5.48	-2.08208200293462\\
5.686	-2.14900775245165\\
5.866	-2.20391607940077\\
6.03	-2.25039344544062\\
6.184	-2.29048323449411\\
6.33	-2.3249537125258\\
6.47	-2.35449534003484\\
6.606	-2.37967912181414\\
6.738	-2.40063739123905\\
6.868	-2.41778794557632\\
6.996	-2.43118962195607\\
7.123	-2.44099831839739\\
7.249	-2.44725421119618\\
7.375	-2.45003379378826\\
7.501	-2.44934967552221\\
7.628	-2.44519513967344\\
7.756	-2.43755628669249\\
7.887	-2.42625044448576\\
8.02	-2.41129580011248\\
8.157	-2.3924019077988\\
8.299	-2.36930067451663\\
8.447	-2.34168922591514\\
8.603	-2.30903077418535\\
8.77	-2.27047906241163\\
8.951	-2.22509946143932\\
9.155	-2.17031354508292\\
9.4	-2.10078863982064\\
9.769	-1.99201434229593\\
10.23	-1.85683163229853\\
10.487	-1.78515476324565\\
10.706	-1.72759169640857\\
10.904	-1.67905407594992\\
11.089	-1.63721425471409\\
11.264	-1.60113917216487\\
11.431	-1.57019287172755\\
11.592	-1.54382698852493\\
11.748	-1.52174096557276\\
11.9	-1.50368103718634\\
12.049	-1.48945097298993\\
12.195	-1.47897944009683\\
12.338	-1.47216829746603\\
12.479	-1.46888223094295\\
12.619	-1.46905841454544\\
12.758	-1.47266905704189\\
12.897	-1.47972292455441\\
13.037	-1.4902988491552\\
13.178	-1.50442908172025\\
13.321	-1.52224441743281\\
13.467	-1.54392671745617\\
13.618	-1.56987883457773\\
13.775	-1.60040561970514\\
13.941	-1.63624979225867\\
14.12	-1.67849839856567\\
14.319	-1.72909113958349\\
14.556	-1.79304130521829\\
14.914	-1.89369290386993\\
15.352	-2.01607619845194\\
15.602	-2.08226955588376\\
15.818	-2.13596323231279\\
16.017	-2.1819246873613\\
16.206	-2.2220541788116\\
16.387	-2.2569842484557\\
16.563	-2.28745046084617\\
16.734	-2.31357173925177\\
16.901	-2.33561529259411\\
17.064	-2.35367647325526\\
17.223	-2.3678554500844\\
17.379	-2.37831174104337\\
17.531	-2.38505362899326\\
17.68	-2.38820963630954\\
17.826	-2.38784371781099\\
17.969	-2.38403939257567\\
18.11	-2.37684168699018\\
18.25	-2.36622562286594\\
18.389	-2.35221162850243\\
18.528	-2.33471769601471\\
18.668	-2.3136028662206\\
18.81	-2.2886749625421\\
18.955	-2.25970250431687\\
19.105	-2.22619755425375\\
19.263	-2.18733165726493\\
19.433	-2.14188752323172\\
19.621	-2.08798086002954\\
19.846	-2.01972396996594\\
20.216	-1.90320866604345\\
20.546	-1.80073382751252\\
20.761	-1.73756522552388\\
20.945	-1.68703411557706\\
21.113	-1.64442427278182\\
21.271	-1.6078732975614\\
21.422	-1.5764442607236\\
21.569	-1.54935693253637\\
21.713	-1.52633366987458\\
21.855	-1.50713721003824\\
21.995	-1.49168444700179\\
22.135	-1.47971396437305\\
22.274	-1.47128357254802\\
22.414	-1.46626310274747\\
22.554	-1.46470290179366\\
22.695	-1.4665958716268\\
22.837	-1.47197515857084\\
22.98	-1.48086751687545\\
23.124	-1.49329371687552\\
23.269	-1.50926761455228\\
23.416	-1.52893925586768\\
23.565	-1.55236947960134\\
23.717	-1.57978960070903\\
23.872	-1.61127674846627\\
24.032	-1.64733592482551\\
24.198	-1.68832294026513\\
24.373	-1.73513312993458\\
24.562	-1.78933358515165\\
24.774	-1.85382038510088\\
25.038	-1.93793366274721\\
25.72	-2.15702075755888\\
25.918	-2.21587097041973\\
26.09	-2.26346938124079\\
26.247	-2.30337621571118\\
26.393	-2.3369720933082\\
26.532	-2.36544917721252\\
26.666	-2.3893874906083\\
26.796	-2.40910504957895\\
26.923	-2.42487769994802\\
27.048	-2.43692325453483\\
27.172	-2.44539061236999\\
27.295	-2.45032671080493\\
27.418	-2.45180902267999\\
27.542	-2.44983313965649\\
27.667	-2.4443704638432\\
27.794	-2.43533755997566\\
27.923	-2.42268522873317\\
28.055	-2.40626020174336\\
28.191	-2.38584251636231\\
28.332	-2.36115560218306\\
28.479	-2.33187953587667\\
28.633	-2.29766846354788\\
28.797	-2.25766529292271\\
28.974	-2.2108861086904\\
29.17	-2.15543185921027\\
29.396	-2.08778799556105\\
29.691	-1.99563456848684\\
30	-1.89746860096169\\
};
\addlegendentry{$\tau_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_TAU_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\tau}$ $\mathrm{[Nm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.26232381999017\\
0.000200950914520659	1.27494977384201\\
0.00099999999999989	1.30722602953107\\
0.00179333169064222	1.32003048640589\\
0.002	1.32130701733532\\
0.00299999999999989	1.31998026704314\\
0.004	1.30471096189648\\
0.00499999999999989	1.27829226456568\\
0.00600000000000001	1.24928621200457\\
0.0069999999999999	1.22516012197254\\
0.00800000000000001	1.21095833438609\\
0.0089999999999999	1.207934054544\\
0.01	1.21409693199677\\
0.0129999999999999	1.24749797674181\\
0.014	1.25299603481489\\
0.0149999999999999	1.25421541579732\\
0.016	1.25239336134369\\
0.0169999999999999	1.24932698653099\\
0.018	1.24669144350941\\
0.0189999999999999	1.2455724813432\\
0.02	1.24629525053109\\
0.0209999999999999	1.2485230474903\\
0.0229999999999999	1.25450356419703\\
0.024	1.25683190560576\\
0.0249999999999999	1.25821330582612\\
0.026	1.25867895306975\\
0.0269999999999999	1.2584990097252\\
0.0289999999999999	1.25765456536799\\
0.03	1.25754745455964\\
0.0309999999999999	1.25778915849227\\
0.032	1.25831516188026\\
0.034	1.25964335848322\\
0.0349999999999999	1.26017357101048\\
0.036	1.26052102999511\\
0.0369999999999999	1.26069563960115\\
0.0409999999999999	1.26091203370086\\
0.0429999999999999	1.26134583773166\\
0.0469999999999999	1.26245371216917\\
0.0529999999999999	1.26383398285969\\
0.0580000000000001	1.26533047065752\\
0.0649999999999999	1.26753396187454\\
0.0800000000000001	1.27264937336779\\
0.093	1.27699939121132\\
0.104	1.28048760271907\\
0.116	1.28409423655222\\
0.13	1.28810059211479\\
0.147	1.29277726168163\\
0.172	1.29945729973151\\
0.21	1.30941338749288\\
0.257	1.32155162096412\\
0.296	1.33149485271728\\
};
\addlegendentry{$\tau_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.699412589421265\\
0.00020095091452077	0.70147109923367\\
0.001	0.701320607428003\\
0.002	0.689623018579017\\
0.005	0.63721141756243\\
0.00600000000000001	0.627489030334756\\
0.00700000000000001	0.62550811238638\\
0.00800000000000001	0.630460942147942\\
0.00900000000000001	0.639955515986384\\
0.01	0.651027868077351\\
0.011	0.661071911313804\\
0.012	0.668460667456717\\
0.013	0.672734775277949\\
0.014	0.674413949373924\\
0.015	0.674577751745974\\
0.016	0.674396234577819\\
0.017	0.67475913401333\\
0.018	0.676086152044683\\
0.019	0.678326667410983\\
0.021	0.683896035324437\\
0.022	0.686267525428049\\
0.023	0.687949279283096\\
0.024	0.688897077726849\\
0.025	0.689249713006849\\
0.026	0.689246728372749\\
0.028	0.689108150748423\\
0.029	0.689250227427459\\
0.03	0.689558795972027\\
0.033	0.690690494706754\\
0.034	0.690882033785074\\
0.035	0.690938609633169\\
0.037	0.690788003668482\\
0.039	0.69060422822393\\
0.041	0.69059860995364\\
0.052	0.691226792640104\\
0.0570000000000001	0.691870434981194\\
0.0620000000000001	0.692643146251542\\
0.0700000000000001	0.694125465570406\\
0.086	0.697132867676006\\
0.094	0.698436704110317\\
0.102	0.699557217459937\\
0.11	0.700501538716263\\
0.119	0.701381725643507\\
0.129	0.702179803115777\\
0.141	0.702956880278929\\
0.156	0.703750997365824\\
0.178	0.704730600617611\\
0.222	0.706478880994668\\
0.296	0.709360438920293\\
};
\addlegendentry{$\tau_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-1.96173640941144\\
0.000200950914520881	-1.98447875434383\\
0.00100000000000033	-2.22439254494554\\
0.00199999999999978	-2.71967879393447\\
0.00300000000000011	-3.29484342593854\\
0.00399999999999956	-3.78185422536271\\
0.00499999999999989	-4.03078506185707\\
0.00600000000000023	-3.98845533831962\\
0.00699999999999967	-3.68718571860136\\
0.00800000000000001	-3.22265739241461\\
0.00900000000000034	-2.71238193957325\\
0.00999999999999979	-2.25868336312534\\
0.0110000000000001	-1.924106336418\\
0.0119999999999996	-1.72438840689812\\
0.0129999999999999	-1.6364427337716\\
0.0140000000000002	-1.61541983739749\\
0.0149999999999997	-1.61355090006528\\
0.016	-1.59485631283069\\
0.0170000000000003	-1.54249203143905\\
0.0179999999999998	-1.45849775831271\\
0.0199999999999996	-1.26100683163792\\
0.0209999999999999	-1.18489222494422\\
0.0220000000000002	-1.13955072261588\\
0.0229999999999997	-1.12604248933706\\
0.024	-1.13820009880321\\
0.0250000000000004	-1.16598045429189\\
0.0270000000000001	-1.22997575614866\\
0.0279999999999996	-1.25481665257251\\
0.0289999999999999	-1.2737460949712\\
0.0309999999999997	-1.3056583046463\\
0.032	-1.32546071017809\\
0.0330000000000004	-1.35056968506244\\
0.0339999999999998	-1.38097325452824\\
0.0359999999999996	-1.45142479601669\\
0.0380000000000003	-1.52140719370766\\
0.04	-1.58213348864092\\
0.0419999999999998	-1.6353807258853\\
0.0460000000000003	-1.7358641180432\\
0.048	-1.78230036970729\\
0.0499999999999998	-1.82310925366156\\
0.0519999999999996	-1.85808278269195\\
0.0540000000000003	-1.88848163262358\\
0.056	-1.91536263650481\\
0.0579999999999998	-1.93889894095804\\
0.0590000000000002	-1.94933807390968\\
0.0599999999999996	-1.95887020321651\\
0.0609999999999999	-1.96751583628579\\
0.0620000000000003	-1.97532349867036\\
0.0629999999999997	-1.98235944775958\\
0.0640000000000001	-1.98869469598643\\
0.0650000000000004	-1.99439380293635\\
0.0659999999999998	-1.99950824110916\\
0.0670000000000002	-2.00407508088623\\
0.0679999999999996	-2.00811998752925\\
0.069	-2.01166251541414\\
0.0700000000000003	-2.01472152863496\\
0.0709999999999997	-2.01731910064716\\
0.0720000000000001	-2.0194821204048\\
0.0730000000000004	-2.0212417105325\\
0.0739999999999998	-2.02263118470126\\
0.0750000000000002	-2.02368351889769\\
0.0759999999999996	-2.02442920753504\\
0.077	-2.02489504092838\\
0.0780000000000003	-2.02510393330635\\
0.0789999999999997	-2.02507558910816\\
0.0800000000000001	-2.02482760368456\\
0.0810000000000004	-2.02437657085348\\
0.0819999999999999	-2.02373887808432\\
0.0830000000000002	-2.02293104464124\\
0.0839999999999996	-2.02196963039733\\
0.0860000000000003	-2.01965017631919\\
0.0880000000000001	-2.01689871803254\\
0.0899999999999999	-2.01381312975993\\
0.093	-2.00872890820717\\
0.0970000000000004	-2.00143725265302\\
0.107	-1.98292265963999\\
0.111	-1.97598263917147\\
0.114	-1.9710642567998\\
0.117	-1.96641573661138\\
0.12	-1.96204673586918\\
0.123	-1.95795838003265\\
0.126	-1.95414515251476\\
0.129	-1.95059688844433\\
0.132	-1.94730030673526\\
0.135	-1.94424004734709\\
0.138	-1.94139954008182\\
0.141	-1.93876173260074\\
0.144	-1.93630960447599\\
0.148	-1.93330028545336\\
0.152	-1.93055408867997\\
0.156	-1.92803633436258\\
0.16	-1.92571551515779\\
0.165	-1.92304876659786\\
0.17	-1.92059789589438\\
0.175	-1.91832232486047\\
0.181	-1.915775753493\\
0.188	-1.9129997166578\\
0.196	-1.91001437463305\\
0.206	-1.90647347984824\\
0.219	-1.90206438064603\\
0.238	-1.89582104093461\\
0.273	-1.88453444744533\\
0.296	-1.87715504463241\\
};
\addlegendentry{$\tau_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_chi_inertiel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0006,
ymax=0.0012,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
0.000999999999999446	4.0672482981563e-07\\
0.00150000000000006	1.33089893594729e-06\\
0.00200000000000067	3.05926770494125e-06\\
0.0024999999999995	5.79041807213798e-06\\
0.00300000000000011	9.68585376348585e-06\\
0.00350000000000072	1.4873775405988e-05\\
0.00399999999999956	2.14525377746355e-05\\
0.00450000000000017	2.94938097269437e-05\\
0.00500000000000078	3.90454611594038e-05\\
0.00549999999999962	5.01341994958437e-05\\
0.00600000000000023	6.27679764342304e-05\\
0.00650000000000084	7.69381839749173e-05\\
0.00699999999999967	9.26216571119909e-05\\
0.00750000000000028	0.000109782499199795\\
0.00799999999999912	0.000128373744656685\\
0.00849999999999973	0.000148338872467235\\
0.00900000000000034	0.000169613182809059\\
0.00949999999999918	0.000192125048178227\\
0.00999999999999979	0.000215797049371247\\
0.0105000000000004	0.000240547005885716\\
0.0109999999999992	0.000266288909504198\\
0.0114999999999998	0.000292933769102888\\
0.0120000000000005	0.000320390374026758\\
0.0129999999999999	0.000377366943773438\\
0.0139999999999993	0.000436469050853816\\
0.0154999999999994	0.000527476091702894\\
0.0175000000000001	0.000649440064405482\\
0.0184999999999995	0.000709170532861236\\
0.0195000000000007	0.000767242069583673\\
0.0205000000000002	0.000823094785635803\\
0.0210000000000008	0.00085002783680288\\
0.0214999999999996	0.000876219142638135\\
0.0220000000000002	0.000901613148318603\\
0.0225000000000009	0.000926157602677335\\
0.0229999999999997	0.000949803564015639\\
0.0235000000000003	0.000972505395592904\\
0.0239999999999991	0.000994220751731945\\
0.0244999999999997	0.00101491055548308\\
0.0250000000000004	0.00103453896858063\\
0.0254999999999992	0.00105307335447691\\
0.0259999999999998	0.00107048423513412\\
0.0265000000000004	0.00108674524215679\\
0.0269999999999992	0.001101833062922\\
0.0274999999999999	0.0011157273821496\\
0.0280000000000005	0.00112841081948112\\
0.0284999999999993	0.00113986886345785\\
0.0289999999999999	0.00115008980234954\\
0.0295000000000005	0.00115906465220306\\
0.0299999999999994	0.00116678708246276\\
0.0305	0.00117325333951257\\
0.0310000000000006	0.00117846216838657\\
0.0314999999999994	0.00118241473299285\\
0.032	0.00118511453505477\\
0.0325000000000006	0.00118656733204325\\
0.0329999999999995	0.00118678105428138\\
0.0335000000000001	0.00118576572146445\\
0.0340000000000007	0.00118353335877686\\
0.0344999999999995	0.0011800979127301\\
0.0350000000000001	0.00117547516695993\\
0.0355000000000008	0.00116968265808204\\
0.0359999999999996	0.00116273959175217\\
0.0365000000000002	0.00115466675907605\\
0.0370000000000008	0.00114548645347057\\
0.0374999999999996	0.00113522238810049\\
0.0380000000000003	0.00112389961398485\\
0.0385000000000009	0.00111154443887429\\
0.0389999999999997	0.00109818434699527\\
0.0395000000000003	0.00108384791971794\\
0.0399999999999991	0.00106856475725614\\
0.0404999999999998	0.00105236540146336\\
0.0410000000000004	0.00103528125975672\\
0.0414999999999992	0.00101734453030389\\
0.0419999999999998	0.000998588128430455\\
0.0425000000000004	0.000979045614409202\\
0.0429999999999993	0.000958751122581702\\
0.0440000000000005	0.000916045198104953\\
0.0449999999999999	0.000870752309506173\\
0.0459999999999994	0.000823159307847376\\
0.0470000000000006	0.000773555938879511\\
0.048	0.000722232944939449\\
0.0489999999999995	0.000669480273408851\\
0.0500000000000007	0.000615585393980211\\
0.0515000000000008	0.000533219946410313\\
0.0564999999999998	0.000256368030900234\\
0.0574999999999992	0.000202441480020354\\
0.0585000000000004	0.000149523574725308\\
0.0594999999999999	9.78155708413198e-05\\
0.0604999999999993	4.75052561803579e-05\\
0.0615000000000006	-1.233485649621e-06\\
0.0625	-4.82410149249546e-05\\
0.0634999999999994	-9.3372182400131e-05\\
0.0645000000000007	-0.000136496486407012\\
0.0655000000000001	-0.000177498144280364\\
0.0664999999999996	-0.000216276082165123\\
0.0675000000000008	-0.000252743847378056\\
0.0685000000000002	-0.000286829447686543\\
0.0694999999999997	-0.000318475121972028\\
0.0705000000000009	-0.000347637046846927\\
0.0715000000000003	-0.000374284983866602\\
0.0724999999999998	-0.000398401872066856\\
0.0734999999999992	-0.000419983370521848\\
0.0745000000000005	-0.000439037355681293\\
0.0754999999999999	-0.000455583378236923\\
0.0764999999999993	-0.00046965208415628\\
0.0775000000000006	-0.000481284604605392\\
0.0785	-0.000490531919256298\\
0.0794999999999995	-0.000497454197514458\\
0.0805000000000007	-0.000502120122005678\\
0.0815000000000001	-0.000504606198594715\\
0.0824999999999996	-0.000504996057046014\\
0.0835000000000008	-0.000503379746294996\\
0.0845000000000002	-0.000499853028124164\\
0.0854999999999997	-0.00049451667289091\\
0.0864999999999991	-0.000487475760758471\\
0.0875000000000004	-0.000478838991663011\\
0.0884999999999998	-0.000468718007132551\\
0.0894999999999992	-0.000457226726762627\\
0.0905000000000005	-0.000444480702061156\\
0.0914999999999999	-0.000430596490055279\\
0.0924999999999994	-0.000415691048941014\\
0.0939999999999994	-0.000391673350865318\\
0.0954999999999995	-0.000366010946375894\\
0.0969999999999995	-0.000339086683604606\\
0.0990000000000002	-0.000301865028934145\\
0.105	-0.000188790241208991\\
0.106999999999999	-0.000153002234473121\\
0.108499999999999	-0.000127412804491911\\
0.109999999999999	-0.000103125878823107\\
0.111499999999999	-8.03187440148179e-05\\
0.113	-5.91413144324093e-05\\
0.1145	-3.97162913952087e-05\\
0.116	-2.21396039048471e-05\\
0.1175	-6.48110803069812e-06\\
0.119	7.21447918827778e-06\\
0.1205	1.89264364944819e-05\\
0.122	2.86567115566072e-05\\
0.1235	3.64284365055312e-05\\
0.125	4.22843120073679e-05\\
0.1265	4.62848855420361e-05\\
0.128	4.85067492377311e-05\\
0.1295	4.90406816560096e-05\\
0.131	4.79897571263876e-05\\
0.1325	4.54674448864267e-05\\
0.134	4.15957191428618e-05\\
0.1355	3.65031995368525e-05\\
0.137499999999999	2.80452991852087e-05\\
0.1395	1.79788095273636e-05\\
0.141500000000001	6.63067151407404e-06\\
0.144	-8.86501838337495e-06\\
0.148	-3.52665483234205e-05\\
0.153	-6.80556215364447e-05\\
0.156000000000001	-8.62075200238621e-05\\
0.1585	-9.99084397257377e-05\\
0.161	-0.000112030850186073\\
0.163	-0.000120463775887814\\
0.164999999999999	-0.00012770200414991\\
0.167	-0.000133710448015023\\
0.169	-0.000138480248232042\\
0.170999999999999	-0.000142026709212928\\
0.173	-0.00014438695358443\\
0.1755	-0.000145756652766948\\
0.178000000000001	-0.000145507930536581\\
0.1805	-0.000143818411167729\\
0.1835	-0.000140173258063925\\
0.186500000000001	-0.000135117892822834\\
0.1905	-0.000126850589436955\\
0.206	-9.28575188599012e-05\\
0.210000000000001	-8.65096106839047e-05\\
0.2135	-8.23162531009558e-05\\
0.217000000000001	-7.94490484494759e-05\\
0.220499999999999	-7.78767904741073e-05\\
0.224500000000001	-7.75360232267985e-05\\
0.228999999999999	-7.87288888481896e-05\\
0.234	-8.15233743871602e-05\\
0.2415	-8.73000452017436e-05\\
0.2525	-9.56905199362978e-05\\
0.259	-9.91432552872595e-05\\
0.265000000000001	-0.000100936611682201\\
0.2715	-0.000101412006003443\\
0.279	-0.000100456247148273\\
0.291	-9.7239737575805e-05\\
0.304500000000001	-9.39803975761322e-05\\
0.314500000000001	-9.29433907472799e-05\\
0.326000000000001	-9.31729055277941e-05\\
0.369999999999999	-9.5535432881988e-05\\
0.4495	-9.4330318686886e-05\\
0.544499999999999	-9.33086796734983e-05\\
0.7295	-9.05511332813802e-05\\
0.939	-8.61173976129948e-05\\
1.16	-8.00546991701623e-05\\
1.3955	-7.22054138684314e-05\\
1.649	-6.23674660609197e-05\\
1.924	-5.03053924205688e-05\\
2.2245	-3.57310879159911e-05\\
2.565	-1.78046497811835e-05\\
3.0575	9.67928541228957e-06\\
3.5345	3.58674595837272e-05\\
3.8175	5.00178201168211e-05\\
4.0595	6.07661751459432e-05\\
4.2825	6.9309910912807e-05\\
4.495	7.60848667891167e-05\\
4.7015	8.13017543102035e-05\\
4.9055	8.50860171723866e-05\\
5.04	8.78068931218223e-05\\
5.071	8.81253204738641e-05\\
5.139	8.86059036755427e-05\\
5.296	8.93567427411313e-05\\
5.5025	8.91792553208148e-05\\
5.715	8.76201413202438e-05\\
5.934	8.46321702621111e-05\\
6.162	8.01373045984377e-05\\
6.4015	7.4030177440676e-05\\
6.6555	6.61670573833817e-05\\
6.927	5.63746787172192e-05\\
7.219	4.44523564500088e-05\\
7.537	3.00723787223234e-05\\
7.905	1.20088089730075e-05\\
9.047	-4.51550688520541e-05\\
9.3025	-5.58181765590859e-05\\
9.5315	-6.40204390158772e-05\\
9.745	-7.03079799126982e-05\\
9.9485	-7.4940255926137e-05\\
10.146	-7.80694559914252e-05\\
10.3395	-7.97645573875627e-05\\
10.5305	-8.00664824662789e-05\\
10.7205	-7.89950999795508e-05\\
10.911	-7.65464499892232e-05\\
11.103	-7.27047776756251e-05\\
11.2985	-6.74176970569818e-05\\
11.5	-6.0587572683346e-05\\
11.711	-5.20479185102118e-05\\
11.9375	-4.14857552524239e-05\\
12.1925	-2.81833902686657e-05\\
12.5155	-9.87330477464354e-06\\
13.3345	3.71657558115857e-05\\
13.607	5.10345960584857e-05\\
13.8515	6.21203068895682e-05\\
14.081	7.11658818488559e-05\\
14.302	7.85100966798069e-05\\
14.517	8.42876723563535e-05\\
14.7285	8.8602610203381e-05\\
14.938	9.15075616472194e-05\\
15	9.21036751826421e-05\\
};
\addlegendentry{$\rep{\chi_1}{\fraki}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3.19744231092045e-14\\
0.000999999999999446	3.0504362946715e-07\\
0.00200000000000067	2.29445086574742e-06\\
0.0024999999999995	4.34281380634616e-06\\
0.00300000000000011	7.2643909270198e-06\\
0.00350000000000072	1.11553328334679e-05\\
0.00399999999999956	1.6089405772135e-05\\
0.00450000000000017	2.21203616241894e-05\\
0.00500000000000078	2.92841031139801e-05\\
0.00549999999999962	3.76006612139435e-05\\
0.00600000000000023	4.7076000242896e-05\\
0.00650000000000084	5.77036649254126e-05\\
0.00699999999999967	6.94662824720638e-05\\
0.00750000000000028	8.23369316833578e-05\\
0.00799999999999912	9.62803900534936e-05\\
0.00849999999999973	0.000111254269009819\\
0.00900000000000034	0.000127210046480641\\
0.00949999999999918	0.00014409400537474\\
0.00999999999999979	0.000161848085690863\\
0.0105000000000004	0.00018041065746921\\
0.0114999999999998	0.000219701041197951\\
0.0124999999999993	0.000261425709643603\\
0.0135000000000005	0.000305026461935753\\
0.0145	0.000349940549742911\\
0.0184999999999995	0.000531894046760684\\
0.0195000000000007	0.000575454267254472\\
0.0205000000000002	0.000617352399888915\\
0.0214999999999996	0.000657206714210545\\
0.0225000000000009	0.00069467452096994\\
0.0229999999999997	0.000712417221251371\\
0.0235000000000003	0.00072945274340519\\
0.0239999999999991	0.000745749395617779\\
0.0244999999999997	0.0007612779391728\\
0.0250000000000004	0.000776011565692514\\
0.0254999999999992	0.000789925869165486\\
0.0259999999999998	0.000802998813284717\\
0.0265000000000004	0.000815210694538493\\
0.0269999999999992	0.000826544101515836\\
0.0274999999999999	0.000836983870815544\\
0.0280000000000005	0.000846517039914119\\
0.0284999999999993	0.000855132797365599\\
0.0289999999999999	0.000862822430613974\\
0.0295000000000005	0.000869579271720156\\
0.0299999999999994	0.000875398641273506\\
0.0305	0.000880277790727746\\
0.0310000000000006	0.000884215843393932\\
0.0314999999999994	0.000887213734285908\\
0.032	0.000889274149045605\\
0.0325000000000006	0.000890401462074308\\
0.0329999999999995	0.000890601674106151\\
0.0335000000000001	0.000889882349298432\\
0.0340000000000007	0.000888252552051938\\
0.0344999999999995	0.000885722783637632\\
0.0350000000000001	0.00088230491880914\\
0.0355000000000008	0.000878012142450757\\
0.0359999999999996	0.000872858886408423\\
0.0365000000000002	0.000866860766599586\\
0.0370000000000008	0.000860034520469455\\
0.0374999999999996	0.000852397944903771\\
0.0380000000000003	0.00084396983465318\\
0.0385000000000009	0.000834769921363332\\
0.0389999999999997	0.000824818813256911\\
0.0395000000000003	0.000814137935554626\\
0.0404999999999998	0.000790676305200577\\
0.0414999999999992	0.000764570558667188\\
0.0425000000000004	0.000736015624022812\\
0.0434999999999999	0.000705214080417349\\
0.0444999999999993	0.000672374476623716\\
0.0455000000000005	0.00063770972088939\\
0.0465	0.00060143554555836\\
0.0474999999999994	0.00056376904932165\\
0.0485000000000007	0.000524927319386137\\
0.0500000000000007	0.000464932521488493\\
0.0515000000000008	0.000403494791706649\\
0.0564999999999998	0.000196982498307463\\
0.0579999999999998	0.000136914048651349\\
0.0589999999999993	9.78707888190655e-05\\
0.0600000000000005	5.97998606544081e-05\\
0.0609999999999999	2.28358724942979e-05\\
0.0619999999999994	-1.28970863215727e-05\\
0.0630000000000006	-4.72856571533953e-05\\
0.0640000000000001	-8.02273558644373e-05\\
0.0649999999999995	-0.000111630651652206\\
0.0660000000000007	-0.000141414983849231\\
0.0670000000000002	-0.000169510719844723\\
0.0679999999999996	-0.000195859057333436\\
0.0690000000000008	-0.000220411874236603\\
0.0700000000000003	-0.000243131529662932\\
0.0709999999999997	-0.000263990619401966\\
0.0719999999999992	-0.000282971689390621\\
0.0730000000000004	-0.00030006691072515\\
0.0739999999999998	-0.000315277719701967\\
0.0749999999999993	-0.000328614426420515\\
0.0760000000000005	-0.000340095795454687\\
0.077	-0.000349748602024746\\
0.0779999999999994	-0.000357607167098095\\
0.0790000000000006	-0.000363712874749567\\
0.0800000000000001	-0.000368113675067505\\
0.0809999999999995	-0.000370863575756886\\
0.0820000000000007	-0.000372022125560534\\
0.0830000000000002	-0.000371653892443646\\
0.0839999999999996	-0.00036982793941398\\
0.0850000000000009	-0.000366617300725736\\
0.0860000000000003	-0.000362098461044624\\
0.0869999999999997	-0.000356350840082342\\
0.0879999999999992	-0.000349456284984839\\
0.0890000000000004	-0.00034149857268595\\
0.0899999999999999	-0.000332562924237223\\
0.0914999999999999	-0.000317514522512496\\
0.093	-0.000300752436963592\\
0.0945	-0.000282568617757661\\
0.0965000000000007	-0.000256609173337807\\
0.0990000000000002	-0.000222333278705023\\
0.105499999999999	-0.000131800040502839\\
0.1075	-0.000105576525164963\\
0.109500000000001	-8.08788542290273e-05\\
0.111000000000001	-6.35615903412656e-05\\
0.112500000000001	-4.74112689179407e-05\\
0.114000000000001	-3.25258903366432e-05\\
0.115500000000001	-1.89834924757548e-05\\
0.117000000000001	-6.84260832173322e-06\\
0.118499999999999	3.85709680017499e-06\\
0.119999999999999	1.30940268441293e-05\\
0.121499999999999	2.08637144822887e-05\\
0.122999999999999	2.71777576887899e-05\\
0.124499999999999	3.20626528065304e-05\\
0.125999999999999	3.55585433009509e-05\\
0.1275	3.77179031243458e-05\\
0.129	3.86041730102704e-05\\
0.1305	3.82903673994406e-05\\
0.132	3.68576688281053e-05\\
0.134	3.33597148287623e-05\\
0.135999999999999	2.82523193781969e-05\\
0.138	2.17695718660593e-05\\
0.140499999999999	1.20979167661517e-05\\
0.1435	-1.18899331624789e-06\\
0.148	-2.2934067191116e-05\\
0.153499999999999	-4.9388133378514e-05\\
0.156499999999999	-6.25723634222197e-05\\
0.1595	-7.43136379259823e-05\\
0.162000000000001	-8.27714590077022e-05\\
0.1645	-8.9894452504069e-05\\
0.167	-9.56159108458365e-05\\
0.169499999999999	-9.9917054539489e-05\\
0.172000000000001	-0.000102822513046164\\
0.1745	-0.000104395017002545\\
0.177	-0.000104729540035819\\
0.18	-0.000103668716020522\\
0.183	-0.00010124609868889\\
0.186500000000001	-9.70611763086993e-05\\
0.191000000000001	-9.02208594109055e-05\\
0.206	-6.61020229575371e-05\\
0.2105	-6.09116504790563e-05\\
0.214499999999999	-5.75933230351211e-05\\
0.218500000000001	-5.55370904837815e-05\\
0.223000000000001	-5.46554949902855e-05\\
0.228	-5.52142929048927e-05\\
0.233499999999999	-5.72449290743293e-05\\
0.242000000000001	-6.19526645735391e-05\\
0.254	-6.84344812551529e-05\\
0.260999999999999	-7.08356260066267e-05\\
0.268000000000001	-7.19048577160208e-05\\
0.276	-7.16806694853744e-05\\
0.287000000000001	-6.98112726791322e-05\\
0.307	-6.62950853573818e-05\\
0.319000000000001	-6.57446671521456e-05\\
0.3355	-6.65166571316433e-05\\
0.362	-6.76772601693187e-05\\
0.390000000000001	-6.70864023284423e-05\\
0.428000000000001	-6.671451851048e-05\\
0.51	-6.63022017484138e-05\\
0.804	-6.37825296578853e-05\\
1.172	-5.92369188634478e-05\\
1.619	-5.22973327576892e-05\\
2.096	-4.35468341173362e-05\\
2.5135	-3.45553362457451e-05\\
2.9025	-2.48018030788444e-05\\
3.3305	-1.26431217335465e-05\\
4.7835	2.98916428143059e-05\\
5.1395	3.8294097343794e-05\\
5.543	4.64959827777278e-05\\
5.909	5.25205069017431e-05\\
6.2615	5.69639067560246e-05\\
6.595	5.98117023038469e-05\\
6.909	6.11361439659674e-05\\
7.2085	6.10374994209906e-05\\
7.4995	5.95739376905158e-05\\
7.788	5.67491788210361e-05\\
8.0805	5.25055515421258e-05\\
8.3875	4.66617715133566e-05\\
8.731	3.87110774831001e-05\\
9.1865	2.66794543613003e-05\\
10.0835	2.77708616103212e-06\\
10.5215	-7.27462085592379e-06\\
10.9925	-1.66596571578026e-05\\
11.733	-2.98072743891709e-05\\
12.96	-5.04380829493556e-05\\
13.3475	-5.54408562702946e-05\\
13.6625	-5.81606571721238e-05\\
13.9465	-5.92527448297631e-05\\
14.217	-5.89253660319145e-05\\
14.486	-5.72228125061969e-05\\
14.7625	-5.40903804768789e-05\\
15	-5.03847793176249e-05\\
};
\addlegendentry{$\rep{\chi_2}{\fraki}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0190000000000001	6.24949189287349e-07\\
0.0280000000000005	2.48121964574466e-06\\
0.0365000000000002	5.61503044771428e-06\\
0.0474999999999994	1.12039613302528e-05\\
0.0589999999999993	1.67660358538768e-05\\
0.0655000000000001	1.85463250517159e-05\\
0.0715000000000003	1.88556356022218e-05\\
0.0779999999999994	1.77152434659433e-05\\
0.0854999999999997	1.48986505870141e-05\\
0.108499999999999	5.11333191610674e-06\\
0.116	3.91952587719402e-06\\
0.124000000000001	4.07872151342303e-06\\
0.134	5.77153969238964e-06\\
0.157	1.01564678285371e-05\\
0.1675	1.04511839627008e-05\\
0.1805	9.33309326001108e-06\\
0.2095	6.41431711834173e-06\\
0.227	6.48499310251793e-06\\
0.265000000000001	7.00819374088724e-06\\
0.394	4.51533179912644e-06\\
0.946	-4.34183792208387e-06\\
1.3715	-1.01914448809026e-05\\
1.7005	-1.33591685518297e-05\\
2.0015	-1.48916159901091e-05\\
2.3	-1.50301657342311e-05\\
2.6185	-1.37776766599984e-05\\
2.9985	-1.08436103047893e-05\\
4.282	2.5785139534662e-07\\
4.608	9.39367275520908e-07\\
4.918	2.18259517126285e-07\\
5.039	-1.01194846102715e-06\\
5.0835	-1.22924617507181e-06\\
5.1905	-2.03865546311022e-06\\
5.5115	-5.32201685388145e-06\\
5.9115	-1.08125630919886e-05\\
7.052	-2.73492579925261e-05\\
7.3655	-2.99252921127646e-05\\
7.6585	-3.09652836545382e-05\\
7.9535	-3.06298780916592e-05\\
8.2725	-2.88657444205143e-05\\
8.6615	-2.52682774206647e-05\\
9.891	-1.28815469953025e-05\\
10.251	-1.12737618316316e-05\\
10.5965	-1.11033140512973e-05\\
10.95	-1.23154419728877e-05\\
11.336	-1.5044611057391e-05\\
11.8155	-1.98922760130671e-05\\
12.815	-3.03748330257037e-05\\
13.1565	-3.22722025707378e-05\\
13.4615	-3.26043474583315e-05\\
13.759	-3.15531152086379e-05\\
14.0715	-2.90551190751387e-05\\
14.4355	-2.47152982648657e-05\\
15	-1.65290024014553e-05\\
};
\addlegendentry{$\rep{\chi_3}{\fraki}$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_chi_inertiel_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0035,
ymax=0.0005,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\chi}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416044633968937\\
0.00499999999999901	0.000458977764786539\\
0.00600000000000023	0.00045685759677383\\
0.00700000000000145	0.000419802027476379\\
0.00900000000000034	0.000310726938280936\\
0.0100000000000016	0.000268885428930332\\
0.0109999999999992	0.000245255612757234\\
0.0120000000000005	0.000238494951464219\\
0.0130000000000017	0.00024262545398912\\
0.0139999999999993	0.000250043588948756\\
0.0150000000000006	0.000254216116100991\\
0.0159999999999982	0.00025135993464076\\
0.0169999999999995	0.000240870643672508\\
0.0180000000000007	0.000224697430823539\\
0.0199999999999996	0.000188440675593426\\
0.0210000000000008	0.00017400577266713\\
0.0219999999999985	0.000163752403178563\\
0.0229999999999997	0.00015728914090829\\
0.0249999999999986	0.000150365956063325\\
0.027000000000001	0.000142595348965102\\
0.0289999999999999	0.000130406300833386\\
0.0309999999999988	0.000117343472002318\\
0.0330000000000013	0.000107400139228275\\
0.0350000000000001	0.000100916569085285\\
0.0450000000000017	7.59373177245948e-05\\
0.0519999999999996	6.61796625500699e-05\\
0.0579999999999998	6.05152152104438e-05\\
0.0670000000000002	5.53254384030311e-05\\
0.0790000000000006	5.1838059732745e-05\\
0.097999999999999	4.9746744032575e-05\\
0.141999999999999	4.88579617829998e-05\\
1.498	3.95258172360968e-05\\
3.852	1.77621323160793e-05\\
4.528	1.59867954891979e-05\\
5.29	1.73009380937117e-05\\
6.014	2.24578879972626e-05\\
7.051	3.32819717527855e-05\\
8.303	4.56887832065433e-05\\
9.053	4.99542694392119e-05\\
9.74	5.08173215756358e-05\\
10.434	4.86056059720852e-05\\
11.21	4.2980776324697e-05\\
12.376	3.10265296477041e-05\\
13.538	2.00986228300337e-05\\
14.266	1.63496917480188e-05\\
14.929	1.59803083228383e-05\\
15.603	1.86945932156846e-05\\
16.381	2.50113169819599e-05\\
18.913	4.81284269291393e-05\\
19.579	4.94272295590292e-05\\
20.241	4.76419474644274e-05\\
20.974	4.25213178267825e-05\\
22.019	3.18003879087314e-05\\
23.358	1.86053815660614e-05\\
24.122	1.42585799167705e-05\\
24.813	1.33660448327078e-05\\
25.504	1.55510251182989e-05\\
26.269	2.11137625214519e-05\\
27.428	3.30717464578356e-05\\
28.517	4.3208675524653e-05\\
29.235	4.68010098657601e-05\\
29.895	4.70562936207841e-05\\
30	4.68145299912237e-05\\
};
\addlegendentry{$\chi_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000246740049124838\\
0.00400000000000134	0.000312033723602667\\
0.00499999999999901	0.000344235114496882\\
0.00600000000000023	0.00034265049691129\\
0.00700000000000145	0.000314870721890514\\
0.00900000000000034	0.000233102365719162\\
0.0100000000000016	0.000201737229335919\\
0.0109999999999992	0.000184021592332329\\
0.0120000000000005	0.00017894645768024\\
0.0130000000000017	0.000182030068422989\\
0.0139999999999993	0.000187574380372979\\
0.0150000000000006	0.000190685096399079\\
0.0159999999999982	0.000188529659489234\\
0.0169999999999995	0.000180657321422473\\
0.0180000000000007	0.000168529815340435\\
0.0199999999999996	0.00014135432028084\\
0.0210000000000008	0.000130535566803758\\
0.0219999999999985	0.000122848675200515\\
0.0229999999999997	0.000117999460218954\\
0.0279999999999987	0.000102700226257468\\
0.032	8.39152953204803e-05\\
0.0339999999999989	7.78946304222927e-05\\
0.0420000000000016	6.16096311780723e-05\\
0.0459999999999994	5.57615039014081e-05\\
0.0549999999999997	4.7250748639982e-05\\
0.0640000000000001	4.25712889864371e-05\\
0.0760000000000005	3.93857981144663e-05\\
0.0960000000000001	3.74469031072522e-05\\
0.145	3.67171175845726e-05\\
2.075	2.92033396966929e-05\\
5.188	1.31371292084737e-05\\
6.262	1.16594021761784e-05\\
7.364	1.32388017135554e-05\\
8.52	1.79630596086611e-05\\
10.069	2.77460028712539e-05\\
11.463	3.54312118666655e-05\\
12.502	3.79925981839335e-05\\
13.579	3.75505998988501e-05\\
14.722	3.40015298547769e-05\\
16.189	2.60981710482611e-05\\
18.258	1.52758190843372e-05\\
19.346	1.27466278101451e-05\\
20.33	1.35349409013941e-05\\
21.449	1.76334507706599e-05\\
23.204	2.75371947324743e-05\\
25.135	3.77906402988515e-05\\
26.121	3.97640559377521e-05\\
27.103	3.86030625030287e-05\\
28.297	3.39708720815679e-05\\
30	2.44503814812447e-05\\
};
\addlegendentry{$\chi_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123133668595\\
0.00499999999999901	-0.00304592852572938\\
0.00600000000000023	-0.00335955286134038\\
0.00700000000000145	-0.00336932410351309\\
0.00799999999999912	-0.00314270240805214\\
0.00900000000000034	-0.00278992554759583\\
0.0100000000000016	-0.00242386238602066\\
0.0109999999999992	-0.00212811782882127\\
0.0120000000000005	-0.00194156252250011\\
0.0130000000000017	-0.00185951153387975\\
0.0139999999999993	-0.00184715215451092\\
0.0150000000000006	-0.00185816245193138\\
0.0159999999999982	-0.00185177544515014\\
0.0169999999999995	-0.00180369444944262\\
0.0180000000000007	-0.00170925201114969\\
0.0189999999999984	-0.00157989275506054\\
0.0199999999999996	-0.0014357474974851\\
0.0210000000000008	-0.00129750493830372\\
0.0219999999999985	-0.00118016988423264\\
0.0229999999999997	-0.0010900746781175\\
0.0240000000000009	-0.00102519880850593\\
0.0249999999999986	-0.000977860128596575\\
0.027000000000001	-0.000898395671161012\\
0.0279999999999987	-0.000852932127454409\\
0.0289999999999999	-0.000800946237752953\\
0.0309999999999988	-0.000687614929603342\\
0.032	-0.000633961162570529\\
0.0330000000000013	-0.000586346439646945\\
0.0339999999999989	-0.000545800400210794\\
0.0350000000000001	-0.000511731487911504\\
0.0360000000000014	-0.000482471918793692\\
0.0380000000000003	-0.00043060016130525\\
0.0420000000000016	-0.000329609312171186\\
0.0429999999999993	-0.000306565124869707\\
0.0440000000000005	-0.000285538552795117\\
0.0450000000000017	-0.000266664448510312\\
0.0459999999999994	-0.000249763966511551\\
0.0479999999999983	-0.000220295309972585\\
0.0500000000000007	-0.000194061326908468\\
0.0519999999999996	-0.000169793240079485\\
0.0539999999999985	-0.0001479835338003\\
0.0560000000000009	-0.000129257684378103\\
0.0579999999999998	-0.000113394562227143\\
0.0609999999999999	-9.33138631467045e-05\\
0.0640000000000001	-7.6376477103679e-05\\
0.0670000000000002	-6.24749001687519e-05\\
0.0700000000000003	-5.12829799177439e-05\\
0.0740000000000016	-3.93738115853637e-05\\
0.0779999999999994	-3.01747286961529e-05\\
0.0829999999999984	-2.16955933716179e-05\\
0.0889999999999986	-1.45851134973896e-05\\
0.0970000000000013	-8.61071176672112e-06\\
0.106999999999999	-4.47353910715265e-06\\
0.122	-1.71028537820916e-06\\
0.149000000000001	-3.77939144868833e-07\\
0.251000000000001	-2.02507273172614e-07\\
3.068	-1.27111869829832e-06\\
6.061	-2.67824373167969e-06\\
8.633	-3.03561627390536e-06\\
12.319	-3.26652136450889e-06\\
14.925	-1.90896671625751e-06\\
17.865	-1.28155571488264e-06\\
20.526	5.0880260005215e-07\\
23.255	1.22608089725418e-06\\
26.464	2.64255672632885e-06\\
28.945	2.47211708526152e-06\\
30	2.25351943683449e-06\\
};
\addlegendentry{$\chi_3$}

\coordinate (pt) at (15,49);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=3.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=2,xmax=30,
  ymin=-1e-4,ymax=1e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416044633968937\\
0.00499999999999901	0.000458977764786539\\
0.00600000000000023	0.00045685759677383\\
0.00700000000000145	0.000419802027476379\\
0.00900000000000034	0.000310726938280936\\
0.0100000000000016	0.000268885428930332\\
0.0109999999999992	0.000245255612757234\\
0.0120000000000005	0.000238494951464219\\
0.0130000000000017	0.00024262545398912\\
0.0139999999999993	0.000250043588948756\\
0.0150000000000006	0.000254216116100991\\
0.0159999999999982	0.00025135993464076\\
0.0169999999999995	0.000240870643672508\\
0.0180000000000007	0.000224697430823539\\
0.0199999999999996	0.000188440675593426\\
0.0210000000000008	0.00017400577266713\\
0.0219999999999985	0.000163752403178563\\
0.0229999999999997	0.00015728914090829\\
0.0249999999999986	0.000150365956063325\\
0.027000000000001	0.000142595348965102\\
0.0289999999999999	0.000130406300833386\\
0.0309999999999988	0.000117343472002318\\
0.0330000000000013	0.000107400139228275\\
0.0350000000000001	0.000100916569085285\\
0.0450000000000017	7.59373177245948e-05\\
0.0519999999999996	6.61796625500699e-05\\
0.0579999999999998	6.05152152104438e-05\\
0.0670000000000002	5.53254384030311e-05\\
0.0790000000000006	5.1838059732745e-05\\
0.097999999999999	4.9746744032575e-05\\
0.141999999999999	4.88579617829998e-05\\
1.498	3.95258172360968e-05\\
3.852	1.77621323160793e-05\\
4.528	1.59867954891979e-05\\
5.29	1.73009380937117e-05\\
6.014	2.24578879972626e-05\\
7.051	3.32819717527855e-05\\
8.303	4.56887832065433e-05\\
9.053	4.99542694392119e-05\\
9.74	5.08173215756358e-05\\
10.434	4.86056059720852e-05\\
11.21	4.2980776324697e-05\\
12.376	3.10265296477041e-05\\
13.538	2.00986228300337e-05\\
14.266	1.63496917480188e-05\\
14.929	1.59803083228383e-05\\
15.603	1.86945932156846e-05\\
16.381	2.50113169819599e-05\\
18.913	4.81284269291393e-05\\
19.579	4.94272295590292e-05\\
20.241	4.76419474644274e-05\\
20.974	4.25213178267825e-05\\
22.019	3.18003879087314e-05\\
23.358	1.86053815660614e-05\\
24.122	1.42585799167705e-05\\
24.813	1.33660448327078e-05\\
25.504	1.55510251182989e-05\\
26.269	2.11137625214519e-05\\
27.428	3.30717464578356e-05\\
28.517	4.3208675524653e-05\\
29.235	4.68010098657601e-05\\
29.895	4.70562936207841e-05\\
30	4.68145299912237e-05\\
};

\addplot [color=mycolor2]
table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000246740049124838\\
0.00400000000000134	0.000312033723602667\\
0.00499999999999901	0.000344235114496882\\
0.00600000000000023	0.00034265049691129\\
0.00700000000000145	0.000314870721890514\\
0.00900000000000034	0.000233102365719162\\
0.0100000000000016	0.000201737229335919\\
0.0109999999999992	0.000184021592332329\\
0.0120000000000005	0.00017894645768024\\
0.0130000000000017	0.000182030068422989\\
0.0139999999999993	0.000187574380372979\\
0.0150000000000006	0.000190685096399079\\
0.0159999999999982	0.000188529659489234\\
0.0169999999999995	0.000180657321422473\\
0.0180000000000007	0.000168529815340435\\
0.0199999999999996	0.00014135432028084\\
0.0210000000000008	0.000130535566803758\\
0.0219999999999985	0.000122848675200515\\
0.0229999999999997	0.000117999460218954\\
0.0279999999999987	0.000102700226257468\\
0.032	8.39152953204803e-05\\
0.0339999999999989	7.78946304222927e-05\\
0.0420000000000016	6.16096311780723e-05\\
0.0459999999999994	5.57615039014081e-05\\
0.0549999999999997	4.7250748639982e-05\\
0.0640000000000001	4.25712889864371e-05\\
0.0760000000000005	3.93857981144663e-05\\
0.0960000000000001	3.74469031072522e-05\\
0.145	3.67171175845726e-05\\
2.075	2.92033396966929e-05\\
5.188	1.31371292084737e-05\\
6.262	1.16594021761784e-05\\
7.364	1.32388017135554e-05\\
8.52	1.79630596086611e-05\\
10.069	2.77460028712539e-05\\
11.463	3.54312118666655e-05\\
12.502	3.79925981839335e-05\\
13.579	3.75505998988501e-05\\
14.722	3.40015298547769e-05\\
16.189	2.60981710482611e-05\\
18.258	1.52758190843372e-05\\
19.346	1.27466278101451e-05\\
20.33	1.35349409013941e-05\\
21.449	1.76334507706599e-05\\
23.204	2.75371947324743e-05\\
25.135	3.77906402988515e-05\\
26.121	3.97640559377521e-05\\
27.103	3.86030625030287e-05\\
28.297	3.39708720815679e-05\\
30	2.44503814812447e-05\\
};

\addplot [color=mycolor3]
table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123133668595\\
0.00499999999999901	-0.00304592852572938\\
0.00600000000000023	-0.00335955286134038\\
0.00700000000000145	-0.00336932410351309\\
0.00799999999999912	-0.00314270240805214\\
0.00900000000000034	-0.00278992554759583\\
0.0100000000000016	-0.00242386238602066\\
0.0109999999999992	-0.00212811782882127\\
0.0120000000000005	-0.00194156252250011\\
0.0130000000000017	-0.00185951153387975\\
0.0139999999999993	-0.00184715215451092\\
0.0150000000000006	-0.00185816245193138\\
0.0159999999999982	-0.00185177544515014\\
0.0169999999999995	-0.00180369444944262\\
0.0180000000000007	-0.00170925201114969\\
0.0189999999999984	-0.00157989275506054\\
0.0199999999999996	-0.0014357474974851\\
0.0210000000000008	-0.00129750493830372\\
0.0219999999999985	-0.00118016988423264\\
0.0229999999999997	-0.0010900746781175\\
0.0240000000000009	-0.00102519880850593\\
0.0249999999999986	-0.000977860128596575\\
0.027000000000001	-0.000898395671161012\\
0.0279999999999987	-0.000852932127454409\\
0.0289999999999999	-0.000800946237752953\\
0.0309999999999988	-0.000687614929603342\\
0.032	-0.000633961162570529\\
0.0330000000000013	-0.000586346439646945\\
0.0339999999999989	-0.000545800400210794\\
0.0350000000000001	-0.000511731487911504\\
0.0360000000000014	-0.000482471918793692\\
0.0380000000000003	-0.00043060016130525\\
0.0420000000000016	-0.000329609312171186\\
0.0429999999999993	-0.000306565124869707\\
0.0440000000000005	-0.000285538552795117\\
0.0450000000000017	-0.000266664448510312\\
0.0459999999999994	-0.000249763966511551\\
0.0479999999999983	-0.000220295309972585\\
0.0500000000000007	-0.000194061326908468\\
0.0519999999999996	-0.000169793240079485\\
0.0539999999999985	-0.0001479835338003\\
0.0560000000000009	-0.000129257684378103\\
0.0579999999999998	-0.000113394562227143\\
0.0609999999999999	-9.33138631467045e-05\\
0.0640000000000001	-7.6376477103679e-05\\
0.0670000000000002	-6.24749001687519e-05\\
0.0700000000000003	-5.12829799177439e-05\\
0.0740000000000016	-3.93738115853637e-05\\
0.0779999999999994	-3.01747286961529e-05\\
0.0829999999999984	-2.16955933716179e-05\\
0.0889999999999986	-1.45851134973896e-05\\
0.0970000000000013	-8.61071176672112e-06\\
0.106999999999999	-4.47353910715265e-06\\
0.122	-1.71028537820916e-06\\
0.149000000000001	-3.77939144868833e-07\\
0.251000000000001	-2.02507273172614e-07\\
3.068	-1.27111869829832e-06\\
6.061	-2.67824373167969e-06\\
8.633	-3.03561627390536e-06\\
12.319	-3.26652136450889e-06\\
14.925	-1.90896671625751e-06\\
17.865	-1.28155571488264e-06\\
20.526	5.0880260005215e-07\\
23.255	1.22608089725418e-06\\
26.464	2.64255672632885e-06\\
28.945	2.47211708526152e-06\\
30	2.25351943683449e-06\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_chi_inertiel_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\chi}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00799999999999912	0.000365523341276486\\
0.0210000000000008	0.000174138652401012\\
0.0839999999999996	5.08748446605978e-05\\
4.271	1.4637591402078e-05\\
30	4.56683736302921e-05\\
};
\addlegendentry{$\chi_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00400000000000134	0.000678826507719776\\
0.0120000000000005	0.00252270499365181\\
0.0829999999999984	0.016945317112711\\
4.513	0.902924563913945\\
5.005	1.00095637083011\\
5.02	1.00044057391352\\
5.059	1.00023111218858\\
5.526	1.00021277726646\\
30	1.0002734813516\\
};
\addlegendentry{$\chi_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00199999999999889	-0.00086144572542679\\
0.00600000000000023	-0.00335965626573298\\
0.00799999999999912	-0.0031430578828946\\
0.0130000000000017	-0.00185982164726539\\
0.0210000000000008	-0.00129769242346001\\
0.0300000000000011	-0.000744551298865304\\
0.0479999999999983	-0.000220174230456394\\
0.103000000000002	-5.55772467336624e-06\\
1.565	1.78597169409045e-06\\
30	-4.8731372714883e-07\\
};
\addlegendentry{$\chi_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_CHI_reel_inertiel_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-4e-06,
ymax=4e-06,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.196999999999999	3.55300741716746e-07\\
  0.219000000000001	3.97938812568555e-07\\
  0.273	5.10797775632454e-07\\
  0.408999999999999	7.94196072462228e-07\\
  0.513000000000002	1.00478304787543e-06\\
  0.606000000000002	1.18709607122014e-06\\
  0.692	1.34964050957365e-06\\
  0.773	1.49665146409461e-06\\
  0.850000000000001	1.63031911526446e-06\\
  0.923999999999999	1.75269276070367e-06\\
  0.995000000000001	1.86409222990847e-06\\
  1.065	1.96781465788831e-06\\
  1.133	2.06248165213196e-06\\
  1.2	2.14964757105918e-06\\
  1.266	2.22939006633283e-06\\
  1.331	2.30183124827477e-06\\
  1.395	2.36713351142726e-06\\
  1.459	2.42637382186217e-06\\
  1.523	2.47949902387745e-06\\
  1.587	2.52648685261647e-06\\
  1.651	2.56734602288589e-06\\
  1.715	2.60211608349437e-06\\
  1.78	2.63126897337429e-06\\
  1.845	2.6543178250904e-06\\
  1.911	2.67161478717526e-06\\
  1.978	2.68305654316237e-06\\
  2.046	2.68858297758356e-06\\
  2.116	2.68813118253775e-06\\
  2.188	2.68148498605569e-06\\
  2.262	2.66849914964951e-06\\
  2.339	2.64881330380717e-06\\
  2.419	2.62222513569554e-06\\
  2.504	2.58777640738117e-06\\
  2.594	2.54513523856303e-06\\
  2.692	2.4925026664846e-06\\
  2.801	2.42771620762028e-06\\
  2.928	2.34590844172544e-06\\
  3.093	2.23309049474096e-06\\
  3.568	1.90474158046072e-06\\
  3.718	1.80932655524657e-06\\
  3.854	1.7288518137093e-06\\
  3.984	1.65801678519983e-06\\
  4.111	1.59492762108471e-06\\
  4.238	1.5379790134773e-06\\
  4.367	1.48628035390175e-06\\
  4.501	1.43872908964227e-06\\
  4.645	1.39382640540475e-06\\
  4.809	1.3489856023341e-06\\
  5.035	1.29392811842877e-06\\
  5.339	1.21921246076795e-06\\
  5.486	1.1766781398137e-06\\
  5.608	1.13541211632651e-06\\
  5.717	1.09253964808431e-06\\
  5.817	1.04722569815863e-06\\
  5.912	9.98117421602274e-07\\
  6.002	9.45568142896036e-07\\
  6.089	8.88749269734035e-07\\
  6.174	8.27174197581826e-07\\
  6.257	7.61009097516308e-07\\
  6.339	6.8960125432227e-07\\
  6.421	6.12077432293745e-07\\
  6.503	5.28390071252716e-07\\
  6.585	4.38555648685224e-07\\
  6.667	3.42653137863635e-07\\
  6.751	2.38265052132647e-07\\
  6.836	1.26515956822004e-07\\
  6.923	6.05310646051294e-09\\
  7.013	-1.24663010581116e-07\\
  7.107	-2.6732191926726e-07\\
  7.206	-4.23711572494767e-07\\
  7.312	-5.97309210093044e-07\\
  7.429	-7.95136916309502e-07\\
  7.564	-1.02969020332466e-06\\
  7.744	-1.34903618231874e-06\\
  8.089	-1.9621109323964e-06\\
  8.222	-2.19147493751848e-06\\
  8.335	-2.3803575039949e-06\\
  8.436	-2.54317892967038e-06\\
  8.529	-2.68710697781671e-06\\
  8.616	-2.81577005978306e-06\\
  8.699	-2.93248675831137e-06\\
  8.778	-3.03756521091714e-06\\
  8.854	-3.13264903084587e-06\\
  8.928	-3.21915571177556e-06\\
  9	-3.29719616587454e-06\\
  9.07	-3.36693596025839e-06\\
  9.138	-3.42858977830929e-06\\
  9.204	-3.48241558612017e-06\\
  9.269	-3.52938536352099e-06\\
  9.333	-3.56954394575837e-06\\
  9.396	-3.60295878110151e-06\\
  9.458	-3.62971852752025e-06\\
  9.519	-3.64993164936323e-06\\
  9.579	-3.66372510640645e-06\\
  9.638	-3.67124381028816e-06\\
  9.697	-3.67262027722859e-06\\
  9.755	-3.66785048555585e-06\\
  9.812	-3.65712530836504e-06\\
  9.869	-3.64030208288568e-06\\
  9.925	-3.61773480506145e-06\\
  9.981	-3.5890918006487e-06\\
  10.037	-3.55429356346804e-06\\
  10.092	-3.51405919829517e-06\\
  10.147	-3.46776835868923e-06\\
  10.202	-3.41538081016779e-06\\
  10.257	-3.35687036923105e-06\\
  10.312	-3.29222644523952e-06\\
  10.367	-3.22145509912275e-06\\
  10.422	-3.14458040051591e-06\\
  10.477	-3.06164612950965e-06\\
  10.533	-2.9710448288256e-06\\
  10.589	-2.87431964096641e-06\\
  10.646	-2.76969834089869e-06\\
  10.703	-2.65900267137908e-06\\
  10.761	-2.54031409241406e-06\\
  10.82	-2.41354202401567e-06\\
  10.881	-2.27635077365562e-06\\
  10.944	-2.12847632852231e-06\\
  11.009	-1.96974839283826e-06\\
  11.077	-1.79753491380552e-06\\
  11.149	-1.60901088008814e-06\\
  11.227	-1.39852309288813e-06\\
  11.313	-1.16020510532167e-06\\
  11.415	-8.71190199092098e-07\\
  11.565	-4.39300404053711e-07\\
  11.748	8.64033502523398e-08\\
  11.848	3.67387809063757e-07\\
  11.932	5.97394478774049e-07\\
  12.007	7.96771036704058e-07\\
  12.077	9.76805210939347e-07\\
  12.143	1.14047087507174e-06\\
  12.206	1.29061159270805e-06\\
  12.267	1.42984670503665e-06\\
  12.326	1.55837913951018e-06\\
  12.383	1.67650314608636e-06\\
  12.439	1.78649796822583e-06\\
  12.494	1.88846488313743e-06\\
  12.548	1.98255087369148e-06\\
  12.602	2.07051531475599e-06\\
  12.655	2.15077982801404e-06\\
  12.708	2.2249381288475e-06\\
  12.761	2.29292276898718e-06\\
  12.813	2.35358184141887e-06\\
  12.865	2.40823487729358e-06\\
  12.917	2.4568814858128e-06\\
  12.97	2.50030266712997e-06\\
  13.023	2.53754423695796e-06\\
  13.076	2.56866524139809e-06\\
  13.129	2.59374288091863e-06\\
  13.183	2.61317549643536e-06\\
  13.237	2.62654836902243e-06\\
  13.292	2.63407632061785e-06\\
  13.348	2.63558321833557e-06\\
  13.405	2.63091970964524e-06\\
  13.463	2.6199652403136e-06\\
  13.522	2.60262978457604e-06\\
  13.582	2.57885559307169e-06\\
  13.643	2.54861863879796e-06\\
  13.706	2.51129070250045e-06\\
  13.771	2.46664414760289e-06\\
  13.838	2.41451191129727e-06\\
  13.908	2.3538855948857e-06\\
  13.981	2.28449305339495e-06\\
  14.058	2.20510274573371e-06\\
  14.139	2.1154588267791e-06\\
  14.227	2.01185519088654e-06\\
  14.323	1.89261186989143e-06\\
  14.432	1.75095096466293e-06\\
  14.564	1.57303694336974e-06\\
  14.782	1.27201038324642e-06\\
  14.989	9.88442419469493e-07\\
  15.121	8.13684160050343e-07\\
  15.234	6.7003040982172e-07\\
  15.337	5.45067763368934e-07\\
  15.434	4.33423601009508e-07\\
  15.526	3.33544928565743e-07\\
  15.615	2.42938394734438e-07\\
  15.702	1.60420388084503e-07\\
  15.788	8.49807619829335e-08\\
  15.872	1.73478937881555e-08\\
  15.956	-4.42004868261847e-08\\
  16.04	-9.96221700688693e-08\\
  16.124	-1.48932901566923e-07\\
  16.209	-1.92682239941178e-07\\
  16.295	-2.30780859311608e-07\\
  16.382	-2.63197836858353e-07\\
  16.471	-2.90231348287762e-07\\
  16.562	-3.1177101789126e-07\\
  16.656	-3.27920439247009e-07\\
  16.754	-3.38615137707166e-07\\
  16.856	-3.4363494805234e-07\\
  16.964	-3.42814406195657e-07\\
  17.079	-3.35797768258317e-07\\
  17.204	-3.21970617278566e-07\\
  17.342	-3.00461060476209e-07\\
  17.499	-2.69719137691027e-07\\
  17.691	-2.25719670510216e-07\\
  18.002	-1.47286534968316e-07\\
  18.311	-7.14613186403312e-08\\
  18.502	-3.07153769085744e-08\\
  18.665	-1.93753990629375e-09\\
  18.814	1.83223356486906e-08\\
  18.954	3.13227666026705e-08\\
  19.09	3.78638844722445e-08\\
  19.224	3.818657745569e-08\\
  19.358	3.23995763551466e-08\\
  19.495	2.03738679260823e-08\\
  19.639	1.59097623964044e-09\\
  19.797	-2.52502587727577e-08\\
  19.985	-6.35643928603713e-08\\
  20.593	-1.92541406818236e-07\\
  20.732	-2.12703991309127e-07\\
  20.855	-2.24551293115383e-07\\
  20.969	-2.29473130275437e-07\\
  21.076	-2.28047380090857e-07\\
  21.179	-2.20594518651751e-07\\
  21.279	-2.0725117622078e-07\\
  21.377	-1.88062262651556e-07\\
  21.474	-1.62952535021077e-07\\
  21.571	-1.31713612461226e-07\\
  21.669	-9.40068147770035e-08\\
  21.769	-4.93840666138112e-08\\
  21.873	3.20354587302063e-09\\
  21.983	6.50125002721325e-08\\
  22.104	1.39227985584967e-07\\
  22.249	2.34559372813692e-07\\
  22.72	5.49397647375827e-07\\
  22.825	6.10288765301448e-07\\
  22.918	6.58220155713707e-07\\
  23.003	6.95997684374561e-07\\
  23.082	7.25120756328579e-07\\
  23.157	7.46785385530302e-07\\
  23.229	7.615800470262e-07\\
  23.299	7.69897930297248e-07\\
  23.367	7.71902985974293e-07\\
  23.434	7.67737649454148e-07\\
  23.499	7.57649814886463e-07\\
  23.564	7.41434522666395e-07\\
  23.628	7.19359089629279e-07\\
  23.692	6.91143004161177e-07\\
  23.756	6.56751769412267e-07\\
  23.82	6.16194423486149e-07\\
  23.884	5.6952327653903e-07\\
  23.949	5.15962749858545e-07\\
  24.014	4.56336483267705e-07\\
  24.081	3.88722678934528e-07\\
  24.149	3.13964129361466e-07\\
  24.219	2.30867126305156e-07\\
  24.291	1.39287653411202e-07\\
  24.366	3.77878777158003e-08\\
  24.445	-7.525780887363e-08\\
  24.529	-2.01592598614297e-07\\
  24.621	-3.46185569100044e-07\\
  24.724	-5.14333571288716e-07\\
  24.848	-7.23142672853783e-07\\
  25.048	-1.06710274394572e-06\\
  25.241	-1.3968662813113e-06\\
  25.361	-1.59579975900215e-06\\
  25.463	-1.75886374620404e-06\\
  25.554	-1.89834728558935e-06\\
  25.638	-2.02114134495446e-06\\
  25.718	-2.13202024568204e-06\\
  25.794	-2.23125580944838e-06\\
  25.867	-2.32045574222184e-06\\
  25.937	-2.39991352657398e-06\\
  26.005	-2.47101478834111e-06\\
  26.071	-2.53394507865323e-06\\
  26.135	-2.58894561255829e-06\\
  26.198	-2.63702088432183e-06\\
  26.26	-2.67820781729711e-06\\
  26.321	-2.71257248840584e-06\\
  26.381	-2.74020878876513e-06\\
  26.44	-2.76123617837243e-06\\
  26.498	-2.77579801988281e-06\\
  26.555	-2.78406006160026e-06\\
  26.612	-2.78619208771147e-06\\
  26.668	-2.78219962623893e-06\\
  26.724	-2.77206974885758e-06\\
  26.779	-2.75605849608951e-06\\
  26.834	-2.73396494776534e-06\\
  26.889	-2.70572807536951e-06\\
  26.944	-2.67130034714569e-06\\
  26.998	-2.63144356793532e-06\\
  27.052	-2.5855701366595e-06\\
  27.106	-2.53367779379232e-06\\
  27.16	-2.4757797874031e-06\\
  27.215	-2.41066634387721e-06\\
  27.27	-2.33940156846302e-06\\
  27.325	-2.26205266784518e-06\\
  27.381	-2.17713533245956e-06\\
  27.437	-2.08611168162065e-06\\
  27.494	-1.98732923806233e-06\\
  27.552	-1.88063058814691e-06\\
  27.611	-1.7658959450273e-06\\
  27.671	-1.64304871930199e-06\\
  27.732	-1.51206116782987e-06\\
  27.795	-1.37066906802374e-06\\
  27.86	-1.21868735192265e-06\\
  27.928	-1.05355735158241e-06\\
  28	-8.72504791971096e-07\\
  28.076	-6.75256487170373e-07\\
  28.159	-4.53697634128503e-07\\
  28.254	-1.93812258686421e-07\\
  28.372	1.3547854749163e-07\\
  28.737	1.15854153648343e-06\\
  28.831	1.4131262275896e-06\\
  28.913	1.62925076807596e-06\\
  28.989	1.82354216349268e-06\\
  29.06	1.99903664110934e-06\\
  29.128	2.16105058825633e-06\\
  29.193	2.30987436822261e-06\\
  29.256	2.44807537796987e-06\\
  29.317	2.57588572338818e-06\\
  29.377	2.6955559278008e-06\\
  29.436	2.80714601430532e-06\\
  29.494	2.9107607950607e-06\\
  29.551	3.00654398444067e-06\\
  29.608	3.09619198546329e-06\\
  29.664	3.17817554318367e-06\\
  29.72	3.25402530521046e-06\\
  29.775	3.32247589085455e-06\\
  29.83	3.38487906503815e-06\\
  29.885	3.44119327877479e-06\\
  29.94	3.49139290278799e-06\\
  29.995	3.53546563403029e-06\\
  30	3.5391684711783e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,1}}{\star}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.196999999999999	-2.15350971188855e-06\\
  0.202000000000002	-2.1360192050679e-06\\
  0.207999999999998	-2.12085893736003e-06\\
  0.216000000000001	-2.10716075699224e-06\\
  0.227	-2.09536280948441e-06\\
  0.244	-2.08444894411741e-06\\
  0.285	-2.06668764590745e-06\\
  0.353999999999999	-2.03483727645448e-06\\
  0.417999999999999	-1.99904913600335e-06\\
  0.481999999999999	-1.95721234064195e-06\\
  0.547000000000001	-1.90865084803704e-06\\
  0.613	-1.85322411994093e-06\\
  0.68	-1.79081685303117e-06\\
  0.748000000000001	-1.72134253517697e-06\\
  0.817	-1.6447477584336e-06\\
  0.888000000000002	-1.55977820526232e-06\\
  0.960999999999999	-1.46621306740258e-06\\
  1.036	-1.36390016791665e-06\\
  1.114	-1.2512881895077e-06\\
  1.195	-1.12818677777682e-06\\
  1.281	-9.91306116304713e-07\\
  1.374	-8.37040015966295e-07\\
  1.477	-6.59928385715602e-07\\
  1.6	-4.42031666381126e-07\\
  1.795	-8.94532838913165e-08\\
  1.977	2.37411530434883e-07\\
  2.09	4.34243279556767e-07\\
  2.184	5.9204046465311e-07\\
  2.269	7.28709071751155e-07\\
  2.347	8.48105422335266e-07\\
  2.42	9.5387365206534e-07\\
  2.49	1.04925426924751e-06\\
  2.557	1.13449998195847e-06\\
  2.622	1.21112065798457e-06\\
  2.685	1.27930887927619e-06\\
  2.746	1.33933407298059e-06\\
  2.806	1.39236431806466e-06\\
  2.865	1.43848440359307e-06\\
  2.923	1.47782159132248e-06\\
  2.981	1.51106254620004e-06\\
  3.038	1.53767640398428e-06\\
  3.095	1.55820297109699e-06\\
  3.152	1.57258421751294e-06\\
  3.209	1.58079021872481e-06\\
  3.266	1.58281978102082e-06\\
  3.323	1.5787008642576e-06\\
  3.38	1.56849115029445e-06\\
  3.438	1.55194088335975e-06\\
  3.496	1.52929938934676e-06\\
  3.555	1.50017962141646e-06\\
  3.615	1.4644739607661e-06\\
  3.676	1.42212746467862e-06\\
  3.739	1.37230727048632e-06\\
  3.804	1.31481184340032e-06\\
  3.872	1.24852585159374e-06\\
  3.944	1.17212704253689e-06\\
  4.021	1.08417543032147e-06\\
  4.105	9.81996318927258e-07\\
  4.202	8.57666183406991e-07\\
  4.328	6.8959498733534e-07\\
  4.598	3.27758996832017e-07\\
  4.694	2.06430282645442e-07\\
  4.776	1.08792690411974e-07\\
  4.85	2.66824997652293e-08\\
  4.919	-4.38358753740431e-08\\
  4.984	-1.0422938956367e-07\\
  5.046	-1.55822174718878e-07\\
  5.106	-1.99707614001454e-07\\
  5.164	-2.36111056040045e-07\\
  5.221	-2.65816609612557e-07\\
  5.277	-2.88890110056172e-07\\
  5.332	-3.05455351679029e-07\\
  5.386	-3.15687660901176e-07\\
  5.44	-3.19828501460506e-07\\
  5.494	-3.17800292748416e-07\\
  5.547	-3.0977074771954e-07\\
  5.6	-2.95754944090731e-07\\
  5.654	-2.75349957945537e-07\\
  5.708	-2.48832044746905e-07\\
  5.763	-2.15649176737998e-07\\
  5.818	-1.76385249517352e-07\\
  5.874	-1.30353832616947e-07\\
  5.932	-7.64898722138696e-08\\
  5.991	-1.55468988793928e-08\\
  6.052	5.36012336738168e-08\\
  6.115	1.3110290097984e-07\\
  6.182	2.19720032390569e-07\\
  6.253	3.1984235349114e-07\\
  6.33	4.34656190151372e-07\\
  6.416	5.69150774509808e-07\\
  6.519	7.36628493314129e-07\\
  6.675	9.97250356959967e-07\\
  6.855	1.29649898283901e-06\\
  6.958	1.46155228009093e-06\\
  7.046	1.59653707143548e-06\\
  7.125	1.71170188423275e-06\\
  7.199	1.81352120520728e-06\\
  7.269	1.90377627973248e-06\\
  7.336	1.98412536889236e-06\\
  7.401	2.05601694247548e-06\\
  7.464	2.11966784036122e-06\\
  7.526	2.17624056375598e-06\\
  7.587	2.22580136721717e-06\\
  7.647	2.26846527695557e-06\\
  7.706	2.30438867632188e-06\\
  7.765	2.3342171857621e-06\\
  7.823	2.35751162236397e-06\\
  7.881	2.37476429987282e-06\\
  7.939	2.38593185386549e-06\\
  7.997	2.39099011523081e-06\\
  8.055	2.3899331935695e-06\\
  8.113	2.38277188913116e-06\\
  8.171	2.36953336596457e-06\\
  8.229	2.35025931871746e-06\\
  8.288	2.32451799320188e-06\\
  8.347	2.29266144202711e-06\\
  8.406	2.25477522874939e-06\\
  8.466	2.21016426493748e-06\\
  8.527	2.1586403669005e-06\\
  8.588	2.10102976438975e-06\\
  8.65	2.03638867546374e-06\\
  8.713	1.96459105694657e-06\\
  8.777	1.88553601532249e-06\\
  8.842	1.7991509118076e-06\\
  8.909	1.70392751286386e-06\\
  8.977	1.60114719349735e-06\\
  9.047	1.48920729259316e-06\\
  9.119	1.36794132288287e-06\\
  9.194	1.23544774055517e-06\\
  9.272	1.09148385618596e-06\\
  9.354	9.33976462391684e-07\\
  9.441	7.6073646582131e-07\\
  9.536	5.65389431272934e-07\\
  9.643	3.39137045557436e-07\\
  9.775	5.35985904548397e-08\\
  10.196	-8.61899398074684e-07\\
  10.296	-1.07033315543958e-06\\
  10.384	-1.24777381316221e-06\\
  10.464	-1.40310043050818e-06\\
  10.539	-1.54267307550526e-06\\
  10.61	-1.66870360018834e-06\\
  10.677	-1.7816176409724e-06\\
  10.742	-1.8850876841725e-06\\
  10.805	-1.97924356726276e-06\\
  10.866	-2.0642973410645e-06\\
  10.925	-2.14053355307442e-06\\
  10.983	-2.20943421069819e-06\\
  11.04	-2.2710814349125e-06\\
  11.096	-2.32559748170047e-06\\
  11.151	-2.37314142026435e-06\\
  11.206	-2.4146043031692e-06\\
  11.26	-2.44928826376167e-06\\
  11.314	-2.47791697560729e-06\\
  11.368	-2.50042895899583e-06\\
  11.422	-2.51678524065824e-06\\
  11.476	-2.52697009628378e-06\\
  11.53	-2.53099140579138e-06\\
  11.584	-2.52888039398158e-06\\
  11.638	-2.52069120421083e-06\\
  11.693	-2.50618247932266e-06\\
  11.748	-2.48555429038788e-06\\
  11.804	-2.45839743229226e-06\\
  11.861	-2.42454472854092e-06\\
  11.918	-2.38462016355356e-06\\
  11.977	-2.33713400632496e-06\\
  12.037	-2.28269162860784e-06\\
  12.099	-2.2202467597765e-06\\
  12.163	-2.14958220823291e-06\\
  12.229	-2.07056854861776e-06\\
  12.298	-1.9818501684199e-06\\
  12.371	-1.88186823280034e-06\\
  12.45	-1.76746227964486e-06\\
  12.537	-1.63520812535012e-06\\
  12.637	-1.47688347595931e-06\\
  12.767	-1.2645137275058e-06\\
  13.069	-7.6897302747625e-07\\
  13.171	-6.09142805529928e-07\\
  13.259	-4.77225771788881e-07\\
  13.339	-3.63284154758503e-07\\
  13.414	-2.6248761031411e-07\\
  13.485	-1.73081627252714e-07\\
  13.553	-9.34391515272637e-08\\
  13.619	-2.2138340938227e-08\\
  13.684	4.19820160857398e-08\\
  13.748	9.89408945883952e-08\\
  13.81	1.48080232520442e-07\\
  13.872	1.91129078785934e-07\\
  13.933	2.2744056948909e-07\\
  13.994	2.57702588157827e-07\\
  14.055	2.8190019207841e-07\\
  14.116	3.00059458169244e-07\\
  14.178	3.1239736841826e-07\\
  14.24	3.18676931954087e-07\\
  14.303	3.19008602644999e-07\\
  14.367	3.13307229049542e-07\\
  14.433	3.01318980433507e-07\\
  14.501	2.82816042584955e-07\\
  14.571	2.5766066968913e-07\\
  14.644	2.25339793047397e-07\\
  14.721	1.85157446708217e-07\\
  14.804	1.35684970814509e-07\\
  14.895	7.5249324993365e-08\\
  14.999	-4.97131225074554e-11\\
  15.132	-1.02811092972388e-07\\
  15.5	-3.90464119703893e-07\\
  15.609	-4.67413514115833e-07\\
  15.705	-5.29191165554721e-07\\
  15.794	-5.80436893216074e-07\\
  15.878	-6.22789617210628e-07\\
  15.959	-6.57600992326479e-07\\
  16.038	-6.85494708108081e-07\\
  16.116	-7.06919049520138e-07\\
  16.193	-7.21955181859357e-07\\
  16.27	-7.30848153551733e-07\\
  16.347	-7.33607485869925e-07\\
  16.425	-7.3023588953447e-07\\
  16.504	-7.20659397046575e-07\\
  16.584	-7.04886847557873e-07\\
  16.667	-6.82399512896836e-07\\
  16.753	-6.52966019032419e-07\\
  16.843	-6.16053601021349e-07\\
  16.939	-5.70540439781553e-07\\
  17.043	-5.15073349305339e-07\\
  17.159	-4.47019701255158e-07\\
  17.297	-3.5970512257677e-07\\
  17.484	-2.34759966133424e-07\\
  17.899	4.40344294361239e-08\\
  18.066	1.49005764171761e-07\\
  18.219	2.39126379142363e-07\\
  18.364	3.1848150072733e-07\\
  18.507	3.90624101953563e-07\\
  18.649	4.56107589030808e-07\\
  18.791	5.1542443912922e-07\\
  18.931	5.67875080292879e-07\\
  19.073	6.14944713817067e-07\\
  19.213	6.55236441104989e-07\\
  19.351	6.88857372921348e-07\\
  19.485	7.15481697000087e-07\\
  19.615	7.35346322500163e-07\\
  19.742	7.48737686961931e-07\\
  19.865	7.55678879471589e-07\\
  19.984	7.56388971012711e-07\\
  20.101	7.50978383479151e-07\\
  20.215	7.39557968643112e-07\\
  20.327	7.22140132580762e-07\\
  20.437	6.98812705479668e-07\\
  20.545	6.69725107371733e-07\\
  20.651	6.35093872602965e-07\\
  20.758	5.93963832784539e-07\\
  20.865	5.46648887933543e-07\\
  20.973	4.92725369838354e-07\\
  21.083	4.31650455823274e-07\\
  21.196	3.62800633979532e-07\\
  21.315	2.84158456764771e-07\\
  21.443	1.93417257321471e-07\\
  21.589	8.3642756720792e-08\\
  21.782	-6.81423486526e-08\\
  22.132	-3.44153654907586e-07\\
  22.268	-4.44511048414142e-07\\
  22.384	-5.24138290103338e-07\\
  22.488	-5.89530873895683e-07\\
  22.584	-6.43924799703655e-07\\
  22.675	-6.89484423332942e-07\\
  22.762	-7.27024296764966e-07\\
  22.846	-7.57247889282553e-07\\
  22.928	-7.8069456677099e-07\\
  23.008	-7.97528223017707e-07\\
  23.087	-8.08086340953196e-07\\
  23.165	-8.12446216968965e-07\\
  23.243	-8.10680628404725e-07\\
  23.32	-8.02881693573454e-07\\
  23.398	-7.88848648625162e-07\\
  23.476	-7.68695699093769e-07\\
  23.555	-7.42152682420283e-07\\
  23.635	-7.09149542643672e-07\\
  23.717	-6.69157568466971e-07\\
  23.801	-6.22031475217e-07\\
  23.888	-5.67060961742527e-07\\
  23.979	-5.03394709028271e-07\\
  24.076	-4.29317669414786e-07\\
  24.181	-3.42929734387099e-07\\
  24.301	-2.37910239064831e-07\\
  24.454	-9.75241079004263e-08\\
  24.798	2.20129649619594e-07\\
  24.913	3.18749648897665e-07\\
  25.011	3.96700926330595e-07\\
  25.098	4.59906477345839e-07\\
  25.179	5.12719950052087e-07\\
  25.255	5.5622745875894e-07\\
  25.327	5.9143304298459e-07\\
  25.397	6.1953158692063e-07\\
  25.464	6.40330686252355e-07\\
  25.529	6.54443407910321e-07\\
  25.593	6.62184525879184e-07\\
  25.655	6.63595685068685e-07\\
  25.716	6.58914988349579e-07\\
  25.776	6.482564636201e-07\\
  25.835	6.3177609632703e-07\\
  25.894	6.09234312776152e-07\\
  25.953	5.80550985063155e-07\\
  26.012	5.45677259822241e-07\\
  26.07	5.05348715762466e-07\\
  26.129	4.58194943320223e-07\\
  26.188	4.04917788188186e-07\\
  26.247	3.45612889418589e-07\\
  26.307	2.79260518709634e-07\\
  26.368	2.05743621251031e-07\\
  26.431	1.23654903205761e-07\\
  26.495	3.41700676642631e-08\\
  26.561	-6.41430943915111e-08\\
  26.63	-1.72962760558448e-07\\
  26.704	-2.95843037179111e-07\\
  26.784	-4.34930978343573e-07\\
  26.874	-5.97752119801953e-07\\
  26.982	-7.99567295928227e-07\\
  27.188	-1.19230276851567e-06\\
  27.315	-1.4307515705525e-06\\
  27.408	-1.59942295141491e-06\\
  27.488	-1.73855481477858e-06\\
  27.561	-1.8594686324036e-06\\
  27.628	-1.96449006040211e-06\\
  27.692	-2.05880365911071e-06\\
  27.753	-2.1426932583779e-06\\
  27.812	-2.21781585807435e-06\\
  27.869	-2.2844135649791e-06\\
  27.925	-2.34382246233622e-06\\
  27.98	-2.39611598118472e-06\\
  28.034	-2.44142213645659e-06\\
  28.088	-2.48058375618143e-06\\
  28.141	-2.51292062714015e-06\\
  28.194	-2.53912334713391e-06\\
  28.246	-2.55881098709665e-06\\
  28.298	-2.57250392010633e-06\\
  28.351	-2.58028792998743e-06\\
  28.404	-2.58186388180093e-06\\
  28.457	-2.57728144248404e-06\\
  28.51	-2.56661493125421e-06\\
  28.564	-2.54958950662854e-06\\
  28.618	-2.52647410192708e-06\\
  28.673	-2.49682147668295e-06\\
  28.729	-2.46047363461344e-06\\
  28.786	-2.41730554506603e-06\\
  28.844	-2.3672264006791e-06\\
  28.903	-2.31017896012986e-06\\
  28.964	-2.24502499079904e-06\\
  29.026	-2.17270422453453e-06\\
  29.09	-2.09197028766539e-06\\
  29.157	-2.00125531790718e-06\\
  29.226	-1.90167705227395e-06\\
  29.298	-1.79163672342497e-06\\
  29.374	-1.66929179101771e-06\\
  29.454	-1.5343298400694e-06\\
  29.539	-1.38479409983461e-06\\
  29.631	-1.21678383990798e-06\\
  29.733	-1.02426414372303e-06\\
  29.849	-7.990356856169e-07\\
  29.992	-5.14981689292426e-07\\
  30	-4.98947812843653e-07\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,2}}{\star}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.196999999999999	-1.65385233330539e-06\\
  0.199000000000002	-1.73719667273531e-06\\
  0.201000000000001	-1.81013467326352e-06\\
  0.202999999999999	-1.87395838224802e-06\\
  0.204999999999998	-1.92979948465677e-06\\
  0.207000000000001	-1.97864909168288e-06\\
  0.209	-2.02137511351452e-06\\
  0.210999999999999	-2.05873756442543e-06\\
  0.213000000000001	-2.09140214124659e-06\\
  0.216000000000001	-2.13284582528672e-06\\
  0.219000000000001	-2.16668585650837e-06\\
  0.222000000000001	-2.19429229630919e-06\\
  0.225999999999999	-2.22331506805062e-06\\
  0.23	-2.24534743864524e-06\\
  0.234999999999999	-2.2654956772783e-06\\
  0.239999999999998	-2.27959925069854e-06\\
  0.245999999999999	-2.29090094450157e-06\\
  0.254000000000001	-2.29963847431236e-06\\
  0.265000000000001	-2.30470774553737e-06\\
  0.280999999999999	-2.30512401699912e-06\\
  0.309999999999999	-2.29862186884588e-06\\
  0.372	-2.27760604332161e-06\\
  0.451000000000001	-2.24497468792606e-06\\
  0.532	-2.20546859353021e-06\\
  0.616	-2.15834141670257e-06\\
  0.702000000000002	-2.10396437339e-06\\
  0.791	-2.04160251016106e-06\\
  0.884	-1.97034898619108e-06\\
  0.983000000000001	-1.88830814806806e-06\\
  1.088	-1.79510598030674e-06\\
  1.201	-1.68864493588217e-06\\
  1.326	-1.56464921019506e-06\\
  1.466	-1.41953408316908e-06\\
  1.628	-1.24534399148502e-06\\
  1.82	-1.0325830963609e-06\\
  2.04	-7.8258394253794e-07\\
  2.261	-5.25439464382771e-07\\
  2.459	-2.89112318085927e-07\\
  2.637	-7.06582738985162e-08\\
  2.803	1.3912014651396e-07\\
  2.965	3.4995762376866e-07\\
  3.131	5.72171586554759e-07\\
  3.316	8.26099803674651e-07\\
  3.616	1.24518832222975e-06\\
  3.83	1.5411641669516e-06\\
  3.972	1.73153661719994e-06\\
  4.091	1.88506546194844e-06\\
  4.197	2.01581427816677e-06\\
  4.295	2.13065414556013e-06\\
  4.387	2.23241165286936e-06\\
  4.475	2.32364665819773e-06\\
  4.559	2.40467999645944e-06\\
  4.641	2.47767095729046e-06\\
  4.72	2.54194616644554e-06\\
  4.798	2.59930552459764e-06\\
  4.874	2.64912707592657e-06\\
  4.949	2.69222284998705e-06\\
  5.023	2.72866306616493e-06\\
  5.096	2.75854459275138e-06\\
  5.168	2.78198546865838e-06\\
  5.24	2.79931845525994e-06\\
  5.311	2.81032142623872e-06\\
  5.381	2.81514972400032e-06\\
  5.451	2.81390457956832e-06\\
  5.52	2.80664054486124e-06\\
  5.589	2.79329192665045e-06\\
  5.657	2.774095136715e-06\\
  5.725	2.74881411854722e-06\\
  5.792	2.71787226324705e-06\\
  5.859	2.68086482435592e-06\\
  5.926	2.63772065878243e-06\\
  5.992	2.58915960671402e-06\\
  6.058	2.53453433884943e-06\\
  6.124	2.47381092677301e-06\\
  6.19	2.40697308839799e-06\\
  6.256	2.33402602134447e-06\\
  6.322	2.25499979933375e-06\\
  6.388	2.16995286805854e-06\\
  6.455	2.07755080694483e-06\\
  6.523	1.97765246312542e-06\\
  6.592	1.87016517827487e-06\\
  6.662	1.75505336486026e-06\\
  6.734	1.63057712043724e-06\\
  6.809	1.49475155808432e-06\\
  6.887	1.34732285772543e-06\\
  6.969	1.18619800915098e-06\\
  7.058	1.00508336586813e-06\\
  7.156	7.9939712804844e-07\\
  7.271	5.51683054794694e-07\\
  7.432	1.9813908735955e-07\\
  7.681	-3.48483801815291e-07\\
  7.799	-6.01009212175541e-07\\
  7.9	-8.11149021728852e-07\\
  7.991	-9.94503412954373e-07\\
  8.077	-1.1617169413114e-06\\
  8.158	-1.31319880480874e-06\\
  8.237	-1.45484885649694e-06\\
  8.313	-1.5850825718644e-06\\
  8.388	-1.70751929218227e-06\\
  8.462	-1.82218667177381e-06\\
  8.535	-1.92917314478791e-06\\
  8.607	-2.02861767917284e-06\\
  8.679	-2.12195526216874e-06\\
  8.751	-2.2091460998297e-06\\
  8.823	-2.29017954467281e-06\\
  8.895	-2.36506994966135e-06\\
  8.967	-2.43385174414357e-06\\
  9.039	-2.49657635009726e-06\\
  9.112	-2.55405365479078e-06\\
  9.185	-2.60544576846655e-06\\
  9.259	-2.65141387245649e-06\\
  9.333	-2.6912988957406e-06\\
  9.408	-2.72560300373925e-06\\
  9.483	-2.75383059289425e-06\\
  9.559	-2.77631649581167e-06\\
  9.635	-2.79271651137947e-06\\
  9.711	-2.80309473765783e-06\\
  9.788	-2.80752332315615e-06\\
  9.865	-2.80587232026619e-06\\
  9.943	-2.79803983715965e-06\\
  10.02	-2.78425797617388e-06\\
  10.098	-2.76419523714821e-06\\
  10.176	-2.73801498806847e-06\\
  10.254	-2.70574276939328e-06\\
  10.332	-2.66740640952889e-06\\
  10.41	-2.62304109099887e-06\\
  10.489	-2.57200613162922e-06\\
  10.568	-2.51488884117634e-06\\
  10.648	-2.45092319772766e-06\\
  10.728	-2.38088388826441e-06\\
  10.809	-2.30388976518725e-06\\
  10.891	-2.21984575077272e-06\\
  10.974	-2.12868120996745e-06\\
  11.059	-2.02914556624023e-06\\
  11.145	-1.92228857898158e-06\\
  11.233	-1.80678019034985e-06\\
  11.323	-1.68246469200994e-06\\
  11.415	-1.54922933504054e-06\\
  11.509	-1.4070077511974e-06\\
  11.606	-1.25418085872298e-06\\
  11.707	-1.088955659867e-06\\
  11.813	-9.0940891794844e-07\\
  11.925	-7.13548011788134e-07\\
  12.046	-4.95756513174683e-07\\
  12.181	-2.46513042867491e-07\\
  12.345	6.27144380871414e-08\\
  12.873	1.06333606098019e-06\\
  12.993	1.2815559387036e-06\\
  13.099	1.46832742942138e-06\\
  13.196	1.63319538160067e-06\\
  13.286	1.78014748897226e-06\\
  13.371	1.91294073559334e-06\\
  13.452	2.03351521577133e-06\\
  13.531	2.14502915341086e-06\\
  13.607	2.24623998690276e-06\\
  13.681	2.3387280485565e-06\\
  13.753	2.42268719219396e-06\\
  13.824	2.49940394780879e-06\\
  13.894	2.5689146561092e-06\\
  13.963	2.63129001609741e-06\\
  14.031	2.68663569613636e-06\\
  14.098	2.73508635828534e-06\\
  14.164	2.77680528881774e-06\\
  14.23	2.81247408651097e-06\\
  14.296	2.84202680589374e-06\\
  14.362	2.86541784078054e-06\\
  14.427	2.88240717694066e-06\\
  14.493	2.89351269344706e-06\\
  14.559	2.89844219736324e-06\\
  14.625	2.897233560617e-06\\
  14.691	2.88994542785304e-06\\
  14.758	2.87641103113856e-06\\
  14.825	2.85680063782934e-06\\
  14.893	2.83081751462078e-06\\
  14.962	2.79835225569514e-06\\
  15.032	2.75932998405892e-06\\
  15.103	2.71371425242251e-06\\
  15.176	2.66074077615031e-06\\
  15.252	2.59936918567405e-06\\
  15.329	2.5310877163065e-06\\
  15.409	2.45406983623297e-06\\
  15.493	2.3670508539908e-06\\
  15.581	2.26974228212384e-06\\
  15.675	2.15960080396371e-06\\
  15.776	2.03504595930326e-06\\
  15.887	1.89192131472282e-06\\
  16.013	1.72314610935587e-06\\
  16.163	1.51586003127591e-06\\
  16.369	1.22453848661053e-06\\
  16.97	3.71534454757239e-07\\
  17.231	9.35695965154082e-09\\
  17.51	-3.71577403512902e-07\\
  17.789	-7.46534677631416e-07\\
  18.022	-1.05381522530479e-06\\
  18.208	-1.29318537389622e-06\\
  18.364	-1.48797721166716e-06\\
  18.501	-1.65301643306748e-06\\
  18.623	-1.79404166189556e-06\\
  18.736	-1.9186958475359e-06\\
  18.842	-2.02960400130792e-06\\
  18.942	-2.128213875352e-06\\
  19.037	-2.21591397675525e-06\\
  19.129	-2.29480607671917e-06\\
  19.218	-2.36505493589334e-06\\
  19.304	-2.42691087137814e-06\\
  19.389	-2.48192201368624e-06\\
  19.472	-2.52950203716296e-06\\
  19.553	-2.56987381419549e-06\\
  19.633	-2.60369334981192e-06\\
  19.712	-2.63104548636761e-06\\
  19.791	-2.65228105433835e-06\\
  19.869	-2.66716984853588e-06\\
  19.947	-2.67597347658466e-06\\
  20.025	-2.67867450176595e-06\\
  20.103	-2.67528782771365e-06\\
  20.182	-2.66569734463928e-06\\
  20.261	-2.64998471521949e-06\\
  20.341	-2.62794419114698e-06\\
  20.422	-2.59949018044381e-06\\
  20.504	-2.56457599689952e-06\\
  20.588	-2.52266188027761e-06\\
  20.674	-2.47357284521854e-06\\
  20.762	-2.41719221349967e-06\\
  20.853	-2.35272288406918e-06\\
  20.947	-2.27998041779642e-06\\
  21.045	-2.1979961211116e-06\\
  21.147	-2.10657914223589e-06\\
  21.255	-2.00368248215455e-06\\
  21.371	-1.88694454905658e-06\\
  21.494	-1.75698582793871e-06\\
  21.627	-1.61023971045893e-06\\
  21.769	-1.44735199825163e-06\\
  21.919	-1.26910218156695e-06\\
  22.072	-1.08120670816447e-06\\
  22.225	-8.87245676040038e-07\\
  22.374	-6.92272536184646e-07\\
  22.517	-4.99090820227366e-07\\
  22.656	-3.05204761019695e-07\\
  22.792	-1.0937577243908e-07\\
  22.928	9.26004695145366e-08\\
  23.067	3.05150098967033e-07\\
  23.218	5.42275657267055e-07\\
  23.399	8.32921887905513e-07\\
  23.837	1.53903259914046e-06\\
  23.963	1.73414463233712e-06\\
  24.07	1.89387226612325e-06\\
  24.167	2.03267519793826e-06\\
  24.257	2.15542822701309e-06\\
  24.342	2.26530067237718e-06\\
  24.423	2.3639413058163e-06\\
  24.501	2.45286241806753e-06\\
  24.576	2.53236427383285e-06\\
  24.65	2.60471596291723e-06\\
  24.722	2.66903637324845e-06\\
  24.793	2.72637038989387e-06\\
  24.863	2.77678767446332e-06\\
  24.932	2.82039826160485e-06\\
  25	2.85734555660611e-06\\
  25.068	2.88821158989094e-06\\
  25.136	2.9129252574478e-06\\
  25.204	2.93143512664074e-06\\
  25.271	2.94357484875718e-06\\
  25.338	2.94964867819658e-06\\
  25.405	2.94965833802507e-06\\
  25.472	2.94362066100007e-06\\
  25.539	2.93156548281104e-06\\
  25.607	2.91321847001313e-06\\
  25.675	2.88876984910758e-06\\
  25.743	2.85828512858188e-06\\
  25.812	2.82125883899198e-06\\
  25.881	2.77818386251738e-06\\
  25.951	2.72840273041197e-06\\
  26.022	2.67176986668005e-06\\
  26.093	2.60907982152503e-06\\
  26.166	2.53845464470714e-06\\
  26.239	2.46173795304117e-06\\
  26.313	2.37793539881181e-06\\
  26.389	2.28575342475779e-06\\
  26.466	2.18627902981439e-06\\
  26.545	2.07813849328886e-06\\
  26.626	1.96118638129406e-06\\
  26.71	1.83379049900623e-06\\
  26.797	1.69574331110312e-06\\
  26.889	1.54357854142972e-06\\
  26.986	1.3769737812197e-06\\
  27.091	1.19042753965459e-06\\
  27.207	9.78138739782253e-07\\
  27.344	7.21098675882104e-07\\
  27.536	3.54159471527282e-07\\
  27.84	-2.26654329082976e-07\\
  27.983	-4.93281593350048e-07\\
  28.106	-7.16591237903685e-07\\
  28.217	-9.12120288631968e-07\\
  28.321	-1.0893331179318e-06\\
  28.421	-1.25364771363934e-06\\
  28.517	-1.40529801129219e-06\\
  28.61	-1.54613356428968e-06\\
  28.7	-1.67642478743346e-06\\
  28.789	-1.79920350973362e-06\\
  28.877	-1.91444939545704e-06\\
  28.963	-2.02097454504724e-06\\
  29.048	-2.12017119238794e-06\\
  29.133	-2.21316622628365e-06\\
  29.216	-2.29786326855219e-06\\
  29.298	-2.37549988213459e-06\\
  29.38	-2.44703351626185e-06\\
  29.461	-2.51161171860304e-06\\
  29.541	-2.56937810405589e-06\\
  29.621	-2.62109047710624e-06\\
  29.7	-2.66614522104192e-06\\
  29.779	-2.70515957367934e-06\\
  29.858	-2.73806445960645e-06\\
  29.936	-2.76449451774852e-06\\
  30	-2.78163732048142e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,3}}{\star}$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_CHI_reel_inertiel_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-0.8,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.002	5.28123410974413e-05\\
  0.005	0.000136548008645043\\
  0.00700000000000001	-3.03058938967427e-05\\
  0.011	-0.000524327871742836\\
  0.013	-0.000511943141332738\\
  0.018	-9.74869950637891e-05\\
  0.026	-0.000143777322980987\\
  0.03	-5.12829585757046e-05\\
  0.037	-4.96156375431323e-05\\
  0.044	-2.4502150795247e-05\\
  0.297	5.61296523649002e-07\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,1}}{\star}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  3.1554436208836e-05	0.0822467033424113\\
  0.003	0.0822465781792698\\
  0.004	0.0515423368672068\\
  0.00600000000000001	-0.0162528410989545\\
  0.00700000000000001	-0.0370979854427983\\
  0.00800000000000001	-0.0438994494523052\\
  0.00900000000000001	-0.0383932119841919\\
  0.01	-0.0256213855762789\\
  0.011	-0.0112836682333203\\
  0.012	-4.88147337799893e-05\\
  0.013	0.0055903135104407\\
  0.014	0.00546015154302437\\
  0.015	0.00115967821747792\\
  0.016	-0.0048763366228014\\
  0.017	-0.0103147566755731\\
  0.018	-0.0135911706750881\\
  0.019	-0.0141775395489374\\
  0.02	-0.012474827245492\\
  0.022	-0.00624410342317538\\
  0.023	-0.00372435783905917\\
  0.024	-0.00236230736210674\\
  0.025	-0.00216569634951924\\
  0.026	-0.0028013718467535\\
  0.028	-0.00464445232561522\\
  0.029	-0.00508882916480397\\
  0.03	-0.00501675615245561\\
  0.031	-0.00451255847748128\\
  0.033	-0.00300946161998111\\
  0.034	-0.00240123763348388\\
  0.035	-0.00203232015651117\\
  0.036	-0.0018997579227128\\
  0.038	-0.00203988667549299\\
  0.04	-0.00213019808617276\\
  0.042	-0.00186858196905992\\
  0.045	-0.00127522045614908\\
  0.047	-0.00108021325632623\\
  0.055	-0.000699894419142089\\
  0.059	-0.000524835159692816\\
  0.077	-0.000164629885838374\\
  0.095	-5.1509089820323e-05\\
  0.136	-5.36581652865742e-06\\
  0.297	-2.0616044061339e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,2}}{\star}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  3.1554436208836e-05	0.109662271123215\\
  0.00020095091452077	-0.00895311423279255\\
  0.001	-0.356844402978298\\
  0.002	-0.605712529810613\\
  0.003	-0.738486799781578\\
  0.004	-0.676105856769936\\
  0.005	-0.46901590387887\\
  0.00700000000000001	0.0704470180227381\\
  0.00800000000000001	0.254513365682064\\
  0.00900000000000001	0.333662951294379\\
  0.01	0.316537590740019\\
  0.011	0.236069962891606\\
  0.012	0.134154154979439\\
  0.013	0.0472916543123091\\
  0.014	-0.00250872872037922\\
  0.015	-0.010317904229307\\
  0.016	0.0147872311754562\\
  0.018	0.0962496087520969\\
  0.019	0.122558054976839\\
  0.02	0.129622636480219\\
  0.021	0.119080178277481\\
  0.022	0.0973454533965972\\
  0.023	0.0725126530366696\\
  0.024	0.0515498513901163\\
  0.025	0.0385402376755081\\
  0.026	0.0342217709734693\\
  0.027	0.0366292417054047\\
  0.029	0.0479796679049243\\
  0.03	0.0509811791526403\\
  0.031	0.0503430115757031\\
  0.032	0.0464204416186973\\
  0.035	0.0287198071247022\\
  0.036	0.0249879672272587\\
  0.037	0.0230562508182218\\
  0.038	0.0225092728337054\\
  0.04	0.0228312282936897\\
  0.041	0.0225305793048761\\
  0.042	0.0215657008655973\\
  0.043	0.0200132115306983\\
  0.045	0.0162186434434322\\
  0.046	0.0145453052379499\\
  0.047	0.0132502481905479\\
  0.048	0.0123466740562568\\
  0.049	0.0117463335758542\\
  0.052	0.0104269998895171\\
  0.054	0.00917567630989979\\
  0.056	0.00777416472706993\\
  0.0580000000000001	0.00662401192886986\\
  0.0600000000000001	0.00583304567937548\\
  0.0670000000000001	0.00374000936915986\\
  0.0700000000000001	0.00303054381874057\\
  0.074	0.00236138775153771\\
  0.079	0.00168065840400078\\
  0.084	0.00120992136308362\\
  0.091	0.00075774910964066\\
  0.099	0.000445820652911988\\
  0.109	0.000228534918591983\\
  0.124	8.3001290269058e-05\\
  0.152	1.09934924219512e-05\\
  0.267	-2.30508905652016e-06\\
  0.297	-2.30211013318993e-06\\
};
\addlegendentry{$\rep{\Omega_{\star/\fraki,3}}{\star}$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_THETA_perm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.25,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=-1.2,
ymax=-0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\theta}}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0.199000000000002	-0.835198023697917\\
  0.274000000000001	-0.836890919579464\\
  0.350999999999999	-0.838934593714047\\
  0.428999999999998	-0.84130893831556\\
  0.509	-0.844049550263978\\
  0.591000000000001	-0.847165423567244\\
  0.675000000000001	-0.85066334108031\\
  0.762	-0.854594611187153\\
  0.852	-0.858971181994782\\
  0.945	-0.86380147678916\\
  1.042	-0.869146751594688\\
  1.144	-0.875075940883853\\
  1.252	-0.881663684554436\\
  1.367	-0.888988044642534\\
  1.491	-0.89719521402521\\
  1.627	-0.906507297675166\\
  1.78	-0.917297236476177\\
  1.957	-0.930094728167525\\
  2.177	-0.946321887730591\\
  2.51	-0.97122701812129\\
  3.033	-1.01032207541845\\
  3.286	-1.02891366490574\\
  3.491	-1.04367984705397\\
  3.666	-1.05598607605558\\
  3.82	-1.06651688506991\\
  3.959	-1.07572218406164\\
  4.086	-1.08383304465639\\
  4.204	-1.09106812082345\\
  4.315	-1.09756997430357\\
  4.419	-1.10335991097924\\
  4.518	-1.10856961774631\\
  4.613	-1.11326462058783\\
  4.704	-1.11745808434596\\
  4.792	-1.12120850217087\\
  4.877	-1.12452681275269\\
  4.96	-1.12746068213233\\
  5.04	-1.12998622445067\\
  5.119	-1.13217468752554\\
  5.196	-1.13400280981926\\
  5.272	-1.13550049680715\\
  5.346	-1.13665595622705\\
  5.419	-1.13749424601948\\
  5.491	-1.13802002471103\\
  5.563	-1.1382401323688\\
  5.634	-1.13815216475795\\
  5.705	-1.13775656077984\\
  5.775	-1.13706163277278\\
  5.845	-1.13606118585947\\
  5.915	-1.13475336964397\\
  5.985	-1.13313727644863\\
  6.055	-1.13121295977695\\
  6.125	-1.12898144711659\\
  6.195	-1.12644474716275\\
  6.265	-1.12360585159114\\
  6.336	-1.12042177783924\\
  6.408	-1.11688484427587\\
  6.48	-1.11304416620067\\
  6.553	-1.10884773970461\\
  6.628	-1.10422853872465\\
  6.704	-1.09924049555166\\
  6.782	-1.09381256421096\\
  6.862	-1.0879359501793\\
  6.944	-1.08160494705683\\
  7.029	-1.07473478276813\\
  7.118	-1.06723114757061\\
  7.211	-1.05908185429088\\
  7.31	-1.05009851645267\\
  7.418	-1.03998597184149\\
  7.538	-1.02843680685427\\
  7.681	-1.0143559559282\\
  7.896	-0.992838519112269\\
  8.148	-0.967688723657641\\
  8.289	-0.953929582787772\\
  8.408	-0.942619295512571\\
  8.515	-0.932753822334384\\
  8.614	-0.923931184911304\\
  8.707	-0.915947689362469\\
  8.796	-0.908613709207106\\
  8.881	-0.901913335687432\\
  8.963	-0.895751237792485\\
  9.043	-0.890042338167362\\
  9.121	-0.884778993435727\\
  9.198	-0.879889312386819\\
  9.273	-0.875430128216568\\
  9.347	-0.871333444290379\\
  9.42	-0.867595227673817\\
  9.492	-0.864210080762987\\
  9.564	-0.861130736593811\\
  9.635	-0.858398668121197\\
  9.706	-0.855973190618752\\
  9.776	-0.853885371105822\\
  9.846	-0.852101500109637\\
  9.916	-0.850623480430098\\
  9.986	-0.849452540935964\\
  10.056	-0.84858924972098\\
  10.126	-0.848033527046294\\
  10.196	-0.847784657821197\\
  10.266	-0.847841303428769\\
  10.336	-0.848201512760475\\
  10.407	-0.848874344559693\\
  10.478	-0.849853559266581\\
  10.549	-0.851135250588115\\
  10.621	-0.852739254417699\\
  10.694	-0.854672877200365\\
  10.767	-0.856909756623573\\
  10.841	-0.859479730001429\\
  10.916	-0.862387121249995\\
  10.993	-0.865679764288462\\
  11.071	-0.869322484205377\\
  11.151	-0.873367791489986\\
  11.232	-0.877769075310571\\
  11.315	-0.882582418345887\\
  11.401	-0.88787583060677\\
  11.49	-0.893661098845993\\
  11.583	-0.900015538053299\\
  11.68	-0.906950625889806\\
  11.783	-0.914622385940763\\
  11.894	-0.923199334199285\\
  12.017	-0.933016703018207\\
  12.159	-0.944667905406661\\
  12.343	-0.960092926938788\\
  12.785	-0.997262864919758\\
  12.932	-1.00924026730351\\
  13.059	-1.01928871826522\\
  13.175	-1.02816698409221\\
  13.284	-1.03620722806198\\
  13.388	-1.04357368665946\\
  13.488	-1.05035052152257\\
  13.584	-1.05655343142322\\
  13.678	-1.06232289261961\\
  13.77	-1.06766419401691\\
  13.86	-1.07258548783703\\
  13.949	-1.07714685339414\\
  14.037	-1.08135040822184\\
  14.124	-1.08519979657346\\
  14.21	-1.08869998578265\\
  14.295	-1.09185707740889\\
  14.38	-1.09470991658257\\
  14.465	-1.09725561627272\\
  14.549	-1.09946744525296\\
  14.633	-1.1013755739016\\
  14.717	-1.10297895829684\\
  14.801	-1.10427703387175\\
  14.885	-1.10526967388252\\
  14.969	-1.10595715304087\\
  15.053	-1.10634011672424\\
  15.137	-1.10641955605434\\
  15.221	-1.10619678904738\\
  15.306	-1.10566541477021\\
  15.391	-1.1048282797775\\
  15.476	-1.10368771816141\\
  15.562	-1.10222765696673\\
  15.648	-1.10046282526593\\
  15.735	-1.09837092818562\\
  15.822	-1.09597472693835\\
  15.91	-1.0932459841851\\
  15.999	-1.09017947083959\\
  16.089	-1.08677077765475\\
  16.18	-1.0830164412443\\
  16.272	-1.07891408419303\\
  16.365	-1.0744625689388\\
  16.46	-1.06960950928756\\
  16.557	-1.06434746624733\\
  16.656	-1.0586713698919\\
  16.758	-1.05251713918649\\
  16.864	-1.04581258733906\\
  16.974	-1.03854668256817\\
  17.09	-1.03057505636366\\
  17.214	-1.02174241768606\\
  17.349	-1.01181493422686\\
  17.503	-1.00017612977259\\
  17.7	-0.984961023906063\\
  18.177	-0.947994874777994\\
  18.326	-0.936835083054749\\
  18.454	-0.927546218270535\\
  18.57	-0.919428510370238\\
  18.678	-0.912174256957556\\
  18.779	-0.905692005952972\\
  18.875	-0.899831187111467\\
  18.968	-0.894458550650747\\
  19.057	-0.889619944104329\\
  19.144	-0.885195575749407\\
  19.228	-0.881226882192774\\
  19.31	-0.877654361666067\\
  19.391	-0.874430912412944\\
  19.47	-0.871590859754164\\
  19.548	-0.869091139093253\\
  19.625	-0.866929008107686\\
  19.701	-0.865100464445568\\
  19.776	-0.86360033675285\\
  19.85	-0.862422376050976\\
  19.924	-0.861549606736101\\
  19.997	-0.860991881867292\\
  20.07	-0.860738819967356\\
  20.143	-0.860793177455637\\
  20.215	-0.861149914935805\\
  20.287	-0.861808960736326\\
  20.359	-0.862770881826286\\
  20.431	-0.86403553659952\\
  20.503	-0.865602066468206\\
  20.576	-0.867496921063132\\
  20.649	-0.869698050085514\\
  20.722	-0.872202262129754\\
  20.796	-0.875046044457971\\
  20.871	-0.878236797521382\\
  20.946	-0.881732168828279\\
  21.022	-0.885577829811147\\
  21.099	-0.889777625448694\\
  21.178	-0.894394301161345\\
  21.258	-0.899375858579912\\
  21.34	-0.904788903946585\\
  21.424	-0.910640994177559\\
  21.511	-0.917011728730579\\
  21.601	-0.923912526460871\\
  21.694	-0.931350057757999\\
  21.792	-0.939494625850109\\
  21.896	-0.948445173668361\\
  22.009	-0.958480139638095\\
  22.135	-0.969981925324017\\
  22.285	-0.983993630638366\\
  22.507	-1.00507662709473\\
  22.779	-1.03084640960103\\
  22.927	-1.04455222588723\\
  23.051	-1.05573461610446\\
  23.162	-1.06544388142354\\
  23.265	-1.07415022854909\\
  23.362	-1.08204445237094\\
  23.454	-1.08922767654319\\
  23.542	-1.09579620494625\\
  23.627	-1.10183865044051\\
  23.71	-1.10743378092972\\
  23.791	-1.1125870981055\\
  23.87	-1.11730683823621\\
  23.947	-1.12160363685869\\
  24.023	-1.12553999454053\\
  24.098	-1.12911821856638\\
  24.172	-1.13234197371617\\
  24.245	-1.13521617234169\\
  24.317	-1.13774686687539\\
  24.388	-1.139941145232\\
  24.459	-1.14183152515584\\
  24.53	-1.143413963716\\
  24.6	-1.14466936876245\\
  24.67	-1.1456196068317\\
  24.74	-1.14626276841641\\
  24.81	-1.14659761016864\\
  24.88	-1.14662356203506\\
  24.95	-1.14634073389315\\
  25.02	-1.14574992160438\\
  25.09	-1.14485261239511\\
  25.16	-1.14365098946608\\
  25.231	-1.14212429627245\\
  25.302	-1.14029124655067\\
  25.374	-1.13812413099879\\
  25.446	-1.13565205567546\\
  25.519	-1.13284072009706\\
  25.593	-1.1296850037656\\
  25.668	-1.12618110935558\\
  25.744	-1.12232669403314\\
  25.822	-1.1180644477099\\
  25.902	-1.11338401749778\\
  25.984	-1.10827765744505\\
  26.068	-1.10274061249553\\
  26.155	-1.09670041052564\\
  26.246	-1.09007537507002\\
  26.342	-1.08277706987854\\
  26.444	-1.07471358654825\\
  26.555	-1.06562786703556\\
  26.68	-1.05508118370014\\
  26.83	-1.04210536406494\\
  27.081	-1.02002740136009\\
  27.296	-1.00124513581774\\
  27.436	-0.989317618266607\\
  27.555	-0.97947915229172\\
  27.662	-0.970932910542761\\
  27.762	-0.963249452095042\\
  27.856	-0.956330276901994\\
  27.946	-0.950009439725111\\
  28.033	-0.944205201286991\\
  28.117	-0.93890553597511\\
  28.199	-0.93403631741548\\
  28.279	-0.929588496640189\\
  28.358	-0.925500290791017\\
  28.436	-0.921768944530616\\
  28.513	-0.918389704353945\\
  28.589	-0.915356019933697\\
  28.665	-0.912625806429421\\
  28.741	-0.910201476689089\\
  28.817	-0.908084133040933\\
  28.893	-0.906273607756575\\
  28.969	-0.904768514692165\\
  29.045	-0.90356631141438\\
  29.122	-0.902653465246285\\
  29.2	-0.902037020224331\\
  29.278	-0.901724821858849\\
  29.357	-0.90171164803559\\
  29.437	-0.902000892246587\\
  29.519	-0.902603898838244\\
  29.602	-0.903519674096355\\
  29.687	-0.904764133196124\\
  29.774	-0.906346082886841\\
  29.863	-0.908272718990411\\
  29.954	-0.910549664897385\\
  30	-0.91181377931235\\  
};
\addlegendentry{$\dot{\theta}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0.199000000000002	-0.952364910367255\\
  0.305	-0.954867253731482\\
  0.419	-0.957868095725932\\
  0.542000000000002	-0.961417099459283\\
  0.678000000000001	-0.965651877045516\\
  0.838000000000001	-0.970950574795978\\
  1.055	-0.978469218902287\\
  1.473	-0.992997062950334\\
  1.646	-0.99866249587458\\
  1.797	-1.00330698905402\\
  1.936	-1.00728130930717\\
  2.069	-1.01077985183137\\
  2.198	-1.01386724703433\\
  2.324	-1.01657950719175\\
  2.45	-1.01898673603737\\
  2.576	-1.02109003704101\\
  2.704	-1.02292254321089\\
  2.835	-1.02449341182192\\
  2.971	-1.02581727637214\\
  3.113	-1.02689138431631\\
  3.263	-1.02771667336249\\
  3.422	-1.0282839277682\\
  3.593	-1.02858659303217\\
  3.778	-1.02860501975513\\
  3.975	-1.02831742069553\\
  4.179	-1.02771522136343\\
  4.381	-1.02681651956124\\
  4.572	-1.02566681527412\\
  4.75	-1.02429400970258\\
  4.914	-1.02272814832443\\
  5.066	-1.02097699999906\\
  5.209	-1.01902795264778\\
  5.344	-1.0168861570859\\
  5.473	-1.01453679706171\\
  5.597	-1.01197506567212\\
  5.717	-1.00919231024363\\
  5.834	-1.00617488113887\\
  5.949	-1.0029031956724\\
  6.062	-0.999383568595587\\
  6.174	-0.995590995635382\\
  6.286	-0.991493428084365\\
  6.399	-0.987051914619773\\
  6.513	-0.982264484216536\\
  6.629	-0.977088402665011\\
  6.749	-0.971428518509981\\
  6.875	-0.965178627521333\\
  7.01	-0.95817411066497\\
  7.161	-0.950027133259145\\
  7.346	-0.939723520590039\\
  7.893	-0.90904862699162\\
  8.03	-0.901800674254613\\
  8.15	-0.895751399910132\\
  8.259	-0.890557059058274\\
  8.361	-0.886000065212734\\
  8.457	-0.882015245432047\\
  8.548	-0.878539543575812\\
  8.636	-0.875482477469397\\
  8.721	-0.872834841199918\\
  8.803	-0.870583163624744\\
  8.883	-0.868688529786372\\
  8.961	-0.86714225538374\\
  9.038	-0.8659193453245\\
  9.114	-0.865018630922872\\
  9.189	-0.864437298564035\\
  9.263	-0.86417098062277\\
  9.336	-0.864213851877189\\
  9.408	-0.864558730697372\\
  9.48	-0.865208308187459\\
  9.552	-0.866165705015145\\
  9.623	-0.867413224208367\\
  9.694	-0.868962922143528\\
  9.765	-0.870814572877713\\
  9.837	-0.872999273942128\\
  9.909	-0.875490485398615\\
  9.981	-0.878284363333389\\
  10.054	-0.881420830742346\\
  10.128	-0.884905719954304\\
  10.203	-0.888743095196141\\
  10.279	-0.892935069416129\\
  10.357	-0.897542597515748\\
  10.437	-0.902574563355678\\
  10.52	-0.908104917034528\\
  10.606	-0.914145866072118\\
  10.695	-0.920704140043977\\
  10.789	-0.927937032534487\\
  10.89	-0.936017582437572\\
  11.001	-0.945211406529104\\
  11.127	-0.955963606342987\\
  11.283	-0.969598110942059\\
  11.799	-1.01494699434089\\
  11.926	-1.02565181676295\\
  12.039	-1.03487667099233\\
  12.144	-1.04314489069859\\
  12.243	-1.05063521744838\\
  12.337	-1.05744382308016\\
  12.428	-1.06373019815135\\
  12.516	-1.06950503446186\\
  12.602	-1.07484389136778\\
  12.686	-1.07975490438877\\
  12.769	-1.08430196868465\\
  12.851	-1.08848722373734\\
  12.932	-1.09231468115248\\
  13.012	-1.09579002081778\\
  13.092	-1.0989580858357\\
  13.171	-1.10178198307063\\
  13.25	-1.10430134019014\\
  13.329	-1.10651534526049\\
  13.408	-1.10842421610375\\
  13.487	-1.11002916153623\\
  13.567	-1.11134691368271\\
  13.647	-1.11235839858542\\
  13.728	-1.11307467777206\\
  13.809	-1.11348630557936\\
  13.891	-1.11359879893601\\
  13.974	-1.11340808453738\\
  14.058	-1.11291126506253\\
  14.144	-1.11209542089619\\
  14.231	-1.11096443702164\\
  14.32	-1.1095012949948\\
  14.411	-1.10769850240094\\
  14.504	-1.10555049890646\\
  14.6	-1.10302591471581\\
  14.699	-1.10011424404279\\
  14.801	-1.09680792651009\\
  14.907	-1.09306585015804\\
  15.018	-1.08883945251676\\
  15.134	-1.08411628440977\\
  15.257	-1.07880074164889\\
  15.388	-1.07283192259821\\
  15.53	-1.06605183367926\\
  15.685	-1.05834124676858\\
  15.859	-1.04937414219487\\
  16.061	-1.03865013455486\\
  16.312	-1.02500525958661\\
  16.693	-1.00395094518345\\
  17.33	-0.96876018599124\\
  17.638	-0.952067884107542\\
  17.887	-0.938870174722439\\
  18.098	-0.927983934269857\\
  18.283	-0.918737457468126\\
  18.449	-0.91074039804278\\
  18.6	-0.903765346849092\\
  18.74	-0.897598999742378\\
  18.871	-0.892130763612073\\
  18.995	-0.887258410546011\\
  19.112	-0.88296231748339\\
  19.224	-0.879150538223481\\
  19.332	-0.875777270382443\\
  19.436	-0.872830640905701\\
  19.537	-0.870271193330804\\
  19.635	-0.868089163584965\\
  19.731	-0.86625455876155\\
  19.825	-0.864762155320669\\
  19.917	-0.863604786650633\\
  20.008	-0.862765956677162\\
  20.097	-0.862249393686948\\
  20.185	-0.86204241726151\\
  20.272	-0.86214204455316\\
  20.358	-0.862544155210674\\
  20.443	-0.863243553687223\\
  20.528	-0.864247635731932\\
  20.612	-0.865542825924326\\
  20.696	-0.867141908958047\\
  20.78	-0.869046827308139\\
  20.864	-0.871258693848318\\
  20.948	-0.87377777268712\\
  21.032	-0.87660346156105\\
  21.116	-0.87973427559772\\
  21.2	-0.883167832289779\\
  21.285	-0.886947065666433\\
  21.371	-0.891078337012317\\
  21.457	-0.895513446264623\\
  21.545	-0.900359329206331\\
  21.634	-0.905568445542027\\
  21.724	-0.911141372706929\\
  21.816	-0.917143704499605\\
  21.91	-0.923581674152238\\
  22.007	-0.930531755579583\\
  22.107	-0.938002793470464\\
  22.212	-0.946156928140503\\
  22.322	-0.955008602283609\\
  22.44	-0.964815740303447\\
  22.568	-0.975764832468336\\
  22.714	-0.988567593354379\\
  22.899	-1.00511561352488\\
  23.378	-1.04811234035992\\
  23.52	-1.06045615681617\\
  23.643	-1.07084636419423\\
  23.754	-1.07992206524176\\
  23.858	-1.08812138911027\\
  23.956	-1.09554308140136\\
  24.049	-1.10228432540159\\
  24.139	-1.10850458139321\\
  24.226	-1.11421380924358\\
  24.311	-1.11948650885413\\
  24.394	-1.12432957343664\\
  24.475	-1.12875271742258\\
  24.555	-1.1328170085076\\
  24.634	-1.13652518977628\\
  24.712	-1.13988171364453\\
  24.789	-1.14289259569983\\
  24.866	-1.14559843601341\\
  24.942	-1.14796687510041\\
  25.018	-1.15003303801158\\
  25.094	-1.15179603950147\\
  25.17	-1.15325607760841\\
  25.246	-1.15441441718171\\
  25.323	-1.15528268780135\\
  25.4	-1.1558471070493\\
  25.478	-1.15611367347319\\
  25.557	-1.15607641129802\\
  25.637	-1.15573070609761\\
  25.718	-1.15507339295157\\
  25.8	-1.1541028347239\\
  25.884	-1.15280172071295\\
  25.97	-1.15116113163174\\
  26.058	-1.14917451938082\\
  26.148	-1.14683791465571\\
  26.241	-1.14411930321507\\
  26.338	-1.14097734428337\\
  26.439	-1.13739989580245\\
  26.546	-1.13330099030305\\
  26.659	-1.12866446738122\\
  26.781	-1.12334928633669\\
  26.914	-1.11724566665225\\
  27.064	-1.11004994464859\\
  27.241	-1.10124219621833\\
  27.473	-1.08937077724558\\
  28.309	-1.04633057144506\\
  28.582	-1.0327352707585\\
  28.853	-1.01954510839014\\
  29.127	-1.00651437888407\\
  29.392	-0.99421351708488\\
  29.633	-0.983325360706342\\
  29.845	-0.974046129963028\\
  30	-0.967488635429692\\
};
\addlegendentry{$\dot{\theta}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0.199000000000002	-0.891281311941228\\
  0.280000000000001	-0.892192913276123\\
  0.361999999999998	-0.893422133152914\\
  0.445	-0.894974274894825\\
  0.529	-0.896853540015954\\
  0.614000000000001	-0.899062422623338\\
  0.699999999999999	-0.901601614092623\\
  0.788	-0.904504598140115\\
  0.878	-0.907778161378612\\
  0.971	-0.911467620699341\\
  1.067	-0.915583409416886\\
  1.167	-0.920179329171425\\
  1.271	-0.925265789129888\\
  1.381	-0.930953156971601\\
  1.499	-0.93736502096348\\
  1.627	-0.944632778045314\\
  1.769	-0.953008148163114\\
  1.934	-0.963054788718466\\
  2.15	-0.976533697459541\\
  2.717	-1.01206032338752\\
  2.898	-1.02300717810828\\
  3.057	-1.03232300767769\\
  3.202	-1.04051767817282\\
  3.338	-1.04790059859634\\
  3.466	-1.05454714942375\\
  3.588	-1.06058061339642\\
  3.705	-1.06606504107715\\
  3.818	-1.07105866876991\\
  3.927	-1.07557239648431\\
  4.033	-1.07965724609371\\
  4.136	-1.0833210151891\\
  4.236	-1.08657371339099\\
  4.334	-1.0894552894693\\
  4.429	-1.09194566149177\\
  4.522	-1.09408209119528\\
  4.614	-1.09589040087587\\
  4.704	-1.0973551844161\\
  4.793	-1.0984982697967\\
  4.881	-1.09932135294516\\
  4.967	-1.09982328485817\\
  5.053	-1.1000198806904\\
  5.138	-1.09990887228211\\
  5.222	-1.09949681209517\\
  5.306	-1.09878112159355\\
  5.39	-1.09775987392695\\
  5.474	-1.09643234569475\\
  5.558	-1.09479909273488\\
  5.642	-1.09286201616373\\
  5.727	-1.09059598655294\\
  5.813	-1.08799516352463\\
  5.9	-1.08505556678333\\
  5.988	-1.08177529127161\\
  6.078	-1.07811234879254\\
  6.17	-1.07405978079786\\
  6.264	-1.06961407631369\\
  6.362	-1.06467177398117\\
  6.464	-1.05922027553667\\
  6.572	-1.05313901373324\\
  6.688	-1.04629586055972\\
  6.815	-1.03849185272344\\
  6.961	-1.02920432357057\\
  7.147	-1.01704644427782\\
  7.652	-0.983874515730701\\
  7.804	-0.974298615104651\\
  7.938	-0.96615947915231\\
  8.061	-0.958991284757282\\
  8.177	-0.952534354570993\\
  8.288	-0.946659886331329\\
  8.395	-0.941300796522007\\
  8.499	-0.936395205272866\\
  8.601	-0.931888532599036\\
  8.701	-0.927774616606975\\
  8.8	-0.924008312744093\\
  8.897	-0.920621719349377\\
  8.993	-0.917572477504102\\
  9.088	-0.91485667915715\\
  9.183	-0.912445736929971\\
  9.277	-0.910364349379904\\
  9.371	-0.908589192782539\\
  9.464	-0.90713754590961\\
  9.557	-0.905991886939219\\
  9.649	-0.905162353441472\\
  9.741	-0.904637541660325\\
  9.833	-0.904419856096251\\
  9.924	-0.904508880765356\\
  10.015	-0.90490259770819\\
  10.106	-0.905602790605634\\
  10.196	-0.906598204849935\\
  10.286	-0.907895975770277\\
  10.376	-0.909496785503389\\
  10.466	-0.91140079401308\\
  10.556	-0.913607536321855\\
  10.647	-0.916145371241267\\
  10.738	-0.918989362858387\\
  10.829	-0.922136397831601\\
  10.921	-0.925621759882571\\
  11.014	-0.929449680016972\\
  11.108	-0.933622675546893\\
  11.204	-0.938190423670417\\
  11.302	-0.943160423418732\\
  11.402	-0.948537016708826\\
  11.506	-0.954437140678763\\
  11.614	-0.96087368188407\\
  11.727	-0.967915998990804\\
  11.848	-0.975766494414632\\
  11.98	-0.984641376469138\\
  12.131	-0.995107741234353\\
  12.325	-1.00888027398656\\
  12.785	-1.04165296506488\\
  12.935	-1.05195684118527\\
  13.065	-1.06058484573208\\
  13.183	-1.06811259678311\\
  13.293	-1.07482513971809\\
  13.397	-1.08086667335498\\
  13.496	-1.08631520126357\\
  13.592	-1.09129435908596\\
  13.685	-1.09581357481181\\
  13.776	-1.09992992142484\\
  13.865	-1.10365003699125\\
  13.952	-1.10698316721361\\
  14.038	-1.10997378485401\\
  14.123	-1.11262451762991\\
  14.207	-1.11493948551258\\
  14.29	-1.11692414038833\\
  14.373	-1.11860351396323\\
  14.455	-1.11995952783816\\
  14.537	-1.12101179226818\\
  14.619	-1.12175866764809\\
  14.701	-1.1221992923071\\
  14.783	-1.12233355169037\\
  14.865	-1.12216204749285\\
  14.947	-1.1216860672252\\
  15.029	-1.12090755462966\\
  15.112	-1.11981409040667\\
  15.195	-1.11841659980306\\
  15.279	-1.11669671570337\\
  15.364	-1.11464819240695\\
  15.449	-1.11229508490554\\
  15.535	-1.10961046051867\\
  15.622	-1.10659060748948\\
  15.71	-1.10323279254569\\
  15.8	-1.09949209931274\\
  15.891	-1.09540460255729\\
  15.984	-1.09092139665678\\
  16.079	-1.08603524665077\\
  16.176	-1.08074095138054\\
  16.276	-1.07497647618104\\
  16.379	-1.06873280638234\\
  16.486	-1.06193978441183\\
  16.598	-1.05452093248352\\
  16.716	-1.04639582851627\\
  16.842	-1.03741088791302\\
  16.98	-1.02725871305877\\
  17.137	-1.01539319997078\\
  17.333	-1.00025617429311\\
  17.896	-0.95658418805192\\
  18.047	-0.945293716641288\\
  18.179	-0.935723353226503\\
  18.299	-0.927323286290175\\
  18.411	-0.919784996990977\\
  18.517	-0.912953925649607\\
  18.618	-0.906748347613615\\
  18.715	-0.901091270071284\\
  18.809	-0.895912795261992\\
  18.9	-0.891202010871044\\
  18.989	-0.886897949848134\\
  19.076	-0.882993825394664\\
  19.162	-0.879441085600345\\
  19.246	-0.876275467184715\\
  19.329	-0.873452088926822\\
  19.411	-0.870967801026129\\
  19.492	-0.868818198304609\\
  19.572	-0.866997718553062\\
  19.652	-0.865482705680641\\
  19.731	-0.864290244533841\\
  19.81	-0.863402518696866\\
  19.889	-0.862821764645258\\
  19.967	-0.862550950765073\\
  20.045	-0.862581447960679\\
  20.123	-0.862913151007476\\
  20.202	-0.863555252952786\\
  20.281	-0.864503788176204\\
  20.36	-0.865756308724247\\
  20.44	-0.867331166249155\\
  20.52	-0.869210303991395\\
  20.601	-0.871417887004522\\
  20.683	-0.873959227474575\\
  20.766	-0.876838478603755\\
  20.85	-0.880058538954451\\
  20.935	-0.88362095812899\\
  21.022	-0.887572983259446\\
  21.111	-0.891923338522364\\
  21.202	-0.896678502923706\\
  21.296	-0.901899578112385\\
  21.393	-0.907597075838098\\
  21.493	-0.913777563189885\\
  21.598	-0.920575376999089\\
  21.709	-0.928072359108722\\
  21.827	-0.936351936221659\\
  21.955	-0.945642300671143\\
  22.099	-0.956406178658966\\
  22.272	-0.969657282033335\\
  22.54	-0.990537381879335\\
  22.83	-1.01304440157594\\
  23	-1.0259301424494\\
  23.144	-1.03654543288211\\
  23.274	-1.04582593923878\\
  23.394	-1.05409024242656\\
  23.507	-1.06157079371823\\
  23.615	-1.06841753450982\\
  23.719	-1.07470651656432\\
  23.819	-1.08045164922093\\
  23.917	-1.08577683446104\\
  24.012	-1.09063538842146\\
  24.105	-1.09508869691673\\
  24.196	-1.09914434618107\\
  24.286	-1.10285124770032\\
  24.375	-1.10621010384362\\
  24.462	-1.10919033196151\\
  24.548	-1.11183452457911\\
  24.633	-1.11414680805924\\
  24.718	-1.11615403909877\\
  24.802	-1.11783305037072\\
  24.886	-1.11920498876454\\
  24.969	-1.12025541543208\\
  25.052	-1.1209995588356\\
  25.134	-1.12143171171625\\
  25.216	-1.12156105693272\\
  25.298	-1.12138661358462\\
  25.38	-1.12090805596632\\
  25.462	-1.1201257406452\\
  25.544	-1.11904073498536\\
  25.627	-1.11763609843883\\
  25.71	-1.11592587606409\\
  25.794	-1.11388751778097\\
  25.878	-1.11154432822621\\
  25.963	-1.10886857247126\\
  26.049	-1.10585627376138\\
  26.136	-1.10250492037207\\
  26.225	-1.09876998546627\\
  26.316	-1.0946424217756\\
  26.409	-1.09011577164279\\
  26.504	-1.08518657553096\\
  26.603	-1.07974183380195\\
  26.706	-1.07376808867368\\
  26.814	-1.06719634948597\\
  26.929	-1.05989070201044\\
  27.054	-1.05164094260222\\
  27.195	-1.04202348189267\\
  27.368	-1.02990181032408\\
  27.999	-0.985384750925938\\
  28.139	-0.976001333913121\\
  28.264	-0.967923812934586\\
  28.38	-0.960727775701535\\
  28.49	-0.95420496628094\\
  28.596	-0.948223431970618\\
  28.698	-0.942770569644537\\
  28.798	-0.937730260471955\\
  28.895	-0.933144024207774\\
  28.991	-0.928909943793222\\
  29.085	-0.925066939060656\\
  29.178	-0.921566929447426\\
  29.271	-0.918373216835782\\
  29.363	-0.915519751164659\\
  29.454	-0.913000025671732\\
  29.545	-0.910783876888097\\
  29.636	-0.908873047896169\\
  29.727	-0.907268627028014\\
  29.818	-0.905971139210536\\
  29.909	-0.904980629268774\\
  30	-0.904296735476748\\
};
\addlegendentry{$\dot{\theta}_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_THETA_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
xtick={0,0.05,0.1,0.15,0.2,0.25},
ymin=-1.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\theta}}$ $\mathrm{[rad/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.239027054395866\\
  0.00499999999999989	-0.920095602834158\\
  0.00600000000000001	-1.15873948305654\\
  0.0069999999999999	-1.26020894083045\\
  0.00800000000000001	-1.23310219264423\\
  0.0089999999999999	-1.12074936547396\\
  0.01	-0.97930352898702\\
  0.0109999999999999	-0.858413180019744\\
  0.012	-0.788369940395343\\
  0.0129999999999999	-0.776323023418267\\
  0.014	-0.810205657164469\\
  0.016	-0.923778037362076\\
  0.0169999999999999	-0.961984732341582\\
  0.018	-0.974178563731325\\
  0.0189999999999999	-0.962264972320367\\
  0.02	-0.93478892005169\\
  0.0209999999999999	-0.902726121195447\\
  0.022	-0.875631300615522\\
  0.0229999999999999	-0.85918926591696\\
  0.024	-0.854532585759938\\
  0.0249999999999999	-0.859075275879995\\
  0.0269999999999999	-0.877268182361012\\
  0.028	-0.882760358504562\\
  0.0289999999999999	-0.883244257158307\\
  0.03	-0.879155126577404\\
  0.0309999999999999	-0.872208377542858\\
  0.032	-0.864563533419718\\
  0.0329999999999999	-0.858071295791928\\
  0.034	-0.853804602879838\\
  0.0349999999999999	-0.851939304983088\\
  0.036	-0.851930122202914\\
  0.038	-0.853778940545495\\
  0.0389999999999999	-0.854036703281305\\
  0.04	-0.853353379892201\\
  0.0409999999999999	-0.851826343447286\\
  0.044	-0.845873891616899\\
  0.0449999999999999	-0.844534297990605\\
  0.046	-0.843701602166303\\
  0.0469999999999999	-0.843260528284473\\
  0.05	-0.842484104324383\\
  0.0509999999999999	-0.841996411963842\\
  0.0529999999999999	-0.840663976825246\\
  0.0549999999999999	-0.839352180485115\\
  0.056	-0.838848611019392\\
  0.0580000000000001	-0.838164779761737\\
  0.0680000000000001	-0.835750696233923\\
  0.0720000000000001	-0.835207751064804\\
  0.0780000000000001	-0.834553013272934\\
  0.083	-0.834225211355242\\
  0.0900000000000001	-0.833933084623146\\
  0.099	-0.833773163448879\\
  0.111	-0.833760251398452\\
  0.129	-0.833939469260418\\
  0.161	-0.834460504522603\\
  0.212	-0.835469825711839\\
  0.269	-0.83676879369452\\
  0.299	-0.837521058598413\\
};
\addlegendentry{$\dot{\theta}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.332111350921252\\
  0.00499999999999989	-1.11242276541038\\
  0.00600000000000001	-1.36128224446612\\
  0.0069999999999999	-1.44967437870524\\
  0.00800000000000001	-1.39488139859764\\
  0.0089999999999999	-1.2527128454133\\
  0.01	-1.0884523030856\\
  0.0109999999999999	-0.956689979428593\\
  0.012	-0.887726953863238\\
  0.0129999999999999	-0.885206526180048\\
  0.014	-0.931931403064476\\
  0.016	-1.06360280571047\\
  0.0169999999999999	-1.10295697535678\\
  0.018	-1.11163533244264\\
  0.0189999999999999	-1.09361383237469\\
  0.02	-1.05974769614659\\
  0.0209999999999999	-1.02282068674629\\
  0.022	-0.993289146379382\\
  0.0229999999999999	-0.976799548827684\\
  0.024	-0.973758329611921\\
  0.0249999999999999	-0.980555891282572\\
  0.026	-0.991660533463232\\
  0.0269999999999999	-1.00174215567915\\
  0.028	-1.00719184471203\\
  0.0289999999999999	-1.00674396531273\\
  0.03	-1.0012472687831\\
  0.032	-0.984122839093214\\
  0.0329999999999999	-0.97702281789601\\
  0.034	-0.972627361862953\\
  0.0349999999999999	-0.970963421105874\\
  0.036	-0.971281737927564\\
  0.0369999999999999	-0.972474569646363\\
  0.038	-0.973492262285435\\
  0.0389999999999999	-0.973636077729652\\
  0.04	-0.972672584345272\\
  0.0409999999999999	-0.970781570634008\\
  0.0429999999999999	-0.966005591957849\\
  0.044	-0.964000447626368\\
  0.0449999999999999	-0.96257623204\\
  0.046	-0.961726821210175\\
  0.0469999999999999	-0.96129619142165\\
  0.0489999999999999	-0.960815727808419\\
  0.05	-0.960422115770944\\
  0.0509999999999999	-0.959837037365475\\
  0.0529999999999999	-0.958288479487883\\
  0.0549999999999999	-0.95682241930558\\
  0.056	-0.956274679343833\\
  0.0569999999999999	-0.955858133402985\\
  0.0589999999999999	-0.955274154531844\\
  0.0620000000000001	-0.954454511665484\\
  0.0660000000000001	-0.953264676167445\\
  0.0680000000000001	-0.952838885582901\\
  0.0720000000000001	-0.952241093591355\\
  0.077	-0.951615103131719\\
  0.081	-0.951287628938503\\
  0.0880000000000001	-0.950920255132584\\
  0.095	-0.950742382335622\\
  0.104	-0.95067662496243\\
  0.117	-0.950763017307807\\
  0.138	-0.951093399074089\\
  0.182	-0.951992682861733\\
  0.258	-0.953721242789513\\
  0.299	-0.954717850320249\\
};
\addlegendentry{$\dot{\theta}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	0\\
  0.002	0\\
  0.00299999999999989	-0.285576084814451\\
  0.00499999999999989	-1.01639012144618\\
  0.00600000000000001	-1.2602827040801\\
  0.0069999999999999	-1.35536543828094\\
  0.00800000000000001	-1.31452423805601\\
  0.0089999999999999	-1.18729163551752\\
  0.01	-1.03438129888871\\
  0.0109999999999999	-0.907936299480675\\
  0.012	-0.838290699607768\\
  0.0129999999999999	-0.830878300476073\\
  0.014	-0.871094433971119\\
  0.016	-0.993693464536556\\
  0.0169999999999999	-1.03251403245248\\
  0.018	-1.04299330483593\\
  0.0189999999999999	-1.0280499522923\\
  0.02	-0.997371646677147\\
  0.0209999999999999	-0.962837622414189\\
  0.022	-0.934462787215265\\
  0.0229999999999999	-0.917927280321029\\
  0.024	-0.914014878667207\\
  0.0249999999999999	-0.919637641589192\\
  0.0269999999999999	-0.939287938826755\\
  0.028	-0.944756971829556\\
  0.0289999999999999	-0.944774224300351\\
  0.03	-0.939974873545633\\
  0.0329999999999999	-0.917249167191841\\
  0.034	-0.912885184153511\\
  0.0349999999999999	-0.911089901053027\\
  0.036	-0.911218756605322\\
  0.038	-0.913213252429718\\
  0.0389999999999999	-0.913401546720942\\
  0.04	-0.912566036517859\\
  0.0409999999999999	-0.910843475876541\\
  0.0429999999999999	-0.906356260300136\\
  0.044	-0.904423096724054\\
  0.0449999999999999	-0.903021313609939\\
  0.046	-0.902161138275761\\
  0.0469999999999999	-0.901707587215121\\
  0.0489999999999999	-0.901210923046776\\
  0.05	-0.900837357538742\\
  0.0509999999999999	-0.900287083593188\\
  0.0529999999999999	-0.898817725217994\\
  0.0549999999999999	-0.897398204148915\\
  0.056	-0.896857128567325\\
  0.0569999999999999	-0.896439935879423\\
  0.0589999999999999	-0.895849150233508\\
  0.0620000000000001	-0.895036851115785\\
  0.0660000000000001	-0.893857340142904\\
  0.0680000000000001	-0.893422358473627\\
  0.0720000000000001	-0.892798522942682\\
  0.077	-0.892136879383679\\
  0.081	-0.89176982737234\\
  0.0880000000000001	-0.891325292189186\\
  0.095	-0.891060620709266\\
  0.105	-0.890863490546665\\
  0.119	-0.89078108132632\\
  0.142	-0.890843426494216\\
  0.185	-0.891155184827574\\
  0.245	-0.891761712775974\\
  0.299	-0.892450513438322\\
};
\addlegendentry{$\dot{\theta}_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_chi_inertiel_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\dot{\bm{\chi}}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.049516174012588\\
0.00799999999999912	-0.0586007739670933\\
0.00900000000000034	-0.0512568900495722\\
0.0120000000000005	-3.53907796686315e-05\\
0.0130000000000017	0.00750914440731876\\
0.0139999999999993	0.00734340627121099\\
0.0159999999999982	-0.00647174510941539\\
0.0180000000000007	-0.0181405991973982\\
0.0189999999999984	-0.0189338340508698\\
0.0199999999999996	-0.0166623882531383\\
0.0229999999999997	-0.00495220281690223\\
0.0240000000000009	-0.00312625418601442\\
0.0249999999999986	-0.00286170226467419\\
0.027000000000001	-0.00502848505299625\\
0.0289999999999999	-0.006789448039207\\
0.0300000000000011	-0.00669697162729221\\
0.032	-0.00503132296280384\\
0.0350000000000001	-0.00270159657044289\\
0.036999999999999	-0.00257253770151777\\
0.0410000000000004	-0.00271976172534494\\
0.0489999999999995	-0.00136033970276017\\
0.109999999999999	-2.69561566277332e-05\\
0.466000000000001	-2.56706447032684e-06\\
4.99999999999994	2.67341333781701e-06\\
5.00000000000006	0.000581859071441926\\
5.002	2.67345075855019e-06\\
5.005	-0.000228091733337266\\
5.013	1.76453897537954e-06\\
5.03	6.22552930451548e-06\\
5.346	2.61726050965194e-06\\
30	-2.67303641621197e-06\\
};
\addlegendentry{$\dot{\chi}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0	0.0822467033424097\\
0.00300000000000011	0.0822466455057693\\
0.00700000000000145	-0.0371210010270389\\
0.00799999999999912	-0.0439296124372603\\
0.00900000000000034	-0.0384224820061583\\
0.0120000000000005	-3.62120514729725e-05\\
0.0130000000000017	0.00561415956016376\\
0.0139999999999993	0.00548741482884552\\
0.0159999999999982	-0.0048634617611043\\
0.0180000000000007	-0.0135994164941629\\
0.0189999999999984	-0.0141905738287988\\
0.0199999999999996	-0.0124871826368427\\
0.0229999999999997	-0.0037178217759255\\
0.0240000000000009	-0.00235149257964551\\
0.0249999999999986	-0.00215386251512939\\
0.0300000000000011	-0.00501931050829896\\
0.0330000000000013	-0.00300794995806086\\
0.0350000000000001	-0.00202774733883615\\
0.0380000000000003	-0.00203686310731399\\
0.0420000000000016	-0.00186784728731837\\
0.0479999999999983	-0.00104079373858568\\
0.122	-9.34341460023802e-06\\
1.148	-9.72611367444642e-07\\
30	-9.23935061791781e-09\\
};
\addlegendentry{$\dot{\chi}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744827172026493\\
0.00799999999999912	0.313132859950066\\
0.00900000000000034	0.384937830496749\\
0.0100000000000016	0.35075413885016\\
0.0139999999999993	-0.0098706783272533\\
0.0150000000000006	-0.0119327356721364\\
0.0169999999999995	0.069848241750968\\
0.0189999999999984	0.141500115070386\\
0.0199999999999996	0.146293018333704\\
0.0210000000000008	0.131714128052963\\
0.0249999999999986	0.0413942357062211\\
0.0259999999999998	0.0379290325969848\\
0.027000000000001	0.0416537771806418\\
0.0289999999999999	0.0547701647383541\\
0.0300000000000011	0.057680304515614\\
0.0309999999999988	0.0563692841811054\\
0.0330000000000013	0.044503142310397\\
0.0350000000000001	0.0314189582685813\\
0.036999999999999	0.0256265807268363\\
0.0380000000000003	0.0252230148148911\\
0.0399999999999991	0.0256715812566419\\
0.0410000000000004	0.025250598692022\\
0.0429999999999993	0.0222233116225823\\
0.0470000000000006	0.0146865638354399\\
0.0489999999999995	0.0131060181575933\\
0.0539999999999985	0.0102005609500573\\
0.0579999999999998	0.00736057863116457\\
0.0629999999999988	0.00550181156598484\\
0.0719999999999992	0.00297949988757651\\
0.0839999999999996	0.00134897087807317\\
0.100999999999999	0.000436180458393665\\
0.132999999999999	5.22758870253881e-05\\
0.306999999999999	-1.15927889510203e-09\\
30	-2.65316657532821e-11\\
};
\addlegendentry{$\dot{\chi}_3$}
\coordinate (pt) at (15,15);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=3.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=6,xmax=30,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.18110354310852e-06\\
6.073	2.10787722210171e-06\\
6.148	2.02802150184311e-06\\
6.224	1.9425011430485e-06\\
6.302	1.8501187994957e-06\\
6.382	1.75074550412546e-06\\
6.464	1.64429059879012e-06\\
6.549	1.52932795671745e-06\\
6.637	1.40570596940393e-06\\
6.729	1.27186535081592e-06\\
6.826	1.12614580061177e-06\\
6.93	9.65266874430881e-07\\
7.043	7.85805092107239e-07\\
7.17	5.79416369106411e-07\\
7.323	3.25988946059397e-07\\
7.573	-9.35042940852782e-08\\
7.8	-4.72642170734616e-07\\
7.944	-7.08620955691686e-07\\
8.066	-9.04060296846865e-07\\
8.176	-1.07573315233367e-06\\
8.277	-1.22883689712694e-06\\
8.372	-1.36832507635631e-06\\
8.462	-1.49597027032655e-06\\
8.549	-1.61480745219933e-06\\
8.633	-1.72496345030027e-06\\
8.714	-1.82663148962092e-06\\
8.793	-1.92122874409506e-06\\
8.87	-2.0088739383084e-06\\
8.945	-2.08972135240515e-06\\
9.019	-2.16494223792552e-06\\
9.092	-2.23456073911166e-06\\
9.164	-2.29862182976603e-06\\
9.235	-2.35718772501059e-06\\
9.305	-2.41033853143335e-06\\
9.374	-2.45816878674532e-06\\
9.442	-2.50078818808674e-06\\
9.51	-2.53884439871399e-06\\
9.578	-2.57226825084444e-06\\
9.645	-2.60061046120086e-06\\
9.712	-2.62434587128269e-06\\
9.778	-2.64318216380843e-06\\
9.844	-2.65747446448472e-06\\
9.91	-2.66719844432828e-06\\
9.976	-2.67233670925293e-06\\
10.042	-2.67288021760237e-06\\
10.108	-2.66882764421439e-06\\
10.174	-2.66018610517449e-06\\
10.24	-2.64696954843657e-06\\
10.306	-2.62920091742558e-06\\
10.372	-2.60691035336436e-06\\
10.439	-2.57969618289167e-06\\
10.506	-2.54790961662366e-06\\
10.574	-2.51103098491967e-06\\
10.642	-2.46956772542717e-06\\
10.711	-2.4228863573228e-06\\
10.781	-2.37087493815125e-06\\
10.851	-2.31427719654675e-06\\
10.922	-2.25229874217803e-06\\
10.994	-2.1848714339967e-06\\
11.067	-2.11194508992207e-06\\
11.141	-2.03348842475748e-06\\
11.217	-1.9483405715448e-06\\
11.295	-1.85633929561391e-06\\
11.375	-1.75735602070404e-06\\
11.457	-1.65130028406679e-06\\
11.542	-1.53675117076091e-06\\
11.63	-1.41355727834025e-06\\
11.722	-1.28016350231519e-06\\
11.819	-1.13491320874459e-06\\
11.923	-9.7453280289983e-07\\
12.036	-7.95602709047216e-07\\
12.163	-5.89791003591245e-07\\
12.315	-3.38678063371844e-07\\
12.554	6.14597190917721e-08\\
12.796	4.65141937411317e-07\\
12.942	7.04086833280826e-07\\
13.064	8.99306218826723e-07\\
13.174	1.07083964095978e-06\\
13.276	1.22535906399435e-06\\
13.372	1.36621692803374e-06\\
13.463	1.49517079250927e-06\\
13.55	1.61390414277207e-06\\
13.634	1.72398278763808e-06\\
13.715	1.82559627148748e-06\\
13.794	1.92015835054349e-06\\
13.871	2.00778412207114e-06\\
13.946	2.0886266796083e-06\\
14.02	2.16385387830087e-06\\
14.093	2.23348895644904e-06\\
14.165	2.29757483793946e-06\\
14.236	2.35617277155598e-06\\
14.306	2.40936134332514e-06\\
14.376	2.45789424369036e-06\\
14.445	2.50108584154418e-06\\
14.513	2.53905689717726e-06\\
14.581	2.57239694434475e-06\\
14.648	2.60065777268892e-06\\
14.715	2.62431248287953e-06\\
14.781	2.64307052333379e-06\\
14.847	2.65728544945887e-06\\
14.913	2.6669322856776e-06\\
14.979	2.67199454384581e-06\\
15.045	2.67246261032028e-06\\
15.111	2.66833540862876e-06\\
15.177	2.65961929457603e-06\\
15.243	2.64632925350838e-06\\
15.309	2.62848763910029e-06\\
15.375	2.60612427993578e-06\\
15.442	2.57883545629056e-06\\
15.509	2.54697469515008e-06\\
15.577	2.51001968720743e-06\\
15.645	2.46847907448e-06\\
15.714	2.42171753228604e-06\\
15.784	2.36962289079656e-06\\
15.854	2.31293912733577e-06\\
15.925	2.25087029548376e-06\\
15.997	2.18334760049288e-06\\
16.07	2.11032053698545e-06\\
16.144	2.03175700264069e-06\\
16.22	1.94649415163894e-06\\
16.298	1.85436914890147e-06\\
16.378	1.75525283196976e-06\\
16.46	1.64905546995442e-06\\
16.545	1.53435363614562e-06\\
16.633	1.41099676298495e-06\\
16.725	1.2774288187245e-06\\
16.822	1.13199219953231e-06\\
16.925	9.72976870627917e-07\\
17.037	7.95476431392217e-07\\
17.164	5.89502917591744e-07\\
17.315	3.39854697273267e-07\\
17.554	-6.05882313209349e-08\\
17.796	-4.64605435013254e-07\\
17.942	-7.03761767084643e-07\\
18.064	-8.99162301948309e-07\\
18.174	-1.07086223977149e-06\\
18.276	-1.22553800352421e-06\\
18.372	-1.36654375992862e-06\\
18.463	-1.49563771145722e-06\\
18.55	-1.61450391900075e-06\\
18.634	-1.72470860704266e-06\\
18.715	-1.82644049573355e-06\\
18.794	-1.92111370012071e-06\\
18.871	-2.00884337075991e-06\\
18.946	-2.08978106641666e-06\\
19.02	-2.1650961983255e-06\\
19.093	-2.23481064409725e-06\\
19.165	-2.29896760473025e-06\\
19.236	-2.35762723477251e-06\\
19.306	-2.41086841512583e-06\\
19.375	-2.45878421267776e-06\\
19.443	-2.50148383784676e-06\\
19.511	-2.53961509955047e-06\\
19.579	-2.57310792051157e-06\\
19.646	-2.60151232467365e-06\\
19.713	-2.62530333472455e-06\\
19.779	-2.64418755691054e-06\\
19.845	-2.65852170500125e-06\\
19.911	-2.66828021011634e-06\\
19.977	-2.67344693583027e-06\\
20.043	-2.67401188125405e-06\\
20.109	-2.6699749007264e-06\\
20.175	-2.66134254545136e-06\\
20.241	-2.6481292501046e-06\\
20.307	-2.6303581499576e-06\\
20.373	-2.60805932583708e-06\\
20.439	-2.58127122165774e-06\\
20.506	-2.54953248557399e-06\\
20.573	-2.5132711130027e-06\\
20.641	-2.47190964230981e-06\\
20.71	-2.4253230108684e-06\\
20.779	-2.37417251014449e-06\\
20.849	-2.31771621272969e-06\\
20.92	-2.25586851954063e-06\\
20.992	-2.18856014555513e-06\\
21.065	-2.11573924602249e-06\\
21.139	-2.03737320703112e-06\\
21.215	-1.9523003231825e-06\\
21.293	-1.86035667582019e-06\\
21.373	-1.76141035268529e-06\\
21.455	-1.65536971508118e-06\\
21.539	-1.54218511383419e-06\\
21.627	-1.41900608241485e-06\\
21.719	-1.28559429768416e-06\\
21.815	-1.14181004917668e-06\\
21.918	-9.82939731386523e-07\\
22.03	-8.05545543158814e-07\\
22.156	-6.01267963418195e-07\\
22.306	-3.53301498279279e-07\\
22.536	3.21666568936507e-08\\
22.79	4.56638254320296e-07\\
22.936	6.95999794686486e-07\\
23.059	8.93162447113127e-07\\
23.169	1.06498485763495e-06\\
23.271	1.21976994194029e-06\\
23.366	1.35943104950798e-06\\
23.457	1.48867032834232e-06\\
23.544	1.60768068013795e-06\\
23.628	1.71803139537019e-06\\
23.709	1.81991196868125e-06\\
23.788	1.91473955979404e-06\\
23.865	2.0026305627141e-06\\
23.94	2.08373655041783e-06\\
24.014	2.15922998236806e-06\\
24.087	2.22913397962543e-06\\
24.158	2.29262925444118e-06\\
24.229	2.35156599259767e-06\\
24.299	2.40509519500165e-06\\
24.368	2.45331107961988e-06\\
24.437	2.49691957066034e-06\\
24.505	2.53530818739023e-06\\
24.572	2.56860970537787e-06\\
24.639	2.59736256680299e-06\\
24.706	2.62151475993733e-06\\
24.772	2.64076793143886e-06\\
24.838	2.65548176159314e-06\\
24.904	2.66563188588975e-06\\
24.97	2.67119979113772e-06\\
25.036	2.67217663107999e-06\\
25.102	2.66856040553876e-06\\
25.168	2.66035711860013e-06\\
25.234	2.6475815957383e-06\\
25.301	2.62995731503679e-06\\
25.367	2.60804175411522e-06\\
25.434	2.58120954654828e-06\\
25.501	2.54980600544741e-06\\
25.569	2.51331714551384e-06\\
25.637	2.47224370042431e-06\\
25.706	2.42595823962688e-06\\
25.776	2.37434700522954e-06\\
25.846	2.31814855666812e-06\\
25.916	2.25747119841913e-06\\
25.988	2.19051183236729e-06\\
26.061	2.11805286909339e-06\\
26.136	2.03897637973682e-06\\
26.211	1.9553803660699e-06\\
26.289	1.86384474432089e-06\\
26.368	1.76658148376418e-06\\
26.45	1.66103291476816e-06\\
26.535	1.54698012622134e-06\\
26.623	1.42426521065886e-06\\
26.715	1.29132984127978e-06\\
26.812	1.14651088267692e-06\\
26.915	9.88087862197062e-07\\
27.027	8.11147749857355e-07\\
27.152	6.08962537285151e-07\\
27.3	3.64805117669675e-07\\
27.517	1.67312919074902e-09\\
27.795	-4.62747966167854e-07\\
27.941	-7.01934244062841e-07\\
28.064	-8.98955708095173e-07\\
28.173	-1.0691128977669e-06\\
28.275	-1.22382315836944e-06\\
28.37	-1.36341255441152e-06\\
28.461	-1.49257867221309e-06\\
28.548	-1.61151216815369e-06\\
28.632	-1.72178032542547e-06\\
28.713	-1.82357227629382e-06\\
28.792	-1.91830377005431e-06\\
28.869	-2.00609128597762e-06\\
28.945	-2.08813537838637e-06\\
29.019	-2.16344790260337e-06\\
29.092	-2.23316190783862e-06\\
29.164	-2.29732091128199e-06\\
29.235	-2.35598696107786e-06\\
29.305	-2.4092387427288e-06\\
29.374	-2.45717036051474e-06\\
29.443	-2.50048572070227e-06\\
29.511	-2.53857758281129e-06\\
29.579	-2.57203705444908e-06\\
29.646	-2.60041486654927e-06\\
29.713	-2.62418485874605e-06\\
29.779	-2.64305583286273e-06\\
29.845	-2.6573819198461e-06\\
29.911	-2.66714039653948e-06\\
29.977	-2.67231318673566e-06\\
30	-2.67303641621197e-06\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	1.07050032838174e-06\\
6.137	1.0912637513627e-06\\
6.273	1.10733070002311e-06\\
6.409	1.11880522979391e-06\\
6.544	1.12561210841022e-06\\
6.679	1.12783201089428e-06\\
6.814	1.12546550568027e-06\\
6.949	1.11853300310827e-06\\
7.085	1.10697255806258e-06\\
7.222	1.09074371934526e-06\\
7.361	1.06965833879258e-06\\
7.501	1.04382140619919e-06\\
7.643	1.01302560651106e-06\\
7.787	9.77225703024942e-07\\
7.935	9.35814881586339e-07\\
8.086	8.88952776278984e-07\\
8.241	8.36251704328106e-07\\
8.401	7.77255934281129e-07\\
8.568	7.11049086277171e-07\\
8.743	6.37018864324546e-07\\
8.928	5.54104666150579e-07\\
9.126	4.60729825846329e-07\\
9.346	3.52277098158993e-07\\
9.6	2.22314191944406e-07\\
9.937	4.49837820326593e-08\\
10.571	-2.89230779770833e-07\\
10.824	-4.17383251516412e-07\\
11.038	-5.2129299277226e-07\\
11.231	-6.10496606157085e-07\\
11.409	-6.8827862520493e-07\\
11.578	-7.57602506951116e-07\\
11.738	-8.18748688402593e-07\\
11.893	-8.73476814433616e-07\\
12.044	-9.22239244971479e-07\\
12.191	-9.65153947873887e-07\\
12.335	-1.00263645919085e-06\\
12.477	-1.03501795578609e-06\\
12.616	-1.06217748907511e-06\\
12.754	-1.08459415670836e-06\\
12.891	-1.1022834520702e-06\\
13.026	-1.11520532541931e-06\\
13.162	-1.12365553306404e-06\\
13.298	-1.1274995692645e-06\\
13.433	-1.12675586194655e-06\\
13.569	-1.1214262087833e-06\\
13.705	-1.1115298903519e-06\\
13.842	-1.09699093897575e-06\\
13.98	-1.07777372448936e-06\\
14.119	-1.05386135373919e-06\\
14.26	-1.02503639709539e-06\\
14.404	-9.90975021153417e-07\\
14.549	-9.5210665307377e-07\\
14.698	-9.07567734742543e-07\\
14.85	-8.57542243437592e-07\\
15.007	-8.01260430449702e-07\\
15.169	-7.38581846349007e-07\\
15.338	-6.68586174867869e-07\\
15.517	-5.89788740512631e-07\\
15.708	-5.01031649946526e-07\\
15.916	-3.9970380782961e-07\\
16.153	-2.79535093739014e-07\\
16.45	-1.24122127687087e-07\\
17.284	3.14971106973871e-07\\
17.521	4.33528832388674e-07\\
17.73	5.33548110581705e-07\\
17.922	6.20848815913178e-07\\
18.101	6.97669587879091e-07\\
18.272	7.66453364775543e-07\\
18.433	8.26720143010107e-07\\
18.589	8.8063876901856e-07\\
18.74	9.28365633257044e-07\\
18.888	9.70652152432194e-07\\
19.034	1.00780695078129e-06\\
19.178	1.0398387999544e-06\\
19.317	1.06626557183631e-06\\
19.455	1.08801283360549e-06\\
19.594	1.10528975483248e-06\\
19.731	1.11768850530325e-06\\
19.865	1.1253078362472e-06\\
19.998	1.12842018040737e-06\\
20.134	1.12699355270252e-06\\
20.269	1.12096451232446e-06\\
20.405	1.11026045956919e-06\\
20.542	1.09481705834469e-06\\
20.68	1.07459324283354e-06\\
20.82	1.04937518230486e-06\\
20.958	1.01999219737081e-06\\
21.101	9.84941333825873e-07\\
21.246	9.44785391254754e-07\\
21.395	8.98887297040574e-07\\
21.546	8.47824463079405e-07\\
21.702	7.90551631268954e-07\\
21.864	7.26563477826403e-07\\
22.037	6.53593950517006e-07\\
22.221	5.71290517115131e-07\\
22.417	4.79009859333246e-07\\
22.638	3.70250855752374e-07\\
22.895	2.39032264204297e-07\\
23.253	5.12031164134896e-08\\
23.845	-2.59527020318728e-07\\
24.109	-3.93071001525414e-07\\
24.329	-4.99922887087223e-07\\
24.529	-5.92560525092267e-07\\
24.715	-6.74133818989731e-07\\
24.887	-7.45083660547152e-07\\
25.052	-8.08647133254681e-07\\
25.21	-8.65015312712103e-07\\
25.362	-9.14781370653373e-07\\
25.513	-9.59617015183767e-07\\
25.66	-9.9862574742815e-07\\
25.804	-1.0322024728282e-06\\
25.943	-1.06010091016628e-06\\
26.08	-1.08312848823289e-06\\
26.216	-1.10149166232532e-06\\
26.35	-1.11511938527542e-06\\
26.483	-1.12420052644779e-06\\
26.619	-1.12886307590543e-06\\
26.753	-1.12886290892789e-06\\
26.887	-1.1243018995799e-06\\
27.022	-1.1151156407152e-06\\
27.158	-1.10124508267972e-06\\
27.295	-1.08265400911023e-06\\
27.431	-1.05970230634966e-06\\
27.572	-1.03129106676647e-06\\
27.716	-9.97570502647704e-07\\
27.862	-9.58703051168186e-07\\
28.011	-9.14385918093785e-07\\
28.162	-8.64917552689803e-07\\
28.317	-8.09640077648055e-07\\
28.481	-7.46520758099223e-07\\
28.652	-6.76034940028103e-07\\
28.83	-5.9807520003119e-07\\
29.02	-5.10289243749185e-07\\
29.227	-4.10058770938804e-07\\
29.461	-2.92120386546912e-07\\
29.748	-1.42731394703333e-07\\
30	-9.23935061791781e-09\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	-1.32727606683147e-09\\
10.491	-7.98291210912794e-10\\
12.139	-9.26110743648678e-10\\
15.596	3.40563133249816e-10\\
17.877	-1.18672005555709e-09\\
21.182	8.58833004713233e-11\\
23.561	-1.03579367305429e-09\\
28.4	-1.42489398058387e-09\\
30	-2.65316657532821e-11\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_dot_chi_inertiel_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rep{\dot{\bm{\chi}}}{\fraki}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.0494177773907651\\
0.00799999999999912	-0.0585004038271499\\
0.00900000000000034	-0.0511855009844702\\
0.0120000000000005	-0.000111838814973453\\
0.0130000000000017	0.00741565765279972\\
0.0139999999999993	0.00725951570639793\\
0.0159999999999982	-0.00648762113426216\\
0.0180000000000007	-0.0181025929368666\\
0.0189999999999984	-0.018893684450731\\
0.0199999999999996	-0.0166355619431897\\
0.0229999999999997	-0.00498524474617668\\
0.0240000000000009	-0.00316464996939914\\
0.0249999999999986	-0.00289534209132825\\
0.027000000000001	-0.0050365256164433\\
0.0289999999999999	-0.00677915306040333\\
0.0300000000000011	-0.00668599906373757\\
0.032	-0.00503106739752113\\
0.0350000000000001	-0.00271344354978353\\
0.0380000000000003	-0.00271797351538439\\
0.0410000000000004	-0.00271726402070627\\
0.0489999999999995	-0.00136115085438604\\
0.108000000000001	-3.0391259731033e-05\\
0.422000000000001	-2.58829711441422e-06\\
4.99999999999994	2.6728480193583e-06\\
5.00000000000006	0.000581858506123467\\
5.002	2.67286750244011e-06\\
5.005	-0.000199847393101749\\
5.012	1.11649850751405e-05\\
5.024	-9.8868645288519e-06\\
5.175	2.66059736020452e-06\\
30	-2.67301598810832e-06\\
};
\addlegendentry{$\dot{\chi}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0	0.0822467033424097\\
0.00100000000000122	0.0822466995637541\\
0.00400000000000134	0.29111565777071\\
0.00499999999999901	0.306804861886338\\
0.00600000000000023	0.29057244924191\\
0.00900000000000034	0.188974380275372\\
0.0100000000000016	0.174397323299047\\
0.0109999999999992	0.175025664205634\\
0.0130000000000017	0.202750169213822\\
0.0150000000000006	0.226295598920782\\
0.0159999999999982	0.228234626908844\\
0.0169999999999995	0.224208822678879\\
0.0199999999999996	0.202676333291155\\
0.0210000000000008	0.199554917381867\\
0.0219999999999985	0.199460199349399\\
0.0240000000000009	0.204440669199386\\
0.0259999999999998	0.208508518410472\\
0.027000000000001	0.208611031952998\\
0.0289999999999999	0.205887246462282\\
0.0309999999999988	0.202791987035333\\
0.0330000000000013	0.201917497194817\\
0.0380000000000003	0.203141324320601\\
0.0450000000000017	0.201345294369133\\
0.0509999999999984	0.201080402372835\\
0.0590000000000011	0.200629859772263\\
0.088000000000001	0.200086949014263\\
0.199999999999999	0.199998930744044\\
4.99999999999994	0.200000781340549\\
5.002	0.200000782055287\\
5.006	-0.0902828681725474\\
5.007	-0.106820257150336\\
5.008	-0.0934138352669223\\
5.011	-8.38589954099689e-05\\
5.012	0.0136445342581695\\
5.013	0.0133292468579072\\
5.015	-0.0118363559075298\\
5.017	-0.033061761302605\\
5.018	-0.0344929378097838\\
5.019	-0.0303487778243756\\
5.022	-0.0090370775159343\\
5.023	-0.00571890503589856\\
5.024	-0.00524027755641754\\
5.026	-0.00917882728963093\\
5.028	-0.0123708847475932\\
5.029	-0.0121975330533495\\
5.031	-0.00916330212427496\\
5.033	-0.00582691124847656\\
5.035	-0.00460587351681241\\
5.04	-0.00495156830821486\\
5.047	-0.00252736159562161\\
5.054	-0.00169438605524874\\
5.062	-0.00102401894060833\\
5.079	-0.000320865582768448\\
5.12	-2.05092222138603e-05\\
5.524	9.66461715989908e-07\\
30	-6.27662899432835e-09\\
};
\addlegendentry{$\dot{\chi}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744840929851055\\
0.00799999999999912	0.312991013010379\\
0.00900000000000034	0.384836925586978\\
0.0100000000000016	0.350725206668518\\
0.0139999999999993	-0.00975204819554776\\
0.0150000000000006	-0.0118561659983776\\
0.0169999999999995	0.0698228353208172\\
0.0189999999999984	0.14144337972915\\
0.0199999999999996	0.146255066873863\\
0.0210000000000008	0.131707196477709\\
0.0249999999999986	0.0414418111075285\\
0.0259999999999998	0.0379601357280848\\
0.027000000000001	0.0416652091813638\\
0.0289999999999999	0.0547556482043206\\
0.0300000000000011	0.0576648010123328\\
0.0309999999999988	0.0563595850596457\\
0.0330000000000013	0.0445118956697286\\
0.0350000000000001	0.0314356963687317\\
0.036999999999999	0.0256361600741641\\
0.0380000000000003	0.0252269530392226\\
0.0399999999999991	0.0256683159360982\\
0.0410000000000004	0.0252470702223349\\
0.0429999999999993	0.0222237399294904\\
0.0470000000000006	0.0146905169153655\\
0.0489999999999995	0.0131071737817265\\
0.0539999999999985	0.0102007517492488\\
0.0579999999999998	0.00736152680379476\\
0.0629999999999988	0.00550158503275\\
0.0719999999999992	0.0029794114001902\\
0.0839999999999996	0.00134887809787188\\
0.100999999999999	0.000436132687827495\\
0.132999999999999	5.22660776915984e-05\\
0.306999999999999	1.47326062460706e-09\\
30	1.0132339411939e-11\\
};
\addlegendentry{$\dot{\chi}_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_err_pos_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0035,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\varepsilon}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.00300000000000011	0.000328986669011044\\
0.00400000000000134	0.000416047912768391\\
0.00499999999999901	0.000459000910435492\\
0.00600000000000023	0.000456930757096075\\
0.00700000000000145	0.000419956961184909\\
0.00900000000000034	0.000311061210886976\\
0.0100000000000016	0.000269261956070466\\
0.0109999999999992	0.000245621191748313\\
0.0120000000000005	0.000238801641142317\\
0.0130000000000017	0.000242844846805923\\
0.0139999999999993	0.000250172973057516\\
0.0150000000000006	0.00025427588157001\\
0.0159999999999982	0.000251384314381653\\
0.0169999999999995	0.000240895475499769\\
0.0180000000000007	0.000224749086633835\\
0.0199999999999996	0.000188560514821745\\
0.0210000000000008	0.000174138652401012\\
0.0219999999999985	0.000163876236285887\\
0.0229999999999997	0.000157385300980195\\
0.0279999999999987	0.00013689880991663\\
0.032	0.000111863244011801\\
0.0339999999999989	0.000103819208675304\\
0.0410000000000004	8.46602981319222e-05\\
0.0450000000000017	7.58652239802871e-05\\
0.0519999999999996	6.60867079531613e-05\\
0.0579999999999998	6.04103211685469e-05\\
0.0680000000000014	5.48010972742929e-05\\
0.0820000000000007	5.11739294033475e-05\\
0.105	4.92468415878022e-05\\
0.172999999999998	4.84345077857995e-05\\
0.995999999999999	4.24914814196597e-05\\
2.146	3.00505838879417e-05\\
3.279	1.89560127381583e-05\\
4.031	1.50879499045686e-05\\
4.737	1.48960096453266e-05\\
5.666	1.86025677209045e-05\\
6.522	2.65211921970376e-05\\
8.582	4.69790059298703e-05\\
9.372	5.06498083439055e-05\\
10.046	5.03667917577388e-05\\
10.741	4.6553746670952e-05\\
11.693	3.75218807455724e-05\\
13.7	1.80090017565249e-05\\
14.435	1.49487567888684e-05\\
15.126	1.55150493093004e-05\\
15.859	1.96286576858995e-05\\
16.802	2.86322824223362e-05\\
18.496	4.51406446124736e-05\\
19.262	4.870938983359e-05\\
19.962	4.85486331953666e-05\\
20.669	4.49175722501138e-05\\
21.493	3.70814971795141e-05\\
23.566	1.57453923677053e-05\\
24.321	1.16809028192222e-05\\
24.985	1.156598757035e-05\\
25.693	1.49655615899746e-05\\
26.601	2.30078405962786e-05\\
28.79	4.36957381033665e-05\\
29.516	4.61169236949388e-05\\
30	4.56683736302921e-05\\
};
\addlegendentry{$\varepsilon_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.000117753298045642\\
0.00199999999999889	-0.000194281594161794\\
0.00300000000000011	-0.000190335033067868\\
0.00400000000000134	-0.000121173492278359\\
0.00499999999999901	-2.13970020510601e-05\\
0.00600000000000023	7.64456632040833e-05\\
0.00700000000000145	0.000148097535873859\\
0.00799999999999912	0.000183466439310109\\
0.00900000000000034	0.000185614413638291\\
0.0100000000000016	0.000166540635017753\\
0.0109999999999992	0.000141284744547221\\
0.0120000000000005	0.000122704993650302\\
0.0130000000000017	0.000118225040800723\\
0.0139999999999993	0.000129031197023011\\
0.0150000000000006	0.000151316273825586\\
0.0169999999999995	0.000204694091518576\\
0.0180000000000007	0.000224793023864578\\
0.0189999999999984	0.000237167667091143\\
0.0199999999999996	0.000242592578324263\\
0.0219999999999985	0.000243047977402711\\
0.0229999999999997	0.000243642641144959\\
0.0240000000000009	0.000246772881482116\\
0.0249999999999986	0.000252645720163258\\
0.0289999999999999	0.00028373291746675\\
0.0309999999999988	0.000292056518404138\\
0.0380000000000003	0.000310176005864804\\
0.0410000000000004	0.000317923118117847\\
0.0459999999999994	0.000325348349388577\\
0.0530000000000008	0.000333776263836683\\
0.0629999999999988	0.000340243716156152\\
0.0749999999999993	0.000344035017562305\\
0.0949999999999989	0.000346317167345234\\
0.141000000000002	0.000347046167764375\\
0.687999999999999	0.000345888006915374\\
1.864	0.000340799233416789\\
5.00000000000006	0.000323170958548502\\
5.002	0.000723215544208955\\
5.003	0.000881978825180596\\
5.004	0.000960256221667066\\
5.005	0.000956370830106579\\
5.006	0.000888793782202413\\
5.008	0.000689959015524266\\
5.009	0.000613707037004474\\
5.01	0.000570645079260856\\
5.011	0.00055831167185616\\
5.012	0.000565806100130573\\
5.013	0.000579275041410199\\
5.014	0.000586822616803317\\
5.015	0.000581567034249275\\
5.016	0.000562416820983458\\
5.017	0.000532928243533348\\
5.019	0.000466868600540238\\
5.02	0.000440573913515152\\
5.021	0.000421891288620913\\
5.022	0.00041010374871675\\
5.023	0.00040289727251519\\
5.025	0.000391343715595127\\
5.026	0.00038323326031886\\
5.028	0.000361003706757401\\
5.03	0.000337205625282166\\
5.031	0.000327231500435232\\
5.033	0.000312598542407727\\
5.036	0.000297859664854627\\
5.043	0.000265015602327168\\
5.047	0.000253537144171645\\
5.053	0.00023990134771168\\
5.058	0.000232349523464848\\
5.065	0.000225007392856469\\
5.074	0.000219492946108346\\
5.086	0.000215767862975724\\
5.106	0.000213512930631765\\
5.153	0.000212720576545422\\
5.718	0.000212971120326699\\
7.043	0.00021634848586416\\
8.616	0.000223421409152991\\
9.483	0.000231281854624399\\
11.329	0.000249203991863567\\
12.132	0.000252338014153253\\
13.769	0.000254266506352963\\
15.089	0.000252810119668823\\
16.385	0.000247839601492217\\
18.792	0.000237622554287498\\
19.652	0.000238424153071293\\
20.55	0.000242786419779151\\
21.972	0.000253831078442346\\
24.907	0.000277819668347945\\
25.768	0.000283229177611588\\
26.554	0.000284678385053638\\
27.521	0.000282753098229449\\
30	0.000273481351616311\\
};
\addlegendentry{$\varepsilon_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.000200950914521769	-1.21686659468878e-05\\
0.00100000000000122	-0.000257531583159221\\
0.00199999999999889	-0.00086144572542679\\
0.00300000000000011	-0.00165012905237205\\
0.00400000000000134	-0.00244123597207846\\
0.00499999999999901	-0.0030459612433873\\
0.00600000000000023	-0.00335965626573298\\
0.00700000000000145	-0.00336954307025294\\
0.00799999999999912	-0.0031430578828946\\
0.00900000000000034	-0.00279039796466662\\
0.0100000000000016	-0.00242439453997534\\
0.0109999999999992	-0.00212863453732837\\
0.0120000000000005	-0.00194199602120548\\
0.0130000000000017	-0.00185982164726539\\
0.0139999999999993	-0.00184733501264489\\
0.0150000000000006	-0.00185824683665814\\
0.0159999999999982	-0.00185180971666199\\
0.0169999999999995	-0.00180372925935046\\
0.0180000000000007	-0.00170932465774953\\
0.0189999999999984	-0.00158001792297924\\
0.0199999999999996	-0.00143591649745289\\
0.0210000000000008	-0.00129769242346001\\
0.0219999999999985	-0.00118034465238281\\
0.0229999999999997	-0.0010902103931798\\
0.0240000000000009	-0.00102528127932899\\
0.0249999999999986	-0.000977889534699017\\
0.027000000000001	-0.000898361156469463\\
0.0279999999999987	-0.000852892731543875\\
0.0289999999999999	-0.000800914608689141\\
0.0309999999999988	-0.000687605744325026\\
0.032	-0.000633954155617289\\
0.0330000000000013	-0.000586332412495949\\
0.0339999999999989	-0.000545771855431809\\
0.0350000000000001	-0.000511684645953636\\
0.0360000000000014	-0.000482407188236778\\
0.0380000000000003	-0.000430512376095038\\
0.0420000000000016	-0.000329518839873089\\
0.0429999999999993	-0.000306472962328996\\
0.0440000000000005	-0.000285442340000941\\
0.0450000000000017	-0.000266562316443952\\
0.0470000000000006	-0.000234339404574513\\
0.0489999999999995	-0.000206783808728517\\
0.0519999999999996	-0.000169661652119402\\
0.0539999999999985	-0.000147847935686229\\
0.0560000000000009	-0.000129116046725386\\
0.0579999999999998	-0.000113246164936243\\
0.0609999999999999	-9.31572960567451e-05\\
0.0640000000000001	-7.62135401934927e-05\\
0.0670000000000002	-6.23049250094709e-05\\
0.0710000000000015	-4.7844117545992e-05\\
0.0749999999999993	-3.66474196766831e-05\\
0.0799999999999983	-2.62418966059386e-05\\
0.0859999999999985	-1.75748517960983e-05\\
0.093	-1.09776189667343e-05\\
0.102	-5.95267434633229e-06\\
0.114999999999998	-2.38910252647884e-06\\
0.137	-3.70224793044827e-07\\
0.196000000000002	2.98436621193332e-07\\
1.8	1.93889191635321e-06\\
3.829	1.37547440459684e-06\\
6.532	2.43933431676169e-07\\
11.579	7.19138324001278e-07\\
16.751	4.99122585040368e-07\\
23.476	-4.81335810320616e-07\\
25.8	-1.23022609344048e-06\\
30	-4.8731372714883e-07\\
};
\addlegendentry{$\varepsilon_3$}

\coordinate (pt) at (115,20);
\coordinate (pt2) at (15,20);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=2.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=8,xmax=30,
  ymin=-5e-4,ymax=5e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
5.995	2.12760620712515e-05\\
6.246	2.36535372017954e-05\\
6.54	2.67152688202543e-05\\
6.967	3.14613232603733e-05\\
7.521	3.75747300687124e-05\\
7.834	4.07488917097965e-05\\
8.116	4.33435731714837e-05\\
8.382	4.55268612995496e-05\\
8.631	4.73074627223014e-05\\
8.861	4.86898398115443e-05\\
9.075	4.97133385088944e-05\\
9.277	5.04157295182495e-05\\
9.471	5.08247299428888e-05\\
9.659	5.09556517975795e-05\\
9.845	5.0817908366696e-05\\
10.03	5.04141308006467e-05\\
10.218	4.97355995889848e-05\\
10.411	4.87704962814917e-05\\
10.613	4.74918951951508e-05\\
10.831	4.58408435761726e-05\\
11.074	4.37270933772993e-05\\
11.363	4.09360859130459e-05\\
11.757	3.68431671695646e-05\\
12.995	2.38107957848399e-05\\
13.274	2.12538745145707e-05\\
13.516	1.9297935903495e-05\\
13.738	1.7766365132843e-05\\
13.948	1.65819405033574e-05\\
14.15	1.57081121443525e-05\\
14.347	1.51224306570441e-05\\
14.541	1.48129540598063e-05\\
14.733	1.47729698269927e-05\\
14.926	1.50004039554119e-05\\
15.121	1.5498785852941e-05\\
15.319	1.62723304626411e-05\\
15.523	1.73369353326791e-05\\
15.736	1.87171343384307e-05\\
15.962	2.04510060477503e-05\\
16.209	2.26180350111349e-05\\
16.491	2.53675506165507e-05\\
16.853	2.91822719518109e-05\\
17.748	3.8725174956511e-05\\
18.039	4.14873444292141e-05\\
18.293	4.36362876037322e-05\\
18.527	4.5351964832463e-05\\
18.747	4.67003023842949e-05\\
18.957	4.77231338820161e-05\\
19.161	4.84507854103811e-05\\
19.36	4.8894071046135e-05\\
19.556	4.90635030203634e-05\\
19.75	4.89640316878592e-05\\
19.943	4.85989138709897e-05\\
20.137	4.79656987373289e-05\\
20.334	4.70550351003851e-05\\
20.535	4.58582155218323e-05\\
20.743	4.43516332779836e-05\\
20.962	4.24961711082972e-05\\
21.199	4.02172144866597e-05\\
21.47	3.73365219594746e-05\\
21.843	3.30783987756433e-05\\
22.395	2.67927752659602e-05\\
22.714	2.3459644538093e-05\\
23.074	1.99736519448379e-05\\
23.392	1.71438778515665e-05\\
23.642	1.51781832222753e-05\\
23.86	1.3725907024309e-05\\
24.062	1.2644849071819e-05\\
24.254	1.18824543449136e-05\\
24.441	1.14059433187208e-05\\
24.626	1.12018698246175e-05\\
24.811	1.12655832751329e-05\\
24.998	1.15975839811711e-05\\
25.19	1.22075107569231e-05\\
25.388	1.31045951690112e-05\\
25.596	1.43152960028203e-05\\
25.818	1.58766883515682e-05\\
26.061	1.78575436571293e-05\\
26.335	2.0365381047327e-05\\
26.663	2.36457694455794e-05\\
27.146	2.87757788264287e-05\\
27.752	3.5164827981049e-05\\
28.067	3.82101254814415e-05\\
28.33	4.04909784563756e-05\\
28.566	4.22748894166602e-05\\
28.785	4.36671735073446e-05\\
28.993	4.47257945559443e-05\\
29.194	4.54835016832078e-05\\
29.39	4.59563825394582e-05\\
29.583	4.61558302298215e-05\\
29.775	4.60873597951661e-05\\
29.967	4.5752503393004e-05\\
30	4.56683736302921e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
5.995	0.000213410857298868\\
6.355	0.000214230643077684\\
6.778	0.000215471138268697\\
7.389	0.000217557860569428\\
7.923	0.000219601854006157\\
8.221	0.000221001924103348\\
8.467	0.000222420905185317\\
8.698	0.000224019802107733\\
8.93	0.000225894210185373\\
9.177	0.00022816163765782\\
9.458	0.000231016758821312\\
9.844	0.000235231828341398\\
10.434	0.000241665292417537\\
10.713	0.000244419140507546\\
10.952	0.000246515722459151\\
11.173	0.000248190285187633\\
11.386	0.00024953855939458\\
11.6	0.000250625379610625\\
11.826	0.000251502464134745\\
12.084	0.00025222796324087\\
12.422	0.000252892506235725\\
12.952	0.000253641466674281\\
13.478	0.000254142034329163\\
13.895	0.000254277446604334\\
14.271	0.000254134757227575\\
14.629	0.000253732889625269\\
14.979	0.000253073111810664\\
15.327	0.000252150146582863\\
15.682	0.000250940007404665\\
16.056	0.000249394115872548\\
16.477	0.000247378692403544\\
17.101	0.000244086269844956\\
17.685	0.000241094591121538\\
18.031	0.000239589165815346\\
18.323	0.000238580693263657\\
18.588	0.00023792889263774\\
18.838	0.000237578542122918\\
19.08	0.000237505427975293\\
19.318	0.000237700164454679\\
19.556	0.000238162563093169\\
19.797	0.000238899411467486\\
20.044	0.000239923569026246\\
20.301	0.00024125820669596\\
20.575	0.000242951412275261\\
20.879	0.000245103209682185\\
21.253	0.000248032408254772\\
22.116	0.000254895514466114\\
22.405	0.000256837268686638\\
23.198	0.000261946801202839\\
23.444	0.00026398280717288\\
23.735	0.000266671087665316\\
24.258	0.000271832613396583\\
24.664	0.000275706122792485\\
24.951	0.000278179954772639\\
25.202	0.000280080740576949\\
25.435	0.000281581291726951\\
25.658	0.00028275233304953\\
25.876	0.000283631039792454\\
26.093	0.000284238871667952\\
26.313	0.000284587655890789\\
26.541	0.000284680793956937\\
26.784	0.000284510140790672\\
27.053	0.000284048521326241\\
27.366	0.000283235956633376\\
27.764	0.000281921219290382\\
28.379	0.000279590493722282\\
29.737	0.000274403934394485\\
30	0.000273481351616311\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
5.995	5.29440278285165e-08\\
6.931	4.18962098791553e-07\\
7.72	6.14345136540351e-07\\
8.62	8.12740886146912e-07\\
9.413	1.39195921278201e-06\\
9.926	1.60563086382126e-06\\
10.371	1.51710217721757e-06\\
10.977	1.09351500299226e-06\\
11.653	6.93977312948846e-07\\
12.372	6.07438916944147e-07\\
13.12	3.97202271074093e-07\\
14.365	-4.055099367406e-09\\
15.126	8.02650319542408e-08\\
17.42	5.28152447998309e-07\\
18.607	6.67561327105659e-07\\
20.708	1.1971973528091e-06\\
21.231	8.57308869228746e-07\\
22.459	-8.58095354772104e-08\\
23.315	-3.24721426636643e-07\\
23.909	-9.76331296698163e-07\\
24.458	-1.46103135989506e-06\\
24.904	-1.57962807634249e-06\\
25.421	-1.43449115697081e-06\\
27.02	-8.01858536902955e-07\\
30	-4.8731372714883e-07\\
};

\end{axis}
\end{tikzpicture}
};

\node[anchor=south west,fill=white] at (pt2) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=1.5in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=1,xmax=5,
  ymin=-5e-4,ymax=5e-4,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.497	4.6547381115758e-05\\
0.715	4.49322400148944e-05\\
0.947	4.29433439474991e-05\\
1.203	4.04762266610348e-05\\
1.503	3.73077788493603e-05\\
1.939	3.2404103695427e-05\\
2.493	2.62203674230577e-05\\
2.79	2.31811461759435e-05\\
3.043	2.08539711108457e-05\\
3.274	1.89931908209928e-05\\
3.491	1.75100917152449e-05\\
3.699	1.6353777994027e-05\\
3.901	1.5496136745341e-05\\
4.1	1.49179452488823e-05\\
4.297	1.46126362130516e-05\\
4.493	1.45748046529448e-05\\
4.69	1.48026871036322e-05\\
4.889	1.52990484059146e-05\\
4.997	1.56781040576703e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.497	0.000346390276327213\\
0.823	0.000345477578459708\\
1.148	0.000344300284792709\\
1.477	0.00034284020587716\\
1.819	0.000341053199131025\\
2.193	0.000338826040374052\\
2.65	0.000335822315081558\\
3.773	0.0003283207117315\\
4.112	0.000326403556507593\\
4.407	0.000324997420185547\\
4.674	0.000323987877060894\\
4.918	0.000323327927261197\\
4.997	0.000323176076808984\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.497	6.9693064030929e-07\\
1.321	1.58867764188386e-06\\
1.962	2.02086941047952e-06\\
2.529	2.13892062106424e-06\\
3.076	1.98487830171956e-06\\
3.658	1.54757241954684e-06\\
4.462	6.44431825236325e-07\\
4.997	4.98611578692021e-08\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_err_vit_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\bm{\varepsilon}}$ [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.109662271123216\\
0.00300000000000011	0.109662134028969\\
0.00700000000000145	-0.0494177773907651\\
0.00799999999999912	-0.0585004038271499\\
0.00900000000000034	-0.0511855009844702\\
0.0120000000000005	-0.000111838814973453\\
0.0130000000000017	0.00741565765279972\\
0.0139999999999993	0.00725951570639793\\
0.0159999999999982	-0.00648762113426216\\
0.0180000000000007	-0.0181025929368666\\
0.0189999999999984	-0.018893684450731\\
0.0199999999999996	-0.0166355619431897\\
0.0229999999999997	-0.00498524474617668\\
0.0240000000000009	-0.00316464996939914\\
0.0249999999999986	-0.00289534209132825\\
0.027000000000001	-0.0050365256164433\\
0.0289999999999999	-0.00677915306040333\\
0.0300000000000011	-0.00668599906373757\\
0.032	-0.00503106739752113\\
0.0350000000000001	-0.00271344354978353\\
0.0380000000000003	-0.00271797351538439\\
0.0410000000000004	-0.00271726402070627\\
0.0489999999999995	-0.00136115085438604\\
0.108000000000001	-3.0391259731033e-05\\
0.422000000000001	-2.58829711441422e-06\\
4.99999999999994	2.6728480193583e-06\\
5.00000000000006	0.000581858506123467\\
5.002	2.67286750244011e-06\\
5.005	-0.000199847393101749\\
5.012	1.11649850751405e-05\\
5.024	-9.8868645288519e-06\\
5.175	2.66059736020452e-06\\
30	-2.67301598810832e-06\\
};
\addlegendentry{$\dot{\varepsilon}_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.199999999999999\\
0	-0.11775329665759\\
0.00100000000000122	-0.117753300436245\\
0.00400000000000134	0.0911156577707111\\
0.00499999999999901	0.106804861886339\\
0.00600000000000023	0.0905724492419111\\
0.00900000000000034	-0.0110256197246272\\
0.0100000000000016	-0.0256026767009523\\
0.0109999999999992	-0.0249743357943686\\
0.0130000000000017	0.00275016921382232\\
0.0150000000000006	0.0262955989207825\\
0.0159999999999982	0.0282346269088443\\
0.0169999999999995	0.0242088226788795\\
0.0199999999999996	0.00267633329115569\\
0.0210000000000008	-0.00044508261813192\\
0.0219999999999985	-0.000539800650599886\\
0.0240000000000009	0.00444066919938635\\
0.0259999999999998	0.00850851841047273\\
0.027000000000001	0.00861103195299862\\
0.0289999999999999	0.005887246462283\\
0.0309999999999988	0.00279198703533012\\
0.0330000000000013	0.00191749719481749\\
0.0380000000000003	0.00314132432060177\\
0.0450000000000017	0.00134529436913411\\
0.0509999999999984	0.00108040237283547\\
0.0590000000000011	0.000629859772264041\\
0.088000000000001	8.69490142640927e-05\\
0.199999999999999	-1.0692559548886e-06\\
4.99999999999994	7.81340549593779e-07\\
5.00000000000006	0.200527090384227\\
5.002	0.200000782055287\\
5.006	-0.0902828681725474\\
5.007	-0.106820257150336\\
5.008	-0.0934138352669223\\
5.011	-8.38589954099689e-05\\
5.012	0.0136445342581695\\
5.013	0.0133292468579072\\
5.015	-0.0118363559075298\\
5.017	-0.033061761302605\\
5.018	-0.0344929378097838\\
5.019	-0.0303487778243756\\
5.022	-0.0090370775159343\\
5.023	-0.00571890503589856\\
5.024	-0.00524027755641754\\
5.026	-0.00917882728963093\\
5.028	-0.0123708847475932\\
5.029	-0.0121975330533495\\
5.031	-0.00916330212427496\\
5.033	-0.00582691124847656\\
5.035	-0.00460587351681241\\
5.04	-0.00495156830821486\\
5.047	-0.00252736159562161\\
5.054	-0.00169438605524874\\
5.062	-0.00102401894060833\\
5.079	-0.000320865582768448\\
5.12	-2.05092222138603e-05\\
5.524	9.66461715989908e-07\\
30	-6.27662899432835e-09\\
};
\addlegendentry{$\dot{\varepsilon}_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.00100000000000122	-0.466506664773789\\
0.00300000000000011	-0.848148930472398\\
0.00400000000000134	-0.744840929851055\\
0.00799999999999912	0.312991013010379\\
0.00900000000000034	0.384836925586978\\
0.0100000000000016	0.350725206668518\\
0.0139999999999993	-0.00975204819554776\\
0.0150000000000006	-0.0118561659983776\\
0.0169999999999995	0.0698228353208172\\
0.0189999999999984	0.14144337972915\\
0.0199999999999996	0.146255066873863\\
0.0210000000000008	0.131707196477709\\
0.0249999999999986	0.0414418111075285\\
0.0259999999999998	0.0379601357280848\\
0.027000000000001	0.0416652091813638\\
0.0289999999999999	0.0547556482043206\\
0.0300000000000011	0.0576648010123328\\
0.0309999999999988	0.0563595850596457\\
0.0330000000000013	0.0445118956697286\\
0.0350000000000001	0.0314356963687317\\
0.036999999999999	0.0256361600741641\\
0.0380000000000003	0.0252269530392226\\
0.0399999999999991	0.0256683159360982\\
0.0410000000000004	0.0252470702223349\\
0.0429999999999993	0.0222237399294904\\
0.0470000000000006	0.0146905169153655\\
0.0489999999999995	0.0131071737817265\\
0.0539999999999985	0.0102007517492488\\
0.0579999999999998	0.00736152680379476\\
0.0629999999999988	0.00550158503275\\
0.0719999999999992	0.0029794114001902\\
0.0839999999999996	0.00134887809787188\\
0.100999999999999	0.000436132687827495\\
0.132999999999999	5.22660776915984e-05\\
0.306999999999999	1.47326062460706e-09\\
30	1.0132339411939e-11\\
};
\addlegendentry{$\dot{\varepsilon}_3$}

\coordinate (pt) at (115,5);
\coordinate (pt2) at (15,5);

\end{axis}

\node[anchor=south west,fill=white] at (pt) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=2.55in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=8,xmax=30,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
6.495	1.60383853398116e-06\\
6.581	1.48600456384429e-06\\
6.67	1.35947414037219e-06\\
6.764	1.22118848366881e-06\\
6.863	1.07088643019893e-06\\
6.968	9.06857785309967e-07\\
7.083	7.22541710018731e-07\\
7.212	5.11088298793538e-07\\
7.369	2.48930103197154e-07\\
7.894	-6.31715732168914e-07\\
8.014	-8.25882501942488e-07\\
8.122	-9.96081954696137e-07\\
8.222	-1.14915443205632e-06\\
8.318	-1.29153160344231e-06\\
8.41	-1.42340012132536e-06\\
8.499	-1.54639277027968e-06\\
8.585	-1.66068594609214e-06\\
8.669	-1.76773918525441e-06\\
8.75	-1.86643850241808e-06\\
8.829	-1.9581894896703e-06\\
8.907	-2.04419421834245e-06\\
8.983	-2.12341419825179e-06\\
9.057	-2.1960282943212e-06\\
9.13	-2.26312876350221e-06\\
9.202	-2.32475437655921e-06\\
9.273	-2.38096223270645e-06\\
9.343	-2.43182631010086e-06\\
9.412	-2.47743663095434e-06\\
9.481	-2.51845873577849e-06\\
9.549	-2.5543159551944e-06\\
9.617	-2.58556301346857e-06\\
9.684	-2.61177912008748e-06\\
9.751	-2.63340469075501e-06\\
9.818	-2.6503938350686e-06\\
9.884	-2.66256005687637e-06\\
9.95	-2.67016300270484e-06\\
10.016	-2.6731825713e-06\\
10.082	-2.67160621802986e-06\\
10.148	-2.66542924620694e-06\\
10.214	-2.6546551019635e-06\\
10.28	-2.63929524990658e-06\\
10.346	-2.61936908785287e-06\\
10.412	-2.59490409248997e-06\\
10.479	-2.56546213250886e-06\\
10.546	-2.53142514594629e-06\\
10.613	-2.49284637732217e-06\\
10.681	-2.44911159441585e-06\\
10.75	-2.40009166319055e-06\\
10.819	-2.34648042862773e-06\\
10.889	-2.28749669872741e-06\\
10.96	-2.22305093089403e-06\\
11.032	-2.15306980066998e-06\\
11.105	-2.07749815572811e-06\\
11.179	-1.99630241937143e-06\\
11.255	-1.90828456680947e-06\\
11.332	-1.81453503600437e-06\\
11.411	-1.7138092971436e-06\\
11.493	-1.60468687937509e-06\\
11.579	-1.48560152979371e-06\\
11.669	-1.35634207154567e-06\\
11.765	-1.21381157569544e-06\\
11.869	-1.05471697153803e-06\\
11.983	-8.75666454902557e-07\\
12.113	-6.66788164238596e-07\\
12.268	-4.12969512808559e-07\\
12.481	-5.91784861114775e-08\\
12.821	5.05608166889715e-07\\
12.968	7.44783552164563e-07\\
13.091	9.40383177550075e-07\\
13.2	1.10922098883748e-06\\
13.301	1.26113727816346e-06\\
13.396	1.39946370580901e-06\\
13.486	1.5259531913614e-06\\
13.572	1.6422872626265e-06\\
13.655	1.75003005864482e-06\\
13.735	1.84938145864066e-06\\
13.813	1.94175283141362e-06\\
13.89	2.02836476148605e-06\\
13.965	2.10816181933637e-06\\
14.039	2.18230412940557e-06\\
14.112	2.25081953075801e-06\\
14.184	2.31375542014689e-06\\
14.254	2.37040197248461e-06\\
14.324	2.42246043313799e-06\\
14.393	2.46918839152954e-06\\
14.461	2.51069678824933e-06\\
14.528	2.54711221714388e-06\\
14.595	2.57901228195578e-06\\
14.662	2.60634131521442e-06\\
14.728	2.6287465360042e-06\\
14.794	2.64663055560277e-06\\
14.86	2.65996249382283e-06\\
14.926	2.66872051568612e-06\\
14.992	2.67288826805157e-06\\
15.058	2.67245894391976e-06\\
15.124	2.66743257171242e-06\\
15.19	2.65781868336035e-06\\
15.256	2.64363259816491e-06\\
15.322	2.62489837155044e-06\\
15.388	2.60164808096874e-06\\
15.455	2.57346787435608e-06\\
15.522	2.54072371674852e-06\\
15.59	2.50288413639055e-06\\
15.658	2.46047199681243e-06\\
15.727	2.41284143953635e-06\\
15.796	2.36067119274708e-06\\
15.867	2.30235326270645e-06\\
15.938	2.23944809008003e-06\\
16.01	2.17110008904342e-06\\
16.083	2.09726109545727e-06\\
16.157	2.01790138731894e-06\\
16.233	1.93185040231469e-06\\
16.311	1.83894854188793e-06\\
16.391	1.73907013234498e-06\\
16.473	1.63212856563177e-06\\
16.558	1.51669609493865e-06\\
16.647	1.39119160635914e-06\\
16.739	1.2568797629342e-06\\
16.837	1.10919136631082e-06\\
16.942	9.46294186121577e-07\\
17.056	7.64788936180594e-07\\
17.185	5.54717843215258e-07\\
17.342	2.9427865655407e-07\\
17.671	-2.57645620393987e-07\\
17.85	-5.54734555180403e-07\\
17.985	-7.74310834117387e-07\\
18.102	-9.60126769200542e-07\\
18.208	-1.12399419549547e-06\\
18.307	-1.27253106541048e-06\\
18.4	-1.40757543931613e-06\\
18.489	-1.53230499577717e-06\\
18.574	-1.64695205384646e-06\\
18.657	-1.7543647174989e-06\\
18.737	-1.85337887970149e-06\\
18.815	-1.94540955078537e-06\\
18.892	-2.03167785883807e-06\\
18.967	-2.11113646031436e-06\\
19.04	-2.18397819296001e-06\\
19.112	-2.25132584930066e-06\\
19.184	-2.3140703895308e-06\\
19.255	-2.37131184732675e-06\\
19.325	-2.4231331998692e-06\\
19.394	-2.46963393379929e-06\\
19.462	-2.51092632908012e-06\\
19.53	-2.54764249874029e-06\\
19.597	-2.57927822389092e-06\\
19.664	-2.60635051674285e-06\\
19.73	-2.62851155596877e-06\\
19.796	-2.64616104317383e-06\\
19.862	-2.65926981768416e-06\\
19.928	-2.66781487567869e-06\\
19.994	-2.67178302948423e-06\\
20.06	-2.67116732999284e-06\\
20.126	-2.66597049503048e-06\\
20.192	-2.65620201744809e-06\\
20.258	-2.64187931620086e-06\\
20.324	-2.62302853215601e-06\\
20.391	-2.59929472434806e-06\\
20.458	-2.57097223510527e-06\\
20.526	-2.53758783230751e-06\\
20.594	-2.4995922238702e-06\\
20.663	-2.45639698448485e-06\\
20.732	-2.40860918765406e-06\\
20.802	-2.35553042671199e-06\\
20.873	-2.29706768806182e-06\\
20.944	-2.23406444987972e-06\\
21.017	-2.16468540870096e-06\\
21.091	-2.08974408266727e-06\\
21.166	-2.00921807902432e-06\\
21.243	-1.92194259795997e-06\\
21.322	-1.82776446422395e-06\\
21.402	-1.72784012164584e-06\\
21.485	-1.61958354638614e-06\\
21.571	-1.50277968558044e-06\\
21.66	-1.37725891136142e-06\\
21.752	-1.24289516989506e-06\\
21.848	-1.09806535419921e-06\\
21.948	-9.42564252426337e-07\\
22.052	-7.76210949737788e-07\\
22.161	-5.97210970454398e-07\\
22.279	-3.98717940441884e-07\\
22.427	-1.44813625979623e-07\\
22.649	2.36039273460165e-07\\
22.756	4.14503308121539e-07\\
22.859	5.81663869070326e-07\\
22.97	7.57118648664346e-07\\
23.094	9.4846265952242e-07\\
23.22	1.13838292747914e-06\\
23.334	1.30575007162292e-06\\
23.436	1.45100200654724e-06\\
23.53	1.58030959696021e-06\\
23.618	1.69680016171014e-06\\
23.701	1.8021729317752e-06\\
23.781	1.8992485415481e-06\\
23.859	1.98936531248251e-06\\
23.935	2.07262614893011e-06\\
24.01	2.15018319948967e-06\\
24.083	2.22109679270943e-06\\
24.155	2.28646047162329e-06\\
24.226	2.3463246918709e-06\\
24.296	2.40075976876142e-06\\
24.365	2.44985305641876e-06\\
24.433	2.49370690852402e-06\\
24.501	2.5329824815401e-06\\
24.568	2.56712941038018e-06\\
24.635	2.5966957544199e-06\\
24.701	2.62128935446526e-06\\
24.767	2.64134122573978e-06\\
24.833	2.65681489253211e-06\\
24.899	2.66768335066558e-06\\
24.965	2.67392729469407e-06\\
25.031	2.67553468802362e-06\\
25.097	2.67250373298111e-06\\
25.163	2.66483869637568e-06\\
25.229	2.65255405906828e-06\\
25.295	2.63567075009519e-06\\
25.361	2.61421908476223e-06\\
25.427	2.58823694920807e-06\\
25.494	2.55727427855845e-06\\
25.561	2.52174605819278e-06\\
25.629	2.48108569422811e-06\\
25.698	2.43516556963641e-06\\
25.767	2.38463924517873e-06\\
25.837	2.32877312811297e-06\\
25.908	2.26748185738757e-06\\
25.979	2.20165636477532e-06\\
26.052	2.12939084676123e-06\\
26.126	2.051550005433e-06\\
26.201	1.9681248950576e-06\\
26.278	1.87792959849276e-06\\
26.357	1.78083323021383e-06\\
26.438	1.67674393125594e-06\\
26.523	1.56288011510242e-06\\
26.61	1.44176836514021e-06\\
26.701	1.31054483532012e-06\\
26.797	1.16755256129863e-06\\
26.9	1.00951929127291e-06\\
27.012	8.33014766499218e-07\\
27.137	6.31323242572535e-07\\
27.285	3.87732672635366e-07\\
27.496	3.53518601059477e-08\\
27.793	-4.60210813457707e-07\\
27.94	-7.00693636446204e-07\\
28.063	-8.97458452442379e-07\\
28.173	-1.06896559515235e-06\\
28.275	-1.22349115727616e-06\\
28.37	-1.36293586905367e-06\\
28.461	-1.49198818277796e-06\\
28.548	-1.61083510619164e-06\\
28.632	-1.72103957751801e-06\\
28.713	-1.82278779092826e-06\\
28.792	-1.91749243683148e-06\\
28.869	-2.00526788418642e-06\\
28.945	-2.08731277240304e-06\\
29.019	-2.16263730123956e-06\\
29.092	-2.23237310592594e-06\\
29.164	-2.29656245309684e-06\\
29.235	-2.35526620429027e-06\\
29.305	-2.40856195077299e-06\\
29.374	-2.45654278430152e-06\\
29.443	-2.49991251521919e-06\\
29.511	-2.53806235406273e-06\\
29.579	-2.57158356831155e-06\\
29.646	-2.60002533281067e-06\\
29.713	-2.62386184957109e-06\\
29.779	-2.64280038209108e-06\\
29.845	-2.65719557646094e-06\\
29.911	-2.66702427254017e-06\\
29.977	-2.67226796779596e-06\\
30	-2.67301598810832e-06\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6.495	1.12715328626223e-06\\
6.628	1.13121915035208e-06\\
6.76	1.1306833975766e-06\\
6.89	1.12559391851619e-06\\
7.019	1.11595394614028e-06\\
7.146	1.10189740354372e-06\\
7.273	1.0832569259378e-06\\
7.401	1.05987798804108e-06\\
7.534	1.03093869796567e-06\\
7.676	9.9537963293983e-07\\
7.837	9.50371649821591e-07\\
8.032	8.91112449608045e-07\\
8.246	8.21577494036774e-07\\
8.435	7.55757966430792e-07\\
8.603	6.92730147022758e-07\\
8.765	6.27366684824437e-07\\
8.931	5.55745216956893e-07\\
9.108	4.74712127385146e-07\\
9.303	3.80791522758273e-07\\
9.529	2.67228553951782e-07\\
9.808	1.22231234911396e-07\\
10.364	-1.72699081701921e-07\\
10.699	-3.4746023658272e-07\\
10.956	-4.7700274663498e-07\\
11.186	-5.88435224102568e-07\\
11.394	-6.84743934442622e-07\\
11.574	-7.63632165501349e-07\\
11.727	-8.26224930250419e-07\\
11.862	-8.76975978059136e-07\\
11.988	-9.19800232423995e-07\\
12.11	-9.56702351118111e-07\\
12.234	-9.89594902023327e-07\\
12.363	-1.01920053552362e-06\\
12.501	-1.04623860153197e-06\\
12.647	-1.07024710160886e-06\\
12.798	-1.09050408525491e-06\\
12.949	-1.10617651571943e-06\\
13.096	-1.11686781778531e-06\\
13.239	-1.12271528607266e-06\\
13.379	-1.12388420703269e-06\\
13.517	-1.12047511890978e-06\\
13.655	-1.11244456491022e-06\\
13.792	-1.09986260454775e-06\\
13.929	-1.0826948830811e-06\\
14.067	-1.06081347084341e-06\\
14.206	-1.03420153862999e-06\\
14.347	-1.00263617142105e-06\\
14.491	-9.65800406760309e-07\\
14.638	-9.23591738200003e-07\\
14.789	-8.75617182316546e-07\\
14.944	-8.21774222004024e-07\\
15.105	-7.61236723434422e-07\\
15.273	-6.93444565769141e-07\\
15.45	-6.17385573775664e-07\\
15.639	-5.31512849732962e-07\\
15.843	-4.34197357179755e-07\\
16.074	-3.1930461830143e-07\\
16.353	-1.75744602870509e-07\\
16.841	8.09216018637926e-08\\
17.221	2.78535409847791e-07\\
17.481	4.09167824955148e-07\\
17.702	5.15678685530929e-07\\
17.899	6.06169560768421e-07\\
18.081	6.85350737938961e-07\\
18.256	7.56916247013351e-07\\
18.421	8.1982067001718e-07\\
18.578	8.75170652392399e-07\\
18.732	9.24865126705754e-07\\
18.881	9.68334695983231e-07\\
19.024	1.00556469462276e-06\\
19.167	1.03820724461912e-06\\
19.307	1.06556625922849e-06\\
19.446	1.08810317911434e-06\\
19.581	1.10548617371364e-06\\
19.717	1.11843895922448e-06\\
19.851	1.12668260854321e-06\\
19.985	1.13041864224783e-06\\
20.119	1.12964588439013e-06\\
20.253	1.1243831394836e-06\\
20.388	1.11457952201022e-06\\
20.526	1.09994678254566e-06\\
20.663	1.08088862660338e-06\\
20.805	1.05647251302798e-06\\
20.948	1.0272158483815e-06\\
21.094	9.9266477349147e-07\\
21.243	9.52703285150847e-07\\
21.394	9.07542272443607e-07\\
21.547	8.57136743803721e-07\\
21.698	8.02804251520683e-07\\
21.842	7.46467556211883e-07\\
21.975	6.8989585955137e-07\\
22.094	6.34797487464311e-07\\
22.205	5.78903893710958e-07\\
22.318	5.17341057104659e-07\\
22.462	4.33881798045377e-07\\
22.627	3.39197857357476e-07\\
22.722	2.89470541758874e-07\\
22.817	2.44418465911167e-07\\
22.938	1.9200960466037e-07\\
23.18	8.79288180044568e-08\\
23.315	2.43920652565066e-08\\
23.475	-5.57581785187722e-08\\
23.763	-2.0562202607266e-07\\
24.074	-3.65747599317956e-07\\
24.3	-4.77531724385472e-07\\
24.502	-5.72900347606264e-07\\
24.688	-6.56169394375183e-07\\
24.864	-7.30365236734087e-07\\
25.028	-7.95026071642724e-07\\
25.188	-8.53574000814206e-07\\
25.341	-9.05072262469275e-07\\
25.492	-9.51344603095094e-07\\
25.64	-9.92098954100129e-07\\
25.786	-1.02765946863315e-06\\
25.929	-1.05785643356171e-06\\
26.068	-1.08266730336481e-06\\
26.206	-1.10272568676351e-06\\
26.34	-1.11770481936446e-06\\
26.472	-1.12799777696182e-06\\
26.603	-1.13371888588176e-06\\
26.732	-1.13489023334523e-06\\
26.863	-1.13149431513193e-06\\
26.995	-1.12339334634726e-06\\
27.127	-1.11064422014806e-06\\
27.259	-1.09334835585173e-06\\
27.393	-1.07128502691012e-06\\
27.53	-1.04421667401766e-06\\
27.671	-1.01180321010474e-06\\
27.816	-9.73876723264766e-07\\
27.965	-9.30287487932446e-07\\
28.116	-8.81579843792224e-07\\
28.272	-8.26723564273379e-07\\
28.432	-7.6595796372203e-07\\
28.601	-6.97168083263477e-07\\
28.776	-6.21371484044175e-07\\
28.962	-5.36258497163544e-07\\
29.164	-4.39235886773304e-07\\
29.391	-3.25560499447874e-07\\
29.667	-1.825493711749e-07\\
30	-6.27662899432835e-09\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6.495	2.1378951942097e-09\\
7.191	1.65087499226502e-09\\
7.735	-4.10272349427032e-09\\
8.07	-5.27527177496268e-09\\
8.404	-1.34248168137674e-09\\
8.974	5.48238432429571e-09\\
9.407	5.28179810999063e-09\\
10.032	-1.34210864644047e-10\\
10.795	-5.8521614221263e-09\\
11.224	-4.35025526712707e-09\\
11.704	2.43609221683982e-09\\
12.058	5.50168266499895e-09\\
12.381	3.23066018381724e-09\\
13.059	-2.52743248552179e-09\\
13.725	-1.62849644880225e-09\\
15.499	1.32536825958596e-09\\
21.106	-2.3611015365077e-09\\
22.027	-6.58588916735425e-09\\
22.225	-1.98020444486247e-09\\
22.433	7.80772424491261e-09\\
22.634	1.61756865679763e-08\\
22.756	1.64010884873278e-08\\
22.889	1.17965086587901e-08\\
23.323	-6.91991530743508e-09\\
23.54	-8.86592488313909e-09\\
23.901	-6.82392453654757e-09\\
25.297	3.74837938466044e-09\\
25.972	2.69601585500823e-09\\
27.383	-1.38143008143743e-09\\
29.183	4.33683311484856e-10\\
30	1.0132339411939e-11\\
};

\end{axis}
\end{tikzpicture}
};

\node[anchor=south west,fill=white] at (pt2) {
		\begin{tikzpicture}

\begin{axis}[footnotesize,
  width=1.5in,
  height=1.5in,
  %xlabel={$t$ [s]},ylabel={$\rep{\bm{\chi}}{\fraki}$},
  xmin=1,xmax=3,
  ymin=-5e-6,ymax=5e-6,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

  \addplot [color=mycolor1]
  table[row sep=crcr]{%
0.997	-2.18404248153448e-06\\
1.053	-2.12844088709474e-06\\
1.11	-2.0691419950758e-06\\
1.167	-2.00718994181059e-06\\
1.225	-1.94150912413704e-06\\
1.284	-1.87205067847529e-06\\
1.344	-1.79877633810221e-06\\
1.406	-1.72037347301313e-06\\
1.469	-1.63803024921805e-06\\
1.534	-1.55038111371297e-06\\
1.601	-1.45732608070048e-06\\
1.67	-1.3587904410528e-06\\
1.741	-1.25472827017248e-06\\
1.815	-1.14360717873296e-06\\
1.893	-1.02379882838122e-06\\
1.976	-8.93605606400172e-07\\
2.065	-7.51297026369002e-07\\
2.163	-5.91881144984541e-07\\
2.276	-4.05296806782474e-07\\
2.419	-1.66337821738693e-07\\
2.803	4.76731031096023e-07\\
2.915	6.60747704106512e-07\\
2.997	7.93453209801953e-07\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.997	-1.00794914814628e-06\\
1.107	-9.80691355678687e-07\\
1.219	-9.50262132093371e-07\\
1.333	-9.16603223100054e-07\\
1.449	-8.79670227327267e-07\\
1.567	-8.39433881072438e-07\\
1.688	-7.95507531847761e-07\\
1.812	-7.47833438285994e-07\\
1.941	-6.95547766493831e-07\\
2.075	-6.3852796694519e-07\\
2.214	-5.76695550424944e-07\\
2.36	-5.09080996913269e-07\\
2.517	-4.33669366639577e-07\\
2.688	-3.48805342387237e-07\\
2.88	-2.50781192701055e-07\\
2.997	-1.89949667550593e-07\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.997	8.46640979546009e-10\\
2.968	-3.98135746593198e-10\\
2.997	-4.41589431687817e-10\\
};

\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_open_loop_K0_black.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.396in,
height=3.357in,
at={(1.083in,0.681in)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-720,
xmax=0,
xtick={-720, -630, -540, -450, -360, -270, -180,  -90,    0},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-80,
ymax=100,
axis background/.style={fill=white}
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-8820	0\\
8820	0\\
};
\addplot [color=red, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-8820	0\\
-8460	0\\
-8100	0\\
-7740	0\\
-7380	0\\
-7020	0\\
-6660	0\\
-6300	0\\
-5940	0\\
-5580	0\\
-5220	0\\
-4860	0\\
-4500	0\\
-4140	0\\
-3780	0\\
-3420	0\\
-3060	0\\
-2700	0\\
-2340	0\\
-1980	0\\
-1620	0\\
-1260	0\\
-900	0\\
-540	0\\
-180	0\\
180	0\\
540	0\\
900	0\\
1260	0\\
1620	0\\
1980	0\\
2340	0\\
2700	0\\
3060	0\\
3420	0\\
3780	0\\
4140	0\\
4500	0\\
4860	0\\
5220	0\\
5580	0\\
5940	0\\
6300	0\\
6660	0\\
7020	0\\
7380	0\\
7740	0\\
8100	0\\
8460	0\\
8820	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-180	884.18726660155\\
-180	683.184867857567\\
-179.99999999989	483.184867857567\\
-179.999998899535	323.184867857567\\
-179.998899535397	203.184867859304\\
-179.889953692442	123.184885235064\\
-178.899688148988	83.1866052634511\\
-178.715796693806	80.5016413342261\\
-178.501199364411	77.8169052776959\\
-178.250785036799	75.1324795316902\\
-177.958601299782	72.4484762959005\\
-177.617721570454	69.7650482237939\\
-177.220094537435	67.0824029105545\\
-176.756375613936	64.4008224863721\\
-176.215741533659	61.7206900431503\\
-175.585691744342	59.0425251469327\\
-174.851844447292	56.3670313187091\\
-173.997741872259	53.695159074578\\
-173.004689886265	51.0281888144877\\
-171.851672894575	48.36783833546\\
-170.515407993501	45.7163996192976\\
-168.970633922138	43.0769080818077\\
-167.190770243853	40.4533434779936\\
-165.149125506342	37.8508533884136\\
-162.820865575316	35.2759755501111\\
-160.185944652666	32.7368126468102\\
-157.23310092186	30.2430836829377\\
-153.96476260748	27.8059475005895\\
-150.40225873339	25.4374849178127\\
-146.590144100455	23.1497650089649\\
-142.597981689514	20.9535326190235\\
-138.518004484209	18.8567274060597\\
-134.458049862498	16.8632057057716\\
-130.530861496148	14.9720692541366\\
-126.842442795036	13.1778395278268\\
-123.482604643135	11.4714165096523\\
-120.519858643256	9.8414966306283\\
-118.001045072206	8.27603757088717\\
-115.954604015113	6.76345396482949\\
-114.395795561571	5.29340698092791\\
-113.332366194884	3.85720545410653\\
-112.769718388606	2.44791878252551\\
-112.67535885122	1.60313703854561\\
-112.715195973837	1.06031942062842\\
-113.181479308291	-0.309245432797227\\
-114.189281786689	-1.6629818088871\\
-115.769610618972	-3.00172989578322\\
-117.965863971833	-4.32496660556992\\
-120.836031175766	-5.63070455044231\\
-124.455274765195	-6.91526003784322\\
-128.919228541162	-8.17285288165111\\
-134.348477465876	-9.39498265007437\\
-140.894951388346	-10.5694972374305\\
-148.751482877646	-11.6792276795084\\
-158.16679966285	-12.700010550767\\
-169.470303116858	-13.5978895131741\\
-183.115435834603	-14.3254490361791\\
-186.916399184683	-14.471899773741\\
-197.296664354295	-14.7680553297695\\
-206.902658972285	-14.9259223163834\\
-218.67929123153	-14.9968292580742\\
-234.56342879659	-14.9339348636572\\
-248.824002339839	-14.7800723882444\\
-261.896554307183	-14.6049386201554\\
-274.097474922222	-14.4460875534577\\
-285.659257909996	-14.3246195143873\\
-296.756958259646	-14.2529748661202\\
-305.541085329371	-14.2369611394221\\
-307.526896519132	-14.238999649857\\
-318.079843154388	-14.2881670802755\\
-328.51059522553	-14.4048536824154\\
-338.905366338589	-14.593119907368\\
-349.348049801019	-14.8572312734349\\
-359.926223977185	-15.2020507338212\\
-370.737744436644	-15.6333800545399\\
-381.89892581274	-16.1583019199467\\
-393.555723238601	-16.7855641074611\\
-405.900135126746	-17.5260508765156\\
-419.19560141467	-18.3934186615378\\
-433.81819606565	-19.4050955266881\\
-450.326630370611	-20.5843017652173\\
-469.588060044009	-21.965533316083\\
-480.662116691199	-22.7496748661399\\
-493.022412178984	-23.6133388239954\\
-507.017966156467	-24.580895382253\\
-523.132408788536	-25.6977488473688\\
-528.147796781222	-26.0503720696062\\
-548.55437015702	-27.5435724370768\\
-567.325836473901	-29.063126974382\\
-584.65006310683	-30.6714406436508\\
-600.600253415849	-32.4055878133509\\
-615.19148015334	-34.2816238278279\\
-628.42420310473	-36.2995306073544\\
-640.312353460514	-38.4484766584467\\
-650.896080643103	-40.7116972429251\\
-660.242662552485	-43.0703648960611\\
-668.440604664361	-45.5061926425996\\
-675.591354220863	-48.0028768310888\\
-681.801452565964	-50.5466766864969\\
-687.176404169481	-53.1264516735449\\
-691.816514388987	-55.733413491716\\
-695.814438643068	-58.360764153787\\
-699.254021446488	-61.0033192465794\\
-702.21001668344	-63.6571654075027\\
-704.748360530205	-66.3193707579653\\
-706.926758666171	-68.9877507265185\\
-708.795426623248	-71.6606840639811\\
-710.397880462983	-74.3369710993054\\
-711.77171593376	-77.0157260164606\\
-712.94934159831	-79.6962957713163\\
-713.958648935343	-82.3781994788897\\
-714.823613209504	-85.0610833268547\\
-715.56482526	-87.7446871582103\\
-716.199957874361	-90.428819767372\\
-716.744172159852	-93.1133406723342\\
-719.674390881405	-133.110409835384\\
-719.996743906154	-213.110380228228\\
-719.999996743906	-333.110380225267\\
-719.999999999674	-493.110380225267\\
-720	-655.775774809834\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-541.004452585916	6.03858488763768\\
-542.421561301891	10.6797643011979\\
-543.853827368405	13.7117357155146\\
-548.129845365543	19.1729208722241\\
-550.934415800777	21.4735644469333\\
-556.371824615658	24.6638607873445\\
-560.260216630581	26.3515507720795\\
-566.311469759236	28.395881159058\\
-570.734580848682	29.5823618400405\\
-576.663568117108	30.8840563395315\\
-584.804896186856	32.2729155035312\\
-596.090437050878	33.6436096950757\\
-611.24683800549	34.7390896031083\\
-629.5	35.1625628931837\\
-647.753161994509	34.6890896031083\\
-662.909562949121	33.5436096950758\\
-674.195103813144	32.1229155035312\\
-682.336431882891	30.6840563395316\\
-688.265419151318	29.3323618400405\\
-692.688530240764	28.095881159058\\
-698.739783369419	25.9515507720796\\
-702.628175384342	24.1638607873445\\
-708.065584199223	20.7235644469334\\
-710.870154634457	18.1729208722241\\
-715.146172631594	11.7117357155146\\
-716.578438698109	7.67976430119794\\
-717.291324721697	4.65234419506879\\
-717.715646190154	2.17340711448665\\
-717.995547414084	0.0385848876376778\\
-718.45015168578	-5.19483438181872\\
-718.664588167474	-9.48804103911131\\
-718.811676595483	-14.5014887210406\\
-718.888896549303	-19.0850135070814\\
-718.967346391784	-29.7209359328145\\
-718.989899518359	-39.9127173895636\\
-718.999899995078	-79.9991314999206\\
nan	nan\\
-544.985694573474	5.97517633590042\\
-551.82336267837	10.4247144015163\\
-558.352247607368	13.1563772281971\\
-574.70961531555	17.3026958362194\\
-582.839435057743	18.5935701980705\\
-594.113464618556	19.8657039408179\\
-599.697968266476	20.318095967163\\
-605.92146539007	20.7033725706274\\
-609.258352285534	20.8620476292483\\
-612.728587234191	20.9933200495921\\
-616.313411331729	21.0938704579533\\
-619.989259045856	21.1608217421247\\
-623.72839591945	21.1919404997191\\
-627.5	21.1858088544034\\
-631.27160408055	21.1419404997191\\
-635.010740954144	21.0608217421247\\
-638.686588668271	20.9438704579533\\
-642.271412765809	20.7933200495921\\
-645.741647714466	20.6120476292483\\
-649.07853460993	20.4033725706274\\
-655.302031733524	19.918095967163\\
-660.886535381444	19.3657039408179\\
-672.160564942256	17.8435701980705\\
-680.290384684451	16.3026958362194\\
-696.647752392632	11.1563772281971\\
-703.17663732163	7.42471440151635\\
-706.578635601743	4.50797988512989\\
-708.641178688866	2.08132147169865\\
-710.014305426526	-0.0248236640995813\\
-712.261614747043	-5.22178891212349\\
-713.32748962319	-9.50222997695531\\
-714.060257387186	-14.5085838444475\\
-714.445401128469	-19.0889288201964\\
-714.836950700033	-29.7220057671795\\
-714.949560979858	-39.913041114165\\
-714.999500584627	-79.999134673507\\
nan	nan\\
-549.751119626618	5.78326169884556\\
-562.095988929874	9.71403376468711\\
-572.35345913069	11.7759563130819\\
-591.685446188256	14.0997708593679\\
-598.748929661402	14.5949238838856\\
-606.794350537443	14.9738175643465\\
-610.257386552756	15.0804143845051\\
-613.835011238947	15.1562171094388\\
-615.659603610362	15.181648668301\\
-617.503659183197	15.1983486227364\\
-619.363585957195	15.2060595692006\\
-621.235596047881	15.2045755190078\\
-623.115749028752	15.1937461388502\\
-625	15.173479920118\\
-626.884250971248	15.1437461388502\\
-628.764403952119	15.1045755190078\\
-630.636414042805	15.0560595692006\\
-632.496340816803	14.9983486227364\\
-634.340396389638	14.931648668301\\
-636.164988761053	14.8562171094388\\
-639.742613447244	14.6804143845051\\
-643.205649462557	14.4738175643465\\
-651.251070338598	13.8449238838856\\
-658.314553811744	13.0997708593679\\
-677.64654086931	9.77595631308191\\
-687.904011070126	6.71403376468711\\
-693.861014623611	4.08650161592962\\
-697.655658142777	1.80619969094364\\
-700.248880373382	-0.216738301154439\\
-704.589956373384	-5.30475256307449\\
-706.683139033918	-9.54616390023183\\
-708.132165154387	-14.5306263296602\\
-708.89652075551	-19.1011108429806\\
-709.675265641248	-29.725338912804\\
-709.899517465204	-39.9140500579592\\
-709.999004971239	-79.9991445660414\\
nan	nan\\
-557.953088774807	5.09669573842762\\
-575.879123423717	7.67806234747754\\
-586.973681452587	8.5977933003861\\
-601.938588405929	9.23270831499962\\
-606.250083260757	9.30035004048803\\
-610.731737593034	9.31825793476128\\
-612.56136781439	9.31028414979155\\
-614.406868273584	9.29324886023052\\
-615.334392705809	9.28126664709167\\
-616.264451326916	9.26694607309168\\
-617.196547189066	9.25027011906947\\
-618.130176788706	9.23122545199539\\
-619.064831658629	9.20980249648894\\
-620	9.18599548648837\\
-620.935168341371	9.15980249648894\\
-621.869823211294	9.13122545199539\\
-622.803452810934	9.10027011906946\\
-623.735548673084	9.06694607309168\\
-624.665607294191	9.03126664709167\\
-625.593131726416	8.99324886023052\\
-627.43863218561	8.91028414979155\\
-629.268262406966	8.81825793476129\\
-633.749916739243	8.55035004048803\\
-638.061411594071	8.23270831499962\\
-653.026318547413	6.5977933003861\\
-664.120876576283	4.67806234747754\\
-672.071984502449	2.73059724327971\\
-677.811761038886	0.860772796374144\\
-682.046911225193	-0.903304261572373\\
-689.682161911553	-5.61870865691407\\
-693.58372479687	-9.71598875016775\\
-696.355621880957	-14.6168753794523\\
-697.838151671067	-19.149042963977\\
-699.361358227122	-29.7385197635113\\
-699.802178759865	-39.9180451957589\\
-699.998040184766	-79.9991837600899\\
nan	nan\\
-563.882655271241	4.16680036903992\\
-582.455168838587	5.60684416019961\\
-591.839736476044	5.93220624866942\\
-602.888184527404	6.00955981524183\\
-605.852439273034	5.9752089367451\\
-608.870644278516	5.91608168498702\\
-610.089294644882	5.88523130524697\\
-611.312739411419	5.85018140458456\\
-611.925893601081	5.83106813282887\\
-612.539804242585	5.81089022247138\\
-613.154321360527	5.78964427580763\\
-613.769294105085	5.76732764166541\\
-614.384570967844	5.74393842177345\\
-615	5.7194754753336\\
-615.615429032156	5.69393842177345\\
-616.230705894915	5.66732764166541\\
-616.845678639473	5.63964427580763\\
-617.460195757415	5.61089022247138\\
-618.074106398919	5.58106813282887\\
-618.687260588581	5.55018140458455\\
-619.910705355118	5.48523130524697\\
-621.129355721484	5.41608168498702\\
-624.147560726966	5.2252089367451\\
-627.111815472596	5.00955981524183\\
-638.160263523956	3.93220624866941\\
-647.544831161413	2.60684416019961\\
-655.179912118188	1.1533437890943\\
-661.273162674818	-0.343104879928548\\
-666.117344728759	-1.83319963096008\\
-675.635252332183	-6.08707833882439\\
-680.881163625616	-9.97976408166968\\
-684.752001862428	-14.754127901309\\
-686.866717120609	-19.2261903463102\\
-689.068647845331	-29.759956778045\\
-689.71102089919	-39.924560852958\\
-689.997134962907	-79.9992477581772\\
nan	nan\\
-569.527304613241	2.16900927837177\\
-584.861759729554	2.28361320534376\\
-591.189904829736	2.14820663513726\\
-597.970255167151	1.88051102633692\\
-599.713569830659	1.79031856891851\\
-601.46893619919	1.69033223538907\\
-602.1735809776	1.64755975731898\\
-602.879269548022	1.60318849538996\\
-603.232424376002	1.58040154444701\\
-603.585742872474	1.55721296005815\\
-603.939192406488	1.53362229911709\\
-604.29274027866	1.50962921658613\\
-604.646353738197	1.4852334657955\\
-605	1.46043489865758\\
-605.353646261803	1.4352334657955\\
-605.70725972134	1.40962921658613\\
-606.060807593512	1.38362229911709\\
-606.414257127526	1.35721296005815\\
-606.767575623998	1.33040154444701\\
-607.120730451978	1.30318849538996\\
-607.8264190224	1.24755975731899\\
-608.53106380081	1.19033223538907\\
-610.286430169341	1.04031856891851\\
-612.029744832849	0.880511026336917\\
-618.810095170264	0.148206635137254\\
-625.138240270446	-0.716386794656236\\
-630.88476640556	-1.68611498237303\\
-635.994952430126	-2.73271195992751\\
-640.472695386759	-3.83099072162823\\
-650.602427659367	-7.25914823540008\\
-657.075943071046	-10.6933373140209\\
-662.301341075603	-15.1453826700605\\
-665.319818660921	-19.451939759943\\
-668.583531731361	-29.8242797693039\\
-669.558258099284	-39.944246119925\\
-669.995610606513	-79.9994416893201\\
nan	nan\\
-566.619444110793	-0.973227937086955\\
-575.29642457078	-1.76434862436485\\
-578.46110795221	-2.12442602794339\\
-581.70905190958	-2.53901891043867\\
-582.529410483731	-2.65146992970204\\
-583.351804918246	-2.76749156458187\\
-583.681181988918	-2.81490350000288\\
-584.010733609075	-2.86288985000519\\
-584.175561273876	-2.88709860292472\\
-584.340416242532	-2.91145114746676\\
-584.5052930597	-2.93594752651052\\
-584.670186266419	-2.96058777341829\\
-584.835090401014	-2.98537191202657\\
-585	-3.01029995663981\\
-585.164909598986	-3.03537191202657\\
-585.329813733581	-3.06058777341829\\
-585.4947069403	-3.08594752651052\\
-585.659583757468	-3.11145114746676\\
-585.824438726124	-3.13709860292472\\
-585.989266390925	-3.16288985000519\\
-586.318818011082	-3.21490350000288\\
-586.648195081754	-3.26749156458187\\
-587.470589516269	-3.40146992970204\\
-588.29094809042	-3.53901891043867\\
-591.53889204779	-4.1244260279434\\
-594.70357542922	-4.76434862436485\\
-597.749822425207	-5.45540463109294\\
-600.649153149818	-6.19331048066095\\
-603.380555889207	-6.97322793708696\\
-610.464633588919	-9.5149694202523\\
-615.899676376411	-12.265723755961\\
-620.994138029068	-16.1077422551196\\
-624.2894068625	-20.0432137378264\\
-628.188751952672	-30.0043407747932\\
-629.427061302317	-40.0004342727686\\
-629.994270422068	-80.0000000434294\\
nan	nan\\
-559.140245415443	-2.43627266045621\\
-564.361723774973	-3.44221866731145\\
-566.213813589676	-3.84762884451815\\
-568.098576335312	-4.29037960222416\\
-568.573014894831	-4.40699921593907\\
-569.048239109244	-4.52600827544684\\
-569.238490409699	-4.57428211823914\\
-569.428808943237	-4.62293931436994\\
-569.523988177998	-4.64741172748452\\
-569.619177924977	-4.67198004165224\\
-569.714376082985	-4.69664427117227\\
-569.809580549997	-4.72140442716829\\
-569.904789223358	-4.74626051758693\\
-570	-4.77121254719663\\
-570.095210776642	-4.79626051758693\\
-570.190419450003	-4.82140442716829\\
-570.285623917015	-4.84664427117227\\
-570.380822075023	-4.87198004165224\\
-570.476011822002	-4.89741172748451\\
-570.571191056763	-4.92293931436994\\
-570.761509590301	-4.97428211823914\\
-570.951760890756	-5.02600827544684\\
-571.426985105169	-5.15699921593907\\
-571.901423664688	-5.29037960222416\\
-573.786186410324	-5.84762884451815\\
-575.638276225027	-6.44221866731145\\
-577.442921015228	-7.07295855844433\\
-579.187073076441	-7.73827172451431\\
-580.859754584557	-8.43627266045621\\
-585.373301686522	-10.704688157933\\
-589.061698720129	-13.1868934563437\\
-592.752167339072	-16.732079592456\\
-595.284996046052	-20.4532297878666\\
-598.45568816454	-30.1394170006752\\
-599.506284851093	-40.0436437110775\\
-599.995038288039	-80.0004343161937\\
nan	nan\\
-549.912151736062	-3.2618637150775\\
-552.376622143274	-4.35746495608706\\
-553.240815586958	-4.78100815781297\\
-554.117291952956	-5.23488952916801\\
-554.33762645171	-5.35314842397128\\
-554.558254353527	-5.47333092728101\\
-554.646565840667	-5.5219431135992\\
-554.734902417419	-5.57086358706588\\
-554.779078156525	-5.59543945960619\\
-554.823257817827	-5.62009243458505\\
-554.867440617229	-5.6448225189889\\
-554.911625770409	-5.66962971825231\\
-554.95581249287	-5.6945140362574\\
-555	-5.71947547533359\\
-555.04418750713	-5.7445140362574\\
-555.088374229591	-5.76962971825231\\
-555.132559382771	-5.79482251898891\\
-555.176742182173	-5.82009243458505\\
-555.220921843475	-5.84543945960619\\
-555.265097582581	-5.87086358706589\\
-555.353434159333	-5.9219431135992\\
-555.441745646473	-5.97333092728101\\
-555.66237354829	-6.10314842397128\\
-555.882708047044	-6.23488952916801\\
-556.759184413042	-6.78100815781297\\
-557.623377856726	-7.35746495608706\\
-558.46958668343	-7.96366291396238\\
-559.29260642451	-8.59879386049089\\
-560.087848263938	-9.2618637150775\\
-562.271772924986	-11.4066089217512\\
-564.110511863136	-13.755602923798\\
-566.014038765003	-17.1381986740627\\
-567.365393981477	-20.7306002588061\\
-569.118292255706	-30.2357024515048\\
-569.715983107347	-40.0750048742777\\
-569.997135459103	-80.0007521983934\\
nan	nan\\
-540	-3.52869724872971\\
-540	-4.64948161375173\\
-540	-5.07803782087734\\
-540	-5.53498312916374\\
-540	-5.65369242546121\\
-540	-5.77419720584943\\
-540	-5.82290229493352\\
-540	-5.87189505302105\\
-540	-5.89649932953656\\
-540	-5.92117554683658\\
-540	-5.94592371028475\\
-540	-5.97074382405315\\
-540	-5.99563589112203\\
-540	-6.02059991327962\\
-540	-6.04563589112203\\
-540	-6.07074382405315\\
-540	-6.09592371028475\\
-540	-6.12117554683658\\
-540	-6.14649932953656\\
-540	-6.17189505302105\\
-540	-6.22290229493352\\
-540	-6.27419720584943\\
-540	-6.40369242546121\\
-540	-6.53498312916374\\
-540	-7.07803782087734\\
-540	-7.64948161375173\\
-540	-8.24885205588679\\
-540	-8.87551840712499\\
-540	-9.52869724872971\\
-540	-11.6375896000412\\
-540	-13.9464558741739\\
-540	-17.2778406828676\\
-540	-20.8278537031645\\
-540	-30.2704184421608\\
-540	-40.0864274756529\\
-540	-80.0008685455373\\
nan	nan\\
-538.995547414084	6.03858488763768\\
-537.578438698109	10.6797643011979\\
-536.146172631595	13.7117357155146\\
-531.870154634457	19.1729208722241\\
-529.065584199223	21.4735644469333\\
-523.628175384342	24.6638607873445\\
-519.739783369419	26.3515507720795\\
-513.688530240764	28.395881159058\\
-509.265419151318	29.5823618400405\\
-503.336431882892	30.8840563395315\\
-495.195103813144	32.2729155035312\\
-483.909562949122	33.6436096950757\\
-468.75316199451	34.7390896031083\\
-450.5	35.1625628931837\\
-432.246838005491	34.6890896031083\\
-417.090437050879	33.5436096950758\\
-405.804896186856	32.1229155035312\\
-397.663568117109	30.6840563395316\\
-391.734580848682	29.3323618400405\\
-387.311469759236	28.095881159058\\
-381.260216630582	25.9515507720796\\
-377.371824615658	24.1638607873445\\
-371.934415800777	20.7235644469334\\
-369.129845365543	18.1729208722241\\
-364.853827368405	11.7117357155146\\
-363.421561301891	7.67976430119794\\
-362.708675278303	4.65234419506879\\
-362.284353809846	2.17340711448665\\
-362.004452585916	0.0385848876376778\\
-361.54984831422	-5.19483438181872\\
-361.335411832526	-9.48804103911131\\
-361.188323404517	-14.5014887210406\\
-361.111103450697	-19.0850135070814\\
-361.032653608216	-29.7209359328145\\
-361.010100481641	-39.9127173895636\\
-361.000100004922	-79.9991314999206\\
nan	nan\\
-535.014305426526	5.97517633590042\\
-528.17663732163	10.4247144015163\\
-521.647752392632	13.1563772281971\\
-505.29038468445	17.3026958362194\\
-497.160564942256	18.5935701980705\\
-485.886535381444	19.8657039408179\\
-480.302031733524	20.318095967163\\
-474.07853460993	20.7033725706274\\
-470.741647714466	20.8620476292483\\
-467.271412765809	20.9933200495921\\
-463.686588668271	21.0938704579533\\
-460.010740954144	21.1608217421247\\
-456.27160408055	21.1919404997191\\
-452.5	21.1858088544034\\
-448.72839591945	21.1419404997191\\
-444.989259045856	21.0608217421247\\
-441.313411331729	20.9438704579533\\
-437.728587234191	20.7933200495921\\
-434.258352285534	20.6120476292483\\
-430.92146539007	20.4033725706274\\
-424.697968266476	19.918095967163\\
-419.113464618556	19.3657039408179\\
-407.839435057744	17.8435701980705\\
-399.709615315549	16.3026958362194\\
-383.352247607368	11.1563772281971\\
-376.82336267837	7.42471440151635\\
-373.421364398257	4.50797988512989\\
-371.358821311134	2.08132147169865\\
-369.985694573474	-0.0248236640995813\\
-367.738385252956	-5.22178891212349\\
-366.67251037681	-9.50222997695531\\
-365.939742612814	-14.5085838444475\\
-365.554598871531	-19.0889288201964\\
-365.163049299967	-29.7220057671795\\
-365.050439020142	-39.913041114165\\
-365.000499415373	-79.999134673507\\
nan	nan\\
-530.248880373382	5.78326169884556\\
-517.904011070126	9.71403376468711\\
-507.64654086931	11.7759563130819\\
-488.314553811744	14.0997708593679\\
-481.251070338598	14.5949238838856\\
-473.205649462557	14.9738175643465\\
-469.742613447244	15.0804143845051\\
-466.164988761053	15.1562171094388\\
-464.340396389638	15.181648668301\\
-462.496340816803	15.1983486227364\\
-460.636414042805	15.2060595692006\\
-458.764403952119	15.2045755190078\\
-456.884250971248	15.1937461388502\\
-455	15.173479920118\\
-453.115749028752	15.1437461388502\\
-451.235596047881	15.1045755190078\\
-449.363585957195	15.0560595692006\\
-447.503659183197	14.9983486227364\\
-445.659603610362	14.931648668301\\
-443.835011238947	14.8562171094388\\
-440.257386552756	14.6804143845051\\
-436.794350537443	14.4738175643465\\
-428.748929661402	13.8449238838856\\
-421.685446188256	13.0997708593679\\
-402.35345913069	9.77595631308191\\
-392.095988929874	6.71403376468711\\
-386.138985376389	4.08650161592962\\
-382.344341857223	1.80619969094364\\
-379.751119626618	-0.216738301154439\\
-375.410043626616	-5.30475256307449\\
-373.316860966082	-9.54616390023183\\
-371.867834845613	-14.5306263296602\\
-371.10347924449	-19.1011108429806\\
-370.324734358752	-29.725338912804\\
-370.100482534796	-39.9140500579592\\
-370.000995028761	-79.9991445660414\\
nan	nan\\
-522.046911225193	5.09669573842762\\
-504.120876576283	7.67806234747754\\
-493.026318547413	8.5977933003861\\
-478.061411594071	9.23270831499962\\
-473.749916739243	9.30035004048803\\
-469.268262406966	9.31825793476128\\
-467.43863218561	9.31028414979155\\
-465.593131726416	9.29324886023052\\
-464.665607294191	9.28126664709167\\
-463.735548673084	9.26694607309168\\
-462.803452810934	9.25027011906947\\
-461.869823211294	9.23122545199539\\
-460.935168341371	9.20980249648894\\
-460	9.18599548648837\\
-459.064831658629	9.15980249648894\\
-458.130176788706	9.13122545199539\\
-457.196547189066	9.10027011906946\\
-456.264451326916	9.06694607309168\\
-455.334392705809	9.03126664709167\\
-454.406868273584	8.99324886023052\\
-452.56136781439	8.91028414979155\\
-450.731737593034	8.81825793476129\\
-446.250083260757	8.55035004048803\\
-441.938588405929	8.23270831499962\\
-426.973681452587	6.5977933003861\\
-415.879123423717	4.67806234747754\\
-407.928015497551	2.73059724327971\\
-402.188238961114	0.860772796374144\\
-397.953088774807	-0.903304261572373\\
-390.317838088447	-5.61870865691407\\
-386.41627520313	-9.71598875016775\\
-383.644378119043	-14.6168753794523\\
-382.161848328933	-19.149042963977\\
-380.638641772878	-29.7385197635113\\
-380.197821240135	-39.9180451957589\\
-380.001959815234	-79.9991837600899\\
nan	nan\\
-516.117344728759	4.16680036903992\\
-497.544831161413	5.60684416019961\\
-488.160263523956	5.93220624866942\\
-477.111815472596	6.00955981524183\\
-474.147560726966	5.9752089367451\\
-471.129355721484	5.91608168498702\\
-469.910705355118	5.88523130524697\\
-468.687260588581	5.85018140458456\\
-468.074106398919	5.83106813282887\\
-467.460195757415	5.81089022247138\\
-466.845678639473	5.78964427580763\\
-466.230705894915	5.76732764166541\\
-465.615429032156	5.74393842177345\\
-465	5.7194754753336\\
-464.384570967844	5.69393842177345\\
-463.769294105085	5.66732764166541\\
-463.154321360527	5.63964427580763\\
-462.539804242585	5.61089022247138\\
-461.925893601082	5.58106813282887\\
-461.312739411419	5.55018140458455\\
-460.089294644882	5.48523130524697\\
-458.870644278516	5.41608168498702\\
-455.852439273034	5.2252089367451\\
-452.888184527404	5.00955981524183\\
-441.839736476044	3.93220624866941\\
-432.455168838588	2.60684416019961\\
-424.820087881812	1.1533437890943\\
-418.726837325182	-0.343104879928548\\
-413.882655271241	-1.83319963096008\\
-404.364747667817	-6.08707833882439\\
-399.118836374384	-9.97976408166968\\
-395.247998137572	-14.754127901309\\
-393.133282879391	-19.2261903463102\\
-390.931352154669	-29.759956778045\\
-390.28897910081	-39.924560852958\\
-390.002865037093	-79.9992477581772\\
nan	nan\\
-510.472695386759	2.16900927837177\\
-495.138240270446	2.28361320534376\\
-488.810095170264	2.14820663513726\\
-482.029744832849	1.88051102633692\\
-480.286430169341	1.79031856891851\\
-478.53106380081	1.69033223538907\\
-477.8264190224	1.64755975731898\\
-477.120730451978	1.60318849538996\\
-476.767575623998	1.58040154444701\\
-476.414257127526	1.55721296005815\\
-476.060807593512	1.53362229911709\\
-475.70725972134	1.50962921658613\\
-475.353646261803	1.4852334657955\\
-475	1.46043489865758\\
-474.646353738197	1.4352334657955\\
-474.29274027866	1.40962921658613\\
-473.939192406488	1.38362229911709\\
-473.585742872474	1.35721296005815\\
-473.232424376002	1.33040154444701\\
-472.879269548022	1.30318849538996\\
-472.1735809776	1.24755975731899\\
-471.46893619919	1.19033223538907\\
-469.713569830659	1.04031856891851\\
-467.970255167151	0.880511026336917\\
-461.189904829736	0.148206635137254\\
-454.861759729554	-0.716386794656236\\
-449.115233594441	-1.68611498237303\\
-444.005047569874	-2.73271195992751\\
-439.527304613241	-3.83099072162823\\
-429.397572340633	-7.25914823540008\\
-422.924056928954	-10.6933373140209\\
-417.698658924397	-15.1453826700605\\
-414.680181339079	-19.451939759943\\
-411.416468268639	-29.8242797693039\\
-410.441741900716	-39.944246119925\\
-410.004389393487	-79.9994416893201\\
nan	nan\\
-513.380555889207	-0.973227937086955\\
-504.70357542922	-1.76434862436485\\
-501.53889204779	-2.12442602794339\\
-498.29094809042	-2.53901891043867\\
-497.470589516269	-2.65146992970204\\
-496.648195081754	-2.76749156458187\\
-496.318818011082	-2.81490350000288\\
-495.989266390925	-2.86288985000519\\
-495.824438726124	-2.88709860292472\\
-495.659583757468	-2.91145114746676\\
-495.4947069403	-2.93594752651052\\
-495.329813733581	-2.96058777341829\\
-495.164909598986	-2.98537191202657\\
-495	-3.01029995663981\\
-494.835090401014	-3.03537191202657\\
-494.670186266419	-3.06058777341829\\
-494.5052930597	-3.08594752651052\\
-494.340416242532	-3.11145114746676\\
-494.175561273876	-3.13709860292472\\
-494.010733609075	-3.16288985000519\\
-493.681181988918	-3.21490350000288\\
-493.351804918246	-3.26749156458187\\
-492.529410483731	-3.40146992970204\\
-491.70905190958	-3.53901891043867\\
-488.46110795221	-4.1244260279434\\
-485.29642457078	-4.76434862436485\\
-482.250177574793	-5.45540463109294\\
-479.350846850182	-6.19331048066095\\
-476.619444110793	-6.97322793708696\\
-469.535366411081	-9.5149694202523\\
-464.100323623589	-12.265723755961\\
-459.005861970932	-16.1077422551196\\
-455.7105931375	-20.0432137378264\\
-451.811248047328	-30.0043407747932\\
-450.572938697683	-40.0004342727686\\
-450.005729577932	-80.0000000434294\\
nan	nan\\
-520.859754584557	-2.43627266045621\\
-515.638276225027	-3.44221866731145\\
-513.786186410324	-3.84762884451815\\
-511.901423664688	-4.29037960222416\\
-511.426985105169	-4.40699921593907\\
-510.951760890756	-4.52600827544684\\
-510.761509590301	-4.57428211823914\\
-510.571191056763	-4.62293931436994\\
-510.476011822002	-4.64741172748452\\
-510.380822075023	-4.67198004165224\\
-510.285623917015	-4.69664427117227\\
-510.190419450003	-4.72140442716829\\
-510.095210776642	-4.74626051758693\\
-510	-4.77121254719663\\
-509.904789223358	-4.79626051758693\\
-509.809580549997	-4.82140442716829\\
-509.714376082985	-4.84664427117227\\
-509.619177924977	-4.87198004165224\\
-509.523988177998	-4.89741172748451\\
-509.428808943237	-4.92293931436994\\
-509.238490409699	-4.97428211823914\\
-509.048239109244	-5.02600827544684\\
-508.573014894831	-5.15699921593907\\
-508.098576335312	-5.29037960222416\\
-506.213813589676	-5.84762884451815\\
-504.361723774973	-6.44221866731145\\
-502.557078984772	-7.07295855844433\\
-500.812926923559	-7.73827172451431\\
-499.140245415443	-8.43627266045621\\
-494.626698313478	-10.704688157933\\
-490.938301279871	-13.1868934563437\\
-487.247832660928	-16.732079592456\\
-484.715003953948	-20.4532297878666\\
-481.54431183546	-30.1394170006752\\
-480.493715148907	-40.0436437110775\\
-480.004961711961	-80.0004343161937\\
nan	nan\\
-530.087848263938	-3.2618637150775\\
-527.623377856726	-4.35746495608706\\
-526.759184413042	-4.78100815781297\\
-525.882708047044	-5.23488952916801\\
-525.66237354829	-5.35314842397128\\
-525.441745646473	-5.47333092728101\\
-525.353434159333	-5.5219431135992\\
-525.265097582581	-5.57086358706588\\
-525.220921843475	-5.59543945960619\\
-525.176742182173	-5.62009243458505\\
-525.132559382771	-5.6448225189889\\
-525.088374229591	-5.66962971825231\\
-525.04418750713	-5.6945140362574\\
-525	-5.71947547533359\\
-524.95581249287	-5.7445140362574\\
-524.911625770409	-5.76962971825231\\
-524.867440617229	-5.79482251898891\\
-524.823257817827	-5.82009243458505\\
-524.779078156525	-5.84543945960619\\
-524.734902417419	-5.87086358706589\\
-524.646565840667	-5.9219431135992\\
-524.558254353527	-5.97333092728101\\
-524.33762645171	-6.10314842397128\\
-524.117291952956	-6.23488952916801\\
-523.240815586958	-6.78100815781297\\
-522.376622143274	-7.35746495608706\\
-521.53041331657	-7.96366291396238\\
-520.70739357549	-8.59879386049089\\
-519.912151736062	-9.2618637150775\\
-517.728227075014	-11.4066089217512\\
-515.889488136864	-13.755602923798\\
-513.985961234997	-17.1381986740627\\
-512.634606018523	-20.7306002588061\\
-510.881707744294	-30.2357024515048\\
-510.284016892653	-40.0750048742777\\
-510.002864540897	-80.0007521983934\\
nan	nan\\
-540	-3.52869724872971\\
-540	-4.64948161375173\\
-540	-5.07803782087734\\
-540	-5.53498312916374\\
-540	-5.65369242546121\\
-540	-5.77419720584943\\
-540	-5.82290229493352\\
-540	-5.87189505302105\\
-540	-5.89649932953656\\
-540	-5.92117554683658\\
-540	-5.94592371028475\\
-540	-5.97074382405315\\
-540	-5.99563589112203\\
-540	-6.02059991327962\\
-540	-6.04563589112203\\
-540	-6.07074382405315\\
-540	-6.09592371028475\\
-540	-6.12117554683658\\
-540	-6.14649932953656\\
-540	-6.17189505302105\\
-540	-6.22290229493352\\
-540	-6.27419720584943\\
-540	-6.40369242546121\\
-540	-6.53498312916374\\
-540	-7.07803782087734\\
-540	-7.64948161375173\\
-540	-8.24885205588679\\
-540	-8.87551840712499\\
-540	-9.52869724872971\\
-540	-11.6375896000412\\
-540	-13.9464558741739\\
-540	-17.2778406828676\\
-540	-20.8278537031645\\
-540	-30.2704184421608\\
-540	-40.0864274756529\\
-540	-80.0008685455373\\
nan	nan\\
-541.004452585916	6.03858488763768\\
-542.007062087528	6.03060375462644\\
-543.005999489957	6.01733706417396\\
-543.999463650004	5.99883714533141\\
-544.985694573474	5.97517633590042\\
-547.408591693385	5.89408957086221\\
-549.751119626618	5.78326169884556\\
-554.114009973254	5.48260744590567\\
-557.953088774807	5.09669573842762\\
-561.211004638622	4.65049326205024\\
-563.882655271241	4.16680036903992\\
-568.763689258049	2.6567802911878\\
-570.078546695314	1.24937920411255\\
-569.085736990753	0.0359558350008254\\
-566.619444110793	-0.973227937086955\\
-563.196248853889	-1.79155875879879\\
-559.140245415443	-2.43627266045621\\
-554.663365634459	-2.92250404714882\\
-549.912151736062	-3.2618637150775\\
-541.668833607392	-3.52134023613224\\
-540	-3.52869724872971\\
-538.331166392608	-3.52134023613224\\
-530.087848263938	-3.2618637150775\\
-525.336634365541	-2.92250404714882\\
-520.859754584557	-2.43627266045621\\
-516.803751146111	-1.79155875879879\\
-513.380555889207	-0.973227937086955\\
-510.914263009247	0.0359558350008235\\
-509.921453304686	1.24937920411255\\
-511.236310741951	2.6567802911878\\
-516.117344728759	4.16680036903992\\
-518.788995361378	4.65049326205024\\
-522.046911225193	5.09669573842763\\
-525.885990026746	5.48260744590567\\
-530.248880373382	5.78326169884556\\
-532.591408306615	5.8940895708622\\
-535.014305426526	5.97517633590042\\
-536.000536349996	5.99883714533141\\
-536.994000510042	6.01733706417396\\
-537.992937912472	6.03060375462644\\
-538.995547414084	6.03858488763768\\
nan	nan\\
-542.421561301891	10.6797643011979\\
-544.828449435465	10.6470344457471\\
-547.20643299081	10.5930378300898\\
-549.542131346535	10.5185754718001\\
-551.82336267837	10.4247144015163\\
-557.221879574544	10.1140174655714\\
-562.095988929874	9.71403376468711\\
-570.093017385665	8.74385375527268\\
-575.879123423717	7.67806234747754\\
-579.856306952955	6.61635795305126\\
-582.455168838587	5.60684416019961\\
-585.067983112225	3.01029384241739\\
-583.501969190416	1.00594600685524\\
-579.937024490041	-0.54891591487609\\
-575.29642457078	-1.76434862436485\\
-570.02487275398	-2.7129478002014\\
-564.361723774973	-3.44221866731145\\
-558.448539001433	-3.98352177950434\\
-552.376622143274	-4.35746495608706\\
-542.072243051752	-4.64145270267078\\
-540	-4.64948161375173\\
-537.927756948248	-4.64145270267078\\
-527.623377856726	-4.35746495608706\\
-521.551460998567	-3.98352177950435\\
-515.638276225027	-3.44221866731145\\
-509.97512724602	-2.7129478002014\\
-504.70357542922	-1.76434862436485\\
-500.062975509959	-0.548915914876092\\
-496.498030809584	1.00594600685524\\
-494.932016887775	3.01029384241739\\
-497.544831161412	5.60684416019961\\
-500.143693047045	6.61635795305126\\
-504.120876576283	7.67806234747754\\
-509.906982614335	8.74385375527268\\
-517.904011070126	9.71403376468711\\
-522.778120425456	10.1140174655714\\
-528.17663732163	10.4247144015163\\
-530.457868653465	10.5185754718001\\
-532.79356700919	10.5930378300898\\
-535.171550564535	10.6470344457471\\
-537.578438698109	10.6797643011979\\
nan	nan\\
-548.129845365543	19.1729208722241\\
-555.886212164748	18.8899940460043\\
-562.984443739829	18.4559990831748\\
-569.270553400997	17.9133178827716\\
-574.70961531555	17.3026958362194\\
-584.989598380984	15.6741695244231\\
-591.685446188256	14.0997708593679\\
-598.906006136952	11.3928095772926\\
-601.938588405929	9.23270831499962\\
-602.959555374878	7.47552571400136\\
-602.888184527404	6.00955981524183\\
-599.596709534673	2.7253270088577\\
-594.312389924988	0.442750757706008\\
-588.214440194148	-1.24824545973884\\
-581.70905190958	-2.53901891043867\\
-574.973624607189	-3.53276269807413\\
-568.098576335312	-4.29037960222416\\
-561.135601582463	-4.8497530368011\\
-554.117291952956	-5.23488952916801\\
-542.35615618486	-5.52673952313751\\
-540	-5.53498312916374\\
-537.64384381514	-5.52673952313751\\
-525.882708047044	-5.23488952916801\\
-518.864398417537	-4.8497530368011\\
-511.901423664688	-4.29037960222416\\
-505.026375392811	-3.53276269807413\\
-498.29094809042	-2.53901891043867\\
-491.785559805852	-1.24824545973885\\
-485.687610075012	0.442750757706008\\
-480.403290465327	2.7253270088577\\
-477.111815472596	6.00955981524182\\
-477.040444625122	7.47552571400137\\
-478.061411594071	9.23270831499962\\
-481.093993863048	11.3928095772926\\
-488.314553811744	14.0997708593679\\
-495.010401619016	15.6741695244231\\
-505.29038468445	17.3026958362194\\
-510.729446599003	17.9133178827716\\
-517.015556260171	18.4559990831748\\
-524.113787835252	18.8899940460043\\
-531.870154634457	19.1729208722241\\
nan	nan\\
-556.371824615658	24.6638607873445\\
-570.241776113004	23.6861931803722\\
-580.803551931131	22.4284769982609\\
-588.511815272704	21.1190168378444\\
-594.113464618556	19.8657039408179\\
-602.54794804404	17.1484051365997\\
-606.794350537443	14.9738175643465\\
-610.171136693468	11.7091906680567\\
-610.731737593034	9.31825793476128\\
-610.104763249456	7.44651521952795\\
-608.870644278516	5.91608168498702\\
-603.526191110129	2.54810211229877\\
-597.146815444556	0.23562867322268\\
-590.352443929012	-1.46924257157136\\
-583.351804918246	-2.76749156458187\\
-576.235151976057	-3.76564695759665\\
-569.048239109244	-4.52600827544684\\
-561.817139200549	-5.08712102273744\\
-554.558254353527	-5.47333092728101\\
-542.4280184303	-5.76593308145003\\
-540	-5.77419720584943\\
-537.5719815697	-5.76593308145003\\
-525.441745646473	-5.47333092728101\\
-518.182860799451	-5.08712102273744\\
-510.951760890756	-4.52600827544684\\
-503.764848023943	-3.76564695759664\\
-496.648195081754	-2.76749156458187\\
-489.647556070988	-1.46924257157137\\
-482.853184555444	0.23562867322268\\
-476.473808889871	2.54810211229876\\
-471.129355721484	5.91608168498701\\
-469.895236750544	7.44651521952795\\
-469.268262406966	9.31825793476129\\
-469.828863306532	11.7091906680567\\
-473.205649462557	14.9738175643465\\
-477.45205195596	17.1484051365997\\
-485.886535381444	19.8657039408179\\
-491.488184727296	21.1190168378444\\
-499.196448068869	22.4284769982609\\
-509.758223886996	23.6861931803722\\
-523.628175384342	24.6638607873445\\
nan	nan\\
-570.734580848682	29.5823618400405\\
-589.497423648246	27.0141934375707\\
-599.709525697907	24.5990365372379\\
-605.604402685365	22.5659632551058\\
-609.258352285534	20.8620476292483\\
-613.867096410802	17.5870767671454\\
-615.659603610362	15.181648668301\\
-616.262097499392	11.7379679254915\\
-615.334392705809	9.28126664709167\\
-613.786150538667	7.37850602762656\\
-611.925893601081	5.83106813282887\\
-605.510291690509	2.44146898008776\\
-598.572227287242	0.121403452037675\\
-591.425622315244	-1.58696902475948\\
-584.175561273876	-2.88709860292472\\
-576.867367961716	-3.88636190252153\\
-569.523988177998	-4.64741172748452\\
-562.158486772263	-5.20896054466963\\
-554.779078156525	-5.59543945960619\\
-542.464001748091	-5.88823006490185\\
-540	-5.89649932953656\\
-537.535998251909	-5.88823006490185\\
-525.220921843475	-5.59543945960619\\
-517.841513227737	-5.20896054466963\\
-510.476011822002	-4.64741172748451\\
-503.132632038284	-3.88636190252153\\
-495.824438726124	-2.88709860292472\\
-488.574377684756	-1.58696902475948\\
-481.427772712758	0.121403452037675\\
-474.489708309491	2.44146898008775\\
-468.074106398919	5.83106813282886\\
-466.213849461333	7.37850602762657\\
-464.665607294191	9.28126664709167\\
-463.737902500608	11.7379679254915\\
-464.340396389638	15.181648668301\\
-466.132903589198	17.5870767671454\\
-470.741647714466	20.8620476292483\\
-474.395597314635	22.5659632551058\\
-480.290474302093	24.5990365372378\\
-490.502576351755	27.0141934375707\\
-509.265419151318	29.5823618400404\\
nan	nan\\
-629.5	35.1625628931837\\
-629	29.1422937182633\\
-628.5	25.6210197789431\\
-628	23.1230168087991\\
-627.5	21.1858088544034\\
-626.25	17.6674295315891\\
-625	15.173479920118\\
-622.5	11.6654467121988\\
-620	9.18599548648837\\
-617.5	7.27266507445914\\
-615	5.7194754753336\\
-607.5	2.32260687505872\\
-600	0\\
-592.5	-1.70954246989204\\
-585	-3.01029995663981\\
-577.5	-4.00993300544156\\
-570	-4.77121254719663\\
-562.5	-5.33290683169854\\
-555	-5.71947547533359\\
-542.5	-6.01232893428542\\
-540	-6.02059991327962\\
-537.5	-6.01232893428542\\
-525	-5.71947547533359\\
-517.5	-5.33290683169854\\
-510	-4.77121254719663\\
-502.5	-4.00993300544156\\
-495	-3.01029995663981\\
-487.5	-1.70954246989204\\
-480	0\\
-472.5	2.32260687505872\\
-465	5.71947547533359\\
-462.5	7.27266507445915\\
-460	9.18599548648837\\
-457.5	11.6654467121988\\
-455	15.173479920118\\
-453.75	17.6674295315891\\
-452.5	21.1858088544034\\
-452	23.123016808799\\
-451.5	25.621019778943\\
-451	29.1422937182633\\
-450.5	35.1625628931837\\
nan	nan\\
-710.870154634457	18.1729208722241\\
-702.113787835252	17.8899940460043\\
-694.015556260171	17.4559990831748\\
-686.729446599003	16.9133178827716\\
-680.290384684451	16.3026958362194\\
-667.510401619016	14.6741695244231\\
-658.314553811744	13.0997708593679\\
-646.093993863048	10.3928095772926\\
-638.061411594071	8.23270831499962\\
-632.040444625122	6.47552571400136\\
-627.111815472596	5.00955981524183\\
-615.403290465327	1.7253270088577\\
-605.687610075012	-0.557249242293991\\
-596.785559805852	-2.24824545973884\\
-588.29094809042	-3.53901891043867\\
-580.026375392811	-4.53276269807413\\
-571.901423664688	-5.29037960222416\\
-563.864398417537	-5.8497530368011\\
-555.882708047044	-6.23488952916801\\
-542.64384381514	-6.52673952313751\\
-540	-6.53498312916374\\
-537.35615618486	-6.52673952313751\\
-524.117291952956	-6.23488952916801\\
-516.135601582463	-5.8497530368011\\
-508.098576335312	-5.29037960222416\\
-499.973624607189	-4.53276269807413\\
-491.70905190958	-3.53901891043867\\
-483.214440194148	-2.24824545973885\\
-474.312389924988	-0.557249242293991\\
-464.596709534673	1.7253270088577\\
-452.888184527404	5.00955981524182\\
-447.959555374878	6.47552571400137\\
-441.938588405929	8.23270831499962\\
-433.906006136952	10.3928095772926\\
-421.685446188256	13.0997708593679\\
-412.489598380984	14.6741695244231\\
-399.70961531555	16.3026958362194\\
-393.270553400997	16.9133178827716\\
-385.984443739829	17.4559990831747\\
-377.886212164748	17.8899940460043\\
-369.129845365543	18.1729208722241\\
nan	nan\\
-716.578438698109	7.67976430119794\\
-713.171550564535	7.64703444574715\\
-709.79356700919	7.59303783008983\\
-706.457868653465	7.51857547180011\\
-703.17663732163	7.42471440151635\\
-695.278120425456	7.11401746557135\\
-687.904011070126	6.71403376468711\\
-674.906982614335	5.74385375527269\\
-664.120876576283	4.67806234747754\\
-655.143693047045	3.61635795305126\\
-647.544831161413	2.60684416019961\\
-629.932016887775	0.0102938424173937\\
-616.498030809584	-1.99405399314476\\
-605.062975509959	-3.54891591487609\\
-594.70357542922	-4.76434862436485\\
-584.97512724602	-5.71294780020141\\
-575.638276225027	-6.44221866731145\\
-566.551460998567	-6.98352177950435\\
-557.623377856726	-7.35746495608706\\
-542.927756948248	-7.64145270267078\\
-540	-7.64948161375173\\
-537.072243051752	-7.64145270267078\\
-522.376622143274	-7.35746495608706\\
-513.448539001433	-6.98352177950435\\
-504.361723774973	-6.44221866731145\\
-495.02487275398	-5.7129478002014\\
-485.29642457078	-4.76434862436485\\
-474.937024490041	-3.54891591487609\\
-463.501969190416	-1.99405399314476\\
-450.067983112226	0.0102938424173898\\
-432.455168838588	2.60684416019961\\
-424.856306952955	3.61635795305126\\
-415.879123423717	4.67806234747754\\
-405.093017385665	5.74385375527269\\
-392.095988929874	6.71403376468711\\
-384.721879574544	7.11401746557135\\
-376.82336267837	7.42471440151635\\
-373.542131346535	7.51857547180011\\
-370.20643299081	7.59303783008983\\
-366.828449435465	7.64703444574715\\
-363.421561301891	7.67976430119794\\
nan	nan\\
-717.995547414084	0.0385848876376778\\
-715.992937912472	0.030603754626436\\
-713.994000510042	0.017337064173952\\
-712.000536349996	-0.00116285466859099\\
-710.014305426526	-0.0248236640995813\\
-705.091408306615	-0.105910429137798\\
-700.248880373382	-0.216738301154439\\
-690.885990026746	-0.517392554094332\\
-682.046911225193	-0.903304261572373\\
-673.788995361378	-1.34950673794977\\
-666.117344728759	-1.83319963096008\\
-646.236310741951	-3.3432197088122\\
-629.921453304686	-4.75062079588745\\
-615.914263009247	-5.96404416499917\\
-603.380555889207	-6.97322793708696\\
-591.803751146111	-7.79155875879879\\
-580.859754584557	-8.43627266045621\\
-570.336634365541	-8.92250404714883\\
-560.087848263938	-9.2618637150775\\
-543.331166392608	-9.52134023613225\\
-540	-9.52869724872971\\
-536.668833607392	-9.52134023613225\\
-519.912151736062	-9.2618637150775\\
-509.663365634459	-8.92250404714883\\
-499.140245415443	-8.43627266045621\\
-488.196248853889	-7.79155875879879\\
-476.619444110793	-6.97322793708695\\
-464.085736990753	-5.96404416499918\\
-450.078546695314	-4.75062079588745\\
-433.763689258049	-3.3432197088122\\
-413.882655271241	-1.83319963096008\\
-406.211004638622	-1.34950673794976\\
-397.953088774807	-0.903304261572373\\
-389.114009973254	-0.517392554094332\\
-379.751119626618	-0.216738301154439\\
-374.908591693385	-0.1059104291378\\
-369.985694573474	-0.0248236640995823\\
-367.999463650004	-0.00116285466859003\\
-366.005999489958	0.017337064173952\\
-364.007062087528	0.030603754626436\\
-362.004452585916	0.0385848876376778\\
nan	nan\\
-718.664588167474	-9.48804103911131\\
-717.329404237634	-9.4898181405386\\
-715.994675671034	-9.49277776031382\\
-714.660629046077	-9.49691658191935\\
-713.32748962319	-9.50222997695531\\
-710.000071439601	-9.52061019481198\\
-706.683139033918	-9.54616390023183\\
-700.093777577436	-9.61805000668206\\
-693.58372479687	-9.71598875016775\\
-687.173882160653	-9.8375161236502\\
-680.881163625616	-9.97976408166968\\
-662.812531247764	-10.4994819915972\\
-646.029496464821	-11.0950633460376\\
-630.452602800579	-11.6991465675117\\
-615.899676376411	-12.265723755961\\
-602.165999311217	-12.7668432375102\\
-589.061698720129	-13.1868934563437\\
-576.42286461388	-13.5177732586907\\
-564.110511863136	-13.755602923798\\
-543.99680959139	-13.9411491911717\\
-540	-13.9464558741739\\
-536.00319040861	-13.9411491911717\\
-515.889488136864	-13.755602923798\\
-503.57713538612	-13.5177732586907\\
-490.938301279871	-13.1868934563437\\
-477.834000688783	-12.7668432375102\\
-464.100323623589	-12.265723755961\\
-449.547397199421	-11.6991465675117\\
-433.970503535179	-11.0950633460376\\
-417.187468752236	-10.4994819915972\\
-399.118836374384	-9.97976408166968\\
-392.826117839347	-9.8375161236502\\
-386.41627520313	-9.71598875016775\\
-379.906222422564	-9.61805000668206\\
-373.316860966082	-9.54616390023183\\
-369.999928560399	-9.52061019481198\\
-366.67251037681	-9.50222997695531\\
-365.339370953923	-9.49691658191935\\
-364.005324328966	-9.49277776031382\\
-362.670595762366	-9.4898181405386\\
-361.335411832526	-9.48804103911131\\
nan	nan\\
-718.888896549303	-19.0850135070814\\
-717.77783905414	-19.0855033753777\\
-716.666873435324	-19.0863195340089\\
-715.556045544272	-19.0874615505271\\
-714.445401128469	-19.0889288201964\\
-711.669891670667	-19.0940144623529\\
-708.89652075551	-19.1011108429806\\
-703.358970328572	-19.1212361667455\\
-697.838151671067	-19.149042963977\\
-692.339163016268	-19.1841748487802\\
-686.866717120609	-19.2261903463102\\
-670.648684086414	-19.3880914691196\\
-654.791280897145	-19.5904139232109\\
-639.337119115638	-19.8147256940866\\
-624.2894068625	-20.0432137378264\\
-609.621136008291	-20.2602791801912\\
-595.284996046052	-20.4532297878666\\
-581.221622784098	-20.6123428036491\\
-567.365393981477	-20.7306002588061\\
-544.545883663265	-20.8251212377628\\
-540	-20.8278537031645\\
-535.454116336735	-20.8251212377628\\
-512.634606018523	-20.7306002588061\\
-498.778377215902	-20.6123428036491\\
-484.715003953948	-20.4532297878666\\
-470.378863991709	-20.2602791801912\\
-455.7105931375	-20.0432137378264\\
-440.662880884362	-19.8147256940866\\
-425.208719102855	-19.5904139232109\\
-409.351315913586	-19.3880914691196\\
-393.133282879391	-19.2261903463102\\
-387.660836983732	-19.1841748487802\\
-382.161848328933	-19.149042963977\\
-376.641029671428	-19.1212361667455\\
-371.10347924449	-19.1011108429806\\
-368.330108329333	-19.0940144623529\\
-365.554598871531	-19.0889288201964\\
-364.443954455728	-19.0874615505271\\
-363.333126564676	-19.0863195340089\\
-362.22216094586	-19.0855033753777\\
-361.111103450697	-19.0850135070814\\
nan	nan\\
-718.989899518359	-39.9127173895636\\
-717.979802207259	-39.9127578780381\\
-716.969711236157	-39.9128253442868\\
-715.959629772343	-39.9129197665021\\
-714.949560979858	-39.913041114165\\
-712.424465157712	-39.9134620034129\\
-709.899517465204	-39.9140500579592\\
-704.850261586182	-39.9157225805028\\
-699.802178759865	-39.9180451957589\\
-694.755644427064	-39.9209992012386\\
-689.71102089919	-39.924560852958\\
-674.591979364829	-39.9385835544842\\
-659.501323139132	-39.9567906051162\\
-644.445146502309	-39.9778974096928\\
-629.427061302317	-40.0004342727686\\
-614.448011043206	-40.0228547887006\\
-599.506284851093	-40.0436437110775\\
-584.597708942761	-40.0614164889452\\
-569.715983107347	-40.0750048742777\\
-544.950556008619	-40.0861034518764\\
-540	-40.0864274756529\\
-535.049443991381	-40.0861034518764\\
-510.284016892653	-40.0750048742777\\
-495.402291057239	-40.0614164889452\\
-480.493715148907	-40.0436437110775\\
-465.551988956794	-40.0228547887006\\
-450.572938697684	-40.0004342727686\\
-435.554853497691	-39.9778974096928\\
-420.498676860868	-39.9567906051162\\
-405.408020635171	-39.9385835544842\\
-390.28897910081	-39.924560852958\\
-385.244355572936	-39.9209992012386\\
-380.197821240135	-39.9180451957589\\
-375.149738413818	-39.9157225805028\\
-370.100482534796	-39.9140500579592\\
-367.575534842288	-39.9134620034129\\
-365.050439020142	-39.913041114165\\
-364.040370227657	-39.9129197665021\\
-363.030288763843	-39.9128253442868\\
-362.020197792741	-39.9127578780381\\
-361.010100481641	-39.9127173895636\\
nan	nan\\
-718.998999049971	-59.9913110900723\\
-717.997998405758	-59.991315066324\\
-716.99699837308	-59.9913216920563\\
-715.99599925747	-59.9913309652388\\
-714.995001364178	-59.9913428830299\\
-712.492513978135	-59.9913842217125\\
-709.990040884586	-59.9914419850004\\
-704.985156423596	-59.9916063117254\\
-699.980385258216	-59.9918346052654\\
-694.975763793238	-59.9921251182436\\
-689.971327281332	-59.9924756274476\\
-674.959457104378	-59.9938581505857\\
-659.950355589624	-59.9956592295498\\
-644.944642216403	-59.9977556894847\\
-629.942704239586	-60.0000043429426\\
-614.944670864268	-60.0022518327142\\
-599.9504052092	-60.0043451133972\\
-584.959514400158	-60.0061418494186\\
-569.971376900958	-60.0075200296097\\
-544.995011313496	-60.0086485630345\\
-540	-60.0086815495864\\
-535.004988686504	-60.0086485630345\\
-510.028623099042	-60.0075200296097\\
-495.040485599842	-60.0061418494186\\
-480.0495947908	-60.0043451133972\\
-465.055329135732	-60.0022518327142\\
-450.057295760414	-60.0000043429426\\
-435.055357783597	-59.9977556894847\\
-420.049644410376	-59.9956592295498\\
-405.040542895622	-59.9938581505857\\
-390.028672718668	-59.9924756274476\\
-385.024236206762	-59.9921251182436\\
-380.019614741784	-59.9918346052654\\
-375.014843576404	-59.9916063117254\\
-370.009959115414	-59.9914419850004\\
-367.507486021865	-59.9913842217125\\
-365.004998635822	-59.9913428830299\\
-364.00400074253	-59.9913309652388\\
-363.00300162692	-59.9913216920563\\
-362.002001594242	-59.991315066324\\
-361.001000950029	-59.9913110900723\\
nan	nan\\
-718.999899995078	-79.9991314999206\\
-717.999800020627	-79.9991318968306\\
-716.999700107111	-79.9991325582128\\
-715.999600284972	-79.9991334838656\\
-714.999500584627	-79.999134673507\\
-712.499252065854	-79.9991387999829\\
-709.999004971239	-79.9991445660414\\
-704.998516932853	-79.9991609698744\\
-699.998040184766	-79.9991837600899\\
-694.997578356252	-79.9992127631417\\
-689.997134962907	-79.9992477581772\\
-674.995948290085	-79.9993858148557\\
-659.995037791843	-79.9995657272357\\
-644.994465509457	-79.9997752302469\\
-629.994270422068	-80.0000000434294\\
-614.994465795936	-80.0002248449752\\
-599.995038288039	-80.0004343161937\\
-584.995948863043	-80.0006141851443\\
-569.997135459103	-80.0007521983934\\
-544.99950068412	-80.0008652409537\\
-540	-80.0008685455373\\
-535.00049931588	-80.0008652409537\\
-510.002864540897	-80.0007521983934\\
-495.004051136957	-80.0006141851443\\
-480.004961711961	-80.0004343161937\\
-465.005534204064	-80.0002248449752\\
-450.005729577932	-80.0000000434294\\
-435.005534490543	-79.9997752302469\\
-420.004962208157	-79.9995657272357\\
-405.004051709915	-79.9993858148557\\
-390.002865037093	-79.9992477581772\\
-385.002421643748	-79.9992127631417\\
-380.001959815234	-79.9991837600899\\
-375.001483067147	-79.9991609698744\\
-370.000995028761	-79.9991445660414\\
-367.500747934147	-79.9991387999829\\
-365.000499415373	-79.999134673507\\
-364.000399715028	-79.9991334838656\\
-363.000299892889	-79.9991325582128\\
-362.000199979373	-79.9991318968306\\
-361.000100004922	-79.9991314999206\\
nan	nan\\
-181.004452585916	6.03858488763768\\
-182.421561301891	10.6797643011979\\
-183.853827368405	13.7117357155146\\
-188.129845365543	19.1729208722241\\
-190.934415800777	21.4735644469333\\
-196.371824615658	24.6638607873445\\
-200.260216630581	26.3515507720795\\
-206.311469759236	28.395881159058\\
-210.734580848682	29.5823618400405\\
-216.663568117108	30.8840563395315\\
-224.804896186856	32.2729155035312\\
-236.090437050878	33.6436096950757\\
-251.24683800549	34.7390896031083\\
-269.5	35.1625628931837\\
-287.753161994509	34.6890896031083\\
-302.909562949121	33.5436096950758\\
-314.195103813144	32.1229155035312\\
-322.336431882891	30.6840563395316\\
-328.265419151318	29.3323618400405\\
-332.688530240764	28.095881159058\\
-338.739783369418	25.9515507720796\\
-342.628175384342	24.1638607873445\\
-348.065584199223	20.7235644469334\\
-350.870154634457	18.1729208722241\\
-355.146172631595	11.7117357155146\\
-356.578438698109	7.67976430119794\\
-357.291324721697	4.65234419506879\\
-357.715646190154	2.17340711448665\\
-357.995547414084	0.0385848876376778\\
-358.45015168578	-5.19483438181872\\
-358.664588167474	-9.48804103911131\\
-358.811676595483	-14.5014887210406\\
-358.888896549303	-19.0850135070814\\
-358.967346391784	-29.7209359328145\\
-358.989899518359	-39.9127173895636\\
-358.999899995078	-79.9991314999206\\
nan	nan\\
-184.985694573474	5.97517633590042\\
-191.82336267837	10.4247144015163\\
-198.352247607368	13.1563772281971\\
-214.70961531555	17.3026958362194\\
-222.839435057744	18.5935701980705\\
-234.113464618556	19.8657039408179\\
-239.697968266476	20.318095967163\\
-245.92146539007	20.7033725706274\\
-249.258352285534	20.8620476292483\\
-252.728587234191	20.9933200495921\\
-256.313411331729	21.0938704579533\\
-259.989259045856	21.1608217421247\\
-263.72839591945	21.1919404997191\\
-267.5	21.1858088544034\\
-271.27160408055	21.1419404997191\\
-275.010740954144	21.0608217421247\\
-278.686588668271	20.9438704579533\\
-282.271412765809	20.7933200495921\\
-285.741647714466	20.6120476292483\\
-289.07853460993	20.4033725706274\\
-295.302031733524	19.918095967163\\
-300.886535381444	19.3657039408179\\
-312.160564942256	17.8435701980705\\
-320.290384684451	16.3026958362194\\
-336.647752392632	11.1563772281971\\
-343.17663732163	7.42471440151635\\
-346.578635601743	4.50797988512989\\
-348.641178688866	2.08132147169865\\
-350.014305426526	-0.0248236640995813\\
-352.261614747044	-5.22178891212349\\
-353.32748962319	-9.50222997695531\\
-354.060257387186	-14.5085838444475\\
-354.445401128469	-19.0889288201964\\
-354.836950700033	-29.7220057671795\\
-354.949560979858	-39.913041114165\\
-354.999500584627	-79.999134673507\\
nan	nan\\
-189.751119626618	5.78326169884556\\
-202.095988929874	9.71403376468711\\
-212.35345913069	11.7759563130819\\
-231.685446188256	14.0997708593679\\
-238.748929661402	14.5949238838856\\
-246.794350537443	14.9738175643465\\
-250.257386552756	15.0804143845051\\
-253.835011238947	15.1562171094388\\
-255.659603610362	15.181648668301\\
-257.503659183197	15.1983486227364\\
-259.363585957195	15.2060595692006\\
-261.235596047881	15.2045755190078\\
-263.115749028752	15.1937461388502\\
-265	15.173479920118\\
-266.884250971248	15.1437461388502\\
-268.764403952119	15.1045755190078\\
-270.636414042805	15.0560595692006\\
-272.496340816803	14.9983486227364\\
-274.340396389638	14.931648668301\\
-276.164988761053	14.8562171094388\\
-279.742613447244	14.6804143845051\\
-283.205649462557	14.4738175643465\\
-291.251070338598	13.8449238838856\\
-298.314553811744	13.0997708593679\\
-317.64654086931	9.77595631308191\\
-327.904011070126	6.71403376468711\\
-333.861014623611	4.08650161592962\\
-337.655658142777	1.80619969094364\\
-340.248880373382	-0.216738301154439\\
-344.589956373384	-5.30475256307449\\
-346.683139033918	-9.54616390023183\\
-348.132165154387	-14.5306263296602\\
-348.89652075551	-19.1011108429806\\
-349.675265641248	-29.725338912804\\
-349.899517465204	-39.9140500579592\\
-349.999004971239	-79.9991445660414\\
nan	nan\\
-197.953088774807	5.09669573842762\\
-215.879123423717	7.67806234747754\\
-226.973681452587	8.5977933003861\\
-241.938588405929	9.23270831499962\\
-246.250083260757	9.30035004048803\\
-250.731737593034	9.31825793476128\\
-252.56136781439	9.31028414979155\\
-254.406868273584	9.29324886023052\\
-255.334392705809	9.28126664709167\\
-256.264451326916	9.26694607309168\\
-257.196547189066	9.25027011906947\\
-258.130176788706	9.23122545199539\\
-259.064831658629	9.20980249648894\\
-260	9.18599548648837\\
-260.935168341371	9.15980249648894\\
-261.869823211294	9.13122545199539\\
-262.803452810934	9.10027011906946\\
-263.735548673084	9.06694607309168\\
-264.665607294191	9.03126664709167\\
-265.593131726416	8.99324886023052\\
-267.43863218561	8.91028414979155\\
-269.268262406966	8.81825793476129\\
-273.749916739243	8.55035004048803\\
-278.061411594071	8.23270831499962\\
-293.026318547413	6.5977933003861\\
-304.120876576283	4.67806234747754\\
-312.071984502449	2.73059724327971\\
-317.811761038886	0.860772796374144\\
-322.046911225193	-0.903304261572373\\
-329.682161911553	-5.61870865691407\\
-333.58372479687	-9.71598875016775\\
-336.355621880957	-14.6168753794523\\
-337.838151671067	-19.149042963977\\
-339.361358227122	-29.7385197635113\\
-339.802178759865	-39.9180451957589\\
-339.998040184766	-79.9991837600899\\
nan	nan\\
-203.882655271241	4.16680036903992\\
-222.455168838587	5.60684416019961\\
-231.839736476044	5.93220624866942\\
-242.888184527404	6.00955981524183\\
-245.852439273034	5.9752089367451\\
-248.870644278516	5.91608168498702\\
-250.089294644882	5.88523130524697\\
-251.312739411419	5.85018140458456\\
-251.925893601081	5.83106813282887\\
-252.539804242585	5.81089022247138\\
-253.154321360527	5.78964427580763\\
-253.769294105085	5.76732764166541\\
-254.384570967844	5.74393842177345\\
-255	5.7194754753336\\
-255.615429032156	5.69393842177345\\
-256.230705894915	5.66732764166541\\
-256.845678639473	5.63964427580763\\
-257.460195757415	5.61089022247138\\
-258.074106398918	5.58106813282887\\
-258.687260588581	5.55018140458455\\
-259.910705355118	5.48523130524697\\
-261.129355721484	5.41608168498702\\
-264.147560726966	5.2252089367451\\
-267.111815472596	5.00955981524183\\
-278.160263523956	3.93220624866941\\
-287.544831161412	2.60684416019961\\
-295.179912118188	1.1533437890943\\
-301.273162674818	-0.343104879928548\\
-306.117344728759	-1.83319963096008\\
-315.635252332183	-6.08707833882439\\
-320.881163625616	-9.97976408166968\\
-324.752001862428	-14.754127901309\\
-326.866717120609	-19.2261903463102\\
-329.068647845331	-29.759956778045\\
-329.71102089919	-39.924560852958\\
-329.997134962907	-79.9992477581772\\
nan	nan\\
-209.527304613241	2.16900927837177\\
-224.861759729554	2.28361320534376\\
-231.189904829736	2.14820663513726\\
-237.970255167151	1.88051102633692\\
-239.713569830659	1.79031856891851\\
-241.46893619919	1.69033223538907\\
-242.1735809776	1.64755975731898\\
-242.879269548022	1.60318849538996\\
-243.232424376002	1.58040154444701\\
-243.585742872474	1.55721296005815\\
-243.939192406488	1.53362229911709\\
-244.29274027866	1.50962921658613\\
-244.646353738197	1.4852334657955\\
-245	1.46043489865758\\
-245.353646261803	1.4352334657955\\
-245.70725972134	1.40962921658613\\
-246.060807593512	1.38362229911709\\
-246.414257127526	1.35721296005815\\
-246.767575623998	1.33040154444701\\
-247.120730451978	1.30318849538996\\
-247.8264190224	1.24755975731899\\
-248.53106380081	1.19033223538907\\
-250.286430169341	1.04031856891851\\
-252.029744832849	0.880511026336917\\
-258.810095170264	0.148206635137254\\
-265.138240270446	-0.716386794656236\\
-270.884766405559	-1.68611498237303\\
-275.994952430126	-2.73271195992751\\
-280.472695386759	-3.83099072162823\\
-290.602427659367	-7.25914823540008\\
-297.075943071046	-10.6933373140209\\
-302.301341075603	-15.1453826700605\\
-305.319818660921	-19.451939759943\\
-308.583531731361	-29.8242797693039\\
-309.558258099284	-39.944246119925\\
-309.995610606513	-79.9994416893201\\
nan	nan\\
-206.619444110793	-0.973227937086955\\
-215.29642457078	-1.76434862436485\\
-218.46110795221	-2.12442602794339\\
-221.70905190958	-2.53901891043867\\
-222.529410483731	-2.65146992970204\\
-223.351804918246	-2.76749156458187\\
-223.681181988918	-2.81490350000288\\
-224.010733609075	-2.86288985000519\\
-224.175561273876	-2.88709860292472\\
-224.340416242532	-2.91145114746676\\
-224.5052930597	-2.93594752651052\\
-224.670186266419	-2.96058777341829\\
-224.835090401014	-2.98537191202657\\
-225	-3.01029995663981\\
-225.164909598986	-3.03537191202657\\
-225.329813733581	-3.06058777341829\\
-225.4947069403	-3.08594752651052\\
-225.659583757468	-3.11145114746676\\
-225.824438726124	-3.13709860292472\\
-225.989266390925	-3.16288985000519\\
-226.318818011082	-3.21490350000288\\
-226.648195081754	-3.26749156458187\\
-227.470589516269	-3.40146992970204\\
-228.29094809042	-3.53901891043867\\
-231.53889204779	-4.1244260279434\\
-234.70357542922	-4.76434862436485\\
-237.749822425207	-5.45540463109294\\
-240.649153149818	-6.19331048066095\\
-243.380555889207	-6.97322793708696\\
-250.464633588919	-9.5149694202523\\
-255.899676376411	-12.265723755961\\
-260.994138029068	-16.1077422551196\\
-264.2894068625	-20.0432137378264\\
-268.188751952672	-30.0043407747932\\
-269.427061302317	-40.0004342727686\\
-269.994270422068	-80.0000000434294\\
nan	nan\\
-199.140245415443	-2.43627266045621\\
-204.361723774973	-3.44221866731145\\
-206.213813589676	-3.84762884451815\\
-208.098576335312	-4.29037960222416\\
-208.573014894831	-4.40699921593907\\
-209.048239109244	-4.52600827544684\\
-209.238490409699	-4.57428211823914\\
-209.428808943237	-4.62293931436994\\
-209.523988177998	-4.64741172748452\\
-209.619177924977	-4.67198004165224\\
-209.714376082985	-4.69664427117227\\
-209.809580549997	-4.72140442716829\\
-209.904789223358	-4.74626051758693\\
-210	-4.77121254719663\\
-210.095210776642	-4.79626051758693\\
-210.190419450003	-4.82140442716829\\
-210.285623917015	-4.84664427117227\\
-210.380822075023	-4.87198004165224\\
-210.476011822002	-4.89741172748451\\
-210.571191056763	-4.92293931436994\\
-210.761509590301	-4.97428211823914\\
-210.951760890756	-5.02600827544684\\
-211.426985105169	-5.15699921593907\\
-211.901423664688	-5.29037960222416\\
-213.786186410324	-5.84762884451815\\
-215.638276225027	-6.44221866731145\\
-217.442921015228	-7.07295855844433\\
-219.187073076441	-7.73827172451431\\
-220.859754584557	-8.43627266045621\\
-225.373301686522	-10.704688157933\\
-229.061698720129	-13.1868934563437\\
-232.752167339072	-16.732079592456\\
-235.284996046052	-20.4532297878666\\
-238.45568816454	-30.1394170006752\\
-239.506284851093	-40.0436437110775\\
-239.995038288039	-80.0004343161937\\
nan	nan\\
-189.912151736062	-3.2618637150775\\
-192.376622143274	-4.35746495608706\\
-193.240815586958	-4.78100815781297\\
-194.117291952956	-5.23488952916801\\
-194.33762645171	-5.35314842397128\\
-194.558254353527	-5.47333092728101\\
-194.646565840667	-5.5219431135992\\
-194.734902417419	-5.57086358706588\\
-194.779078156525	-5.59543945960619\\
-194.823257817827	-5.62009243458505\\
-194.867440617229	-5.6448225189889\\
-194.911625770409	-5.66962971825231\\
-194.95581249287	-5.6945140362574\\
-195	-5.71947547533359\\
-195.04418750713	-5.7445140362574\\
-195.088374229591	-5.76962971825231\\
-195.132559382771	-5.79482251898891\\
-195.176742182173	-5.82009243458505\\
-195.220921843475	-5.84543945960619\\
-195.265097582581	-5.87086358706589\\
-195.353434159333	-5.9219431135992\\
-195.441745646473	-5.97333092728101\\
-195.66237354829	-6.10314842397128\\
-195.882708047044	-6.23488952916801\\
-196.759184413042	-6.78100815781297\\
-197.623377856726	-7.35746495608706\\
-198.46958668343	-7.96366291396238\\
-199.29260642451	-8.59879386049089\\
-200.087848263938	-9.2618637150775\\
-202.271772924986	-11.4066089217512\\
-204.110511863136	-13.755602923798\\
-206.014038765003	-17.1381986740627\\
-207.365393981477	-20.7306002588061\\
-209.118292255706	-30.2357024515048\\
-209.715983107347	-40.0750048742777\\
-209.997135459103	-80.0007521983934\\
nan	nan\\
-180	-3.52869724872971\\
-180	-4.64948161375173\\
-180	-5.07803782087734\\
-180	-5.53498312916374\\
-180	-5.65369242546121\\
-180	-5.77419720584943\\
-180	-5.82290229493352\\
-180	-5.87189505302105\\
-180	-5.89649932953656\\
-180	-5.92117554683658\\
-180	-5.94592371028475\\
-180	-5.97074382405315\\
-180	-5.99563589112203\\
-180	-6.02059991327962\\
-180	-6.04563589112203\\
-180	-6.07074382405315\\
-180	-6.09592371028475\\
-180	-6.12117554683658\\
-180	-6.14649932953656\\
-180	-6.17189505302105\\
-180	-6.22290229493352\\
-180	-6.27419720584943\\
-180	-6.40369242546121\\
-180	-6.53498312916374\\
-180	-7.07803782087734\\
-180	-7.64948161375173\\
-180	-8.24885205588679\\
-180	-8.87551840712499\\
-180	-9.52869724872971\\
-180	-11.6375896000412\\
-180	-13.9464558741739\\
-180	-17.2778406828676\\
-180	-20.8278537031645\\
-180	-30.2704184421608\\
-180	-40.0864274756529\\
-180	-80.0008685455373\\
nan	nan\\
-178.995547414084	6.03858488763768\\
-177.578438698109	10.6797643011979\\
-176.146172631595	13.7117357155146\\
-171.870154634457	19.1729208722241\\
-169.065584199223	21.4735644469333\\
-163.628175384342	24.6638607873445\\
-159.739783369419	26.3515507720795\\
-153.688530240764	28.395881159058\\
-149.265419151318	29.5823618400405\\
-143.336431882892	30.8840563395315\\
-135.195103813144	32.2729155035312\\
-123.909562949122	33.6436096950757\\
-108.75316199451	34.7390896031083\\
-90.5000000000001	35.1625628931837\\
-72.246838005491	34.6890896031083\\
-57.0904370508787	33.5436096950758\\
-45.8048961868564	32.1229155035312\\
-37.6635681171085	30.6840563395316\\
-31.7345808486816	29.3323618400405\\
-27.3114697592359	28.095881159058\\
-21.2602166305815	25.9515507720796\\
-17.3718246156577	24.1638607873445\\
-11.9344158007773	20.7235644469334\\
-9.12984536554274	18.1729208722241\\
-4.85382736840546	11.7117357155146\\
-3.42156130189062	7.67976430119794\\
-2.7086752783033	4.65234419506879\\
-2.2843538098457	2.17340711448665\\
-2.0044525859156	0.0385848876376778\\
-1.54984831421984	-5.19483438181872\\
-1.33541183252629	-9.48804103911131\\
-1.18832340451729	-14.5014887210406\\
-1.11110345069733	-19.0850135070814\\
-1.03265360821604	-29.7209359328145\\
-1.01010048164136	-39.9127173895636\\
-1.0001000049221	-79.9991314999206\\
nan	nan\\
-175.014305426526	5.97517633590042\\
-168.17663732163	10.4247144015163\\
-161.647752392632	13.1563772281971\\
-145.29038468445	17.3026958362194\\
-137.160564942256	18.5935701980705\\
-125.886535381444	19.8657039408179\\
-120.302031733524	20.318095967163\\
-114.07853460993	20.7033725706274\\
-110.741647714466	20.8620476292483\\
-107.271412765809	20.9933200495921\\
-103.686588668271	21.0938704579533\\
-100.010740954144	21.1608217421247\\
-96.2716040805499	21.1919404997191\\
-92.5	21.1858088544034\\
-88.7283959194502	21.1419404997191\\
-84.9892590458561	21.0608217421247\\
-81.3134113317293	20.9438704579533\\
-77.728587234191	20.7933200495921\\
-74.2583522855338	20.6120476292483\\
-70.9214653900702	20.4033725706274\\
-64.6979682664764	19.918095967163\\
-59.113464618556	19.3657039408179\\
-47.8394350577436	17.8435701980705\\
-39.7096153155495	16.3026958362194\\
-23.3522476073677	11.1563772281971\\
-16.8233626783699	7.42471440151635\\
-13.4213643982571	4.50797988512989\\
-11.3588213111341	2.08132147169865\\
-9.98569457347361	-0.0248236640995813\\
-7.73838525295645	-5.22178891212349\\
-6.67251037680995	-9.50222997695531\\
-5.93974261281403	-14.5085838444475\\
-5.55459887153097	-19.0889288201964\\
-5.16304929996687	-29.7220057671795\\
-5.05043902014222	-39.913041114165\\
-5.00049941537344	-79.999134673507\\
nan	nan\\
-170.248880373382	5.78326169884556\\
-157.904011070126	9.71403376468711\\
-147.64654086931	11.7759563130819\\
-128.314553811744	14.0997708593679\\
-121.251070338598	14.5949238838856\\
-113.205649462557	14.9738175643465\\
-109.742613447244	15.0804143845051\\
-106.164988761053	15.1562171094388\\
-104.340396389638	15.181648668301\\
-102.496340816803	15.1983486227364\\
-100.636414042805	15.2060595692006\\
-98.7644039521191	15.2045755190078\\
-96.8842509712478	15.1937461388502\\
-95	15.173479920118\\
-93.1157490287522	15.1437461388502\\
-91.2355960478809	15.1045755190078\\
-89.3635859571949	15.0560595692006\\
-87.503659183197	14.9983486227364\\
-85.6596036103618	14.931648668301\\
-83.8350112389471	14.8562171094388\\
-80.2573865527557	14.6804143845051\\
-76.7943505374425	14.4738175643465\\
-68.7489296614016	13.8449238838856\\
-61.6854461882556	13.0997708593679\\
-42.3534591306895	9.77595631308191\\
-32.0959889298736	6.71403376468711\\
-26.1389853763886	4.08650161592962\\
-22.344341857223	1.80619969094364\\
-19.7511196266182	-0.216738301154439\\
-15.4100436266162	-5.30475256307449\\
-13.3168609660819	-9.54616390023183\\
-11.8678348456134	-14.5306263296602\\
-11.1034792444897	-19.1011108429806\\
-10.3247343587524	-29.725338912804\\
-10.1004825347959	-39.9140500579592\\
-10.0009950287612	-79.9991445660414\\
nan	nan\\
-162.046911225193	5.09669573842762\\
-144.120876576283	7.67806234747754\\
-133.026318547413	8.5977933003861\\
-118.061411594071	9.23270831499962\\
-113.749916739243	9.30035004048803\\
-109.268262406966	9.31825793476128\\
-107.43863218561	9.31028414979155\\
-105.593131726416	9.29324886023052\\
-104.665607294191	9.28126664709167\\
-103.735548673084	9.26694607309168\\
-102.803452810934	9.25027011906947\\
-101.869823211294	9.23122545199539\\
-100.935168341371	9.20980249648894\\
-100	9.18599548648837\\
-99.0648316586289	9.15980249648894\\
-98.1301767887056	9.13122545199539\\
-97.1965471890655	9.10027011906946\\
-96.264451326916	9.06694607309168\\
-95.3343927058086	9.03126664709167\\
-94.4068682735845	8.99324886023052\\
-92.5613678143905	8.91028414979155\\
-90.7317375930338	8.81825793476129\\
-86.2500832607569	8.55035004048803\\
-81.9385884059292	8.23270831499962\\
-66.973681452587	6.5977933003861\\
-55.8791234237175	4.67806234747754\\
-47.9280154975505	2.73059724327971\\
-42.1882389611137	0.860772796374144\\
-37.9530887748069	-0.903304261572373\\
-30.317838088447	-5.61870865691407\\
-26.4162752031299	-9.71598875016775\\
-23.644378119043	-14.6168753794523\\
-22.1618483289327	-19.149042963977\\
-20.6386417728778	-29.7385197635113\\
-20.1978212401351	-39.9180451957589\\
-20.0019598152337	-79.9991837600899\\
nan	nan\\
-156.117344728759	4.16680036903992\\
-137.544831161413	5.60684416019961\\
-128.160263523956	5.93220624866942\\
-117.111815472596	6.00955981524183\\
-114.147560726966	5.9752089367451\\
-111.129355721484	5.91608168498702\\
-109.910705355118	5.88523130524697\\
-108.687260588581	5.85018140458456\\
-108.074106398919	5.83106813282887\\
-107.460195757415	5.81089022247138\\
-106.845678639473	5.78964427580763\\
-106.230705894915	5.76732764166541\\
-105.615429032156	5.74393842177345\\
-105	5.7194754753336\\
-104.384570967844	5.69393842177345\\
-103.769294105085	5.66732764166541\\
-103.154321360527	5.63964427580763\\
-102.539804242585	5.61089022247138\\
-101.925893601082	5.58106813282887\\
-101.312739411419	5.55018140458455\\
-100.089294644882	5.48523130524697\\
-98.8706442785157	5.41608168498702\\
-95.8524392730338	5.2252089367451\\
-92.8881845274038	5.00955981524183\\
-81.8397364760444	3.93220624866941\\
-72.4551688385876	2.60684416019961\\
-64.8200878818124	1.1533437890943\\
-58.7268373251818	-0.343104879928548\\
-53.882655271241	-1.83319963096008\\
-44.3647476678171	-6.08707833882439\\
-39.1188363743837	-9.97976408166968\\
-35.2479981375724	-14.754127901309\\
-33.1332828793909	-19.2261903463102\\
-30.9313521546695	-29.759956778045\\
-30.2889791008099	-39.924560852958\\
-30.0028650370928	-79.9992477581772\\
nan	nan\\
-150.472695386759	2.16900927837177\\
-135.138240270446	2.28361320534376\\
-128.810095170264	2.14820663513726\\
-122.029744832849	1.88051102633692\\
-120.286430169341	1.79031856891851\\
-118.53106380081	1.69033223538907\\
-117.8264190224	1.64755975731898\\
-117.120730451978	1.60318849538996\\
-116.767575623998	1.58040154444701\\
-116.414257127526	1.55721296005815\\
-116.060807593512	1.53362229911709\\
-115.70725972134	1.50962921658613\\
-115.353646261803	1.4852334657955\\
-115	1.46043489865758\\
-114.646353738197	1.4352334657955\\
-114.29274027866	1.40962921658613\\
-113.939192406488	1.38362229911709\\
-113.585742872474	1.35721296005815\\
-113.232424376002	1.33040154444701\\
-112.879269548022	1.30318849538996\\
-112.1735809776	1.24755975731899\\
-111.46893619919	1.19033223538907\\
-109.713569830659	1.04031856891851\\
-107.970255167151	0.880511026336917\\
-101.189904829736	0.148206635137254\\
-94.8617597295535	-0.716386794656236\\
-89.1152335944406	-1.68611498237303\\
-84.0050475698744	-2.73271195992751\\
-79.5273046132409	-3.83099072162823\\
-69.3975723406333	-7.25914823540008\\
-62.9240569289537	-10.6933373140209\\
-57.6986589243969	-15.1453826700605\\
-54.6801813390793	-19.451939759943\\
-51.416468268639	-29.8242797693039\\
-50.4417419007164	-39.944246119925\\
-50.0043893934872	-79.9994416893201\\
nan	nan\\
-153.380555889207	-0.973227937086955\\
-144.70357542922	-1.76434862436485\\
-141.53889204779	-2.12442602794339\\
-138.29094809042	-2.53901891043867\\
-137.470589516269	-2.65146992970204\\
-136.648195081754	-2.76749156458187\\
-136.318818011082	-2.81490350000288\\
-135.989266390925	-2.86288985000519\\
-135.824438726124	-2.88709860292472\\
-135.659583757468	-2.91145114746676\\
-135.4947069403	-2.93594752651052\\
-135.329813733581	-2.96058777341829\\
-135.164909598986	-2.98537191202657\\
-135	-3.01029995663981\\
-134.835090401014	-3.03537191202657\\
-134.670186266419	-3.06058777341829\\
-134.5052930597	-3.08594752651052\\
-134.340416242532	-3.11145114746676\\
-134.175561273876	-3.13709860292472\\
-134.010733609075	-3.16288985000519\\
-133.681181988918	-3.21490350000288\\
-133.351804918246	-3.26749156458187\\
-132.529410483731	-3.40146992970204\\
-131.70905190958	-3.53901891043867\\
-128.46110795221	-4.1244260279434\\
-125.29642457078	-4.76434862436485\\
-122.250177574793	-5.45540463109294\\
-119.350846850182	-6.19331048066095\\
-116.619444110793	-6.97322793708696\\
-109.535366411081	-9.5149694202523\\
-104.100323623589	-12.265723755961\\
-99.0058619709315	-16.1077422551196\\
-95.7105931374996	-20.0432137378264\\
-91.811248047328	-30.0043407747932\\
-90.5729386976835	-40.0004342727686\\
-90.0057295779322	-80.0000000434294\\
nan	nan\\
-160.859754584557	-2.43627266045621\\
-155.638276225027	-3.44221866731145\\
-153.786186410324	-3.84762884451815\\
-151.901423664688	-4.29037960222416\\
-151.426985105169	-4.40699921593907\\
-150.951760890756	-4.52600827544684\\
-150.761509590301	-4.57428211823914\\
-150.571191056763	-4.62293931436994\\
-150.476011822002	-4.64741172748452\\
-150.380822075023	-4.67198004165224\\
-150.285623917015	-4.69664427117227\\
-150.190419450003	-4.72140442716829\\
-150.095210776642	-4.74626051758693\\
-150	-4.77121254719663\\
-149.904789223358	-4.79626051758693\\
-149.809580549997	-4.82140442716829\\
-149.714376082985	-4.84664427117227\\
-149.619177924977	-4.87198004165224\\
-149.523988177998	-4.89741172748451\\
-149.428808943237	-4.92293931436994\\
-149.238490409699	-4.97428211823914\\
-149.048239109244	-5.02600827544684\\
-148.573014894831	-5.15699921593907\\
-148.098576335312	-5.29037960222416\\
-146.213813589676	-5.84762884451815\\
-144.361723774973	-6.44221866731145\\
-142.557078984772	-7.07295855844433\\
-140.812926923559	-7.73827172451431\\
-139.140245415443	-8.43627266045621\\
-134.626698313478	-10.704688157933\\
-130.938301279871	-13.1868934563437\\
-127.247832660928	-16.732079592456\\
-124.715003953948	-20.4532297878666\\
-121.54431183546	-30.1394170006752\\
-120.493715148907	-40.0436437110775\\
-120.004961711961	-80.0004343161937\\
nan	nan\\
-170.087848263938	-3.2618637150775\\
-167.623377856726	-4.35746495608706\\
-166.759184413042	-4.78100815781297\\
-165.882708047044	-5.23488952916801\\
-165.66237354829	-5.35314842397128\\
-165.441745646473	-5.47333092728101\\
-165.353434159333	-5.5219431135992\\
-165.265097582581	-5.57086358706588\\
-165.220921843475	-5.59543945960619\\
-165.176742182173	-5.62009243458505\\
-165.132559382771	-5.6448225189889\\
-165.088374229591	-5.66962971825231\\
-165.04418750713	-5.6945140362574\\
-165	-5.71947547533359\\
-164.95581249287	-5.7445140362574\\
-164.911625770409	-5.76962971825231\\
-164.867440617229	-5.79482251898891\\
-164.823257817827	-5.82009243458505\\
-164.779078156525	-5.84543945960619\\
-164.734902417419	-5.87086358706589\\
-164.646565840667	-5.9219431135992\\
-164.558254353527	-5.97333092728101\\
-164.33762645171	-6.10314842397128\\
-164.117291952956	-6.23488952916801\\
-163.240815586958	-6.78100815781297\\
-162.376622143274	-7.35746495608706\\
-161.53041331657	-7.96366291396238\\
-160.70739357549	-8.59879386049089\\
-159.912151736062	-9.2618637150775\\
-157.728227075014	-11.4066089217512\\
-155.889488136864	-13.755602923798\\
-153.985961234997	-17.1381986740627\\
-152.634606018523	-20.7306002588061\\
-150.881707744294	-30.2357024515048\\
-150.284016892653	-40.0750048742777\\
-150.002864540897	-80.0007521983934\\
nan	nan\\
-180	-3.52869724872971\\
-180	-4.64948161375173\\
-180	-5.07803782087734\\
-180	-5.53498312916374\\
-180	-5.65369242546121\\
-180	-5.77419720584943\\
-180	-5.82290229493352\\
-180	-5.87189505302105\\
-180	-5.89649932953656\\
-180	-5.92117554683658\\
-180	-5.94592371028475\\
-180	-5.97074382405315\\
-180	-5.99563589112203\\
-180	-6.02059991327962\\
-180	-6.04563589112203\\
-180	-6.07074382405315\\
-180	-6.09592371028475\\
-180	-6.12117554683658\\
-180	-6.14649932953656\\
-180	-6.17189505302105\\
-180	-6.22290229493352\\
-180	-6.27419720584943\\
-180	-6.40369242546121\\
-180	-6.53498312916374\\
-180	-7.07803782087734\\
-180	-7.64948161375173\\
-180	-8.24885205588679\\
-180	-8.87551840712499\\
-180	-9.52869724872971\\
-180	-11.6375896000412\\
-180	-13.9464558741739\\
-180	-17.2778406828676\\
-180	-20.8278537031645\\
-180	-30.2704184421608\\
-180	-40.0864274756529\\
-180	-80.0008685455373\\
nan	nan\\
-181.004452585916	6.03858488763768\\
-182.007062087528	6.03060375462644\\
-183.005999489957	6.01733706417396\\
-183.999463650004	5.99883714533141\\
-184.985694573474	5.97517633590042\\
-187.408591693385	5.89408957086221\\
-189.751119626618	5.78326169884556\\
-194.114009973254	5.48260744590567\\
-197.953088774807	5.09669573842762\\
-201.211004638622	4.65049326205024\\
-203.882655271241	4.16680036903992\\
-208.763689258049	2.6567802911878\\
-210.078546695314	1.24937920411255\\
-209.085736990753	0.0359558350008254\\
-206.619444110793	-0.973227937086955\\
-203.196248853889	-1.79155875879879\\
-199.140245415443	-2.43627266045621\\
-194.663365634459	-2.92250404714882\\
-189.912151736062	-3.2618637150775\\
-181.668833607392	-3.52134023613224\\
-180	-3.52869724872971\\
-178.331166392608	-3.52134023613224\\
-170.087848263938	-3.2618637150775\\
-165.336634365541	-2.92250404714882\\
-160.859754584557	-2.43627266045621\\
-156.803751146111	-1.79155875879879\\
-153.380555889207	-0.973227937086955\\
-150.914263009247	0.0359558350008235\\
-149.921453304686	1.24937920411255\\
-151.236310741951	2.6567802911878\\
-156.117344728759	4.16680036903992\\
-158.788995361378	4.65049326205024\\
-162.046911225193	5.09669573842763\\
-165.885990026746	5.48260744590567\\
-170.248880373382	5.78326169884556\\
-172.591408306615	5.8940895708622\\
-175.014305426526	5.97517633590042\\
-176.000536349996	5.99883714533141\\
-176.994000510043	6.01733706417396\\
-177.992937912472	6.03060375462644\\
-178.995547414084	6.03858488763768\\
nan	nan\\
-182.421561301891	10.6797643011979\\
-184.828449435465	10.6470344457471\\
-187.20643299081	10.5930378300898\\
-189.542131346535	10.5185754718001\\
-191.82336267837	10.4247144015163\\
-197.221879574544	10.1140174655714\\
-202.095988929874	9.71403376468711\\
-210.093017385665	8.74385375527268\\
-215.879123423717	7.67806234747754\\
-219.856306952955	6.61635795305126\\
-222.455168838587	5.60684416019961\\
-225.067983112225	3.01029384241739\\
-223.501969190416	1.00594600685524\\
-219.937024490041	-0.54891591487609\\
-215.29642457078	-1.76434862436485\\
-210.02487275398	-2.7129478002014\\
-204.361723774973	-3.44221866731145\\
-198.448539001433	-3.98352177950434\\
-192.376622143274	-4.35746495608706\\
-182.072243051752	-4.64145270267078\\
-180	-4.64948161375173\\
-177.927756948248	-4.64145270267078\\
-167.623377856726	-4.35746495608706\\
-161.551460998567	-3.98352177950435\\
-155.638276225027	-3.44221866731145\\
-149.97512724602	-2.7129478002014\\
-144.70357542922	-1.76434862436485\\
-140.062975509959	-0.548915914876092\\
-136.498030809584	1.00594600685524\\
-134.932016887775	3.01029384241739\\
-137.544831161412	5.60684416019961\\
-140.143693047045	6.61635795305126\\
-144.120876576283	7.67806234747754\\
-149.906982614335	8.74385375527268\\
-157.904011070126	9.71403376468711\\
-162.778120425456	10.1140174655714\\
-168.17663732163	10.4247144015163\\
-170.457868653465	10.5185754718001\\
-172.79356700919	10.5930378300898\\
-175.171550564535	10.6470344457471\\
-177.578438698109	10.6797643011979\\
nan	nan\\
-188.129845365543	19.1729208722241\\
-195.886212164748	18.8899940460043\\
-202.984443739829	18.4559990831748\\
-209.270553400997	17.9133178827716\\
-214.70961531555	17.3026958362194\\
-224.989598380984	15.6741695244231\\
-231.685446188256	14.0997708593679\\
-238.906006136952	11.3928095772926\\
-241.938588405929	9.23270831499962\\
-242.959555374878	7.47552571400136\\
-242.888184527404	6.00955981524183\\
-239.596709534673	2.7253270088577\\
-234.312389924988	0.442750757706008\\
-228.214440194148	-1.24824545973884\\
-221.70905190958	-2.53901891043867\\
-214.973624607189	-3.53276269807413\\
-208.098576335312	-4.29037960222416\\
-201.135601582463	-4.8497530368011\\
-194.117291952956	-5.23488952916801\\
-182.35615618486	-5.52673952313751\\
-180	-5.53498312916374\\
-177.64384381514	-5.52673952313751\\
-165.882708047044	-5.23488952916801\\
-158.864398417537	-4.8497530368011\\
-151.901423664688	-4.29037960222416\\
-145.026375392811	-3.53276269807413\\
-138.29094809042	-2.53901891043867\\
-131.785559805852	-1.24824545973885\\
-125.687610075012	0.442750757706008\\
-120.403290465327	2.7253270088577\\
-117.111815472596	6.00955981524182\\
-117.040444625122	7.47552571400137\\
-118.061411594071	9.23270831499962\\
-121.093993863048	11.3928095772926\\
-128.314553811744	14.0997708593679\\
-135.010401619016	15.6741695244231\\
-145.29038468445	17.3026958362194\\
-150.729446599003	17.9133178827716\\
-157.015556260171	18.4559990831748\\
-164.113787835252	18.8899940460043\\
-171.870154634457	19.1729208722241\\
nan	nan\\
-196.371824615658	24.6638607873445\\
-210.241776113004	23.6861931803722\\
-220.803551931131	22.4284769982609\\
-228.511815272704	21.1190168378444\\
-234.113464618556	19.8657039408179\\
-242.54794804404	17.1484051365997\\
-246.794350537443	14.9738175643465\\
-250.171136693468	11.7091906680567\\
-250.731737593034	9.31825793476128\\
-250.104763249456	7.44651521952795\\
-248.870644278516	5.91608168498702\\
-243.526191110129	2.54810211229877\\
-237.146815444556	0.23562867322268\\
-230.352443929012	-1.46924257157136\\
-223.351804918246	-2.76749156458187\\
-216.235151976057	-3.76564695759665\\
-209.048239109244	-4.52600827544684\\
-201.817139200549	-5.08712102273744\\
-194.558254353527	-5.47333092728101\\
-182.4280184303	-5.76593308145003\\
-180	-5.77419720584943\\
-177.5719815697	-5.76593308145003\\
-165.441745646473	-5.47333092728101\\
-158.182860799451	-5.08712102273744\\
-150.951760890756	-4.52600827544684\\
-143.764848023943	-3.76564695759664\\
-136.648195081754	-2.76749156458187\\
-129.647556070988	-1.46924257157137\\
-122.853184555444	0.23562867322268\\
-116.473808889871	2.54810211229876\\
-111.129355721484	5.91608168498701\\
-109.895236750544	7.44651521952795\\
-109.268262406966	9.31825793476129\\
-109.828863306532	11.7091906680567\\
-113.205649462557	14.9738175643465\\
-117.45205195596	17.1484051365997\\
-125.886535381444	19.8657039408179\\
-131.488184727296	21.1190168378444\\
-139.196448068869	22.4284769982609\\
-149.758223886996	23.6861931803722\\
-163.628175384342	24.6638607873445\\
nan	nan\\
-210.734580848682	29.5823618400405\\
-229.497423648246	27.0141934375707\\
-239.709525697907	24.5990365372379\\
-245.604402685365	22.5659632551058\\
-249.258352285534	20.8620476292483\\
-253.867096410802	17.5870767671454\\
-255.659603610362	15.181648668301\\
-256.262097499392	11.7379679254915\\
-255.334392705809	9.28126664709167\\
-253.786150538667	7.37850602762656\\
-251.925893601081	5.83106813282887\\
-245.510291690509	2.44146898008776\\
-238.572227287242	0.121403452037675\\
-231.425622315244	-1.58696902475948\\
-224.175561273876	-2.88709860292472\\
-216.867367961716	-3.88636190252153\\
-209.523988177998	-4.64741172748452\\
-202.158486772263	-5.20896054466963\\
-194.779078156525	-5.59543945960619\\
-182.464001748091	-5.88823006490185\\
-180	-5.89649932953656\\
-177.535998251909	-5.88823006490185\\
-165.220921843475	-5.59543945960619\\
-157.841513227737	-5.20896054466963\\
-150.476011822002	-4.64741172748451\\
-143.132632038284	-3.88636190252153\\
-135.824438726124	-2.88709860292472\\
-128.574377684756	-1.58696902475948\\
-121.427772712758	0.121403452037675\\
-114.489708309491	2.44146898008775\\
-108.074106398919	5.83106813282886\\
-106.213849461333	7.37850602762657\\
-104.665607294191	9.28126664709167\\
-103.737902500608	11.7379679254915\\
-104.340396389638	15.181648668301\\
-106.132903589198	17.5870767671454\\
-110.741647714466	20.8620476292483\\
-114.395597314635	22.5659632551058\\
-120.290474302093	24.5990365372378\\
-130.502576351755	27.0141934375707\\
-149.265419151318	29.5823618400404\\
nan	nan\\
-269.5	35.1625628931837\\
-269	29.1422937182633\\
-268.5	25.6210197789431\\
-268	23.1230168087991\\
-267.5	21.1858088544034\\
-266.25	17.6674295315891\\
-265	15.173479920118\\
-262.5	11.6654467121988\\
-260	9.18599548648837\\
-257.5	7.27266507445914\\
-255	5.7194754753336\\
-247.5	2.32260687505872\\
-240	0\\
-232.5	-1.70954246989204\\
-225	-3.01029995663981\\
-217.5	-4.00993300544156\\
-210	-4.77121254719663\\
-202.5	-5.33290683169854\\
-195	-5.71947547533359\\
-182.5	-6.01232893428542\\
-180	-6.02059991327962\\
-177.5	-6.01232893428542\\
-165	-5.71947547533359\\
-157.5	-5.33290683169854\\
-150	-4.77121254719663\\
-142.5	-4.00993300544156\\
-135	-3.01029995663981\\
-127.5	-1.70954246989204\\
-120	0\\
-112.5	2.32260687505872\\
-105	5.71947547533359\\
-102.5	7.27266507445915\\
-100	9.18599548648837\\
-97.5	11.6654467121988\\
-95	15.173479920118\\
-93.75	17.6674295315891\\
-92.5	21.1858088544034\\
-92	23.123016808799\\
-91.5	25.621019778943\\
-91.0000000000001	29.1422937182633\\
-90.5000000000001	35.1625628931837\\
nan	nan\\
-350.870154634457	18.1729208722241\\
-342.113787835252	17.8899940460043\\
-334.015556260171	17.4559990831748\\
-326.729446599003	16.9133178827716\\
-320.290384684451	16.3026958362194\\
-307.510401619016	14.6741695244231\\
-298.314553811744	13.0997708593679\\
-286.093993863048	10.3928095772926\\
-278.061411594071	8.23270831499962\\
-272.040444625122	6.47552571400136\\
-267.111815472596	5.00955981524183\\
-255.403290465327	1.7253270088577\\
-245.687610075012	-0.557249242293991\\
-236.785559805852	-2.24824545973884\\
-228.29094809042	-3.53901891043867\\
-220.026375392811	-4.53276269807413\\
-211.901423664688	-5.29037960222416\\
-203.864398417537	-5.8497530368011\\
-195.882708047044	-6.23488952916801\\
-182.64384381514	-6.52673952313751\\
-180	-6.53498312916374\\
-177.35615618486	-6.52673952313751\\
-164.117291952956	-6.23488952916801\\
-156.135601582463	-5.8497530368011\\
-148.098576335312	-5.29037960222416\\
-139.973624607189	-4.53276269807413\\
-131.70905190958	-3.53901891043867\\
-123.214440194148	-2.24824545973885\\
-114.312389924988	-0.557249242293991\\
-104.596709534673	1.7253270088577\\
-92.8881845274038	5.00955981524182\\
-87.9595553748783	6.47552571400137\\
-81.9385884059292	8.23270831499962\\
-73.9060061369517	10.3928095772926\\
-61.6854461882556	13.0997708593679\\
-52.4895983809839	14.6741695244231\\
-39.7096153155495	16.3026958362194\\
-33.270553400997	16.9133178827716\\
-25.9844437398294	17.4559990831747\\
-17.8862121647479	17.8899940460043\\
-9.12984536554279	18.1729208722241\\
nan	nan\\
-356.578438698109	7.67976430119794\\
-353.171550564535	7.64703444574715\\
-349.79356700919	7.59303783008983\\
-346.457868653465	7.51857547180011\\
-343.17663732163	7.42471440151635\\
-335.278120425456	7.11401746557135\\
-327.904011070126	6.71403376468711\\
-314.906982614335	5.74385375527269\\
-304.120876576283	4.67806234747754\\
-295.143693047045	3.61635795305126\\
-287.544831161412	2.60684416019961\\
-269.932016887775	0.0102938424173937\\
-256.498030809584	-1.99405399314476\\
-245.062975509959	-3.54891591487609\\
-234.70357542922	-4.76434862436485\\
-224.97512724602	-5.71294780020141\\
-215.638276225027	-6.44221866731145\\
-206.551460998567	-6.98352177950435\\
-197.623377856726	-7.35746495608706\\
-182.927756948248	-7.64145270267078\\
-180	-7.64948161375173\\
-177.072243051752	-7.64145270267078\\
-162.376622143274	-7.35746495608706\\
-153.448539001433	-6.98352177950435\\
-144.361723774973	-6.44221866731145\\
-135.02487275398	-5.7129478002014\\
-125.29642457078	-4.76434862436485\\
-114.937024490041	-3.54891591487609\\
-103.501969190416	-1.99405399314476\\
-90.0679831122255	0.0102938424173898\\
-72.4551688385876	2.60684416019961\\
-64.8563069529548	3.61635795305126\\
-55.8791234237175	4.67806234747754\\
-45.0930173856646	5.74385375527269\\
-32.0959889298736	6.71403376468711\\
-24.7218795745441	7.11401746557135\\
-16.82336267837	7.42471440151635\\
-13.5421313465351	7.51857547180011\\
-10.2064329908103	7.59303783008983\\
-6.82844943546547	7.64703444574715\\
-3.42156130189062	7.67976430119794\\
nan	nan\\
-357.995547414084	0.0385848876376778\\
-355.992937912472	0.030603754626436\\
-353.994000510043	0.017337064173952\\
-352.000536349996	-0.00116285466859099\\
-350.014305426526	-0.0248236640995813\\
-345.091408306615	-0.105910429137798\\
-340.248880373382	-0.216738301154439\\
-330.885990026746	-0.517392554094332\\
-322.046911225193	-0.903304261572373\\
-313.788995361378	-1.34950673794977\\
-306.117344728759	-1.83319963096008\\
-286.236310741951	-3.3432197088122\\
-269.921453304686	-4.75062079588745\\
-255.914263009247	-5.96404416499917\\
-243.380555889207	-6.97322793708696\\
-231.803751146111	-7.79155875879879\\
-220.859754584557	-8.43627266045621\\
-210.336634365541	-8.92250404714883\\
-200.087848263938	-9.2618637150775\\
-183.331166392608	-9.52134023613225\\
-180	-9.52869724872971\\
-176.668833607392	-9.52134023613225\\
-159.912151736062	-9.2618637150775\\
-149.663365634459	-8.92250404714883\\
-139.140245415443	-8.43627266045621\\
-128.196248853889	-7.79155875879879\\
-116.619444110793	-6.97322793708695\\
-104.085736990753	-5.96404416499918\\
-90.0785466953138	-4.75062079588745\\
-73.7636892580485	-3.3432197088122\\
-53.882655271241	-1.83319963096008\\
-46.2110046386223	-1.34950673794976\\
-37.9530887748069	-0.903304261572373\\
-29.114009973254	-0.517392554094332\\
-19.7511196266182	-0.216738301154439\\
-14.9085916933851	-0.1059104291378\\
-9.98569457347361	-0.0248236640995823\\
-7.99946365000409	-0.00116285466859003\\
-6.0059994899575	0.017337064173952\\
-4.00706208752763	0.030603754626436\\
-2.00445258591566	0.0385848876376778\\
nan	nan\\
-358.664588167474	-9.48804103911131\\
-357.329404237634	-9.4898181405386\\
-355.994675671034	-9.49277776031382\\
-354.660629046077	-9.49691658191935\\
-353.32748962319	-9.50222997695531\\
-350.000071439601	-9.52061019481198\\
-346.683139033918	-9.54616390023183\\
-340.093777577436	-9.61805000668206\\
-333.58372479687	-9.71598875016775\\
-327.173882160653	-9.8375161236502\\
-320.881163625616	-9.97976408166968\\
-302.812531247764	-10.4994819915972\\
-286.029496464821	-11.0950633460376\\
-270.452602800579	-11.6991465675117\\
-255.899676376411	-12.265723755961\\
-242.165999311217	-12.7668432375102\\
-229.061698720129	-13.1868934563437\\
-216.42286461388	-13.5177732586907\\
-204.110511863136	-13.755602923798\\
-183.99680959139	-13.9411491911717\\
-180	-13.9464558741739\\
-176.00319040861	-13.9411491911717\\
-155.889488136864	-13.755602923798\\
-143.57713538612	-13.5177732586907\\
-130.938301279871	-13.1868934563437\\
-117.834000688783	-12.7668432375102\\
-104.100323623589	-12.265723755961\\
-89.5473971994211	-11.6991465675117\\
-73.9705035351794	-11.0950633460376\\
-57.1874687522359	-10.4994819915972\\
-39.1188363743838	-9.97976408166968\\
-32.8261178393473	-9.8375161236502\\
-26.4162752031299	-9.71598875016775\\
-19.906222422564	-9.61805000668206\\
-13.3168609660819	-9.54616390023183\\
-9.99992856039916	-9.52061019481198\\
-6.67251037680995	-9.50222997695531\\
-5.33937095392304	-9.49691658191935\\
-4.00532432896557	-9.49277776031382\\
-2.67059576236625	-9.4898181405386\\
-1.33541183252629	-9.48804103911131\\
nan	nan\\
-358.888896549303	-19.0850135070814\\
-357.77783905414	-19.0855033753777\\
-356.666873435324	-19.0863195340089\\
-355.556045544272	-19.0874615505271\\
-354.445401128469	-19.0889288201964\\
-351.669891670667	-19.0940144623529\\
-348.89652075551	-19.1011108429806\\
-343.358970328572	-19.1212361667455\\
-337.838151671067	-19.149042963977\\
-332.339163016268	-19.1841748487802\\
-326.866717120609	-19.2261903463102\\
-310.648684086414	-19.3880914691196\\
-294.791280897145	-19.5904139232109\\
-279.337119115638	-19.8147256940866\\
-264.2894068625	-20.0432137378264\\
-249.621136008291	-20.2602791801912\\
-235.284996046052	-20.4532297878666\\
-221.221622784098	-20.6123428036491\\
-207.365393981477	-20.7306002588061\\
-184.545883663265	-20.8251212377628\\
-180	-20.8278537031645\\
-175.454116336735	-20.8251212377628\\
-152.634606018523	-20.7306002588061\\
-138.778377215902	-20.6123428036491\\
-124.715003953948	-20.4532297878666\\
-110.378863991709	-20.2602791801912\\
-95.7105931374996	-20.0432137378264\\
-80.6628808843617	-19.8147256940866\\
-65.2087191028551	-19.5904139232109\\
-49.3513159135859	-19.3880914691196\\
-33.1332828793909	-19.2261903463102\\
-27.6608369837317	-19.1841748487802\\
-22.1618483289327	-19.149042963977\\
-16.6410296714277	-19.1212361667455\\
-11.1034792444897	-19.1011108429806\\
-8.33010832933263	-19.0940144623529\\
-5.55459887153097	-19.0889288201964\\
-4.44395445572775	-19.0874615505271\\
-3.33312656467649	-19.0863195340089\\
-2.22216094585963	-19.0855033753777\\
-1.11110345069733	-19.0850135070814\\
nan	nan\\
-358.989899518359	-39.9127173895636\\
-357.979802207259	-39.9127578780381\\
-356.969711236157	-39.9128253442868\\
-355.959629772343	-39.9129197665021\\
-354.949560979858	-39.913041114165\\
-352.424465157712	-39.9134620034129\\
-349.899517465204	-39.9140500579592\\
-344.850261586182	-39.9157225805028\\
-339.802178759865	-39.9180451957589\\
-334.755644427064	-39.9209992012386\\
-329.71102089919	-39.924560852958\\
-314.591979364829	-39.9385835544842\\
-299.501323139132	-39.9567906051162\\
-284.445146502309	-39.9778974096928\\
-269.427061302317	-40.0004342727686\\
-254.448011043206	-40.0228547887006\\
-239.506284851093	-40.0436437110775\\
-224.597708942761	-40.0614164889452\\
-209.715983107347	-40.0750048742777\\
-184.950556008619	-40.0861034518764\\
-180	-40.0864274756529\\
-175.049443991381	-40.0861034518764\\
-150.284016892653	-40.0750048742777\\
-135.402291057239	-40.0614164889452\\
-120.493715148907	-40.0436437110775\\
-105.551988956794	-40.0228547887006\\
-90.5729386976835	-40.0004342727686\\
-75.5548534976908	-39.9778974096928\\
-60.4986768608677	-39.9567906051162\\
-45.4080206351712	-39.9385835544842\\
-30.2889791008099	-39.924560852958\\
-25.2443555729357	-39.9209992012386\\
-20.1978212401351	-39.9180451957589\\
-15.1497384138179	-39.9157225805028\\
-10.1004825347959	-39.9140500579592\\
-7.57553484228765	-39.9134620034129\\
-5.05043902014222	-39.913041114165\\
-4.04037022765669	-39.9129197665021\\
-3.0302887638432	-39.9128253442868\\
-2.02019779274144	-39.9127578780381\\
-1.01010048164136	-39.9127173895636\\
nan	nan\\
-358.998999049971	-59.9913110900723\\
-357.997998405758	-59.991315066324\\
-356.99699837308	-59.9913216920563\\
-355.99599925747	-59.9913309652388\\
-354.995001364178	-59.9913428830299\\
-352.492513978135	-59.9913842217125\\
-349.990040884586	-59.9914419850004\\
-344.985156423596	-59.9916063117254\\
-339.980385258216	-59.9918346052654\\
-334.975763793238	-59.9921251182436\\
-329.971327281332	-59.9924756274476\\
-314.959457104378	-59.9938581505857\\
-299.950355589624	-59.9956592295498\\
-284.944642216403	-59.9977556894847\\
-269.942704239586	-60.0000043429426\\
-254.944670864268	-60.0022518327142\\
-239.9504052092	-60.0043451133972\\
-224.959514400158	-60.0061418494186\\
-209.971376900958	-60.0075200296097\\
-184.995011313496	-60.0086485630345\\
-180	-60.0086815495864\\
-175.004988686504	-60.0086485630345\\
-150.028623099042	-60.0075200296097\\
-135.040485599842	-60.0061418494186\\
-120.0495947908	-60.0043451133972\\
-105.055329135732	-60.0022518327142\\
-90.0572957604145	-60.0000043429426\\
-75.0553577835968	-59.9977556894847\\
-60.0496444103758	-59.9956592295498\\
-45.0405428956216	-59.9938581505857\\
-30.0286727186678	-59.9924756274476\\
-25.0242362067616	-59.9921251182436\\
-20.0196147417836	-59.9918346052654\\
-15.014843576404	-59.9916063117254\\
-10.0099591154143	-59.9914419850004\\
-7.50748602186547	-59.9913842217125\\
-5.00499863582161	-59.9913428830299\\
-4.00400074252968	-59.9913309652388\\
-3.00300162692008	-59.9913216920563\\
-2.0020015942423	-59.991315066324\\
-1.0010009500287	-59.9913110900723\\
nan	nan\\
-358.999899995078	-79.9991314999206\\
-357.999800020627	-79.9991318968306\\
-356.999700107111	-79.9991325582128\\
-355.999600284972	-79.9991334838656\\
-354.999500584627	-79.999134673507\\
-352.499252065854	-79.9991387999829\\
-349.999004971239	-79.9991445660414\\
-344.998516932853	-79.9991609698744\\
-339.998040184766	-79.9991837600899\\
-334.997578356252	-79.9992127631417\\
-329.997134962907	-79.9992477581772\\
-314.995948290085	-79.9993858148557\\
-299.995037791843	-79.9995657272357\\
-284.994465509457	-79.9997752302469\\
-269.994270422068	-80.0000000434294\\
-254.994465795936	-80.0002248449752\\
-239.995038288039	-80.0004343161937\\
-224.995948863043	-80.0006141851443\\
-209.997135459103	-80.0007521983934\\
-184.99950068412	-80.0008652409537\\
-180	-80.0008685455373\\
-175.00049931588	-80.0008652409537\\
-150.002864540897	-80.0007521983934\\
-135.004051136957	-80.0006141851443\\
-120.004961711961	-80.0004343161937\\
-105.005534204064	-80.0002248449752\\
-90.0057295779322	-80.0000000434294\\
-75.0055344905429	-79.9997752302469\\
-60.0049622081568	-79.9995657272357\\
-45.0040517099151	-79.9993858148557\\
-30.0028650370928	-79.9992477581772\\
-25.0024216437483	-79.9992127631417\\
-20.0019598152337	-79.9991837600899\\
-15.0014830671471	-79.9991609698744\\
-10.0009950287612	-79.9991445660414\\
-7.50074793414655	-79.9991387999829\\
-5.00049941537344	-79.999134673507\\
-4.0003997150281	-79.9991334838656\\
-3.00029989288919	-79.9991325582128\\
-2.00019997937255	-79.9991318968306\\
-1.0001000049221	-79.9991314999206\\
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-540	0\\
-180	0\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=3.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Open-Loop Phase (deg)},
ymin=0,
ymax=1,
ytick={\empty},
ylabel={Open-Loop Gain (dB)},
axis line style={draw=none},
ticks=none,
title={},
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=1.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.0180000000000007	1.5710987656139\\
0.0265000000000004	1.57191464662991\\
0.0350000000000001	1.57335227171758\\
0.0455000000000005	1.57580636702296\\
0.0809999999999995	1.58467398322236\\
0.0995000000000008	1.58820597856904\\
0.1305	1.59413721826964\\
0.717499999999999	1.71472850408131\\
0.884500000000001	1.74824653906684\\
1.024	1.77563582345482\\
1.147	1.79917565192171\\
1.259	1.81999880900082\\
1.3625	1.8386308026789\\
1.4595	1.85548213358899\\
1.5515	1.8708516188235\\
1.639	1.88485658620477\\
1.723	1.89768721951646\\
1.8035	1.90937272028168\\
1.8815	1.92008420632991\\
1.957	1.92984281968237\\
2.0305	1.93873403654205\\
2.1025	1.94683169762792\\
2.173	1.95414702123557\\
2.242	1.96069505397706\\
2.31	1.96653510700751\\
2.377	1.97167540145503\\
2.443	1.97612699864709\\
2.508	1.97990364838466\\
2.5725	1.98304359562443\\
2.6365	1.9855512245346\\
2.7	1.98743302503923\\
2.7635	1.98870513523109\\
2.8265	1.98936079929133\\
2.8895	1.98941035529869\\
2.9525	1.98885355635301\\
3.016	1.98768033890411\\
3.0795	1.98589614239668\\
3.1435	1.98348501446405\\
3.2075	1.9804657612186\\
3.2725	1.97678605184494\\
3.338	1.97246403029803\\
3.404	1.96749874934261\\
3.471	1.96184697142729\\
3.539	1.95549869762803\\
3.6085	1.94839332834762\\
3.679	1.9405710669706\\
3.751	1.93196882648628\\
3.825	1.92251015892409\\
3.901	1.9121764408618\\
3.979	1.90095392412289\\
4.06	1.88867883700889\\
4.144	1.87532657554949\\
4.2315	1.86079577923558\\
4.3235	1.84489263004279\\
4.4205	1.82750047266319\\
4.524	1.80831774221345\\
4.6365	1.78683601528856\\
4.761	1.76242725935824\\
4.904	1.73375060526734\\
5.0835	1.69709794483664\\
5.6735	1.57613275021195\\
5.8205	1.5469126640796\\
5.9505	1.52168241917362\\
6.0695	1.49919846796993\\
6.181	1.47874597813863\\
6.2865	1.4600097354746\\
6.387	1.44277546486433\\
6.4835	1.4268399511242\\
6.577	1.41201545603264\\
6.6675	1.39828148213961\\
6.7555	1.38554042329181\\
6.8415	1.37370329253957\\
6.9255	1.36275432799246\\
7.008	1.3526141743018\\
7.089	1.3432707356831\\
7.169	1.33465685280956\\
7.248	1.32676599462935\\
7.326	1.31958901700327\\
7.403	1.3131142490723\\
7.4795	1.3072915343564\\
7.5555	1.30211646140977\\
7.6315	1.29755440293206\\
7.707	1.29363258791452\\
7.7825	1.29032004585166\\
7.858	1.28761558766172\\
7.934	1.285503829278\\
8.0105	1.28399087163845\\
8.0875	1.28308020104767\\
8.165	1.28277255980022\\
8.2435	1.28306964832472\\
8.3235	1.28398536276616\\
8.4045	1.28552231989543\\
8.4875	1.28770931135016\\
8.5725	1.29056255565339\\
8.66	1.29411493430267\\
8.75	1.29838162112319\\
8.8435	1.30342809015887\\
8.941	1.30930548730028\\
9.0435	1.31610168725032\\
9.152	1.32391543594237\\
9.2675	1.33285195970566\\
9.3925	1.34314504277899\\
9.5295	1.3550506160612\\
9.6825	1.36897313950678\\
9.858	1.38557274145422\\
10.067	1.4059753044733\\
10.3295	1.43224234068224\\
10.6775	1.46771119979554\\
11.1345	1.51492677768629\\
12.0995	1.61486520646907\\
12.3075	1.63557765637149\\
12.4785	1.65200795395582\\
12.628	1.66577182337987\\
12.763	1.67759790519314\\
12.8875	1.68789997311803\\
13.004	1.69693530080141\\
13.1145	1.70489831562215\\
13.22	1.7118933847586\\
13.3215	1.71801544172574\\
13.4195	1.72332075188274\\
13.515	1.7278844834247\\
13.6085	1.73174456312576\\
13.7005	1.73493200437877\\
13.791	1.7374575925917\\
13.8805	1.73934584879097\\
13.9695	1.74061207335034\\
14.058	1.74125996035691\\
14.1465	1.74129560674191\\
14.235	1.7407201214372\\
14.324	1.73953007452325\\
14.4135	1.73772413679342\\
14.5045	1.73527491827181\\
14.5965	1.73218831585281\\
14.6905	1.72842361922094\\
14.787	1.72394522980696\\
14.8865	1.71871246848595\\
14.9895	1.71268163529979\\
15	1.71203367579772\\
};
\addlegendentry{$\theta_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.0325000000000006	1.57109276453108\\
0.0640000000000001	1.57223182516701\\
0.109500000000001	1.57364452438959\\
0.193	1.57634132378507\\
0.362500000000001	1.58220837395561\\
0.638	1.59240516467316\\
0.952999999999999	1.60391876994009\\
1.1295	1.60974865148378\\
1.2785	1.61407111404904\\
1.413	1.61736972789794\\
1.538	1.6198308184995\\
1.6565	1.62155859271835\\
1.7705	1.62261303773741\\
1.881	1.62302645124768\\
1.989	1.62282090669129\\
2.095	1.62201027507259\\
2.1995	1.62060440844021\\
2.3035	1.61859677162536\\
2.407	1.61599112123384\\
2.511	1.61276248575206\\
2.6155	1.60890746874512\\
2.721	1.60440525478101\\
2.828	1.59922930383045\\
2.9375	1.5933199663416\\
3.05	1.58663456500253\\
3.1665	1.57909607547646\\
3.2885	1.5705838468088\\
3.418	1.56092786881555\\
3.558	1.54986829936793\\
3.716	1.5367601095391\\
3.9115	1.51989586994195\\
4.494	1.46923448330192\\
4.6435	1.45710308209398\\
4.7745	1.44707273528254\\
4.8945	1.43848936632614\\
5.0065	1.43108449959126\\
5.1125	1.42468137406236\\
5.214	1.41915519379978\\
5.312	1.41442436952078\\
5.4075	1.41042152131408\\
5.501	1.40711257698037\\
5.5925	1.40448243249688\\
5.683	1.4024914013455\\
5.7725	1.40113359036661\\
5.861	1.40039857507004\\
5.9495	1.40027376003259\\
6.038	1.40076126295739\\
6.1265	1.40185935774877\\
6.2155	1.40357384477618\\
6.3055	1.40592026648453\\
6.3965	1.4089054182931\\
6.489	1.41255296281991\\
6.583	1.41687017402685\\
6.6795	1.4219143336297\\
6.779	1.4277305975774\\
6.882	1.43436852840992\\
6.989	1.44188025144883\\
7.1015	1.45039662562064\\
7.2205	1.46002487507605\\
7.348	1.47096251771483\\
7.4865	1.48346683268785\\
7.64	1.49794916078068\\
7.8165	1.51523156056189\\
8.0305	1.53682465616242\\
8.326	1.5673045786318\\
9.478	1.68667064958683\\
9.8235	1.72166584820548\\
10.0775	1.74680696648505\\
10.278	1.7660600532077\\
10.4465	1.78164344293885\\
10.594	1.79468340143061\\
10.7265	1.80579310219282\\
10.8475	1.81533510431268\\
10.96	1.82360226904751\\
11.0655	1.83075103836445\\
11.1655	1.83692313098607\\
11.261	1.84221299309035\\
11.353	1.84670172499717\\
11.442	1.85043425620867\\
11.528	1.85343416611659\\
11.612	1.85575623916181\\
11.694	1.8574154526643\\
11.7745	1.85843634197591\\
11.8535	1.85883211879087\\
11.9315	1.8586166310473\\
12.009	1.85779158143031\\
12.0855	1.85636848000875\\
12.1615	1.85434707518322\\
12.2375	1.85171376432602\\
12.313	1.84848804642417\\
12.3885	1.84465309007792\\
12.464	1.84020963194403\\
12.54	1.83512513969922\\
12.6165	1.82939266504635\\
12.6935	1.82300747936348\\
12.771	1.81596708066154\\
12.8495	1.80821990230876\\
12.929	1.79975632849803\\
13.0095	1.7905693039068\\
13.091	1.78065440513226\\
13.174	1.7699435642651\\
13.259	1.75835716257054\\
13.346	1.74587840173124\\
13.435	1.73249467483756\\
13.5265	1.71811769713997\\
13.621	1.70265126494363\\
13.719	1.68599295719751\\
13.8215	1.66794673477002\\
13.929	1.64839609080992\\
14.043	1.6270375228724\\
14.1655	1.60345830639249\\
14.3	1.57693799312836\\
14.454	1.54593374026226\\
14.6495	1.5059140808654\\
15	1.433689406438\\
};
\addlegendentry{$\theta_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.5707963267949\\
0.140000000000001	1.57110093403438\\
0.259	1.57198447050968\\
0.384499999999999	1.57351686798832\\
0.513500000000001	1.57570467633588\\
0.648	1.57860179893715\\
0.7905	1.5822891974608\\
0.946	1.58693496153336\\
1.125	1.59291386812936\\
1.365	1.6015924877323\\
1.7895	1.61699362740567\\
1.968	1.62278596096186\\
2.1205	1.62713563687829\\
2.2595	1.6304982262228\\
2.39	1.63305171619617\\
2.515	1.63489334918686\\
2.6365	1.63607814190548\\
2.756	1.63663662617336\\
2.875	1.63658186999997\\
2.994	1.63591571880727\\
3.114	1.6346340781924\\
3.2365	1.63271492334349\\
3.363	1.63011976712954\\
3.4955	1.62678447524509\\
3.6365	1.6226158787604\\
3.791	1.61742459063737\\
3.969	1.61081257933817\\
4.2055	1.60136789651419\\
4.671	1.58266993810246\\
4.8535	1.57604557403581\\
5.011	1.57092982201813\\
5.155	1.5668581137061\\
5.29	1.56364492132955\\
5.4195	1.56116818392917\\
5.5455	1.55936691834536\\
5.669	1.55820999289694\\
5.7915	1.55767233248857\\
5.914	1.55774599304916\\
6.0375	1.55843202809916\\
6.1635	1.55974587624689\\
6.293	1.56170911382402\\
6.4285	1.56437684745049\\
6.5735	1.5678483366102\\
6.7345	1.57232626537897\\
6.927	1.5783163841463\\
7.2705	1.58975943629399\\
7.519	1.59771723102053\\
7.693	1.60268765472355\\
7.844	1.60639987639544\\
7.9825	1.60919997680934\\
8.113	1.61123379682875\\
8.239	1.61258957200597\\
8.362	1.61330282821281\\
8.483	1.61339594825707\\
8.6035	1.6128804982603\\
8.725	1.61174895020464\\
8.848	1.60999143413845\\
8.974	1.60757832839683\\
9.1045	1.60446498988829\\
9.2415	1.60058159563157\\
9.3885	1.59579652069739\\
9.5515	1.58986600069219\\
9.744	1.58222631541579\\
10.0315	1.57012477477073\\
10.3675	1.55612391500441\\
10.5565	1.54887335817027\\
10.7165	1.54333529726031\\
10.8615	1.53891888837189\\
10.997	1.53539540120388\\
11.1265	1.53263417673929\\
11.2515	1.53057457126082\\
11.374	1.52916343488173\\
11.495	1.52837801974511\\
11.6155	1.52820418661138\\
11.737	1.52864006265225\\
11.8605	1.52969674465994\\
11.987	1.53139165456459\\
12.119	1.53377523432015\\
12.259	1.53692003312035\\
12.4125	1.54099031000837\\
12.5905	1.5463426195008\\
12.836	1.55439398115977\\
13.2245	1.56712706344906\\
13.405	1.57238176700236\\
13.5595	1.57627938077282\\
13.7005	1.57923413359411\\
13.8335	1.5814165349407\\
13.9615	1.58290939620353\\
14.086	1.58375441020489\\
14.209	1.5839797868595\\
14.3315	1.58359239917679\\
14.454	1.58259563478121\\
14.5785	1.58097041312567\\
14.7055	1.57870064822113\\
14.837	1.57573700310207\\
14.975	1.57201115576713\\
15	1.57127401034673\\
};
\addlegendentry{$\theta_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/AsyCoSPM_1_theta_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ $\mathrm{[s]}$},
ymin=1.3,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bm{\theta}$ $\mathrm{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00600000000000023	1.57446371597491\\
  0.00799999999999912	1.57472302047232\\
  0.0130000000000017	1.57446886365903\\
  0.0210000000000008	1.5753557039057\\
  0.0279999999999987	1.57614280294976\\
  0.0489999999999995	1.57911729847644\\
  0.097999999999999	1.58713206323393\\
  0.312000000000001	1.62235379982451\\
  0.466999999999999	1.64714527089435\\
  0.605	1.66853526299408\\
  0.733000000000001	1.68769149728887\\
  0.853999999999999	1.70511376152115\\
  0.969999999999999	1.72112605446528\\
  1.082	1.73589398468528\\
  1.19	1.74944910790284\\
  1.296	1.76206469663212\\
  1.4	1.77375092191621\\
  1.502	1.78452370057847\\
  1.603	1.79449912374527\\
  1.702	1.80359285748069\\
  1.801	1.8119958099841\\
  1.899	1.8196225044619\\
  1.996	1.82648512288243\\
  2.093	1.83265790087281\\
  2.189	1.83808234012539\\
  2.285	1.84282146995413\\
  2.381	1.84687229507972\\
  2.477	1.85023283970693\\
  2.573	1.85290204030738\\
  2.669	1.85487965662995\\
  2.765	1.85616620306526\\
  2.861	1.85676290198785\\
  2.957	1.85667166016954\\
  3.053	1.85589506881179\\
  3.149	1.85443642719564\\
  3.246	1.85227398118542\\
  3.343	1.849424378483\\
  3.441	1.84585368457769\\
  3.539	1.84159498929285\\
  3.638	1.83660296350761\\
  3.738	1.83086700364492\\
  3.838	1.82444625825999\\
  3.94	1.81720629420072\\
  4.043	1.80920484361151\\
  4.148	1.8003547531542\\
  4.255	1.79064117077399\\
  4.364	1.78005485567579\\
  4.476	1.76848693263643\\
  4.592	1.75581306985774\\
  4.713	1.74189768910727\\
  4.841	1.72647668849201\\
  4.978	1.70926913374332\\
  5.129	1.68959764611368\\
  5.305	1.66595458762551\\
  5.553	1.63187479752277\\
  5.906	1.58342713541105\\
  6.077	1.56069294855673\\
  6.22	1.54236250804496\\
  6.348	1.52663978809965\\
  6.466	1.5128327384728\\
  6.576	1.50064293359983\\
  6.681	1.4896909052058\\
  6.782	1.47984497954701\\
  6.879	1.47107405032726\\
  6.973	1.46325629450879\\
  7.065	1.45629042629035\\
  7.155	1.45016281788021\\
  7.243	1.44485423012818\\
  7.33	1.44029198383103\\
  7.416	1.43647150855856\\
  7.501	1.43338471525208\\
  7.585	1.4310202505911\\
  7.668	1.42936375979446\\
  7.751	1.42839051765743\\
  7.834	1.42810561425846\\
  7.917	1.42851175485447\\
  8	1.42960925324121\\
  8.083	1.43139603644957\\
  8.166	1.43386766073918\\
  8.25	1.43705938569287\\
  8.334	1.44093615715613\\
  8.419	1.4455443360985\\
  8.505	1.45089334397074\\
  8.592	1.45698935939112\\
  8.681	1.46391672849497\\
  8.771	1.47160781196281\\
  8.864	1.48025012223554\\
  8.959	1.48977282691311\\
  9.057	1.50029113527371\\
  9.158	1.51182248357346\\
  9.264	1.52462229995647\\
  9.375	1.53872332326946\\
  9.493	1.55441163234946\\
  9.621	1.57213406828984\\
  9.763	1.59250432576284\\
  9.929	1.61703545458424\\
  10.156	1.65133747727343\\
  10.557	1.71198604200571\\
  10.727	1.73692839074548\\
  10.872	1.75752162599966\\
  11.003	1.77543909434903\\
  11.124	1.79130360792476\\
  11.238	1.80556782472025\\
  11.347	1.81852285108467\\
  11.452	1.83031781321062\\
  11.554	1.84108836706509\\
  11.653	1.85085749897057\\
  11.75	1.85974418853548\\
  11.845	1.8677644846044\\
  11.939	1.87501317965596\\
  12.032	1.88149402961533\\
  12.124	1.88721458919856\\
  12.215	1.89218591279962\\
  12.306	1.8964654947496\\
  12.396	1.90001210396618\\
  12.486	1.90287367367344\\
  12.576	1.90504991322318\\
  12.666	1.90654306637602\\
  12.757	1.90736312181692\\
  12.848	1.90749704020203\\
  12.94	1.90694495601777\\
  13.033	1.905697099329\\
  13.127	1.90374672583183\\
  13.222	1.90109025975146\\
  13.319	1.89768888121588\\
  13.418	1.89352512912125\\
  13.519	1.88858619766238\\
  13.623	1.88280552216161\\
  13.73	1.87616177378013\\
  13.84	1.86864108547511\\
  13.955	1.86008328527418\\
  14.075	1.85045853443122\\
  14.202	1.8395751450316\\
  14.338	1.82721936645437\\
  14.486	1.81307029388586\\
  14.652	1.79649515335354\\
  14.852	1.7758048140603\\
  15.167	1.74241740625615\\
  15.489	1.70850625725781\\
  15.683	1.688768237267\\
  15.846	1.67285873692531\\
  15.993	1.65919253658151\\
  16.128	1.64732130198052\\
  16.255	1.63683282238874\\
  16.376	1.62752212137113\\
  16.492	1.61927947069042\\
  16.604	1.61200531327077\\
  16.713	1.60561437070697\\
  16.819	1.60008770120082\\
  16.922	1.59539957647302\\
  17.023	1.59148295061622\\
  17.123	1.5882931025573\\
  17.221	1.58585196962738\\
  17.318	1.58412111365189\\
  17.414	1.58309429334831\\
  17.509	1.58276228211278\\
  17.604	1.58312041537571\\
  17.698	1.58416109131122\\
  17.792	1.58588899409574\\
  17.886	1.58830617624949\\
  17.98	1.5914121584878\\
  18.074	1.59520388027545\\
  18.169	1.5997268631325\\
  18.264	1.6049358439054\\
  18.36	1.6108849228646\\
  18.457	1.61758077846739\\
  18.556	1.6251057979795\\
  18.656	1.63339296524401\\
  18.759	1.64262197357301\\
  18.864	1.65272112302393\\
  18.972	1.66379684771321\\
  19.084	1.67597171822696\\
  19.201	1.68938037358714\\
  19.325	1.70428696409817\\
  19.458	1.72097490893951\\
  19.604	1.73999582445823\\
  19.773	1.76272777196836\\
  19.994	1.79319735304123\\
  20.461	1.85775723389872\\
  20.629	1.88015704638823\\
  20.772	1.89854567771718\\
  20.901	1.91445400641688\\
  21.021	1.92856652242678\\
  21.134	1.94116761927818\\
  21.241	1.95241697646095\\
  21.344	1.96256257988759\\
  21.444	1.97172383855768\\
  21.541	1.97992111086388\\
  21.635	1.98718281383196\\
  21.727	1.99361040397671\\
  21.818	1.99928104840085\\
  21.907	2.00414420110479\\
  21.995	2.00827013984106\\
  22.082	2.01166636773248\\
  22.168	2.01434345945131\\
  22.254	2.01633399520933\\
  22.339	2.0176188747405\\
  22.424	2.01821967488056\\
  22.509	2.01813311288169\\
  22.594	2.01735817039039\\
  22.679	2.01589609912054\\
  22.764	2.0137504170785\\
  22.85	2.01088967316046\\
  22.936	2.00734335280957\\
  23.023	2.00306905679151\\
  23.111	1.99805655005501\\
  23.2	1.99229871316896\\
  23.29	1.98579178003282\\
  23.382	1.97845214159523\\
  23.476	1.97026182329941\\
  23.572	1.96120823721743\\
  23.671	1.95118015823059\\
  23.773	1.94015798444682\\
  23.879	1.92801382764488\\
  23.991	1.91448278109894\\
  24.109	1.89952854749503\\
  24.236	1.88273438376334\\
  24.376	1.86351783670098\\
  24.538	1.84056825598944\\
  24.751	1.80964846266165\\
  25.212	1.74253845107216\\
  25.376	1.71949596547136\\
  25.517	1.7003676067609\\
  25.644	1.68382024359566\\
  25.762	1.66912703491382\\
  25.874	1.65586819677221\\
  25.981	1.64389109171678\\
  26.084	1.63305169989252\\
  26.184	1.62322006135239\\
  26.281	1.61437193829734\\
  26.376	1.60639471560848\\
  26.469	1.59927140393399\\
  26.561	1.59291425324213\\
  26.652	1.58731886233805\\
  26.742	1.58247687964166\\
  26.831	1.57837628721887\\
  26.92	1.57496725352785\\
  27.008	1.57228117601538\\
  27.096	1.57027764491849\\
  27.184	1.56895552461101\\
  27.273	1.568307344907\\
  27.362	1.56834492082026\\
  27.452	1.56906999622032\\
  27.543	1.57049196065921\\
  27.635	1.572616460604\\
  27.729	1.57547920508088\\
  27.824	1.57905773165196\\
  27.922	1.58344059049691\\
  28.022	1.58860054600902\\
  28.126	1.59466043294121\\
  28.234	1.60165000037956\\
  28.347	1.60966040049122\\
  28.466	1.618790901641\\
  28.594	1.62931167772317\\
  28.734	1.64152328610886\\
  28.892	1.65601222400985\\
  29.085	1.67443450452621\\
  29.416	1.70686158866441\\
  29.698	1.73418497841882\\
  29.887	1.75181179431466\\
  30	1.7619551484841\\
};
\addlegendentry{$\theta_1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00499999999999901	1.57388423018782\\
  0.00700000000000145	1.57432923724545\\
  0.0100000000000016	1.57361025457583\\
  0.0130000000000017	1.57321394847064\\
  0.0199999999999996	1.57317645506857\\
  0.0259999999999998	1.57300711714826\\
  0.0549999999999997	1.57372328031714\\
  0.114000000000001	1.57654625010292\\
  0.300000000000001	1.58537199308173\\
  0.462	1.59236982168329\\
  0.614999999999998	1.59829596587436\\
  0.762	1.60330354918513\\
  0.905000000000001	1.60748849902441\\
  1.046	1.6109264046585\\
  1.186	1.61365065848646\\
  1.326	1.61568671787856\\
  1.467	1.61705114445653\\
  1.611	1.6177541604823\\
  1.758	1.61778372714318\\
  1.91	1.61712724940542\\
  2.069	1.61575158642474\\
  2.238	1.61359419323725\\
  2.419	1.61058921317276\\
  2.618	1.60658901108203\\
  2.844	1.60134432363331\\
  3.116	1.59431894892494\\
  3.492	1.5838617714473\\
  4.428	1.55758254866133\\
  4.752	1.54931539894653\\
  5.019	1.54317223099336\\
  5.249	1.53855293875366\\
  5.453	1.5351315838786\\
  5.637	1.53272079798892\\
  5.806	1.5311817009981\\
  5.963	1.53042632086618\\
  6.111	1.53039178996709\\
  6.251	1.53103608325539\\
  6.385	1.53233190782696\\
  6.514	1.53426176935142\\
  6.639	1.53681837255323\\
  6.76	1.53997818459971\\
  6.878	1.54374401000487\\
  6.993	1.54809384365903\\
  7.107	1.55309281289516\\
  7.219	1.558689841613\\
  7.33	1.56492242360512\\
  7.44	1.57178221419167\\
  7.55	1.57932762035687\\
  7.66	1.58755906073648\\
  7.771	1.59655592080004\\
  7.883	1.60632638799932\\
  7.996	1.61687228635404\\
  8.112	1.62839285883015\\
  8.231	1.64090942249457\\
  8.354	1.65454529546287\\
  8.482	1.6694309332231\\
  8.618	1.68594504400555\\
  8.766	1.70462164012075\\
  8.933	1.72640689503515\\
  9.142	1.7544021641067\\
  9.699	1.82937818566809\\
  9.858	1.84985690671031\\
  9.996	1.86695122061597\\
  10.121	1.8817554619445\\
  10.238	1.89492611208246\\
  10.348	1.90662523070261\\
  10.453	1.91711145533913\\
  10.554	1.92651876596688\\
  10.652	1.93496678176139\\
  10.748	1.94255682069702\\
  10.842	1.94930079128101\\
  10.934	1.95521692950534\\
  11.025	1.9603820112344\\
  11.115	1.96480181069338\\
  11.204	1.96848615649945\\
  11.292	1.97144858990258\\
  11.38	1.97372806102246\\
  11.468	1.97532131334282\\
  11.556	1.976228061937\\
  11.644	1.97645094126776\\
  11.733	1.97598638850978\\
  11.822	1.97483649048286\\
  11.912	1.97298829350107\\
  12.003	1.97043354242042\\
  12.095	1.96716748380832\\
  12.189	1.96314263416158\\
  12.285	1.95834051165856\\
  12.383	1.95274779630434\\
  12.484	1.9462895504434\\
  12.588	1.93894470688421\\
  12.696	1.93062039607682\\
  12.808	1.92129529803044\\
  12.926	1.91077687629977\\
  13.052	1.89884452602667\\
  13.188	1.88526082838447\\
  13.338	1.86957393535403\\
  13.512	1.85066207146749\\
  13.736	1.82557974583062\\
  14.32	1.75986059968249\\
  14.504	1.74004905694933\\
  14.666	1.72328819906319\\
  14.814	1.70865663069312\\
  14.953	1.69559403586308\\
  15.086	1.6837775780555\\
  15.214	1.6730874934565\\
  15.339	1.66333586007291\\
  15.461	1.65450807885965\\
  15.58	1.64658171736928\\
  15.697	1.63947011560415\\
  15.813	1.63310507595573\\
  15.928	1.62748424073309\\
  16.042	1.62260210161265\\
  16.155	1.6184504403205\\
  16.267	1.61501873704392\\
  16.379	1.61227307785233\\
  16.491	1.61021779353838\\
  16.602	1.60886496532292\\
  16.713	1.60819495977355\\
  16.824	1.60820855882185\\
  16.935	1.60890566591544\\
  17.046	1.61028539917427\\
  17.157	1.6123461583001\\
  17.269	1.6151134199992\\
  17.381	1.61856867721669\\
  17.493	1.62270817928793\\
  17.606	1.62757348124602\\
  17.719	1.63312517840382\\
  17.833	1.63941491328868\\
  17.947	1.64638874711223\\
  18.062	1.65410752109299\\
  18.178	1.66257796907956\\
  18.296	1.67188630260841\\
  18.415	1.68196394537603\\
  18.536	1.6929023343942\\
  18.659	1.70471254399153\\
  18.785	1.71750462664302\\
  18.914	1.7312940369094\\
  19.047	1.7462023269077\\
  19.186	1.7624797652234\\
  19.332	1.78027521644457\\
  19.488	1.79998965526459\\
  19.659	1.82230364207242\\
  19.856	1.8487226592111\\
  20.12	1.8848773310869\\
  20.592	1.94958698488574\\
  20.783	1.97499201627326\\
  20.943	1.99559708087774\\
  21.086	2.01333565542756\\
  21.218	2.02902845985654\\
  21.342	2.04308422720285\\
  21.459	2.05566377899034\\
  21.571	2.06702312051157\\
  21.679	2.07729162753884\\
  21.783	2.08649870667999\\
  21.884	2.0947612089239\\
  21.983	2.10217602816303\\
  22.08	2.10875343397955\\
  22.175	2.11450844835522\\
  22.268	2.11946042634562\\
  22.36	2.12367470786645\\
  22.451	2.12715545909414\\
  22.541	2.12990970673174\\
  22.63	2.1319471964015\\
  22.718	2.13328024006266\\
  22.806	2.13392702252662\\
  22.893	2.13388549304765\\
  22.98	2.13316262747878\\
  23.067	2.1317562465942\\
  23.154	2.1296662801246\\
  23.241	2.12689480216881\\
  23.329	2.12340250118701\\
  23.417	2.11922394094441\\
  23.506	2.11430904023642\\
  23.596	2.10864628366469\\
  23.687	2.10222717900571\\
  23.779	2.09504651012241\\
  23.872	2.08710257790766\\
  23.967	2.07830125988361\\
  24.064	2.06862776987456\\
  24.164	2.05796289982157\\
  24.267	2.0462839049614\\
  24.374	2.0334535130777\\
  24.485	2.01944897977666\\
  24.602	2.00399087551288\\
  24.727	1.98677208229075\\
  24.862	1.96746982451246\\
  25.012	1.94531339557144\\
  25.187	1.91874821941643\\
  25.424	1.8820202431547\\
  25.886	1.81031350234036\\
  26.073	1.78208636589713\\
  26.234	1.75846685647597\\
  26.381	1.73758727075732\\
  26.519	1.71867459103436\\
  26.65	1.70140581495666\\
  26.777	1.68535248756563\\
  26.9	1.67049019571044\\
  27.021	1.65655851122398\\
  27.14	1.64354730104515\\
  27.257	1.63143985888915\\
  27.373	1.62011947925881\\
  27.489	1.6094888227686\\
  27.604	1.59963630527378\\
  27.719	1.59047013503215\\
  27.834	1.58199075062614\\
  27.949	1.57419662405993\\
  28.065	1.56702578741701\\
  28.181	1.56054458463073\\
  28.297	1.55474767457146\\
  28.414	1.54958791440785\\
  28.531	1.54511177395289\\
  28.649	1.54128304280643\\
  28.768	1.53811230415918\\
  28.887	1.53562798130907\\
  29.007	1.53381088215241\\
  29.127	1.53267774260846\\
  29.248	1.53222044819771\\
  29.37	1.53244836790207\\
  29.492	1.53335981362538\\
  29.615	1.53496137725038\\
  29.739	1.53725902677818\\
  29.865	1.54028335178008\\
  29.992	1.54401955290598\\
  30	1.54427761554752\\
};
\addlegendentry{$\theta_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
  0	1.5707963267949\\
  0.00199999999999889	1.57165777252033\\
  0.00499999999999901	1.5739315895574\\
  0.00700000000000145	1.57451349937535\\
  0.0100000000000016	1.57404798483656\\
  0.0130000000000017	1.57383886086165\\
  0.0210000000000008	1.57422268719631\\
  0.0279999999999987	1.57458270169665\\
  0.0479999999999983	1.57620808390604\\
  0.0919999999999987	1.58084090810817\\
  0.436	1.61791707082858\\
  0.611000000000001	1.63599002800416\\
  0.763000000000002	1.65101172503093\\
  0.902000000000001	1.66407221749589\\
  1.033	1.67569693441973\\
  1.157	1.68601810863947\\
  1.276	1.69524330667156\\
  1.392	1.70354984464905\\
  1.505	1.71095340923373\\
  1.615	1.71747839271884\\
  1.724	1.7232561134793\\
  1.831	1.72824245744896\\
  1.937	1.73249755643985\\
  2.042	1.73602931346107\\
  2.147	1.73887294341778\\
  2.251	1.74100605343628\\
  2.355	1.74245665090473\\
  2.459	1.74322497578576\\
  2.564	1.74331127572412\\
  2.669	1.74270999839474\\
  2.775	1.74141311617627\\
  2.881	1.7394329191028\\
  2.989	1.73672500363243\\
  3.098	1.73330053457645\\
  3.208	1.72915810945467\\
  3.32	1.72425256042042\\
  3.434	1.71857096315781\\
  3.551	1.7120462035604\\
  3.67	1.70472219604496\\
  3.793	1.69646216790924\\
  3.92	1.68724409994325\\
  4.053	1.67689632933153\\
  4.193	1.66530722090306\\
  4.342	1.65227847154375\\
  4.505	1.63732814156219\\
  4.692	1.61946687689062\\
  4.932	1.59580643304264\\
  5.489	1.54064706071937\\
  5.671	1.52348300421711\\
  5.827	1.50944629597895\\
  5.968	1.49743518325596\\
  6.099	1.48695260238384\\
  6.223	1.47770942073242\\
  6.342	1.46952356251017\\
  6.456	1.46236161826197\\
  6.567	1.45606939198537\\
  6.675	1.45062651936708\\
  6.781	1.4459637127645\\
  6.886	1.44203083008725\\
  6.99	1.43882608718788\\
  7.093	1.43634286410272\\
  7.195	1.43457007174181\\
  7.297	1.43348526150245\\
  7.399	1.43308967960638\\
  7.501	1.43338091940059\\
  7.604	1.43436591291517\\
  7.707	1.43603557989141\\
  7.811	1.43840294341717\\
  7.917	1.44150336988719\\
  8.025	1.44535477252842\\
  8.135	1.44997012552646\\
  8.247	1.45535707790551\\
  8.362	1.46157455780298\\
  8.481	1.4686980649326\\
  8.604	1.47674876022546\\
  8.733	1.48588397965582\\
  8.869	1.4962100781166\\
  9.014	1.50791648706084\\
  9.171	1.52128872278659\\
  9.347	1.53698294547725\\
  9.557	1.55642834363889\\
  9.872	1.58637931074936\\
  10.237	1.62092322149449\\
  10.44	1.639432853445\\
  10.61	1.65425583694576\\
  10.761	1.6667463016491\\
  10.9	1.67756827497185\\
  11.031	1.68708479136924\\
  11.155	1.69540974749696\\
  11.274	1.70271350158684\\
  11.388	1.70902978070517\\
  11.499	1.71449637135576\\
  11.607	1.71913070658867\\
  11.713	1.72299062899835\\
  11.817	1.72608735520055\\
  11.919	1.72843735477556\\
  12.02	1.73007466222185\\
  12.119	1.73099830082116\\
  12.218	1.7312355552168\\
  12.316	1.7307857518672\\
  12.414	1.72964925324085\\
  12.512	1.72782368157657\\
  12.61	1.72530980989536\\
  12.708	1.72211158136109\\
  12.807	1.718193098858\\
  12.907	1.71354416709187\\
  13.008	1.70815839453366\\
  13.11	1.70203345344667\\
  13.214	1.69510143834884\\
  13.32	1.68734981534174\\
  13.429	1.67868956559564\\
  13.541	1.66910285683869\\
  13.658	1.65839201388391\\
  13.78	1.64652519230872\\
  13.908	1.63338116886145\\
  14.045	1.61861810080785\\
  14.195	1.60175297681651\\
  14.365	1.58193087591131\\
  14.575	1.55671780974753\\
  15.282	1.47124365460296\\
  15.449	1.45210304062175\\
  15.597	1.43581801811641\\
  15.733	1.4215329756317\\
  15.861	1.40877311348421\\
  15.982	1.39739357407\\
  16.098	1.38716619536434\\
  16.21	1.37797465735347\\
  16.319	1.36971650058033\\
  16.425	1.36237250460951\\
  16.529	1.35585729121888\\
  16.63	1.35021165795833\\
  16.73	1.34530741889102\\
  16.828	1.34118337405261\\
  16.925	1.33778378322829\\
  17.021	1.33510241236497\\
  17.116	1.33313024719805\\
  17.211	1.33184575639341\\
  17.305	1.33125927639229\\
  17.399	1.3313591027271\\
  17.493	1.33214848975844\\
  17.587	1.33362849233986\\
  17.681	1.33579793261963\\
  17.775	1.33865337498208\\
  17.87	1.34223035430294\\
  17.965	1.34649391238451\\
  18.061	1.35148895751485\\
  18.158	1.3572234077768\\
  18.256	1.36370198673827\\
  18.356	1.37100235557842\\
  18.458	1.37914213739287\\
  18.562	1.38813392717274\\
  18.669	1.39808078533321\\
  18.779	1.40900186466402\\
  18.893	1.4210159948045\\
  19.012	1.43425480484581\\
  19.137	1.44885783617798\\
  19.271	1.46521502382057\\
  19.416	1.48361607116619\\
  19.58	1.50513697167501\\
  19.78	1.53210914265202\\
  20.193	1.58873826287824\\
  20.421	1.61952826001544\\
  20.593	1.6420790669592\\
  20.742	1.66093797748774\\
  20.878	1.67747010125954\\
  21.005	1.69222224982049\\
  21.125	1.70547529739587\\
  21.24	1.71748786509865\\
  21.351	1.72839152366151\\
  21.458	1.73821621419691\\
  21.562	1.7470835696665\\
  21.664	1.75509642306431\\
  21.764	1.76226818811135\\
  21.863	1.76867849175912\\
  21.96	1.77427474005502\\
  22.056	1.77913045968504\\
  22.151	1.78325412161137\\
  22.246	1.78668965967907\\
  22.34	1.78940408376701\\
  22.434	1.79143189695471\\
  22.528	1.79277011575896\\
  22.622	1.79341801894409\\
  22.716	1.79337712489525\\
  22.81	1.79265116094925\\
  22.905	1.79122745298829\\
  23	1.78911834395831\\
  23.096	1.78630143905376\\
  23.193	1.78276838952824\\
  23.291	1.7785136835128\\
  23.391	1.773481105608\\
  23.492	1.76771167498949\\
  23.595	1.76114295457996\\
  23.701	1.75369056669937\\
  23.809	1.74540977600438\\
  23.921	1.73612956494449\\
  24.037	1.72582212245771\\
  24.158	1.7143729010132\\
  24.285	1.7016585966984\\
  24.42	1.68744537492369\\
  24.566	1.67137418881956\\
  24.729	1.65272502452675\\
  24.922	1.62992319417693\\
  25.202	1.59606897240556\\
  25.57	1.55167977521572\\
  25.761	1.52936024791175\\
  25.921	1.51133998100431\\
  26.065	1.4958040111\\
  26.198	1.48213954453987\\
  26.323	1.46998129341406\\
  26.442	1.45909051915358\\
  26.556	1.44933813168934\\
  26.667	1.44052874409902\\
  26.775	1.43264630593719\\
  26.88	1.42566651838889\\
  26.983	1.41950144669758\\
  27.085	1.41408400279707\\
  27.185	1.40945519399889\\
  27.284	1.40555232983198\\
  27.383	1.40233637612281\\
  27.481	1.39983670058165\\
  27.579	1.39802137214349\\
  27.677	1.39689124600016\\
  27.775	1.39644405371363\\
  27.874	1.39668027151792\\
  27.973	1.3975993672712\\
  28.073	1.3992091627864\\
  28.175	1.40154119486242\\
  28.278	1.40458409772755\\
  28.383	1.40837452648889\\
  28.49	1.4129246896685\\
  28.6	1.41829329194005\\
  28.713	1.42449934634389\\
  28.83	1.43161791941357\\
  28.951	1.43966852482188\\
  29.078	1.44880858245333\\
  29.213	1.45922247704248\\
  29.357	1.47102791353682\\
  29.515	1.48468410138682\\
  29.693	1.50077496240332\\
  29.91	1.52111132311851\\
  30	1.52969507916231\\
};
\addlegendentry{$\theta_3$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/SPM_D1_IGM_ST1_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=4,
xtick={  -1, -0.5,    0,  0.5,    1,  1.5,    2,  2.5,    3,  3.5,    4},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-1,
ymax=4,
ytick={  -1, -0.5,    0,  0.5,    1,  1.5,    2,  2.5,    3,  3.5,    4},
yticklabel style={rotate=-6.776110e+01},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
zmin=1.231009646,
zmax=2,
ztick={  -1, -0.5,    0,  0.5,    1,  1.5,    2},
zlabel style={font=\color{white!15!black}},
zlabel={$\theta_3$},
view={45}{80},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=0.4330pt, color=black, fill=black] table[row sep=crcr]{%
x	y	z\\
3.920820061	-0.761741755	1.574014216\\
3.912847149	-0.726693948	1.578895892\\
3.913167631	-0.7143075263	1.580848057\\
3.904324018	-0.6789624783	1.585725752\\
3.905088194	-0.6664833582	1.587675954\\
3.895048087	-0.6308684051	1.592546589\\
3.895537359	-0.6183057017	1.594493709\\
3.897448105	-0.6057245797	1.596439828\\
3.8846328	-0.5698143334	1.601296915\\
3.885052467	-0.5571625285	1.603238459\\
3.886356237	-0.544495581	1.605178601\\
3.872046058	-0.4956157753	1.61195068\\
3.872121843	-0.4828804603	1.613882844\\
3.872616627	-0.4701343088	1.615813095\\
3.873985253	-0.4573780635	1.617741337\\
3.853800592	-0.3825715609	1.628294254\\
3.853123029	-0.3697625258	1.630206291\\
3.852487818	-0.3569495539	1.632115573\\
3.851898159	-0.3441334308	1.634021999\\
3.85135978	-0.3313149497	1.635925469\\
3.850883143	-0.3184949097	1.637825881\\
3.850489454	-0.3056741032	1.639723135\\
3.850228573	-0.2928533307	1.641617125\\
3.850264992	-0.280033389	1.643507745\\
3.84138822	-0.203175855	1.654774781\\
3.835756355	-0.1903840381	1.656638822\\
3.831573221	-0.1775994083	1.658498628\\
3.827552064	-0.1648227481	1.660354085\\
3.823568103	-0.1520548398	1.662205075\\
3.819579326	-0.1392964613	1.664051486\\
3.815566967	-0.1265483857	1.665893202\\
3.811521073	-0.1138113804	1.667730108\\
3.807435989	-0.1010862108	1.669562085\\
3.805314322	-0.02325259822	1.681393118\\
3.797417959	-0.01063671493	1.683186259\\
3.790907755	0.00196136968	1.684973477\\
3.79409165	0.05389869522	1.693003918\\
3.783212424	0.06639151169	1.694758552\\
3.775266184	0.07886235381	1.696506473\\
3.779520286	0.1178417286	1.702646394\\
3.768561765	0.1302121624	1.704364988\\
3.769590485	0.1688484563	1.710408778\\
3.75764503	0.1811082624	1.712095733\\
3.75362728	0.2193713502	1.718036069\\
3.746937606	0.2573308776	1.723892888\\
3.737182751	0.2949720969	1.729661816\\
3.740842168	0.3204139165	1.733762282\\
3.724496786	0.3574876055	1.739373294\\
3.723465636	0.3825275341	1.743361721\\
3.721409328	0.407397839	1.747302228\\
3.717637454	0.4320954837	1.751193361\\
3.711667087	0.4566176629	1.755033635\\
3.70371789	0.480961796	1.758821571\\
3.69438979	0.505125526	1.762555668\\
3.696135495	0.5417589561	1.768496062\\
3.680926078	0.5654555655	1.772087079\\
3.697936254	0.5779533537	1.774301223\\
3.67427543	0.6013619265	1.777800925\\
3.690117882	0.6137038471	1.779965669\\
3.663435752	0.6368216661	1.783370427\\
3.672167065	0.6490066706	1.785483871\\
3.653544251	0.6838591273	1.790850223\\
3.660036542	0.6958313869	1.792891578\\
3.638483972	0.7418330963	1.800010311\\
3.641228316	0.7535372781	1.801956064\\
3.645018524	0.7651864834	1.803881592\\
3.653032621	0.776780791	1.805786663\\
3.6074693	0.9334073001	1.830177284\\
3.595262867	0.9441949856	1.831746988\\
3.585352658	0.9549304653	1.833292398\\
3.576206454	0.9656139871	1.834813261\\
3.583737362	0.9985371249	1.84002654\\
3.56857843	1.009009413	1.841444235\\
3.565668868	1.041281362	1.846331819\\
3.554438172	1.073071454	1.850964802\\
3.562501288	1.094377989	1.854167569\\
3.535649134	1.104390017	1.855335799\\
3.531867673	1.125382575	1.858357129\\
3.52471954	1.14616636	1.861252905\\
3.514199701	1.166745059	1.864020808\\
3.53102109	1.177500176	1.865734273\\
3.510341122	1.197773146	1.86830323\\
3.497813656	1.22834613	1.872276357\\
3.50823363	1.23878918	1.873777241\\
3.480138756	1.268772933	1.877322117\\
3.483037209	1.279017558	1.878673999\\
3.486412628	1.289212856	1.879987117\\
3.491099795	1.299359467	1.881261132\\
3.47579611	1.35925247	1.888064644\\
3.460385732	1.369076233	1.88905518\\
3.448664449	1.378856481	1.890003786\\
3.43762596	1.388593871	1.890910105\\
3.44503747	1.418528969	1.894060526\\
3.423625532	1.428097942	1.894790963\\
3.437129676	1.448080575	1.896799041\\
3.408632262	1.457529856	1.897392688\\
3.405031368	1.477269092	1.899114696\\
3.395097357	1.496851631	1.900639787\\
3.390353568	1.526413735	1.902878756\\
3.367823784	1.555651393	1.904645323\\
3.372214108	1.565637282	1.905341847\\
3.378357666	1.575588806	1.905981928\\
3.361946593	1.624865049	1.908317171\\
3.343861522	1.634630906	1.908607334\\
3.329655521	1.64436929	1.908837212\\
3.32390928	1.67432795	1.909770462\\
3.295051896	1.70406537	1.910120406\\
3.318366634	1.714527958	1.910503769\\
3.288048685	1.734500133	1.910461825\\
3.253584658	1.785458239	1.909983848\\
3.256212201	1.827576306	1.90925571\\
3.231780922	1.837864909	1.908729282\\
3.227439209	1.859304136	1.907985283\\
3.208660588	1.880733588	1.906892343\\
3.218880254	1.891886548	1.90648538\\
3.178630613	1.958931689	1.902026924\\
3.15732158	1.970146478	1.900934903\\
3.145340746	1.993507754	1.898955894\\
3.155023352	2.005660352	1.89805915\\
3.122979226	2.066873877	1.891807605\\
3.099143369	2.079227315	1.890189332\\
3.080884717	2.118345373	1.885527512\\
3.076393756	2.131791171	1.883857556\\
3.065984504	2.145299366	1.882042346\\
3.069560259	2.173417795	1.878435617\\
3.036576811	2.201848017	1.874195216\\
3.031004016	2.216645195	1.872059031\\
3.018363679	2.231538381	1.869749489\\
3.006454236	2.262550559	1.865043939\\
3.009911768	2.278688398	1.862631388\\
3.002069185	2.294953916	1.860019172\\
2.981688275	2.311354531	1.857201558\\
2.930143126	2.400398785	1.841915587\\
2.922101794	2.41971286	1.83853904\\
2.90387729	2.459974853	1.831362081\\
2.892269411	2.480960226	1.827531334\\
2.869963483	2.548570513	1.815257575\\
2.866716426	2.572749748	1.810832126\\
2.836489298	2.597305319	1.806003723\\
2.824238699	2.623261672	1.801133407\\
2.82404478	2.65066633	1.796182867\\
2.799249435	2.678559738	1.790734834\\
2.759791617	2.77175978	1.773210329\\
2.747199843	2.806232405	1.766775434\\
2.729695002	2.842546808	1.759920603\\
2.679006146	2.966847577	1.736809213\\
2.666171614	3.014989197	1.72808987\\
2.64025471	3.06684887	1.718498498\\
2.608379871	3.188508299	1.696835097\\
2.570403848	3.260481792	1.683870273\\
2.545194016	3.345119428	1.669154202\\
-0.662808488	0.9015915359	1.628653201\\
-0.6173129771	0.9489310826	1.651996642\\
-0.5783098478	0.9852150788	1.66966445\\
-0.5127698659	1.042538478	1.69708906\\
-0.4899719174	1.06670322	1.708520909\\
-0.4751187111	1.0888571	1.718931185\\
-0.4289378511	1.128660223	1.737153763\\
-0.3721146822	1.180400789	1.760173438\\
-0.3576685917	1.196069589	1.767004255\\
-0.3389335363	1.211099072	1.773417382\\
-0.2924418126	1.252959407	1.790886976\\
-0.28983597	1.26599432	1.796319386\\
-0.2539141212	1.302835072	1.810927399\\
-0.2360826226	1.31444938	1.815340647\\
-0.2264221392	1.336808143	1.823846691\\
-0.1603641575	1.39805351	1.845457704\\
-0.1370451323	1.425981217	1.854590049\\
-0.1017366831	1.44376478	1.859984763\\
-0.09226783373	1.452427012	1.862589996\\
-0.09026632565	1.469322588	1.867662345\\
-0.03421175107	1.509299532	1.878350193\\
0.008767688017	1.553601822	1.888816991\\
0.028362413	1.567596355	1.89167956\\
0.02543211093	1.5744612	1.893167401\\
0.02553790066	1.581241113	1.89453202\\
0.0330663576	1.587938391	1.895775536\\
0.04717330946	1.594555253	1.896900004\\
0.06361278382	1.601093837	1.897907406\\
0.06920880285	1.613943964	1.900099445\\
0.08762207509	1.632679861	1.902843121\\
0.08606027108	1.638788236	1.903728206\\
0.08851923932	1.64483086	1.904514176\\
0.09759638968	1.650809241	1.905202418\\
0.11086667	1.656724844	1.905794289\\
0.1256277623	1.662579097	1.906291093\\
0.1225692448	1.674108697	1.907557174\\
0.1337711471	1.68540847	1.908469961\\
0.1590254018	1.696487979	1.909038281\\
0.1539326758	1.701947857	1.909480045\\
0.1465193144	1.707355992	1.909841873\\
0.167012178	1.728490795	1.910508194\\
0.1849301892	1.733654793	1.910483924\\
0.2002777107	1.738772724	1.910385003\\
0.1880033037	1.748873544	1.91056253\\
0.2162643784	1.753858192	1.910247377\\
0.224854179	1.763699578	1.910008369\\
0.2330315518	1.778153123	1.909455278\\
0.2597720598	1.796877361	1.908031553\\
0.2611427475	1.801464917	1.907678551\\
0.2641993131	1.806016299	1.907266438\\
0.2691683464	1.810532073	1.906795765\\
0.2759307001	1.815012799	1.906267084\\
0.2841013159	1.819459027	1.905680931\\
0.2735895129	1.832595715	1.904233607\\
0.2946351844	1.836909071	1.903425723\\
0.3092874046	1.849659007	1.901337058\\
0.3127263276	1.858005126	1.899909002\\
0.3227667204	1.866232292	1.898282325\\
0.3381383654	1.874343814	1.896460509\\
0.3253972978	1.878357103	1.895819109\\
0.3449593264	1.890232219	1.892936852\\
0.333732822	1.894136793	1.892116493\\
0.3726007928	1.909495728	1.887701994\\
0.3739438814	1.913272208	1.886667308\\
0.3762868491	1.917024054	1.885591434\\
0.3797491599	1.920751577	1.884474732\\
0.3843334624	1.924455077	1.883317558\\
0.3899198397	1.928134854	1.88212026\\
0.392475451	1.946187678	1.876278551\\
0.4070947695	1.949731036	1.874850459\\
0.4076519044	1.960231196	1.871086527\\
0.425389498	1.963688909	1.86951206\\
0.4195321279	1.970541958	1.867007793\\
0.440385127	1.980669752	1.862622581\\
0.4448525186	1.987322909	1.859788607\\
0.452639087	1.993899189	1.85682796\\
0.4486720198	2.00362297	1.85254465\\
0.4672311562	2.010014193	1.849279948\\
0.4495608252	2.013182898	1.847996918\\
0.4776193552	2.019467732	1.844557526\\
0.4674350365	2.022584058	1.843192191\\
0.4891884521	2.031831382	1.838137776\\
0.483360522	2.034880369	1.836667225\\
0.5083618555	2.049882668	1.828126249\\
0.5078511749	2.05283561	1.826506791\\
0.5075914625	2.055773101	1.824863789\\
0.5076921234	2.058695284	1.823197483\\
0.5083125036	2.061602308	1.82150812\\
0.5096578954	2.064494313	1.819795943\\
0.511924403	2.067371447	1.81806119\\
0.5151905481	2.070233842	1.816304101\\
0.5193538216	2.073081648	1.814524918\\
0.5241972145	2.075914994	1.812723879\\
0.5295001734	2.078734026	1.81090122\\
0.5350936122	2.081538871	1.809057178\\
0.5408622765	2.08432967	1.807191995\\
0.5395071617	2.098077013	1.798412798\\
0.5514086788	2.100786114	1.796427754\\
0.5606989734	2.103482067	1.794423179\\
0.5554349137	2.11149164	1.789160572\\
0.5684441213	2.114135992	1.787082181\\
0.5700519981	2.121993519	1.781611415\\
0.5758191139	2.12974045	1.775992625\\
0.5865309584	2.137379585	1.770231374\\
0.5798174121	2.142413723	1.7666104\\
0.6000351193	2.14491366	1.764333151\\
0.6004649116	2.14987915	1.760625656\\
0.6018571864	2.154799856	1.756863591\\
0.6047500682	2.1596765	1.753048463\\
0.6095753792	2.164509779	1.749181759\\
0.6161834444	2.169300396	1.745264967\\
0.6239610056	2.174049032	1.741299552\\
0.632338813	2.178756369	1.737286961\\
0.6188322213	2.181094546	1.735721029\\
0.6329376819	2.185741046	1.731641852\\
0.6353441909	2.192636341	1.725902922\\
0.6494528216	2.197184693	1.721718664\\
0.6411777771	2.199444258	1.720074636\\
0.6506275964	2.206166764	1.714161405\\
0.66183544	2.212805806	1.708167553\\
0.6553207712	2.215000439	1.706464219\\
0.6705236809	2.221531006	1.700370658\\
0.6661074003	2.223689994	1.698636869\\
0.6801870216	2.232239658	1.690688867\\
0.6773995841	2.234355542	1.688920466\\
0.6721565122	2.236463049	1.687145758\\
0.6935834214	2.244810233	1.679036057\\
0.6928177355	2.246876358	1.677230791\\
0.6917987595	2.248934426	1.675419985\\
0.6902855877	2.250984489	1.673603767\\
0.6872984534	2.253026604	1.671782258\\
0.734800713	2.299779689	1.626777425\\
0.7392614536	2.301638972	1.624860307\\
0.7430538933	2.303491596	1.622940722\\
0.746494585	2.305337621	1.621018767\\
0.7496981469	2.307177109	1.619094537\\
0.7467315759	2.314467975	1.612349496\\
0.7527551874	2.316274781	1.6104156\\
0.756917589	2.318075372	1.608479966\\
0.76044651	2.319869832	1.60654268\\
0.7567234689	2.325213344	1.601696255\\
0.762907451	2.326982539	1.599753465\\
0.7668673727	2.328745944	1.597809436\\
0.7652996808	2.333997317	1.592946247\\
0.7709614464	2.335736313	1.590998258\\
0.7745113468	2.337470063	1.589049423\\
0.776072001	2.342631552	1.584174798\\
0.7794587936	2.344342347	1.582223461\\
0.7818216104	2.349434229	1.57734336\\
0.7842589798	2.35112542	1.575390613\\
0.7844901891	2.354475383	1.57246116\\
2.366171326	3.886663237	1.577324629\\
2.358318997	3.879684157	1.576017875\\
2.354789896	3.872390298	1.575144502\\
2.352135726	3.864868557	1.574519573\\
2.349876569	3.857176703	1.574050273\\
2.347838096	3.849353656	1.573684898\\
2.386031589	3.785305586	1.593020205\\
2.375631126	3.778218253	1.591504823\\
2.369052576	3.770998372	1.59017831\\
2.401313033	3.732694982	1.601918858\\
2.38819359	3.725553264	1.600311593\\
2.410114023	3.690751703	1.608528547\\
2.396619504	3.683547569	1.606891796\\
2.425168638	3.657863044	1.614724576\\
2.407853648	3.650640186	1.613020647\\
2.429735067	3.626212706	1.61952519\\
2.428394	3.595417964	1.623321406\\
2.441508621	3.572573789	1.628113888\\
2.451653389	3.55027652	1.632309824\\
2.458029961	3.528428328	1.636002975\\
2.460927549	3.506954966	1.639268336\\
2.487999696	3.472297671	1.646618066\\
2.479337203	3.451680843	1.648903517\\
2.508841857	3.438665624	1.65285123\\
2.489910859	3.418471627	1.65464605\\
2.511968556	3.405854325	1.658171526\\
2.507888384	3.373716136	1.662735508\\
2.525142999	3.361574675	1.665758846\\
2.521847492	3.318504819	1.672015931\\
2.531277028	3.306854406	1.674518994\\
2.540403179	3.295307595	1.676914968\\
2.549047187	3.283858883	1.679209161\\
2.556921564	3.272503253	1.681406518\\
2.563607511	3.261236102	1.683511667\\
2.568645257	3.250053204	1.685528936\\
2.571809202	3.238950666	1.687462387\\
2.573301924	3.227924898	1.689315822\\
2.573571817	3.21697259	1.691092823\\
2.573035332	3.206090661	1.692796737\\
2.571980398	3.195276268	1.69443073\\
2.619733038	3.149540601	1.703773773\\
2.602137487	3.139083702	1.705042392\\
2.593803742	3.128679199	1.706258115\\
2.63669034	3.105152	1.711765965\\
2.613610016	3.094944022	1.712783646\\
2.648107659	3.071952988	1.717762921\\
2.622472616	3.061920636	1.718605859\\
2.63932585	3.03941204	1.723111203\\
2.651115375	3.017230992	1.727297306\\
2.656256913	2.995356134	1.731185877\\
2.656475374	2.973768533	1.734796611\\
2.686017474	2.961951343	1.737821483\\
2.671818162	2.940801042	1.741010606\\
2.694688126	2.929251161	1.743777562\\
2.689215485	2.897194316	1.749116427\\
2.702980991	2.885977974	1.751562223\\
2.718172213	2.874847874	1.753924989\\
2.75631425	2.788621922	1.770113775\\
2.750012862	2.778163897	1.771828948\\
2.74528358	2.767770863	1.773481684\\
2.774795456	2.735380885	1.78004328\\
2.762004202	2.725255424	1.781436298\\
2.78547479	2.703661173	1.785944989\\
2.804608054	2.682372598	1.790148448\\
2.811612076	2.661373207	1.794061577\\
2.809357923	2.640647827	1.79769821\\
2.82114652	2.609382082	1.803498728\\
2.840826442	2.5986607	1.805842914\\
2.897865533	2.495330186	1.825093633\\
2.885491296	2.485344574	1.826634687\\
2.902769819	2.454639817	1.832252004\\
2.921220252	2.434124107	1.836080415\\
2.92679075	2.413853336	1.839609154\\
2.923988708	2.393813404	1.842849734\\
2.944453095	2.383378265	1.844991541\\
2.955676575	2.333062187	1.853293078\\
2.960342566	2.322970826	1.854966579\\
3.002499018	2.282218004	1.862011756\\
2.991233982	2.272381687	1.863304932\\
3.014884986	2.251966952	1.86673658\\
3.026348725	2.231747028	1.869844174\\
3.025081178	2.21170767	1.872638516\\
3.047598582	2.201332419	1.874412135\\
3.099018518	2.119845829	1.885545159\\
3.084614461	2.109822536	1.886574569\\
3.108893154	2.089085922	1.88924391\\
3.115948117	2.068474515	1.891568198\\
3.126129168	2.037380034	1.894818942\\
3.139762157	2.026811726	1.895988431\\
3.150552533	2.016267142	1.897067433\\
3.155674984	2.005744404	1.898057256\\
3.155651611	1.99524166	1.89895917\\
3.153332201	1.984757114	1.899774409\\
3.172759984	1.952652172	1.902399156\\
3.18262454	1.931066411	1.903922763\\
3.215811023	1.919918482	1.904875574\\
3.202724619	1.887251646	1.906518428\\
3.209125871	1.876123449	1.907090563\\
3.23924128	1.830857459	1.909016163\\
3.252383458	1.807817664	1.909681201\\
3.263602765	1.772792973	1.910213984\\
3.272612736	1.760836805	1.910367286\\
3.277978807	1.748859179	1.910418827\\
3.312879458	1.712027817	1.910449907\\
3.327862094	1.687069007	1.910106372\\
3.32019108	1.661963252	1.909350017\\
3.331515831	1.648969082	1.909034538\\
3.338870213	1.63592843	1.908610851\\
3.341820364	1.622838885	1.908080325\\
3.362805575	1.582474511	1.906246081\\
3.381537068	1.540769322	1.903807227\\
3.391389378	1.526462691	1.902892419\\
3.396243269	1.512078788	1.901865052\\
3.396936086	1.497614901	1.900726597\\
3.421256008	1.467620444	1.898440921\\
3.424768154	1.437251837	1.895696802\\
3.438280608	1.421503431	1.894304218\\
3.44710922	1.405646861	1.89279394\\
3.449552361	1.389679084	1.891167603\\
3.448359068	1.373597082	1.889426829\\
3.465255869	1.340212629	1.885865813\\
3.50839766	1.252159777	1.875502264\\
3.500195644	1.234100675	1.873077113\\
3.523738547	1.214964476	1.870746663\\
3.546651263	1.116556696	1.857263153\\
3.562740256	1.053222691	1.848095988\\
3.56797263	1.031347923	1.84485521\\
3.592333117	0.9858917763	1.838161646\\
3.601587043	0.9153510315	1.827298114\\
3.633344478	0.8140554104	1.811581759\\
3.641602574	0.7874770937	1.807417022\\
3.644469561	0.7606049968	1.803139506\\
3.659968313	0.7048296268	1.794340578\\
3.673963856	0.6759028057	1.78981616\\
3.681080618	0.646658063	1.785182243\\
3.68098405	0.617096318	1.780442116\\
3.692810735	0.5558256147	1.770717786\\
3.702427356	0.5240994922	1.765732395\\
3.706807076	0.4920444551	1.760646488\\
3.722272568	0.4257214128	1.750234204\\
3.734246873	0.3914448071	1.744908209\\
3.739035075	0.3568430446	1.739489559\\
3.739483664	0.3219248229	1.7339821\\
3.758819668	0.2854171882	1.728423755\\
3.77162773	0.1740699277	1.711243721\\
3.799459423	0.0165887347	1.687376435\\
3.821984288	-0.107764169	1.66883569\\
3.830062778	-0.1927387329	1.656207269\\
3.849629807	-0.2807078233	1.643403002\\
3.867342377	-0.4146806005	1.623904946\\
3.878401679	-0.4605139692	1.617343924\\
3.884323618	-0.5062087296	1.610756388\\
3.887710178	-0.5517289851	1.604146499\\
3.897122829	-0.5983169883	1.597518999\\
3.903766937	-0.6446373681	1.59087634\\
3.917751552	-0.7375713843	1.577561331\\
0.7808650655	2.349536702	1.577361387\\
0.7681793106	2.33624991	1.590676853\\
0.7613692799	2.329601687	1.597319918\\
0.7572300437	2.322865099	1.603947947\\
0.7465678021	2.316302215	1.610558481\\
0.7372670286	2.302917768	1.623708721\\
0.7072342419	2.269588078	1.65601752\\
0.6680988902	2.23644933	1.687196465\\
0.6644708001	2.223029614	1.69925612\\
0.6402557491	2.209910085	1.711073992\\
0.6223157347	2.183344819	1.733824734\\
0.5951055466	2.163584092	1.750087402\\
0.6009873479	2.156833748	1.755320675\\
0.5860881762	2.150360442	1.760507368\\
0.5731034941	2.137178776	1.770586813\\
0.5756591003	2.130466921	1.775472375\\
0.5441837636	2.097616423	1.798648382\\
0.5266453205	2.09120835	1.803040541\\
0.5132048955	2.071528704	1.815547068\\
0.5030859565	2.058439779	1.823413528\\
0.4909523906	2.051994852	1.827230546\\
0.485565273	2.045475037	1.830931071\\
0.4859647989	2.038878701	1.834512442\\
0.4726934566	2.025902414	1.841451803\\
0.4571164203	2.019529544	1.844816237\\
0.4443666441	2.013084021	1.848062965\\
0.4468811686	2.006564262	1.851189638\\
0.4500629376	1.999968651	1.854193904\\
0.4395962643	1.98702801	1.860007212\\
0.4276065862	1.980690711	1.862824472\\
0.4198021795	1.974282123	1.865523105\\
0.4173428689	1.967800703	1.868101046\\
0.392384142	1.955125771	1.873101088\\
0.3939449998	1.942163609	1.877621226\\
0.3845629128	1.935836012	1.879814181\\
0.3799093648	1.929437827	1.881888448\\
0.3621240616	1.910358604	1.887645292\\
0.3195821294	1.872562938	1.897085457\\
0.3083587771	1.859998078	1.89960885\\
0.2625722424	1.828932432	1.904776412\\
0.27631935	1.822513566	1.905469513\\
0.2646586882	1.810117488	1.906896292\\
0.2408939141	1.804151407	1.907644253\\
0.2190511425	1.773358779	1.909796374\\
0.2275035258	1.766997811	1.909899606\\
0.1975596733	1.748950191	1.910495678\\
0.1585740007	1.718839596	1.910274314\\
0.1684417385	1.712622774	1.909922373\\
0.1482268559	1.700780605	1.909460604\\
0.1462289848	1.688687277	1.908605295\\
0.1264831713	1.682954496	1.908322257\\
0.0995022922	1.653387478	1.905501342\\
0.1071175605	1.647283757	1.904647076\\
0.08533460014	1.635769365	1.903313428\\
0.07977003048	1.624013597	1.901613748\\
0.06455501008	1.600685358	1.897817551\\
0.05853624307	1.594937592	1.896826217\\
0.02217603892	1.572331977	1.892757535\\
0.01951186236	1.555002714	1.888991463\\
-0.01279746972	1.549798889	1.888124132\\
-0.0001471570122	1.538171382	1.885287513\\
-0.01724317788	1.532801969	1.884178699\\
-0.05689144525	1.505114922	1.877427595\\
-0.04760855988	1.499399811	1.875826886\\
-0.04184759155	1.493622013	1.874139463\\
-0.07370953829	1.483058378	1.87150747\\
-0.05578499862	1.477096039	1.869565407\\
-0.06635682638	1.466187553	1.866453597\\
-0.09480767743	1.461264083	1.865309633\\
-0.08469575322	1.450010513	1.861722205\\
-0.1020921902	1.444927833	1.86035631\\
-0.1304809479	1.43979371	1.858918729\\
-0.1523695466	1.407832041	1.848714653\\
-0.1416479937	1.402298481	1.846737767\\
-0.1352726887	1.396701619	1.844677946\\
-0.166161649	1.386748593	1.841588602\\
-0.1497649544	1.380967812	1.839287634\\
-0.1630108543	1.370679604	1.835753399\\
-0.1917812984	1.355582536	1.830581554\\
-0.1974540977	1.339980139	1.824749108\\
-0.2137658092	1.335194149	1.823139514\\
-0.2593848106	1.300186728	1.809918322\\
-0.2502308336	1.29495119	1.807731645\\
-0.244539292	1.289651665	1.805465368\\
-0.268967143	1.275189353	1.799886437\\
-0.27416756	1.260212647	1.793661474\\
-0.2852942123	1.250568341	1.789740297\\
-0.2894328898	1.240689272	1.785528547\\
-0.3184520247	1.236667799	1.784263338\\
-0.3061356838	1.226432884	1.779613773\\
-0.3278251338	1.222262163	1.778160368\\
-0.3213192848	1.207299522	1.771380929\\
-0.3327260624	1.202913143	1.76966085\\
-0.3436992631	1.198474783	1.767876546\\
-0.353880757	1.193982674	1.766026247\\
-0.3625608643	1.189434966	1.764108108\\
-0.3686561665	1.18482972	1.76212021\\
-0.3715681388	1.1801649	1.760060548\\
-0.3720070748	1.175438373	1.757927037\\
-0.3710453096	1.170647887	1.7557175\\
-0.3693540072	1.165791081	1.753429669\\
-0.367268412	1.160865463	1.751061182\\
-0.4052181839	1.148228479	1.745931966\\
-0.3917135601	1.143038092	1.743252054\\
-0.4076559342	1.129688436	1.737276227\\
-0.433482048	1.121402603	1.733823239\\
-0.4110022921	1.11575608	1.730619674\\
-0.4224371067	1.107083992	1.726716192\\
-0.429087517	1.098155004	1.722514533\\
-0.4629142242	1.095115762	1.721783496\\
-0.454108205	1.085807351	1.717141223\\
-0.4675053643	1.072897692	1.711117468\\
-0.4690380776	1.059346666	1.704365139\\
-0.4846403739	1.05584518	1.703086123\\
-0.5059585978	1.05229651	1.701751784\\
-0.4990564301	1.029879726	1.690337905\\
-0.5058391261	1.025930543	1.688548393\\
-0.511648184	1.021913138	1.68668208\\
-0.5163523524	1.017823924	1.68473538\\
-0.5199047874	1.013659037	1.682704467\\
-0.5223630649	1.009414307	1.680585272\\
-0.5238667543	1.005085225	1.678373438\\
-0.5245906268	1.000666901	1.676064323\\
-0.5629163298	0.9819588616	1.667711375\\
-0.5550039025	0.9769932757	1.66480584\\
-0.5893692022	0.9666326938	1.660516331\\
-0.5725253723	0.9612248956	1.657136582\\
-0.5887986004	0.9498543818	1.651745372\\
-0.5955338062	0.9376259897	1.64543201\\
-0.6156289662	0.9311131999	1.642804506\\
-0.6381526554	0.9242955711	1.63984709\\
-0.60703575	0.917145451	1.634655534\\
-0.6154895224	0.9095554884	1.630884987\\
-0.6546925056	0.9014375129	1.628401495\\
-0.6490366453	0.8927364914	1.62345386\\
-0.6445996805	0.8832809358	1.617745864\\
-0.6789213088	0.8832438621	1.619510419\\
-0.6598926025	0.8727590856	1.612734549\\
-0.6680448615	0.8608132252	1.606274796\\
-0.6922146797	0.8607498476	1.607951058\\
-0.6859703853	0.8465314754	1.599182257\\
-0.7077839535	0.8464543041	1.600808024\\
-0.6921697278	0.8280052011	1.588036519\\
-0.7050262135	0.8277297654	1.589295603\\
-0.72076306	0.827572933	1.590747308\\
-0.715351075	0.7917798968	1.567554664\\
-0.7230473516	0.7895292138	1.567089097\\
-0.7305749318	0.7868912365	1.566469904\\
-0.7378767123	0.7834035018	1.565606006\\
-0.744866875	0.7760257999	1.564316599\\
3.914814353	-0.7823065486	1.569131493\\
3.879845214	-0.7745282745	1.564249303\\
3.867484665	-0.7764278526	1.562296827\\
3.844645618	-0.7662936351	1.559369221\\
3.832211276	-0.7665349976	1.557417894\\
3.784205158	-0.7576796384	1.550594482\\
3.771663039	-0.7593540871	1.548646511\\
3.73586512	-0.7475246935	1.543783371\\
3.723246996	-0.7481005572	1.541839368\\
3.710612376	-0.7499750839	1.539896602\\
3.661851509	-0.7360840683	1.533112996\\
3.649141424	-0.7366629217	1.531177396\\
3.636419028	-0.7382766924	1.529243537\\
3.574560576	-0.7208506658	1.520574448\\
3.561776582	-0.7206433892	1.51865254\\
3.548985534	-0.7206639727	1.516733001\\
3.536188212	-0.7210573245	1.514815932\\
3.523385395	-0.7222976956	1.512901427\\
3.241939224	-0.6818691065	1.471639492\\
3.22922875	-0.6733830376	1.469812911\\
3.216531653	-0.6674879515	1.467991505\\
3.20384868	-0.6621578186	1.466175395\\
3.191180573	-0.6570795657	1.4643647\\
3.126332922	-0.6554132419	1.454450349\\
3.113774868	-0.6471979821	1.452675767\\
3.101236737	-0.6403145398	1.450907496\\
3.062024263	-0.6492069026	1.444700697\\
3.049578471	-0.6369357034	1.44296007\\
3.037155976	-0.6284747124	1.441226425\\
2.998342403	-0.6299050126	1.435133343\\
2.986025499	-0.6196381046	1.433430168\\
2.947570314	-0.6172792544	1.427436839\\
2.909408302	-0.61285551	1.421524161\\
2.871554896	-0.6050882556	1.415696461\\
2.834024496	-0.5940360493	1.409958145\\
2.808661396	-0.5971958826	1.405879413\\
2.771705555	-0.5796356006	1.400301565\\
2.746748706	-0.5776636744	1.396336632\\
2.721963027	-0.5744314798	1.392420339\\
2.697351441	-0.5695134342	1.388554153\\
2.67291664	-0.562799234	1.384739557\\
2.648661096	-0.5545563453	1.380978041\\
2.611884334	-0.5577625652	1.374994177\\
2.588093554	-0.543236592	1.371373799\\
2.552040892	-0.5382236253	1.365613496\\
2.516433572	-0.5286248195	1.3599957\\
2.50419676	-0.5450061724	1.357865092\\
2.481275009	-0.5149077322	1.354525972\\
2.469195602	-0.5214454976	1.352447953\\
2.422779605	-0.5048292693	1.345182261\\
2.410968322	-0.5096948376	1.343197617\\
2.399212118	-0.5213910539	1.341232741\\
2.354044676	-0.4827002434	1.334420442\\
2.342555674	-0.4826694013	1.332555689\\
2.331121304	-0.4823604619	1.330712088\\
2.319741426	-0.4816720687	1.328889876\\
2.308415916	-0.4804779461	1.327089285\\
2.297144631	-0.4786405358	1.325310559\\
2.285927406	-0.4760440854	1.323553932\\
2.274764083	-0.472636716	1.321819646\\
2.263654485	-0.4684512478	1.320107941\\
2.252598425	-0.4635861608	1.318419057\\
2.241595712	-0.4581645893	1.316753238\\
2.23064614	-0.4523022037	1.315110725\\
2.175486973	-0.4533207498	1.306448503\\
2.164857694	-0.4398498632	1.304953436\\
2.154279837	-0.4289186999	1.303483418\\
2.12168261	-0.4302274996	1.29843072\\
2.111313547	-0.4156975723	1.297065942\\
2.089573787	-0.4258653677	1.293627765\\
2.079359312	-0.4070087527	1.292345317\\
2.057943391	-0.4107836168	1.289081873\\
2.036743242	-0.4155314485	1.285939422\\
2.005892192	-0.3837981893	1.281841142\\
1.974401818	-0.3924517752	1.277260921\\
1.954028745	-0.3741247779	1.274625457\\
1.923306821	-0.3648811793	1.270548934\\
1.89303042	-0.3459591496	1.26678728\\
1.882687301	-0.3514595608	1.265359997\\
1.87239473	-0.3608910091	1.263970814\\
1.812675484	-0.3152328916	1.257169619\\
1.802714676	-0.3112331839	1.256053797\\
1.742901739	-0.302694601	1.249534309\\
1.733249629	-0.2880598224	1.248714896\\
1.703569532	-0.2820106744	1.245835644\\
1.683670136	-0.2952345286	1.243922532\\
1.674259542	-0.2622734455	1.243375525\\
1.654598851	-0.2554614626	1.241751008\\
1.624924156	-0.2570334076	1.239358054\\
1.605637908	-0.2316364896	1.238239948\\
1.595581639	-0.2392891114	1.237433277\\
1.54674089	-0.2042296444	1.234877279\\
1.536885144	-0.2000493797	1.234407902\\
1.487141897	-0.1930369204	1.232333525\\
1.477456256	-0.1745863445	1.232227281\\
1.457260792	-0.1792849247	1.231593462\\
1.437161644	-0.1756229335	1.231225569\\
1.417149355	-0.1550470102	1.231129105\\
1.386830142	-0.1323244587	1.231212561\\
1.376462853	-0.1345894606	1.231189999\\
1.366111059	-0.135322238	1.231242938\\
1.355773354	-0.1324749668	1.231372227\\
1.345448307	-0.1244228626	1.231578736\\
1.335134482	-0.1128570703	1.231863356\\
1.324830425	-0.09974579493	1.232226997\\
1.293085295	-0.08552952439	1.233242828\\
1.271652595	-0.07403234505	1.234159626\\
1.239066986	-0.05247636351	1.235928822\\
1.227906595	-0.05152414011	1.236522911\\
1.216739566	-0.04726633451	1.237213404\\
1.205563848	-0.03906336096	1.238001655\\
1.194377348	-0.02761247116	1.238889059\\
1.171087355	-0.03599700471	1.240443046\\
1.147725602	-0.0247663344	1.242424675\\
1.124272303	0.009178270491	1.244847409\\
1.112064999	0.01109493302	1.24597466\\
1.099825868	0.01741140936	1.247221003\\
1.087551967	0.02832692046	1.248588495\\
1.062002971	0.0221059367	1.251200522\\
1.036271054	0.04542216655	1.254337432\\
0.9823516391	0.07620012343	1.261319184\\
0.9540825337	0.09053438252	1.2652386\\
0.9096821859	0.1028143022	1.271655427\\
0.8946860204	0.1286880535	1.274144139\\
0.8133142857	0.1712590476	1.287241073\\
0.7956856205	0.1691910712	1.290055983\\
0.7778889167	0.1796143338	1.293103313\\
0.759914441	0.2011027986	1.296390768\\
0.7408067523	0.1945800737	1.299503877\\
0.7214908156	0.1996666817	1.30288193\\
0.7019543365	0.2254646272	1.306534902\\
0.6602374013	0.2291878261	1.31389429\\
0.6389761796	0.2611656049	1.318044977\\
0.616448994	0.2688998146	1.322128539\\
0.5438807888	0.2879715789	1.335430076\\
0.5179219198	0.301169401	1.340302108\\
0.4626186371	0.3268231908	1.3507042\\
0.4331786298	0.3461641183	1.356314667\\
0.4021323272	0.3578677743	1.362138196\\
0.3694103797	0.364036571	1.36823426\\
0.298617737	0.3961441389	1.381527954\\
0.2603570275	0.4278348114	1.388898325\\
0.2189748702	0.4427994115	1.396552983\\
0.1743087706	0.4495642472	1.404645825\\
0.07430269784	0.4898026347	1.42296137\\
0.01733069898	0.5210354974	1.433432593\\
-0.119334196	0.5600722112	1.457598118\\
-0.3064627156	0.6315231936	1.490233219\\
-0.4445909048	0.6797950805	1.51384051\\
2.192661468	3.750085109	1.489712885\\
2.125862806	3.693697409	1.457183245\\
2.052735482	3.604383762	1.422794337\\
2.032179096	3.587167031	1.413253234\\
1.977579945	3.538625639	1.388555944\\
1.815825093	3.364156182	1.321984722\\
1.804784457	3.349131794	1.317911447\\
1.794004792	3.362705192	1.313770469\\
1.773169268	3.320658144	1.306429315\\
1.7630875	3.325061282	1.302784818\\
1.753214234	3.310298491	1.299414931\\
1.743539078	3.284735591	1.296309688\\
1.734052703	3.286332711	1.293029744\\
1.724746168	3.277540797	1.28998968\\
1.715611385	3.257825603	1.287181798\\
1.680648276	3.247140962	1.276330308\\
1.672270008	3.212482142	1.274116674\\
1.664025771	3.217724849	1.271633757\\
1.655910448	3.220224344	1.26932843\\
1.647919438	3.205404017	1.267196374\\
1.640048351	3.18443467	1.265233456\\
1.62464984	3.167679432	1.261324379\\
1.617114866	3.171296526	1.259364427\\
1.609684673	3.169858042	1.257552712\\
1.602355986	3.156527041	1.255886184\\
1.595125672	3.138256171	1.25436192\\
1.580948617	3.129712387	1.251234056\\
1.534036608	3.081142988	1.242487315\\
1.521333263	3.067273055	1.240513379\\
1.49676173	3.033061188	1.237298425\\
1.473219421	3.023026133	1.234574104\\
1.461805955	3.025300936	1.23348523\\
1.450617485	3.000808996	1.232745189\\
1.434236608	2.971644494	1.231984862\\
1.428879239	2.970241622	1.231703319\\
1.423571616	2.966356127	1.231499854\\
1.418312783	2.959664794	1.231373576\\
1.413101807	2.950573378	1.231323616\\
1.397747329	2.952097751	1.231030261\\
1.392719053	2.929929967	1.231274327\\
1.382792743	2.925944187	1.231376418\\
1.373034798	2.912860668	1.231749831\\
1.358701132	2.897985115	1.232497977\\
1.354001433	2.904303673	1.232668346\\
1.317721482	2.877128588	1.236174153\\
1.313342716	2.859702179	1.236871918\\
1.308996873	2.845624406	1.237625593\\
1.300402274	2.860830799	1.238642014\\
1.296152406	2.83563121	1.239557527\\
1.287745518	2.83583193	1.240884401\\
1.279459297	2.829543589	1.242411674\\
1.271290368	2.815531738	1.244135819\\
1.259249928	2.806918175	1.246740611\\
1.247455794	2.784964773	1.249760789\\
1.243577534	2.78896872	1.250625377\\
1.239725197	2.7943684	1.25153262\\
1.206168369	2.766604638	1.261557203\\
1.202558057	2.752673261	1.262871155\\
1.198970321	2.741347905	1.264223864\\
1.184840131	2.731105498	1.269272745\\
1.174466965	2.723129743	1.273248106\\
1.16427887	2.705558026	1.277532689\\
1.157586629	2.70306763	1.280301966\\
1.150972122	2.696972032	1.283199088\\
1.14443366	2.687256962	1.286221731\\
1.134765086	2.688142034	1.290594608\\
1.128409685	2.668863518	1.293918479\\
1.125258639	2.680689617	1.295229407\\
1.115909286	2.663292931	1.300118746\\
1.112826949	2.67718168	1.301536986\\
1.103679607	2.645842499	1.306751943\\
1.100663279	2.64956656	1.308273327\\
1.097663012	2.655135535	1.309819253\\
1.05172319	2.613485076	1.337692091\\
1.048973816	2.601868795	1.339618036\\
1.04623797	2.592954312	1.341564201\\
1.043515523	2.585005195	1.343530348\\
1.035427883	2.594682433	1.348684466\\
1.032757986	2.581013102	1.350726203\\
1.024825073	2.585971429	1.356093622\\
1.022205857	2.569622042	1.358207428\\
1.01442238	2.565040313	1.363777939\\
1.006747618	2.556147973	1.369492747\\
1.001690226	2.56327328	1.373084366\\
0.9991788079	2.543967992	1.375346339\\
0.9941906418	2.544402144	1.379025657\\
0.9892476226	2.544246222	1.382760312\\
0.9843490275	2.542917202	1.386548789\\
0.9794941528	2.539377492	1.390389591\\
0.9746822941	2.533101622	1.394281228\\
0.9699127627	2.525024914	1.398222226\\
0.9651848759	2.51620017	1.40221113\\
0.9604979562	2.507151779	1.406246489\\
0.9581698729	2.519955692	1.407822803\\
0.9535433159	2.505515366	1.411923708\\
0.9466773754	2.5016531	1.417693241\\
0.9398981443	2.494668654	1.423550634\\
0.9332036624	2.485066044	1.42949151\\
0.930990789	2.494045464	1.431178628\\
0.9244064271	2.478364664	1.437222921\\
0.9222297008	2.486692646	1.438941665\\
0.9157522035	2.467616586	1.44508205\\
0.9136106404	2.471548698	1.44683011\\
0.905129409	2.455962382	1.454834563\\
0.9030303651	2.457733559	1.456615856\\
0.9009395903	2.460346431	1.458403199\\
0.8988570334	2.466513111	1.460196458\\
0.888565821	2.441081104	1.470201136\\
0.8865316946	2.441096786	1.472028167\\
0.8845054122	2.441132612	1.473860243\\
0.8824869286	2.44120821	1.475697247\\
0.8804761905	2.4413601	1.477539057\\
0.8784731486	2.441667633	1.479385561\\
0.8764777547	2.442367868	1.481236642\\
0.8550191494	2.422132738	1.501868424\\
0.8531117106	2.417917047	1.503765739\\
0.8512112812	2.414243734	1.505666213\\
0.849317809	2.410821067	1.507569744\\
0.8474312458	2.407560692	1.509476226\\
0.8455515376	2.404423566	1.511385561\\
0.8436786311	2.401389308	1.51329765\\
0.8418124704	2.398446144	1.515212395\\
0.8325835092	2.400006557	1.523850829\\
0.8307573456	2.394179256	1.525779112\\
0.8289375748	2.389997782	1.527709401\\
0.8271241288	2.386404408	1.529641603\\
0.8199359281	2.386311613	1.536413796\\
0.8181542898	2.381198964	1.538353967\\
0.816378591	2.377379376	1.540295539\\
0.8110906702	2.38014641	1.545152686\\
0.809339739	2.373906882	1.547098826\\
0.8075943135	2.370128614	1.549045964\\
0.8023971729	2.369442439	1.553916639\\
0.800675438	2.36535203	1.555866853\\
0.7955487128	2.363637874	1.560744575\\
0.793849337	2.360119054	1.562696747\\
0.7887913279	2.357576992	1.567578434\\
0.787101409	2.355868044	1.56953149\\
2.366171326	3.886663237	1.577324629\\
2.358318997	3.879684157	1.576017875\\
2.354789896	3.872390298	1.575144502\\
2.352135726	3.864868557	1.574519573\\
2.349876569	3.857176703	1.574050273\\
2.314022446	3.862925673	1.550798349\\
2.313869389	3.847034477	1.552256501\\
2.313597317	3.834126444	1.553520794\\
2.295139152	3.850351004	1.540733068\\
2.295064881	3.828083454	1.542364098\\
2.280843436	3.834913845	1.533588955\\
2.280782504	3.810206498	1.535269676\\
2.268835606	3.802165268	1.52880742\\
2.258348861	3.823738556	1.522027356\\
2.258313792	3.786876019	1.523795606\\
2.248857019	3.791636183	1.518084876\\
2.240155322	3.798350792	1.513135524\\
2.240120715	3.763281742	1.51493722\\
2.232038728	3.757876694	1.51065412\\
2.224448667	3.749452914	1.506882979\\
2.217297107	3.785933953	1.501688415\\
2.210479792	3.758827163	1.498731207\\
2.203967425	3.738247818	1.496104115\\
2.191738757	3.73178121	1.489789588\\
2.180368331	3.7154275	1.484397904\\
2.174960037	3.734389689	1.481016957\\
2.164599916	3.697966936	1.476727706\\
2.159634018	3.706562435	1.473821334\\
2.140926359	3.667521619	1.465468002\\
2.136507924	3.666932843	1.463158442\\
2.13217876	3.665558098	1.460946226\\
2.127933982	3.663204242	1.458826699\\
2.123769073	3.659712222	1.456795511\\
2.119679856	3.655013552	1.454848578\\
2.115662477	3.649159358	1.452982075\\
2.111713339	3.642296635	1.45119241\\
2.107829104	3.634612939	1.449476209\\
2.089296153	3.655532413	1.439776557\\
2.085747671	3.628742964	1.438442284\\
2.082246335	3.612469633	1.437163353\\
2.068695124	3.611782885	1.430409909\\
2.055785457	3.598480148	1.424385376\\
2.046476908	3.616248486	1.419742315\\
2.043437942	3.572753554	1.41901156\\
2.034508916	3.566282364	1.414809292\\
2.025836848	3.554775114	1.410905321\\
2.02019008	3.582407219	1.407701003\\
2.011904362	3.55225017	1.404247703\\
1.998554721	3.536213594	1.398271075\\
1.993364201	3.553958402	1.39559063\\
1.980727399	3.511458516	1.390460916\\
1.97580171	3.514106523	1.388092005\\
1.970944851	3.516619265	1.385803788\\
1.966154332	3.518823388	1.383593889\\
1.961427781	3.520161425	1.381460044\\
1.956762954	3.518639886	1.379400069\\
1.952157714	3.511563481	1.377411886\\
1.947610023	3.501156545	1.375493482\\
1.943117944	3.489712079	1.373642943\\
1.938679627	3.477897594	1.371858415\\
1.934293304	3.465914843	1.37013813\\
1.919330521	3.476592822	1.363357498\\
1.915159896	3.451225619	1.361903966\\
1.900903521	3.434428972	1.355988255\\
1.891024409	3.430985709	1.351775779\\
1.881380108	3.419776536	1.347853956\\
1.871956404	3.401648294	1.344208931\\
1.866403348	3.4165317	1.341627888\\
1.851941083	3.390420602	1.336048015\\
1.846641504	3.398435906	1.333781289\\
1.806398529	3.364661489	1.318370512\\
1.80161258	3.344372921	1.316760623\\
1.796876004	3.328055368	1.315216219\\
1.786010146	3.342124805	1.310926968\\
1.781429663	3.31421332	1.309588934\\
1.770913126	3.309631658	1.305754056\\
1.760624932	3.296068765	1.302219049\\
1.744891115	3.28188765	1.296827505\\
1.739294205	3.291208802	1.294767186\\
1.69666484	3.25420323	1.281145194\\
1.691582203	3.232274936	1.279778927\\
1.67540517	3.213691415	1.275046184\\
1.664496679	3.203275706	1.271933441\\
1.647970695	3.190011164	1.267357938\\
1.642192862	3.20096166	1.265669968\\
1.603421312	3.14950601	1.256205853\\
1.586589991	3.12921964	1.252500329\\
1.575314191	3.115263785	1.25017163\\
1.558333265	3.093306383	1.24691442\\
1.552463276	3.093326767	1.245742783\\
1.546655109	3.090772474	1.244661663\\
1.540907341	3.084722208	1.243669754\\
1.535218596	3.07531387	1.242765782\\
1.517579078	3.073438106	1.239871135\\
1.512122559	3.047894056	1.239317705\\
1.494308928	3.04395789	1.236835336\\
1.452905402	3.006388926	1.232872492\\
1.447229813	2.984958816	1.232679725\\
1.435255081	2.974037419	1.232011067\\
1.428969901	2.985640554	1.23155261\\
1.386805373	2.934462541	1.231228443\\
1.374594877	2.923860724	1.231568638\\
1.356406949	2.896347318	1.232635592\\
1.350242543	2.891194798	1.233057674\\
1.331475183	2.891088592	1.234566208\\
1.325570125	2.866255106	1.235416143\\
1.319079104	2.88043421	1.235991274\\
1.300657495	2.844511998	1.238763716\\
1.294439105	2.837339799	1.239789598\\
1.27557716	2.823213326	1.243209334\\
1.256732749	2.803404434	1.247341781\\
1.25039469	2.798883945	1.248850666\\
1.244125595	2.790016288	1.250475628\\
1.231234063	2.798409718	1.253802551\\
1.218625155	2.773855683	1.257603694\\
1.199429061	2.764931476	1.263821618\\
1.193170571	2.74519929	1.266130453\\
1.180347817	2.733964262	1.270883576\\
1.154564664	2.715819123	1.281428369\\
1.148297169	2.696649726	1.284361187\\
1.109388523	2.663174797	1.303456155\\
1.076781264	2.635567681	1.321940117\\
1.063839019	2.615341828	1.330029259\\
1.05727487	2.610165713	1.334193105\\
1.037641411	2.589945424	1.347267004\\
1.030989232	2.58840173	1.351790609\\
1.024416234	2.582279608	1.356423743\\
1.01792071	2.571582962	1.36116311\\
0.9981495421	2.553450549	1.375870668\\
0.9783617424	2.534110211	1.391366905\\
0.9716900093	2.53112397	1.39669229\\
0.9650994633	2.523607677	1.402110357\\
0.951818495	2.513692106	1.413175065\\
0.938529467	2.50439539	1.424547339\\
0.932006615	2.490962589	1.430353628\\
0.9054515599	2.46595428	1.45421928\\
0.8987113165	2.465510436	1.460338215\\
0.8920562468	2.460174402	1.466519579\\
0.8854844577	2.448194046	1.472759042\\
0.8588649119	2.423023233	1.498190732\\
0.8521394795	2.420710198	1.504653696\\
0.8455005485	2.412573662	1.511154295\\
0.8389461449	2.402278776	1.517688263\\
0.8322066146	2.398435602	1.524249151\\
0.8255547068	2.391753422	1.530836569\\
0.8122483879	2.37875929	1.544073788\\
0.8055967879	2.3724297	1.550716387\\
3.880800371	-0.777150833	1.564231258\\
3.833897946	-0.7685869671	1.557569892\\
3.787893345	-0.7648885694	1.550915727\\
3.69500623	-0.748167022	1.537644497\\
3.557978542	-0.7296406453	1.51788338\\
3.379337806	-0.6974913797	1.49195851\\
3.336042801	-0.692689853	1.485573606\\
3.292829244	-0.6835659717	1.479236837\\
3.08562753	-0.6473146933	1.448337911\\
3.046119652	-0.6425105918	1.442332711\\
3.006859405	-0.6334072245	1.436398612\\
2.930455282	-0.618438607	1.424732369\\
2.893330695	-0.6126062083	1.419003539\\
2.821268077	-0.6086435797	1.407761236\\
2.683472179	-0.5745923596	1.386262914\\
2.555858868	-0.5475447026	1.366108471\\
2.409564446	-0.5137005902	1.342928542\\
2.302602489	-0.4983226048	1.326026345\\
2.276592719	-0.4742559892	1.322089814\\
2.251939346	-0.4786728124	1.318158\\
2.17955556	-0.4558534378	1.307056121\\
2.133600814	-0.4437210305	1.30011469\\
2.046491688	-0.4136692913	1.287368231\\
2.005205558	-0.3977219319	1.281552637\\
1.985337713	-0.3998135768	1.278734221\\
1.965657463	-0.3964689317	1.276034408\\
1.9461614	-0.3830977293	1.273455264\\
1.926846061	-0.3670659171	1.270998877\\
1.889647025	-0.3530901359	1.266241211\\
1.871740049	-0.3548796723	1.263930131\\
1.853983747	-0.353331914	1.261735907\\
1.836374836	-0.3443519904	1.259660348\\
1.818910008	-0.3302009153	1.257705292\\
1.785258302	-0.3238359942	1.25389954\\
1.736146144	-0.2934091388	1.248940602\\
1.689715944	-0.2964959025	1.244451078\\
1.674167829	-0.2677473403	1.243289852\\
1.659529653	-0.2809514794	1.241924806\\
1.573402652	-0.2350106169	1.236055169\\
1.546051458	-0.2218052038	1.234625291\\
1.454707093	-0.1714516011	1.231610713\\
1.429747389	-0.1580285783	1.231265616\\
1.417690203	-0.1769538929	1.231009646\\
1.345861139	-0.1244003378	1.231572519\\
1.299775648	-0.09837602096	1.232882365\\
1.221853337	-0.05444574207	1.236827351\\
1.178681087	-0.0376617258	1.239852787\\
1.146530662	-0.005111448472	1.242739438\\
1.136028053	-0.003200116866	1.243640783\\
1.125505463	0.00212985109	1.244630025\\
1.11496105	0.0110521744	1.245708443\\
1.104392935	0.02265882072	1.246877333\\
1.07329907	0.03437888367	1.25012643\\
1.052688145	0.04272514315	1.252449646\\
1.031952084	0.06354066068	1.255117871\\
1.02192905	0.05562685512	1.256146826\\
0.9507734836	0.07731242342	1.265590904\\
0.9404451234	0.1033987378	1.267275821\\
0.9100316724	0.1230043124	1.271842336\\
0.8898125575	0.1342098026	1.274948995\\
0.8595627673	0.1474933008	1.279672476\\
0.8496809812	0.1286159992	1.281035721\\
0.7687779238	0.1800780674	1.294631594\\
0.7584071249	0.2036679241	1.29668838\\
0.7279335314	0.2207572993	1.30206954\\
0.7076637383	0.2272657989	1.30559751\\
0.6871490636	0.2439989375	1.309425091\\
0.6564458384	0.2608544324	1.315041245\\
0.6464606791	0.2525789188	1.316582022\\
0.553779396	0.28100908	1.333566778\\
0.5431352932	0.3067960625	1.335829103\\
0.5324144972	0.3241710412	1.338172821\\
0.5120938844	0.3038625401	1.341396068\\
0.5011502389	0.3361342331	1.343972342\\
0.4804257895	0.3356770778	1.347608408\\
0.4594273686	0.343208794	1.351520893\\
0.438139802	0.3603720973	1.355723627\\
0.4064214884	0.3714549079	1.361624409\\
0.3740329997	0.3991318979	1.368184881\\
0.3636403355	0.3952093899	1.369837431\\
0.3531826857	0.3906556055	1.371552403\\
0.3426583474	0.3841109473	1.373331497\\
0.2780060728	0.4125384608	1.385456981\\
0.2669600288	0.4280503524	1.387738803\\
0.255830388	0.4417040436	1.390101151\\
0.2446145173	0.4547281227	1.392546501\\
0.2125585588	0.4510828733	1.397884795\\
0.2010091961	0.4720240561	1.400651179\\
0.1798593282	0.4605715508	1.403840084\\
0.1680427025	0.4871592268	1.406864279\\
0.1464555829	0.4878446089	1.410474639\\
0.1245812363	0.4932106044	1.414362733\\
0.1024007378	0.5046627732	1.418548237\\
0.07989274309	0.5209562213	1.423052848\\
0.06986029132	0.4996324217	1.42389603\\
0.04686992419	0.5299277741	1.428874361\\
0.03666185882	0.5114327288	1.429892232\\
0.002730843126	0.5416034221	1.436614713\\
-0.007726126025	0.5280560193	1.437883422\\
-0.05346094722	0.5710976759	1.447224799\\
-0.06427536711	0.5702467448	1.448858715\\
-0.07515731042	0.5699477591	1.450562525\\
-0.08610962873	0.570466567	1.452339382\\
-0.0971353892	0.5721568381	1.454192641\\
-0.1082379099	0.5753708041	1.456125873\\
-0.1194207759	0.5802644718	1.458142876\\
-0.1306878775	0.5866771665	1.460247709\\
-0.1420434381	0.5942498541	1.462444696\\
-0.153492057	0.6026217044	1.464738462\\
-0.1650387543	0.6115212463	1.467133943\\
-0.2197596942	0.6181517253	1.47589347\\
-0.2319008691	0.6347618588	1.478915889\\
-0.2640398972	0.6313479668	1.483479951\\
-0.2766567452	0.6525729357	1.487004104\\
-0.2968518684	0.6352987443	1.48879986\\
-0.3098664755	0.6630975466	1.492745881\\
-0.330484335	0.655012599	1.495031965\\
-0.3651416196	0.6814001684	1.502379661\\
-0.3866157219	0.6843583044	1.505644912\\
-0.4084644964	0.6907100977	1.50933759\\
-0.4307621344	0.7007374674	1.513532563\\
-0.4536063525	0.7137029158	1.518323413\\
-0.46086688	0.6830120457	1.516530904\\
-0.4844030614	0.712534803	1.522120525\\
-0.5088294748	0.7341115905	1.528621195\\
-0.516054951	0.7172098148	1.5269211\\
-0.541737299	0.745283857	1.534747874\\
-0.5489442914	0.7320290851	1.533115275\\
-0.5837446395	0.7536890551	1.541326813\\
-0.5908896612	0.7408478416	1.539724469\\
-0.6291871591	0.7727096004	1.551451594\\
-0.6364108397	0.7661933306	1.550130194\\
-0.6435023286	0.7560049412	1.54862105\\
-0.707524549	0.7938133131	1.567917474\\
-0.715351075	0.7917798968	1.567554664\\
-0.7230473516	0.7895292138	1.567089097\\
-0.7305749318	0.7868912365	1.566469904\\
-0.7378767123	0.7834035018	1.565606006\\
-0.744866875	0.7760257999	1.564316599\\
};
\addlegendentry{Type-1 singularity loci at $\chi_3=0$}

\addplot3[only marks, mark=*, mark options={}, mark size=0.4330pt, color=red, fill=red] table[row sep=crcr]{%
x	y	z\\
3.329143222	0.994068311	1.821791815\\
2.147816604	-0.1863663748	1.319995633\\
3.310511647	1.012580163	1.823135098\\
2.129302326	-0.1677744617	1.31865118\\
3.274048881	1.02607021	1.82120187\\
2.115810563	-0.1314051615	1.320583051\\
3.239580662	1.039405941	1.819240233\\
2.100087583	-0.1052381695	1.320952296\\
3.214430854	1.054961224	1.818829758\\
2.086915836	-0.0719019446	1.322952469\\
3.182417894	1.067982446	1.816799889\\
2.073892946	-0.03994156219	1.324980915\\
3.151568299	1.080857442	1.81474188\\
2.061016297	-0.009136693086	1.327037478\\
3.121718334	1.093588769	1.812655894\\
2.048283326	0.02067447971	1.329121994\\
3.09274397	1.106178946	1.810542093\\
2.035691526	0.04961467064	1.3312343\\
3.064548762	1.118630438	1.808400653\\
2.023238428	0.07777938239	1.333374228\\
3.037056081	1.130945671	1.806231739\\
2.010921604	0.1052445499	1.335541603\\
3.010203918	1.143127017	1.804035534\\
1.998738682	0.1320716701	1.337736247\\
2.983941276	1.155176816	1.801812216\\
1.986687324	0.1583113333	1.339957981\\
2.958225642	1.167097357	1.799561973\\
1.974765244	0.1840057401	1.342206619\\
2.93302114	1.178890892	1.797284989\\
1.962970188	0.209190525	1.34448197\\
2.908297131	1.190559632	1.794981468\\
1.951299943	0.2338961191	1.346783841\\
2.884027208	1.202105747	1.7926516\\
1.939752346	0.2581487676	1.349112035\\
2.860188384	1.213531369	1.790295594\\
1.928325258	0.2819713229	1.351466346\\
2.836760482	1.224838589	1.78791365\\
1.91701659	0.305383849	1.353846569\\
2.813725654	1.236029466	1.785505987\\
1.905824284	0.3284041037	1.35625249\\
2.791067979	1.247106021	1.783072817\\
1.894746322	0.3510479232	1.358683894\\
2.768773166	1.258070235	1.780614363\\
1.883780722	0.3733295287	1.361140561\\
2.746828306	1.268924058	1.778130852\\
1.872925529	0.3952617787	1.363622267\\
2.725221649	1.279669405	1.775622507\\
1.862178833	0.4168563617	1.36612878\\
2.703942458	1.290308157	1.773089569\\
1.851538754	0.4381239784	1.368659866\\
2.682980849	1.300842162	1.770532274\\
1.84100344	0.4590744691	1.371215285\\
2.662327687	1.311273237	1.767950865\\
1.830571077	0.4797169372	1.373794797\\
2.641974488	1.321603166	1.765345595\\
1.82023988	0.5000598372	1.376398149\\
2.621913328	1.331833699	1.762716713\\
1.810008098	0.520111064	1.379025092\\
2.602136784	1.341966563	1.760064479\\
1.799874007	0.5398780202	1.381675365\\
2.582637866	1.35200345	1.757389153\\
1.789835914	0.5593676713	1.384348708\\
2.563409974	1.361946024	1.754691006\\
1.779892152	0.5785866012	1.387044853\\
2.544446844	1.371795919	1.751970306\\
1.770041091	0.5975410474	1.389763527\\
2.525742537	1.381554746	1.749227333\\
1.760281122	0.6162369445	1.392504454\\
2.507291373	1.391224084	1.746462368\\
1.750610658	0.634679954	1.395267354\\
2.489087927	1.400805483	1.743675695\\
1.741028153	0.6528754902	1.398051939\\
2.471126986	1.410300477	1.740867608\\
1.731532079	0.6708287445	1.400857918\\
2.45340356	1.419710562	1.738038404\\
1.722120928	0.6885447082	1.403684999\\
2.435912827	1.429037216	1.735188379\\
1.712793232	0.706028185	1.406532876\\
2.418650142	1.438281894	1.732317842\\
1.703547533	0.7232838145	1.409401248\\
2.401611012	1.447446021	1.729427099\\
1.694382406	0.7403160783	1.412289804\\
2.384791092	1.456531001	1.726516468\\
1.685296443	0.7571293175	1.41519823\\
2.36818616	1.465538217	1.723586268\\
1.67628827	0.7737277411	1.418126205\\
2.351792126	1.474469027	1.720636822\\
1.667356519	0.7901154365	1.421073409\\
2.335605014	1.483324767	1.717668459\\
1.658499858	0.8062963722	1.424039512\\
2.319620947	1.492106754	1.714681512\\
1.649716972	0.8222744177	1.427024179\\
2.303836155	1.500816282	1.711676319\\
1.641006567	0.8380533325	1.430027074\\
2.288246967	1.509454625	1.708653223\\
1.632367365	0.8536367927	1.433047855\\
2.272849794	1.518023036	1.705612569\\
1.623798119	0.8690283776	1.436086176\\
2.257641134	1.526522749	1.702554709\\
1.615297588	0.8842315823	1.439141687\\
2.242617565	1.534954977	1.699479998\\
1.606864562	0.8992498237	1.442214029\\
2.227775748	1.543320922	1.696388795\\
1.598497844	0.9140864419	1.445302849\\
2.213112407	1.551621755	1.693281466\\
1.590196254	0.9287447036	1.448407779\\
2.198624345	1.559858642	1.690158382\\
1.581958634	0.9432278017	1.451528449\\
2.18430843	1.56803272	1.687019909\\
1.573783839	0.9575388689	1.45466449\\
2.170161593	1.57614512	1.683866428\\
1.565670746	0.9716809655	1.457815525\\
2.156180829	1.584196948	1.680698317\\
1.557618244	0.9856570959	1.460981175\\
2.142363199	1.5921893	1.677515963\\
1.54962524	0.9994701998	1.464161054\\
2.128705806	1.600123252	1.674319752\\
1.541690654	1.01312316	1.467354775\\
2.115205831	1.607999865	1.671110079\\
1.533813426	1.026618804	1.470561944\\
2.101860494	1.615820188	1.667887337\\
1.525992511	1.039959902	1.473782168\\
2.088667078	1.623585256	1.664651927\\
1.518226872	1.05314917	1.477015048\\
2.075622913	1.631296088	1.661404254\\
1.510515491	1.066189278	1.480260181\\
2.062725375	1.638953686	1.65814472\\
1.502857361	1.079082842	1.483517157\\
2.049971897	1.646559045	1.654873738\\
1.495251491	1.091832429	1.486785571\\
2.037359964	1.654113146	1.651591722\\
1.487696901	1.104440557	1.490065007\\
2.024887091	1.661616954	1.648299087\\
1.480192624	1.116909699	1.493355054\\
2.012550853	1.669071426	1.644996251\\
1.472737705	1.129242284	1.496655288\\
2.000348866	1.676477502	1.641683639\\
1.465331199	1.141440694	1.49996529\\
1.988278788	1.68383612	1.638361678\\
1.457972177	1.153507264	1.503284632\\
1.976338323	1.6911482	1.635030789\\
1.450659714	1.165444299	1.506612888\\
1.964525205	1.698414649	1.63169141\\
1.443392899	1.177254048	1.50994963\\
1.952837225	1.705636374	1.62834397\\
1.436170831	1.188938727	1.513294423\\
1.941272207	1.712814265	1.624988904\\
1.428992619	1.200500512	1.516646832\\
1.92982801	1.719949204	1.621626652\\
1.421857381	1.211941539	1.520006421\\
1.918502534	1.727042064	1.618257653\\
1.414764242	1.223263904	1.523372748\\
1.907293722	1.734093711	1.614882351\\
1.407712338	1.234469666	1.526745375\\
1.896199541	1.741105004	1.611501187\\
1.400700814	1.245560855	1.530123856\\
1.885218011	1.748076787	1.608114604\\
1.393728816	1.256539453	1.533507746\\
1.87434717	1.75500991	1.604723057\\
1.386795504	1.267407416	1.536896599\\
1.863585098	1.7619052	1.60132699\\
1.379900044	1.278166661	1.540289967\\
1.852929912	1.768763494	1.597926856\\
1.373041605	1.288819074	1.543687399\\
1.842379757	1.775585611	1.594523098\\
1.366219366	1.299366506	1.547088446\\
1.831932815	1.782372368	1.59111618\\
1.359432508	1.309810775	1.550492656\\
1.821587293	1.789124581	1.58770655\\
1.352680218	1.320153674	1.553899571\\
1.811341436	1.795843056	1.584294661\\
1.34596169	1.330396955	1.557308743\\
1.801193513	1.8025286	1.58088097\\
1.33927612	1.340542345	1.560719716\\
1.791141833	1.809182006	1.577465931\\
1.33262271	1.350591543	1.564132034\\
1.781184716	1.815804074	1.574050004\\
1.326000662	1.360546213	1.567545243\\
1.771320533	1.822395598	1.570633638\\
1.319409182	1.370407997	1.570958883\\
1.761547667	1.828957371	1.567217298\\
1.31284748	1.380178505	1.574372504\\
1.751864534	1.83549018	1.563801435\\
1.306314768	1.38985932	1.577785647\\
1.742269578	1.841994812	1.560386505\\
1.299810256	1.399451998	1.581197857\\
1.732761263	1.848472058	1.556972965\\
1.293333157	1.408958072	1.584608679\\
1.723338088	1.854922705	1.553561272\\
1.286882687	1.418379042	1.588017655\\
1.713998571	1.861347537	1.55015188\\
1.280458055	1.427716392	1.591424332\\
1.704741256	1.867747345	1.546745243\\
1.274058475	1.436971575	1.594828258\\
1.695564711	1.874122918	1.543341815\\
1.26768316	1.446146022	1.598228983\\
1.68646753	1.880475053	1.539942046\\
1.261331314	1.455241139	1.601626047\\
1.677448326	1.886804539	1.53654639\\
1.255002145	1.464258312	1.605019003\\
1.668505737	1.893112173	1.533155296\\
1.248694854	1.473198901	1.608407404\\
1.659638423	1.89939876	1.529769212\\
1.242408643	1.482064246	1.611790799\\
1.650845068	1.905665111	1.526388586\\
1.236142699	1.490855664	1.615168741\\
1.642124369	1.911912034	1.523013865\\
1.229896214	1.499574452	1.618540786\\
1.633475053	1.918140354	1.519645489\\
1.223668368	1.508221888	1.62190649\\
1.624895864	1.924350896	1.516283904\\
1.217458333	1.516799225	1.625265414\\
1.616385562	1.930544491	1.512929546\\
1.211265277	1.525307703	1.628617118\\
1.607942929	1.936721992	1.509582854\\
1.205088354	1.533748536	1.631961162\\
1.599566769	1.942884243	1.506244264\\
1.19892671	1.542122922	1.635297114\\
1.591255898	1.949032121	1.502914207\\
1.19277948	1.550432044	1.63862454\\
1.583009156	1.955166499	1.499593116\\
1.186645788	1.55867706	1.641943011\\
1.574825399	1.961288275	1.496281418\\
1.18052474	1.56685912	1.645252101\\
1.56670349	1.967398348	1.492979536\\
1.174415432	1.574979348	1.648551383\\
1.558642327	1.973497645	1.489687893\\
1.168316942	1.583038857	1.651840435\\
1.55064081	1.979587108	1.486406911\\
1.162228329	1.591038742	1.655118842\\
1.542697859	1.985667697	1.483137002\\
1.156148635	1.598980082	1.658386184\\
1.534812408	1.991740393	1.479878582\\
1.150076878	1.606863939	1.66164205\\
1.52698341	1.997806199	1.476632057\\
1.144012058	1.614691367	1.664886032\\
1.519209827	2.003866143	1.473397837\\
1.13795315	1.622463396	1.668117722\\
1.511490638	2.00992128	1.470176322\\
1.131899102	1.63018105	1.671336722\\
1.503824838	2.01597269	1.466967914\\
1.125848829	1.637845336	1.674542626\\
1.49621143	2.02202149	1.463773005\\
1.119801222	1.645457247	1.677735047\\
1.488649431	2.028068826	1.460591991\\
1.113755136	1.653017763	1.680913589\\
1.481137875	2.034115878	1.457425258\\
1.107709391	1.660527854	1.684077862\\
1.473675805	2.040163874	1.454273189\\
1.101662765	1.667988479	1.687227485\\
1.466262273	2.046214069	1.451136167\\
1.095614001	1.675400578	1.690362078\\
1.458896343	2.05226778	1.448014565\\
1.089561791	1.68276509	1.693481267\\
1.451577097	2.05832636	1.444908756\\
1.083504779	1.690082933	1.696584677\\
1.444303619	2.06439122	1.441819111\\
1.077441559	1.697355023	1.699671942\\
1.437075006	2.070463828	1.438745989\\
1.071370664	1.704582262	1.702742699\\
1.429890366	2.076545716	1.435689752\\
1.065290568	1.711765539	1.705796587\\
1.422748815	2.082638483	1.432650755\\
1.059199678	1.71890574	1.708833255\\
1.415649474	2.088743797	1.429629347\\
1.053096328	1.726003742	1.711852346\\
1.408591485	2.094863407	1.426625878\\
1.046978772	1.733060406	1.714853519\\
1.401573982	2.100999152	1.423640688\\
1.040845178	1.740076595	1.717836435\\
1.394596116	2.107152954	1.420674113\\
1.034693625	1.747053158	1.720800751\\
1.387657044	2.113326852	1.417726485\\
1.028522085	1.753990934	1.723746134\\
1.38075593	2.11952298	1.414798133\\
1.022328424	1.760890765	1.726672264\\
1.373891947	2.125743605	1.411889384\\
1.016110386	1.767753476	1.72957881\\
1.367064264	2.131991122	1.409000552\\
1.009865581	1.774579894	1.732465458\\
1.360272067	2.138268069	1.406131957\\
1.003591482	1.781370834	1.73533189\\
1.353514542	2.144577143	1.4032839\\
0.9972853923	1.788127111	1.738177802\\
1.346790879	2.150921221	1.400456694\\
0.9909444531	1.794849533	1.741002886\\
1.340100275	2.157303362	1.397650634\\
0.9845656071	1.801538902	1.743806839\\
1.33344193	2.163726845	1.394866016\\
0.9781455909	1.80819602	1.746589374\\
1.326815047	2.170195176	1.392103133\\
0.9716809062	1.814821682	1.749350191\\
1.32021883	2.176712128	1.389362269\\
0.9651677979	1.821416686	1.75208901\\
1.31365249	2.183281754	1.386643707\\
0.9586022225	1.827981817	1.754805552\\
1.307115234	2.189908426	1.38394772\\
0.9519798276	1.834517869	1.757499536\\
1.300606277	2.19659688	1.381274583\\
0.9452958927	1.841025628	1.760170693\\
1.294124827	2.203352243	1.378624561\\
0.9385453131	1.847505879	1.762818755\\
1.287670103	2.210180093	1.375997917\\
0.9317225301	1.853959416	1.76544346\\
1.281241312	2.217086507	1.373394907\\
0.9248214893	1.860387019	1.768044555\\
1.274837669	2.224078137	1.370815786\\
0.91783557	1.866789477	1.770621783\\
1.268458383	2.231162275	1.368260801\\
0.9107575078	1.873167582	1.773174895\\
1.262102662	2.238346949	1.365730195\\
0.9035793096	1.879522122	1.775703652\\
1.255769712	2.24564103	1.363224205\\
0.8962921488	1.885853893	1.778207813\\
1.249458735	2.253054344	1.360743068\\
0.8888862401	1.892163692	1.780687142\\
1.243168931	2.260597839	1.358287013\\
0.8813506922	1.898452322	1.783141415\\
1.236899491	2.268283746	1.355856264\\
0.8736733315	1.904720583	1.785570401\\
1.230649602	2.276125804	1.353451039\\
0.8658404881	1.910969294	1.787973883\\
1.224418448	2.284139528	1.351071558\\
0.8578367347	1.91719927	1.790351647\\
1.218205201	2.292342516	1.348718032\\
0.8496445643	1.92341134	1.79270348\\
1.212009029	2.300754867	1.346390664\\
0.8412439992	1.929606333	1.795029173\\
1.205829086	2.30939968	1.344089661\\
0.8326120801	1.935785092	1.797328527\\
1.19966452	2.31830368	1.341815218\\
0.8237222471	1.941948473	1.799601344\\
1.193514467	2.327498055	1.33956753\\
0.8145435173	1.948097337	1.801847427\\
1.18737805	2.337019531	1.337346787\\
0.8050394307	1.954232562	1.80406659\\
1.181254378	2.346911757	1.335153172\\
0.7951666484	1.960355037	1.806258647\\
1.175142549	2.357227264	1.332986866\\
0.7848730592	1.966465666	1.808423414\\
1.169041638	2.368030061	1.330848049\\
0.7740951858	1.97256537	1.810560718\\
1.162950709	2.379399388	1.328736894\\
0.7627545096	1.978655086	1.812670385\\
1.156868806	2.391435072	1.326653565\\
0.7507521605	1.984735769	1.814752246\\
1.15079495	2.404265705	1.324598229\\
0.7379609378	1.990808401	1.816806137\\
1.14472814	2.418061232	1.322571046\\
0.7242128712	1.996873975	1.818831897\\
1.138597322	2.426968712	1.322164377\\
0.7092788404	2.002933519	1.820829372\\
1.132551934	2.44288989	1.320205441\\
0.6994894258	2.009048109	1.821194814\\
1.126510524	2.460644294	1.318274925\\
0.6818249337	2.015088256	1.823123977\\
1.12038437	2.46496041	1.319623035\\
0.6775438233	2.021213994	1.821774695\\
3.328322486	0.9799175135	1.818973655\\
1.118187226	2.453695732	1.322904483\\
3.286394483	0.9641376042	1.810585017\\
1.115647902	2.424408151	1.330955242\\
3.243288524	0.9508550837	1.801875402\\
1.115231654	2.394054433	1.339666616\\
3.204255693	0.9374815286	1.793183146\\
1.114708106	2.3677739	1.348360649\\
3.168257198	0.9240143939	1.784507602\\
1.11407508	2.344519989	1.357037978\\
3.134636521	0.9104510237	1.775848135\\
1.113330295	2.323632706	1.365699244\\
3.102946916	0.8967886327	1.767204097\\
1.112471346	2.304663819	1.374345089\\
3.072867744	0.8830243116	1.75857485\\
1.111495715	2.287292162	1.382976152\\
3.044159445	0.8691550043	1.749959749\\
1.110400754	2.271278205	1.391593077\\
3.016637307	0.8551775148	1.741358155\\
1.109183673	2.256437569	1.400196506\\
2.990155211	0.8410884896	1.732769428\\
1.107841543	2.242624686	1.40878708\\
2.964595148	0.8268844047	1.724192921\\
1.106371271	2.229722196	1.417365439\\
2.93986013	0.8125615602	1.715627992\\
1.1047696	2.217633828	1.425932228\\
2.915869231	0.7981160693	1.707074\\
1.103033092	2.206279438	1.434488084\\
2.892554065	0.7835438381	1.698530305\\
1.101158114	2.195591426	1.443033652\\
2.869856192	0.7688405577	1.689996264\\
1.099140836	2.185512174	1.451569574\\
2.847725188	0.7540016864	1.681471232\\
1.096977193	2.175992063	1.460096492\\
2.826117162	0.73902243	1.672954569\\
1.094662887	2.166988016	1.468615045\\
2.804993608	0.7238977261	1.664445633\\
1.092193362	2.158462347	1.477125875\\
2.784320523	0.7086222208	1.655943783\\
1.089563779	2.150381851	1.485629626\\
2.764067682	0.6931902478	1.647448376\\
1.086768997	2.142717098	1.494126937\\
2.744208079	0.6775957973	1.63895877\\
1.083803544	2.13544186	1.502618451\\
2.724717449	0.6618324932	1.630474325\\
1.080661598	2.128532652	1.511104807\\
2.705573886	0.6458935555	1.621994398\\
1.07733694	2.121968321	1.51958665\\
2.686757546	0.6297717701	1.613518349\\
1.073822927	2.115729764	1.528064615\\
2.668250361	0.6134594426	1.605045531\\
1.070112452	2.109799652	1.536539348\\
2.650035842	0.5969483568	1.596575311\\
1.066197898	2.104162208	1.545011491\\
2.632098871	0.5802297219	1.588107044\\
1.062071083	2.098803024	1.55348168\\
2.614425548	0.563294112	1.579640088\\
1.057723206	2.093708886	1.561950558\\
2.597003071	0.5461314067	1.5711738\\
1.053144785	2.088867672	1.57041877\\
2.579819596	0.5287307079	1.562707541\\
1.048325567	2.084268207	1.57888695\\
2.562864159	0.511080259	1.554240669\\
1.043254464	2.079900169	1.587355745\\
2.54612657	0.4931673434	1.545772545\\
1.037919431	2.075754006	1.595825791\\
2.529597339	0.4749781676	1.537302524\\
1.032307366	2.071820866	1.604297731\\
2.51326763	0.4564977314	1.528829966\\
1.026403973	2.068092512	1.612772207\\
2.497129174	0.4377096676	1.520354228\\
1.020193601	2.064561275	1.621249858\\
2.481174232	0.4185960637	1.511874675\\
1.013659068	2.061220008	1.62973133\\
2.465395549	0.3991372377	1.503390658\\
1.006781435	2.058062026	1.638217257\\
2.449786304	0.3793114841	1.494901538\\
0.9995397563	2.055081079	1.646708286\\
2.434340091	0.3590947643	1.486406675\\
0.9919107598	2.052271304	1.655205054\\
2.419050871	0.3384603281	1.477905426\\
0.9838684803	2.049627202	1.663708204\\
2.40391294	0.317378265	1.469397147\\
0.9753837966	2.047143608	1.672218379\\
2.388920923	0.2958149301	1.460881202\\
0.9664238675	2.044815648	1.680736216\\
2.374069733	0.2737322582	1.452356941\\
0.9569514381	2.042638747	1.689262362\\
2.359354548	0.2510868773	1.443823728\\
0.946923952	2.040608587	1.697797454\\
2.344770811	0.227828999	1.435280921\\
0.9362924366	2.03872108	1.706342137\\
2.330314186	0.2039009697	1.426727873\\
0.9250000474	2.036972373	1.71489705\\
2.315980565	0.1792353857	1.418163945\\
0.9129801807	2.03535882	1.723462836\\
2.301766045	0.1537525693	1.409588497\\
0.9001539304	2.033876967	1.732040138\\
2.287666904	0.1273571326	1.401000883\\
0.8864266405	2.032523537	1.740629597\\
2.273679608	0.09993319034	1.392400463\\
0.8716830853	2.031295429	1.749231851\\
2.259800786	0.071337506	1.383786595\\
0.8557805773	2.030189692	1.757847549\\
2.246027229	0.04138935208	1.375158635\\
0.8385387527	2.02920353	1.766477326\\
2.23235587	0.00985493054	1.366515942\\
0.8197238809	2.028334282	1.775121826\\
2.218783784	-0.02357769475	1.357857876\\
0.7990235651	2.027579414	1.783781689\\
2.205308178	-0.0593414233	1.349183791\\
0.7760035218	2.026936517	1.79245756\\
2.191926382	-0.09806896197	1.340493052\\
0.75002782	2.026403299	1.801150078\\
2.178635847	-0.1407536905	1.331785011\\
0.7200958612	2.025977565	1.80985988\\
2.162846814	-0.1821269857	1.323397031\\
0.6879164295	2.024544064	1.818249766\\
2.10437562	-0.1103321066	1.32111323\\
0.71182688	2.002948535	1.820170616\\
};
\addlegendentry{$\mathrm{IGM}\left(\mathcal{W}^\star\right)$}

\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/SPM_D1_ST1_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.5707963267949,
xmax=1.5707963267949,
xtick={-1.5,   -1, -0.5,    0,  0.5,    1,  1.5},
xlabel style={font=\color{white!15!black}},
xlabel={$\chi_1$},
ymin=-1.5707963267949,
ymax=1.5707963267949,
ytick={-1.5,   -1, -0.5,    0,  0.5,    1,  1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\chi_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.4330pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-4.414096475e-05	-1.570596307\\
-0.001020703375	-1.568641176\\
-0.001997265302	-1.566682223\\
-0.002973826272	-1.564719441\\
-0.003950385826	-1.562752821\\
-0.004926943494	-1.560782358\\
-0.005903498818	-1.558808045\\
-0.00688005133	-1.556829872\\
-0.00785660055	-1.554847832\\
-0.008833146034	-1.55286192\\
-0.00980968729	-1.550872124\\
-0.01078622389	-1.548878441\\
-0.01176275535	-1.54688086\\
-0.01273928118	-1.544879376\\
-0.01420405841	-1.542873981\\
-0.01518056818	-1.540864669\\
-0.01615707071	-1.53885143\\
-0.01713356556	-1.536834257\\
-0.01811005222	-1.534813145\\
-0.01908653028	-1.532788082\\
-0.0200629992	-1.530759066\\
-0.02103945856	-1.528726086\\
-0.02201590792	-1.526689136\\
-0.02299234675	-1.524648207\\
-0.02396877462	-1.522603295\\
-0.02494519112	-1.520554388\\
-0.02592159567	-1.518501482\\
-0.02738617916	-1.51644457\\
-0.02836255197	-1.514383639\\
-0.02933891128	-1.51231869\\
-0.03031525656	-1.51024971\\
-0.03129158742	-1.508176692\\
-0.03226790337	-1.506099632\\
-0.03324420387	-1.504018519\\
-0.03422048857	-1.501933348\\
-0.03568488493	-1.49984411\\
-0.03666112799	-1.497750799\\
-0.03763735357	-1.495653405\\
-0.03861356125	-1.493551924\\
-0.03958975048	-1.491446348\\
-0.04056592091	-1.489336669\\
-0.04203014008	-1.48722288\\
-0.04300626125	-1.485104971\\
-0.04398236197	-1.48298294\\
-0.0449584417	-1.480856776\\
-0.04593450005	-1.478726473\\
-0.04691053648	-1.476592023\\
-0.04837454908	-1.474453422\\
-0.04935052878	-1.472310657\\
-0.05032648498	-1.470163723\\
-0.05130241721	-1.468012616\\
-0.05276626953	-1.465857326\\
-0.05374213978	-1.463697844\\
-0.05471798444	-1.461534167\\
-0.0556938031	-1.459366286\\
-0.05666959511	-1.457194192\\
-0.0581332325	-1.455017881\\
-0.05910895631	-1.452837344\\
-0.06008465189	-1.450652576\\
-0.06106031888	-1.448463565\\
-0.06252376473	-1.446270308\\
-0.06349935819	-1.444072799\\
-0.06447492138	-1.441871026\\
-0.06593820857	-1.439664986\\
-0.06691369417	-1.43745467\\
-0.06788914797	-1.435240074\\
-0.0688645694	-1.433021186\\
-0.07032764005	-1.430798005\\
-0.07130297874	-1.428570519\\
-0.07227828345	-1.426338723\\
-0.07374117598	-1.424102611\\
-0.07471639386	-1.421862173\\
-0.0756915762	-1.419617404\\
-0.07715428208	-1.417368299\\
-0.07812937357	-1.41511485\\
-0.07910442785	-1.412857046\\
-0.0805669387	-1.410594885\\
-0.08154189807	-1.40832836\\
-0.08251681871	-1.406057462\\
-0.0839791259	-1.403782186\\
-0.08495394764	-1.401502523\\
-0.08592872885	-1.399218469\\
-0.08739082409	-1.396930015\\
-0.08836550239	-1.394637154\\
-0.089827441	-1.392339882\\
-0.09080201338	-1.390038192\\
-0.09177654266	-1.387732075\\
-0.09323825476	-1.385421524\\
-0.09421267411	-1.383106534\\
-0.0956742192	-1.380787102\\
-0.09664852578	-1.378463214\\
-0.09762278659	-1.376134869\\
-0.09908409053	-1.373802058\\
-0.1000582346	-1.371464776\\
-0.1015193613	-1.369123016\\
-0.1024933856	-1.36677677\\
-0.1039543306	-1.364426034\\
-0.1049282325	-1.3620708\\
-0.1059020845	-1.359711062\\
-0.1073627683	-1.357346815\\
-0.1083364938	-1.35497805\\
-0.1097969854	-1.352604762\\
-0.1107705816	-1.350226946\\
-0.112230877	-1.347844594\\
-0.1132043409	-1.345457702\\
-0.114664436	-1.343066262\\
-0.1156377648	-1.340670266\\
-0.117097655	-1.338269712\\
-0.1180708459	-1.335864591\\
-0.1195305272	-1.333454899\\
-0.1209900808	-1.331040627\\
-0.121963045	-1.328621773\\
-0.1234223828	-1.326198328\\
-0.1243952017	-1.323770286\\
-0.1258543195	-1.321337642\\
-0.1268269902	-1.318900392\\
-0.1282858834	-1.316458529\\
-0.1292584031	-1.314012044\\
-0.1307170677	-1.311560935\\
-0.132175593	-1.309105192\\
-0.1331478652	-1.306644816\\
-0.134606155	-1.304179797\\
-0.1355782687	-1.301710129\\
-0.137036319	-1.299235808\\
-0.1384942231	-1.296756826\\
-0.1394660775	-1.294273181\\
-0.1409237351	-1.291784865\\
-0.142381243	-1.289291874\\
-0.1433528308	-1.286794201\\
-0.1448100853	-1.284291842\\
-0.1462671856	-1.28178479\\
-0.1472384997	-1.279273042\\
-0.1486953401	-1.276756592\\
-0.1501520225	-1.274235434\\
-0.1511230556	-1.271709563\\
-0.1525794711	-1.269178974\\
-0.1540357245	-1.26664366\\
-0.1550064691	-1.26410362\\
-0.156462449	-1.261558847\\
-0.1579182627	-1.259009335\\
-0.1593739087	-1.25645508\\
-0.1603442454	-1.253896077\\
-0.1617996087	-1.251332322\\
-0.1632548	-1.248763806\\
-0.1647098182	-1.246190532\\
-0.1656797336	-1.243612488\\
-0.1671344596	-1.241029673\\
-0.1685890087	-1.238442081\\
-0.1700433789	-1.235849709\\
-0.171012859	-1.233252549\\
-0.1724669279	-1.230650602\\
-0.173920814	-1.228043861\\
-0.1753745161	-1.225432318\\
-0.1768280323	-1.222815974\\
-0.1782813612	-1.220194822\\
-0.1792501423	-1.217568859\\
-0.1807031559	-1.214938079\\
-0.1821559782	-1.212302479\\
-0.1836086078	-1.209662055\\
-0.185061043	-1.207016804\\
-0.1865132824	-1.20436672\\
-0.1879653249	-1.201711799\\
-0.1889332427	-1.19905204\\
-0.1903849531	-1.196387436\\
-0.1918364622	-1.193717986\\
-0.1932877686	-1.191043683\\
-0.1947388709	-1.188364527\\
-0.1961897676	-1.185680512\\
-0.1976404568	-1.182991635\\
-0.1990909379	-1.180297892\\
-0.2005412086	-1.177599281\\
-0.201991268	-1.174895798\\
-0.2034411139	-1.172187439\\
-0.2048907454	-1.169474201\\
-0.2063401614	-1.166756082\\
-0.2077893592	-1.164033077\\
-0.2092383382	-1.161305184\\
-0.2106870969	-1.158572401\\
-0.212135634	-1.155834722\\
-0.2135839474	-1.153092149\\
-0.2150320361	-1.150344674\\
-0.2164798985	-1.147592299\\
-0.2179275331	-1.144835016\\
-0.2193749384	-1.142072827\\
-0.220822113	-1.139305727\\
-0.2222690556	-1.136533714\\
-0.2237157646	-1.133756787\\
-0.2256443438	-1.130974942\\
-0.2270905021	-1.128188176\\
-0.2285364221	-1.12539649\\
-0.2299821019	-1.122599879\\
-0.2314275403	-1.119798341\\
-0.2328727362	-1.116991877\\
-0.2343176873	-1.11418048\\
-0.236243907	-1.111364152\\
-0.2376882832	-1.108542891\\
-0.2391324097	-1.105716694\\
-0.2405762862	-1.102885558\\
-0.2420199103	-1.100049485\\
-0.2439443486	-1.097208474\\
-0.2453873794	-1.094362518\\
-0.2468301539	-1.09151162\\
-0.2482726698	-1.088655778\\
-0.2501956207	-1.08579499\\
-0.2516375283	-1.082929255\\
-0.2530791734	-1.080058573\\
-0.2545205543	-1.077182942\\
-0.2564419818	-1.074302362\\
-0.2578827403	-1.071416831\\
-0.2593232296	-1.068526351\\
-0.2612434609	-1.065630918\\
-0.2626833169	-1.062730531\\
-0.2641228991	-1.059825193\\
-0.2660419136	-1.056914901\\
-0.2674808514	-1.053999655\\
-0.2689195101	-1.051079457\\
-0.2708372868	-1.048154305\\
-0.2722752906	-1.045224198\\
-0.2741921882	-1.042289138\\
-0.275629529	-1.039349124\\
-0.2770665834	-1.036404156\\
-0.2789822079	-1.033454235\\
-0.2804185882	-1.030499361\\
-0.2823333088	-1.027539534\\
-0.2837690079	-1.024574756\\
-0.285682815	-1.021605024\\
-0.2871178252	-1.018630342\\
-0.2890307087	-1.015650713\\
-0.2904650218	-1.012666133\\
-0.2923769716	-1.009676605\\
-0.2938105805	-1.006682129\\
-0.2957215864	-1.003682709\\
-0.2976320486	-1.000678345\\
-0.2990645362	-0.997669037\\
-0.3009740387	-0.9946547872\\
-0.3024058032	-0.9916355973\\
-0.3043143364	-0.9886114685\\
-0.3062223112	-0.9855824038\\
-0.3076529237	-0.9825484032\\
-0.3095599137	-0.9795094704\\
-0.3114663363	-0.9764656059\\
-0.3128957791	-0.9734168136\\
-0.3148012014	-0.970363093\\
-0.3167060474	-0.9673044498\\
-0.3181343024	-0.9642408842\\
-0.3200381327	-0.9611723989\\
-0.321941378	-0.9580989981\\
-0.3238440354	-0.955020682\\
-0.325270641	-0.9519374546\\
-0.3271722623	-0.9488493197\\
-0.3290732864	-0.9457562784\\
-0.3309737105	-0.9426583357\\
-0.3328735323	-0.939555494\\
-0.3342980007	-0.9364477574\\
-0.3361967592	-0.9333351283\\
-0.3380949063	-0.9302176109\\
-0.3399924383	-0.9270952074\\
-0.3418893523	-0.923967924\\
-0.3437856461	-0.9208357643\\
-0.3456813155	-0.9176987299\\
-0.3475763574	-0.9145568255\\
-0.3494707695	-0.9114100584\\
-0.3508911629	-0.9082584293\\
-0.3527844643	-0.9051019449\\
-0.3546771273	-0.9019406076\\
-0.3565691483	-0.8987744237\\
-0.3584605243	-0.8956033974\\
-0.3603512528	-0.8924275343\\
-0.3627137476	-0.8892468378\\
-0.3646030067	-0.8860613146\\
-0.3664916086	-0.8828709687\\
-0.3683795494	-0.8796758066\\
-0.3702668264	-0.8764758328\\
-0.3721534368	-0.8732710527\\
-0.3740393772	-0.8700614732\\
-0.3759246448	-0.8668470987\\
-0.3778092368	-0.8636279357\\
-0.3801640216	-0.8604039895\\
-0.3820470821	-0.8571752677\\
-0.3839294568	-0.8539417759\\
-0.3858111434	-0.8507035194\\
-0.3881622787	-0.8474605062\\
-0.3900424055	-0.8442127428\\
-0.3919218345	-0.8409602342\\
-0.3938005625	-0.8377029889\\
-0.3961479817	-0.834441013\\
-0.3980251216	-0.8311743144\\
-0.399901552	-0.8279029\\
-0.4022460857	-0.8246267765\\
-0.4041209064	-0.8213459516\\
-0.4064634201	-0.8180604337\\
-0.4083366172	-0.8147702302\\
-0.4106770917	-0.8114753482\\
-0.412548651	-0.8081757958\\
-0.4144194774	-0.8048715812\\
-0.4167569758	-0.8015627142\\
-0.4186261435	-0.7982491995\\
-0.4209615595	-0.7949310492\\
-0.4232958107	-0.7916082691\\
-0.4251623696	-0.7882808699\\
-0.4274945109	-0.7849488593\\
-0.4293593743	-0.7816122467\\
-0.4316893876	-0.7782710409\\
-0.4340182109	-0.7749252513\\
-0.4358804094	-0.7715748878\\
-0.4382070776	-0.7682199577\\
-0.4405325407	-0.7648604724\\
-0.4423920408	-0.7614964431\\
-0.4447153217	-0.7581278761\\
-0.4470373835	-0.7547547838\\
-0.4493582198	-0.7513771754\\
-0.4516778264	-0.7479950611\\
-0.4535326219	-0.7446084517\\
-0.45585	-0.7412173575\\
-0.4581661338	-0.7378217892\\
-0.4604810163	-0.7344217576\\
-0.4627946445	-0.7310172732\\
-0.4651070118	-0.7276083467\\
-0.4674181137	-0.7241949911\\
-0.4697279446	-0.7207772156\\
-0.4720364994	-0.7173550332\\
-0.474343773	-0.7139284536\\
-0.4766497611	-0.7104974897\\
-0.4789544574	-0.7070621537\\
-0.481257858	-0.7036224563\\
-0.483559957	-0.7001784108\\
-0.4858607505	-0.6967300289\\
-0.4886199711	-0.6932773228\\
-0.4909178727	-0.6898203047\\
-0.4932144528	-0.6863589883\\
-0.4955097056	-0.6828933856\\
-0.4982622511	-0.6794235096\\
-0.500554568	-0.6759493726\\
-0.502845542	-0.6724709891\\
-0.5055929318	-0.668988371\\
-0.5078809359	-0.6655015328\\
-0.5101675813	-0.6620104887\\
-0.5129097568	-0.6585152506\\
-0.5151933991	-0.6550158332\\
-0.5179319558	-0.6515122495\\
-0.5202125704	-0.6480045157\\
-0.522947482	-0.6444926439\\
-0.525225047	-0.6409766502\\
-0.527956285	-0.6374565478\\
-0.5306855078	-0.6339323517\\
-0.5329583162	-0.6304040776\\
-0.5356838255	-0.6268717393\\
-0.5384072974	-0.6233353518\\
-0.5406752957	-0.6197949302\\
-0.543395013	-0.6162504915\\
-0.5461126711	-0.6127020491\\
-0.5488282616	-0.6091496202\\
-0.5515417785	-0.6055932194\\
-0.5542532131	-0.6020328635\\
-0.5569625587	-0.5984685669\\
-0.5596698062	-0.5949003475\\
-0.56237495	-0.5913282206\\
-0.5650779815	-0.5877522023\\
-0.5677788939	-0.5841723107\\
-0.5704776785	-0.5805885612\\
-0.57317433	-0.5770009704\\
-0.5758688396	-0.5734095562\\
-0.578561201	-0.5698143342\\
-0.581699564	-0.5662153236\\
-0.5843872451	-0.5626125409\\
-0.5870727554	-0.5590060029\\
-0.5897560877	-0.5553957284\\
-0.5928838802	-0.551781734\\
-0.5955624684	-0.5481640379\\
-0.5986847078	-0.5445426595\\
-0.6013585208	-0.5409176147\\
-0.6044751698	-0.5372889233\\
-0.6071441751	-0.5336566036\\
-0.6102551959	-0.5300206731\\
-0.6133631714	-0.5263811518\\
-0.6160247182	-0.5227380576\\
-0.6191270109	-0.5190914099\\
-0.6222262277	-0.515441228\\
-0.6253223594	-0.5117875307\\
-0.6284153953	-0.5081303372\\
-0.6310640969	-0.5044696677\\
-0.6341513566	-0.5008055402\\
-0.6372354922	-0.4971379772\\
-0.6403164925	-0.4934669952\\
-0.6438337861	-0.489792617\\
-0.6469080372	-0.4861148618\\
-0.6499791232	-0.4824337483\\
-0.6530470359	-0.4787492995\\
-0.6561117637	-0.4750615343\\
-0.6596103989	-0.4713704732\\
-0.6626682719	-0.4676761383\\
-0.6661590487	-0.463978549\\
-0.6692100254	-0.4602777273\\
-0.672692896	-0.4565736938\\
-0.6757369335	-0.4528664699\\
-0.6792118506	-0.4491560771\\
-0.6822489093	-0.4454425368\\
-0.6857158266	-0.4417258707\\
-0.6891784597	-0.4380061004\\
-0.6926367935	-0.4342832479\\
-0.6960908182	-0.430557335\\
-0.699540519	-0.4268283844\\
-0.7029858849	-0.4230964177\\
-0.7064269025	-0.4193614576\\
-0.7098635604	-0.415623526\\
-0.713295847	-0.4118826466\\
-0.7167237493	-0.4081388412\\
-0.7205748865	-0.4043921333\\
-0.7239934351	-0.4006425449\\
-0.7278340194	-0.3968901001\\
-0.7312431623	-0.3931348211\\
-0.7350731364	-0.3893767318\\
-0.7384728238	-0.3856158561\\
-0.7422921326	-0.3818522167\\
-0.7461057737	-0.3780858374\\
-0.7499137294	-0.3743167421\\
-0.7537159872	-0.3705449546\\
-0.7575125322	-0.3667704991\\
-0.7613033494	-0.3629933989\\
-0.7650884252	-0.3592136791\\
-0.7692873122	-0.3554313634\\
-0.7730602208	-0.3516464767\\
-0.7768273431	-0.3478590436\\
-0.7810062346	-0.3440690881\\
-0.7847611029	-0.3402766353\\
-0.7889263439	-0.3364817096\\
-0.793084376	-0.3326843366\\
-0.7972351811	-0.328884541\\
-0.8013787427	-0.3250823477\\
-0.8055150435	-0.3212777826\\
-0.8096440691	-0.3174708706\\
-0.813765801	-0.313661637\\
-0.8182912654	-0.3098501076\\
-0.8223976336	-0.306036308\\
-0.8269061604	-0.3022202639\\
-0.8309970988	-0.298402001\\
-0.835488617	-0.2945815454\\
-0.8399711984	-0.2907589229\\
-0.8444448251	-0.2869341598\\
-0.8489094787	-0.2831072826\\
-0.8533651423	-0.279278317\\
-0.8578118002	-0.2754472898\\
-0.8626524056	-0.2716142271\\
-0.8674822521	-0.2677791557\\
-0.871900141	-0.2639421022\\
-0.8767093086	-0.2601030934\\
-0.8815076585	-0.2562621559\\
-0.8862951721	-0.2524193171\\
-0.891469396	-0.2485746033\\
-0.8962342779	-0.244728042\\
-0.901383943	-0.24087966\\
-0.9061261201	-0.2370294853\\
-0.9112511515	-0.2331775448\\
-0.9163633444	-0.229323865\\
-0.92146268	-0.2254684747\\
-0.9269398742	-0.2216114005\\
-0.9320124525	-0.2177526706\\
-0.9374607924	-0.2138923122\\
-0.9428941421	-0.2100303536\\
-0.9483124842	-0.2061668224\\
-0.9541011771	-0.2023017459\\
-0.9594883778	-0.1984351525\\
-0.9652436688	-0.1945670707\\
-0.9709816566	-0.1906975281\\
-0.9767023264	-0.1868265527\\
-0.9827852689	-0.1829541733\\
-0.9884701003	-0.1790804177\\
-0.9945147853	-0.1752053143\\
-1.000539704	-0.1713288918\\
-1.006919509	-0.1674511784\\
-1.013276974	-0.1635722025\\
-1.019612088	-0.1596919929\\
-1.025924842	-0.1558105784\\
-1.032584556	-0.1519279873\\
-1.03921919	-0.1480442487\\
-1.045828736	-0.1441593912\\
-1.052778265	-0.1402734436\\
-1.059699842	-0.1363864349\\
-1.066593473	-0.132498394\\
-1.073819741	-0.1286093498\\
-1.08101506	-0.1247193316\\
-1.08853685	-0.1208283682\\
-1.096024552	-0.1169364889\\
-1.103832274	-0.1130437226\\
-1.111602641	-0.1091500991\\
-1.119686301	-0.1052556468\\
-1.127729214	-0.1013603956\\
-1.136078428	-0.09746437456\\
-1.14472847	-0.09356761302\\
-1.153330571	-0.08967014059\\
-1.162225987	-0.08577198647\\
-1.17140885	-0.08187318013\\
-1.180873096	-0.0779737511\\
-1.190612469	-0.07407372885\\
-1.200288021	-0.07017314298\\
-1.210560476	-0.06627202299\\
-1.221088261	-0.06237039838\\
-1.232189684	-0.05846829889\\
-1.243204529	-0.05456575409\\
-1.255093311	-0.05066279361\\
-1.267197605	-0.04675944717\\
-1.28013787	-0.04285574436\\
-1.293576696	-0.03895171496\\
-1.307496022	-0.03504738868\\
-1.322485624	-0.0311427952\\
-1.338504362	-0.02723796433\\
-1.355508415	-0.02333292575\\
-1.374327176	-0.01942770923\\
-1.395156377	-0.01552234458\\
-1.418724672	-0.01161686154\\
-1.446774551	-0.007711289914\\
-1.483476225	-0.003805659472\\
1.556760654	0.0001\\
1.481302617	0.004005658705\\
1.44507763	0.007911286858\\
1.417267309	0.01181685468\\
1.393956717	0.01572233238\\
1.373398668	0.01962769017\\
1.354565598	0.02353289828\\
1.337548667	0.02743792693\\
1.321822179	0.03134274638\\
1.306824854	0.03524732691\\
1.292898386	0.03915163873\\
1.27945269	0.04305565209\\
1.266823091	0.04695933735\\
1.254395402	0.05086266482\\
1.242823437	0.0547656047\\
1.231480229	0.05866812742\\
1.220701154	0.06257020332\\
1.210170524	0.0664718028\\
1.199895302	0.07037289615\\
1.189882289	0.07427345388\\
1.180475182	0.07817344646\\
1.171008417	0.08207284443\\
1.161823119	0.08597161804\\
1.152925353	0.08986973795\\
1.144320991	0.09376717476\\
1.135668683	0.09766389897\\
1.127317289	0.1015598814\\
1.119272285	0.1054550923\\
1.111186533	0.1093495027\\
1.103414161	0.1132430834\\
1.095604434	0.1171358048\\
1.088114815	0.121027638\\
1.080591107	0.1249185535\\
1.073393962	0.1288085227\\
1.066165865	0.1326975162\\
1.059270499	0.1365855049\\
1.052347184	0.1404724599\\
1.045395917	0.1443583526\\
1.038784724	0.1482431535\\
1.032148446	0.152126834\\
1.025487088	0.1560093656\\
1.01917278	0.1598907193\\
1.012836114	0.1637708661\\
1.006477097	0.167649778\\
1.000471732	0.1715274259\\
0.9944465907	0.1754037817\\
0.9884016822	0.1792788166\\
0.982337021	0.1831525024\\
0.9766334763	0.1870248109\\
0.9705305894	0.1908957135\\
0.9647912389	0.1947651818\\
0.9594189017	0.1986331882\\
0.9536461164	0.2024997043\\
0.9482426061	0.2063647024\\
0.9428240693	0.210228154\\
0.9373905251	0.2140900313\\
0.9319419922	0.2179503067\\
0.9264784891	0.2218089529\\
0.9213918475	0.2256659414\\
0.9162923323	0.2295212448\\
0.9111799613	0.2333748358\\
0.9060547517	0.237226687\\
0.9009167238	0.2410767708\\
0.8961625673	0.24492506\\
0.8909999435	0.2487715274\\
0.8862231209	0.2526161454\\
0.8814354432	0.2564588878\\
0.8766369301	0.260299727\\
0.8718276001	0.2641386362\\
0.8670074715	0.2679755892\\
0.8625795525	0.2718105584\\
0.857738785	0.2756435175\\
0.8532919798	0.2794744397\\
0.8488361683	0.2833032991\\
0.8439650301	0.2871300686\\
0.8394904416	0.2909547229\\
0.8354148634	0.2947772351\\
0.830923199	0.2985975785\\
0.8264226169	0.3024157286\\
0.822323455	0.3062316589\\
0.8178059019	0.3100453428\\
0.8136913443	0.3138567547\\
0.80956948	0.3176658705\\
0.8050270071	0.3214726628\\
0.8008898476	0.3252771072\\
0.7967454302	0.3290791782\\
0.7930092629	0.3328788504\\
0.7888510996	0.3366760985\\
0.7846857279	0.3404708978\\
0.7805131645	0.3442632235\\
0.7767517226	0.3480530509\\
0.7729844831	0.3518403542\\
0.7687918776	0.3556251098\\
0.7650124419	0.3594072932\\
0.7612272522	0.3631868794\\
0.7574363188	0.3669638447\\
0.7536396601	0.370738164\\
0.7498372877	0.3745098142\\
0.7460292165	0.3782787711\\
0.7422154617	0.3820450106\\
0.7383960403	0.3858085091\\
0.7349962514	0.3895692429\\
0.7311661644	0.3933271889\\
0.7273304529	0.3970823229\\
0.7239162239	0.4008346218\\
0.7204975751	0.4045840636\\
0.7166463274	0.4083306239\\
0.7132183251	0.4120742796\\
0.7097859403	0.4158150088\\
0.7063491832	0.4195527883\\
0.7029080668	0.4232875954\\
0.6990316149	0.4270194086\\
0.6960128041	0.4307482044\\
0.6925586832	0.434473961\\
0.6891002505	0.4381966561\\
0.685637521	0.4419162685\\
0.6821705066	0.4456327747\\
0.6791333644	0.4493461547\\
0.6756583507	0.4530563858\\
0.6721790899	0.4567634464\\
0.6691312629	0.4604673162\\
0.6656440738	0.4641679728\\
0.6625893311	0.4678653957\\
0.6595313755	0.4715595639\\
0.6560326458	0.4752504565\\
0.6529678356	0.4789380524\\
0.6498998411	0.4826223311\\
0.646828673	0.4863032728\\
0.6433148917	0.4899808551\\
0.6402369538	0.4936550603\\
0.6371558718	0.4973258675\\
0.6340716557	0.5009932557\\
0.6309843153	0.5046572057\\
0.6278938612	0.5083176986\\
0.6252424288	0.5119747133\\
0.6221462178	0.5156282308\\
0.619046921	0.5192782324\\
0.61594455	0.5229246984\\
0.6128391136	0.5265676101\\
0.6101748808	0.5302069478\\
0.6070637812	0.5338426939\\
0.6043947084	0.5374748283\\
0.601277982	0.5411033332\\
0.5986041023	0.5447281911\\
0.5954817857	0.5483493819\\
0.5928031305	0.5519668884\\
0.5896752614	0.5555806926\\
0.5869918636	0.5591907766\\
0.5843062882	0.5627971219\\
0.581170372	0.5663997131\\
0.5784801015	0.5699985299\\
0.5757876753	0.573593556\\
0.5730931012	0.5771847757\\
0.5703963855	0.5807721696\\
0.5676975363	0.5843557219\\
0.5649965603	0.5879354161\\
0.5618427439	0.5915112351\\
0.5591371854	0.5950831625\\
0.5568809469	0.5986511818\\
0.554171539	0.6022152762\\
0.5514600417	0.6057754306\\
0.5487464618	0.6093316284\\
0.5460308084	0.6128838542\\
0.543313088	0.6164320919\\
0.5405933092	0.6199763249\\
0.5383252595	0.6235165401\\
0.5356017258	0.6270527202\\
0.5328761553	0.6305848514\\
0.5306032963	0.6341129169\\
0.5278740123	0.637636904\\
0.5251427132	0.6411567958\\
0.5228650978	0.6446725789\\
0.5201301269	0.6481842396\\
0.5178494624	0.6516917613\\
0.515110846	0.6551951311\\
0.5128271544	0.658694335\\
0.5100849193	0.6621893585\\
0.5077982244	0.6656801879\\
0.5055101718	0.6691668106\\
0.5027627231	0.6726492117\\
0.5004717004	0.6761273788\\
0.4981793355	0.6796012971\\
0.4954267321	0.6830709549\\
0.493131431	0.6865363387\\
0.4908348032	0.6899974362\\
0.4885368537	0.693454233\\
0.4857775757	0.6969067182\\
0.4834767354	0.7003548777\\
0.4811745893	0.7037987013\\
0.4788711419	0.7072381752\\
0.4765663982	0.7106732878\\
0.4742603645	0.7141040274\\
0.4719530437	0.7175303813\\
0.4696444426	0.7209523398\\
0.4673345654	0.7243698886\\
0.4650234178	0.7277830189\\
0.4627110054	0.7311917167\\
0.4603973321	0.7345959736\\
0.4580824035	0.7379957767\\
0.4557662244	0.7413911161\\
0.4534488013	0.7447819812\\
0.4515939701	0.7481683612\\
0.4492743193	0.7515502443\\
0.4469534385	0.7549276214\\
0.4446313326	0.7583004826\\
0.4423080073	0.7616688167\\
0.4404484723	0.7650326146\\
0.4381229656	0.7683918669\\
0.4357962535	0.7717465623\\
0.4339340204	0.7750966923\\
0.431605154	0.7784422474\\
0.4292750982	0.7817832178\\
0.4274102003	0.7851195952\\
0.4250780166	0.7884513705\\
0.4232114236	0.7917785335\\
0.4208771306	0.7951010762\\
0.4185416727	0.79841899\\
0.4166724714	0.8017322662\\
0.4143349314	0.805040896\\
0.4124640716	0.8083448713\\
0.4101244673	0.811644185\\
0.408251963	0.8149388281\\
0.4063787333	0.8182287918\\
0.4040361792	0.8215140693\\
0.402161326	0.824794654\\
0.3998167519	0.8280705352\\
0.3979402898	0.8313417099\\
0.396063118	0.834608166\\
0.3937156582	0.8378698994\\
0.3918368983	0.8411269032\\
0.3899574383	0.844379168\\
0.3880772797	0.8476266886\\
0.3857261056	0.8508694587\\
0.3838443874	0.8541074712\\
0.3819619814	0.8573407192\\
0.38007889	0.8605691962\\
0.3777240669	0.8637928975\\
0.3758394442	0.8670118155\\
0.3739541468	0.8702259448\\
0.372068176	0.8734352786\\
0.3701815352	0.8766398127\\
0.3682942281	0.8798395407\\
0.3664062574	0.8830344566\\
0.3645176258	0.8862245553\\
0.3626283368	0.8894098313\\
0.3602658055	0.8925902802\\
0.3583750474	0.8957658965\\
0.3564836422	0.8989366752\\
0.354591592	0.9021026105\\
0.3526989007	0.905263699\\
0.3508055697	0.9084199349\\
0.3489116041	0.9115713144\\
0.3474907143	0.9147178342\\
0.3455956439	0.9178594879\\
0.3436999462	0.9209962719\\
0.3418036248	0.924128184\\
0.3399066824	0.9272552167\\
0.3380091224	0.9303773703\\
0.3361109475	0.9334946377\\
0.3342121614	0.9366070162\\
0.332312767	0.9397145024\\
0.3308878238	0.9428170938\\
0.3289873722	0.9459147843\\
0.3270863209	0.9490075738\\
0.325184673	0.9520954581\\
0.3237580476	0.9551784337\\
0.3218553634	0.9582564987\\
0.319952091	0.9613296486\\
0.3180482344	0.9643978818\\
0.3166199601	0.9674611957\\
0.3147150879	0.9705195878\\
0.3128096398	0.9735730549\\
0.3113801776	0.9766215956\\
0.3094737294	0.9796652062\\
0.307566714	0.9827038877\\
0.3061360822	0.9857376352\\
0.3042280818	0.9887664474\\
0.3023195237	0.991790323\\
0.3008877402	0.9948092597\\
0.2989782131	0.997823257\\
0.2975457068	1.000832311\\
0.2956352203	1.003836423\\
0.2937241901	1.006835591\\
0.2922905622	1.009829812\\
0.2903785883	1.012819086\\
0.2889442568	1.015803412\\
0.2870313494	1.01878279\\
0.2855963217	1.021757218\\
0.2836824909	1.024726694\\
0.2822467744	1.02769122\\
0.2803320299	1.030650793\\
0.2788956321	1.033605412\\
0.2769799845	1.036555081\\
0.2755429126	1.039499794\\
0.2741055545	1.042439557\\
0.2721886342	1.045374363\\
0.2707506134	1.048304215\\
0.2688328142	1.051229115\\
0.2673941384	1.054149058\\
0.2659551837	1.057064051\\
0.2640361473	1.059974089\\
0.2625965486	1.062879173\\
0.2611566764	1.065779304\\
0.2592364232	1.068674485\\
0.2577959174	1.071564712\\
0.2563551429	1.07444999\\
0.2544336938	1.077330317\\
0.2529922971	1.080205695\\
0.2515506363	1.083076122\\
0.2501087124	1.085941605\\
0.2481857409	1.088802138\\
0.2467432092	1.091657728\\
0.2453004194	1.094508373\\
0.2438573731	1.097354075\\
0.2419329144	1.100194835\\
0.240489275	1.103030654\\
0.2390453834	1.105861537\\
0.2376012415	1.108687481\\
0.2361568507	1.111508489\\
0.2342306113	1.114324565\\
0.2327856452	1.117135707\\
0.2313404347	1.11994192\\
0.2298949817	1.122743206\\
0.2284492875	1.125539565\\
0.2270033534	1.128331\\
0.2255571806	1.131117513\\
0.2236285822	1.133899106\\
0.2221818592	1.136675782\\
0.2207349028	1.139447543\\
0.219287714	1.14221439\\
0.2178402946	1.144976328\\
0.216392646	1.147733359\\
0.2149447705	1.150485485\\
0.213496668	1.153232708\\
0.212048341	1.155975032\\
0.2105997906	1.158712459\\
0.2091510189	1.161444992\\
0.2077020265	1.164172634\\
0.206252815	1.166895389\\
0.2048033863	1.169613258\\
0.203353742	1.172326246\\
0.2019038828	1.175034355\\
0.2004538108	1.177737589\\
0.1990035274	1.180435951\\
0.197553034	1.183129443\\
0.1961023319	1.185818072\\
0.1946514228	1.188501839\\
0.1932003083	1.191180747\\
0.1917489897	1.1938548\\
0.1902974683	1.196524002\\
0.1893296757	1.199188358\\
0.1878778201	1.201847871\\
0.1864257659	1.204502542\\
0.1849735144	1.207152378\\
0.1835210673	1.209797384\\
0.1820684263	1.21243756\\
0.1806155923	1.215072912\\
0.1791625673	1.217703445\\
0.1781937784	1.220329161\\
0.1767404383	1.222950069\\
0.1752869109	1.225566165\\
0.1738331978	1.228177463\\
0.1723793004	1.230783959\\
0.1709252206	1.233385662\\
0.1699557333	1.235982574\\
0.1685013522	1.238574702\\
0.1670467925	1.241162049\\
0.1655920557	1.243744619\\
0.1646221335	1.246322418\\
0.1631671047	1.24889545\\
0.161711903	1.251463719\\
0.1602565294	1.254027233\\
0.1592861858	1.256585993\\
0.1578305297	1.259140004\\
0.156374706	1.261689274\\
0.1549187161	1.264233806\\
0.1539479648	1.266773605\\
0.1524917017	1.269308675\\
0.1510352764	1.27183902\\
0.1500642369	1.274364651\\
0.1486075449	1.276885567\\
0.1471506951	1.279401778\\
0.1461793748	1.281913285\\
0.1447222651	1.284420095\\
0.1432650014	1.286922215\\
0.1422934076	1.289419648\\
0.1408358906	1.2919124\\
0.1393782239	1.294400477\\
0.1384063637	1.296883882\\
0.1369484505	1.299362625\\
0.1354903916	1.301836708\\
0.134518272	1.304306137\\
0.1330599737	1.30677092\\
0.132087696	1.30923106\\
0.1306291622	1.311686563\\
0.1291704891	1.314137435\\
0.128197964	1.316583682\\
0.1267390626	1.31902531\\
0.1257663864	1.321462325\\
0.1243072606	1.323894732\\
0.1233344365	1.326322539\\
0.1218750907	1.328745749\\
0.1209021213	1.331164368\\
0.1194425599	1.333578404\\
0.117982871	1.335987863\\
0.1170096751	1.33839275\\
0.1155497774	1.34079307\\
0.1145764437	1.343188833\\
0.1131163413	1.345580039\\
0.1121428726	1.347966701\\
0.11068257	1.350348819\\
0.109708969	1.352726402\\
0.1082484702	1.355099459\\
0.1072747402	1.357467991\\
0.1063009591	1.359832008\\
0.1048401931	1.362191515\\
0.1038662869	1.364546518\\
0.1024053351	1.366897024\\
0.1014313064	1.36924304\\
0.09997017321	1.371584571\\
0.09899602487	1.373921626\\
0.09753471461	1.376254206\\
0.09656044974	1.378582323\\
0.09558613897	1.380905982\\
0.0941245877	1.383225188\\
0.09315016425	1.385539949\\
0.09168844629	1.387850271\\
0.09071391308	1.390156164\\
0.08973933691	1.392457627\\
0.08827739251	1.394754673\\
0.0873027104	1.397047308\\
0.08584060971	1.399335536\\
0.08486582478	1.401619366\\
0.08389099942	1.403898803\\
0.08242868682	1.406173856\\
0.08145376266	1.408444531\\
0.08047879978	1.410710833\\
0.07901628391	1.412972769\\
0.07804122623	1.415230348\\
0.07706613134	1.417483576\\
0.07560342052	1.41973246\\
0.07462823488	1.421977006\\
0.07365301386	1.424217221\\
0.07219011667	1.426453113\\
0.07121480885	1.428684687\\
0.0702394671	1.430911954\\
0.06877639199	1.433134916\\
0.06780096758	1.435353583\\
0.0668255109	1.437567959\\
0.06585002241	1.439778056\\
0.0643867311	1.441983876\\
0.06341116511	1.44418543\\
0.06243556898	1.446382722\\
0.06145994302	1.448575763\\
0.05999644949	1.450764554\\
0.05902075135	1.452949107\\
0.05804502502	1.455129428\\
0.05706927116	1.457305523\\
0.05560558947	1.4594774\\
0.05462976846	1.461645067\\
0.05365392155	1.463808528\\
0.05267804893	1.465967796\\
0.05121419323	1.468122872\\
0.05023825878	1.470273766\\
0.04926230048	1.472420484\\
0.04828631867	1.474563035\\
0.04731031388	1.476701426\\
0.04584626459	1.478835663\\
0.04487020433	1.480965754\\
0.04389412264	1.483091705\\
0.04291802009	1.485213525\\
0.04194189701	1.487331222\\
0.0404776752	1.489444802\\
0.03950150309	1.49155427\\
0.03852531214	1.493659635\\
0.03754910284	1.495760906\\
0.03657287566	1.497858092\\
0.03559663102	1.499951194\\
0.03462036949	1.502040222\\
0.03315594632	1.504125188\\
0.03217964436	1.506206092\\
0.03120332703	1.508282947\\
0.03022699484	1.510355757\\
0.02925064827	1.512424529\\
0.02827428779	1.514489273\\
0.02729791376	1.516549996\\
0.02632152675	1.518606704\\
0.02485692283	1.520659406\\
0.02388050534	1.522708107\\
0.02290407644	1.524752816\\
0.02192763663	1.52679354\\
0.02095118634	1.528830287\\
0.01997472612	1.530863065\\
0.01899825634	1.532891878\\
0.01802177749	1.534916737\\
0.01704529008	1.536937648\\
0.01606879453	1.538954618\\
0.01509229132	1.540967655\\
0.01411578089	1.542976769\\
0.01313926375	1.544981963\\
0.01167447645	1.546983247\\
0.01069794451	1.548980626\\
0.009721407479	1.550974111\\
0.008744865807	1.552963707\\
0.007768319969	1.554949422\\
0.006791770426	1.556931263\\
0.005815217643	1.558909239\\
0.004838662096	1.560883356\\
0.003862104234	1.562853622\\
0.002885544532	1.564820044\\
0.001908983455	1.566782629\\
0.0009324214675	1.568741386\\
-1.570696321	0.0001558586952\\
-1.568741386	0.0001558586952\\
-1.566782629	0.0001558586952\\
-1.564820044	0.0001558586952\\
-1.562853622	0.0001558586952\\
-1.560883356	0.0001558586952\\
-1.558909239	0.0001558586952\\
-1.556931263	-0.0003324225514\\
-1.554949422	-0.0003324225514\\
-1.552963707	-0.0003324225514\\
-1.550974111	-0.0003324225514\\
-1.548980626	-0.0003324225514\\
-1.546983247	-0.0003324225514\\
-1.544981963	-0.0003324225514\\
-1.542976769	-0.0003324225514\\
-1.540967655	-0.0003324225514\\
-1.538954618	-0.0003324225514\\
-1.536937648	-0.0003324225514\\
-1.534916737	-0.0008207037583\\
-1.532891878	-0.0008207037583\\
-1.530863065	-0.0008207037583\\
-1.528830287	-0.0008207037583\\
-1.52679354	-0.0008207037583\\
-1.524752816	-0.0008207037583\\
-1.522708107	-0.001308984867\\
-1.520659406	-0.001308984867\\
-1.518606704	-0.001308984867\\
-1.516549996	-0.001308984867\\
-1.514489273	-0.00179726582\\
-1.512424529	-0.00179726582\\
-1.510355757	-0.00179726582\\
-1.508282947	-0.00179726582\\
-1.506206092	-0.002285546561\\
-1.504125188	-0.002285546561\\
-1.502040222	-0.002285546561\\
-1.499951194	-0.002285546561\\
-1.497858092	-0.002773827027\\
-1.495760906	-0.002773827027\\
-1.493659635	-0.002773827027\\
-1.49155427	-0.003262107162\\
-1.489444802	-0.003262107162\\
-1.487331222	-0.003262107162\\
-1.485213525	-0.003750386908\\
-1.483091705	-0.003750386908\\
-1.480965754	-0.004238666204\\
-1.478835663	-0.004238666204\\
-1.476701426	-0.004238666204\\
-1.474563035	-0.004726945004\\
-1.472420484	-0.004726945004\\
-1.470273766	-0.005215223235\\
-1.468122872	-0.005215223235\\
-1.465967796	-0.005703500846\\
-1.463808528	-0.005703500846\\
-1.461645067	-0.006191777772\\
-1.4594774	-0.006191777772\\
-1.457305523	-0.006680053968\\
-1.455129428	-0.006680053968\\
-1.452949107	-0.007168329359\\
-1.450764554	-0.007168329359\\
-1.448575763	-0.007656603892\\
-1.446382722	-0.007656603892\\
-1.44418543	-0.008144877524\\
-1.441983876	-0.008144877524\\
-1.439778056	-0.008633150185\\
-1.437567959	-0.009121421812\\
-1.435353583	-0.009121421812\\
-1.433134916	-0.009609692348\\
-1.430911954	-0.009609692348\\
-1.428684687	-0.01009796174\\
-1.426453113	-0.01058622994\\
-1.424217221	-0.01058622994\\
-1.421977006	-0.01107449687\\
-1.41973246	-0.01156276248\\
-1.417483576	-0.01156276248\\
-1.415230348	-0.0120510267\\
-1.412972769	-0.0125392895\\
-1.410710833	-0.0130275508\\
-1.408444531	-0.0130275508\\
-1.406173856	-0.01351581056\\
-1.403898803	-0.01400406867\\
-1.401619366	-0.01449232516\\
-1.399335536	-0.01498057989\\
-1.397047308	-0.01498057989\\
-1.394754673	-0.01546883284\\
-1.392457627	-0.01595708394\\
-1.390156164	-0.01644533317\\
-1.387850271	-0.01693358041\\
-1.385539949	-0.01742182562\\
-1.383225188	-0.0179100688\\
-1.380905982	-0.0179100688\\
-1.378582323	-0.01839830978\\
-1.376254206	-0.01888654863\\
-1.373921626	-0.0193747852\\
-1.371584571	-0.01986301948\\
-1.36924304	-0.02035125137\\
-1.366897024	-0.02083948085\\
-1.364546518	-0.02132770782\\
-1.362191515	-0.02181593226\\
-1.359832008	-0.02230415409\\
-1.357467991	-0.0227923733\\
-1.355099459	-0.02328058974\\
-1.352726402	-0.02376880345\\
-1.350348819	-0.0242570143\\
-1.347966701	-0.02523342731\\
-1.345580039	-0.02572162935\\
-1.343188833	-0.02620982828\\
-1.34079307	-0.02669802412\\
-1.33839275	-0.02718621676\\
-1.335987863	-0.02767440613\\
-1.333578404	-0.02816259224\\
-1.331164368	-0.02913895434\\
-1.328745749	-0.02962713023\\
-1.326322539	-0.03011530253\\
-1.323894732	-0.03060347128\\
-1.321462325	-0.03157979782\\
-1.31902531	-0.03206795542\\
-1.316583682	-0.03255610927\\
-1.314137435	-0.03353240515\\
-1.311686563	-0.03402054713\\
-1.30923106	-0.03450868511\\
-1.30677092	-0.03548494859\\
-1.304306137	-0.03597307405\\
-1.301836708	-0.03646119518\\
-1.299362625	-0.03743742437\\
-1.296883882	-0.03792553233\\
-1.294400477	-0.03890173458\\
-1.2919124	-0.03938982877\\
-1.289419648	-0.03987791832\\
-1.286922215	-0.04085408302\\
-1.284420095	-0.04134215813\\
-1.281913285	-0.04231829349\\
-1.279401778	-0.0432944087\\
-1.276885567	-0.04378245858\\
-1.274364651	-0.04475854265\\
-1.27183902	-0.04524657669\\
-1.269308675	-0.04622262866\\
-1.266773605	-0.04671064632\\
-1.264233806	-0.04768666505\\
-1.261689274	-0.04866266105\\
-1.259140004	-0.04915065039\\
-1.256585993	-0.05012661142\\
-1.254027233	-0.05110254863\\
-1.251463719	-0.05207846139\\
-1.24889545	-0.05256640859\\
-1.246322418	-0.05354228398\\
-1.243744619	-0.05451813391\\
-1.241162049	-0.05549395789\\
-1.238574702	-0.05598186003\\
-1.235982574	-0.05695764424\\
-1.233385662	-0.05793340125\\
-1.230783959	-0.0589091307\\
-1.228177463	-0.0598848321\\
-1.225566165	-0.06086050503\\
-1.222950069	-0.06183614889\\
-1.220329161	-0.06281176342\\
-1.217703445	-0.06378734795\\
-1.215072912	-0.06476290213\\
-1.21243756	-0.06573842554\\
-1.209797384	-0.06671391767\\
-1.207152378	-0.06768937799\\
-1.204502542	-0.0686648061\\
-1.201847871	-0.06964020154\\
-1.199188358	-0.07061556389\\
-1.196524002	-0.07159089264\\
-1.1938548	-0.0725661872\\
-1.191180747	-0.07402906425\\
-1.188501839	-0.07500427176\\
-1.185818072	-0.07597944351\\
-1.183129443	-0.07695457915\\
-1.180435951	-0.0779296782\\
-1.177737589	-0.07939225707\\
-1.175034355	-0.08036726258\\
-1.172326246	-0.08134222985\\
-1.169613258	-0.08280460818\\
-1.166895389	-0.08377947783\\
-1.164172634	-0.08475430774\\
-1.161444992	-0.08621647687\\
-1.158712459	-0.0871912051\\
-1.155975032	-0.08865321976\\
-1.153232708	-0.08962784351\\
-1.150485485	-0.0910896993\\
-1.147733359	-0.09206421578\\
-1.144976328	-0.09352590833\\
-1.14221439	-0.09450031456\\
-1.139447543	-0.09596183957\\
-1.136675782	-0.09742326203\\
-1.133899106	-0.09839748603\\
-1.131117513	-0.09985873404\\
-1.128331	-0.1013198755\\
-1.125539565	-0.1022939097\\
-1.122743206	-0.1037548699\\
-1.11994192	-0.1052157193\\
-1.117135707	-0.1066764562\\
-1.114324565	-0.1076502175\\
-1.111508489	-0.109110764\\
-1.108687481	-0.1105711937\\
-1.105861537	-0.1120315054\\
-1.103030654	-0.1134916976\\
-1.100194835	-0.1149517685\\
-1.097354075	-0.1164117171\\
-1.094508373	-0.1178715413\\
-1.091657728	-0.1193312398\\
-1.088802138	-0.1207908111\\
-1.085941605	-0.1222502535\\
-1.083076122	-0.1237095655\\
-1.080205695	-0.1251687456\\
-1.077330317	-0.1266277925\\
-1.07444999	-0.1280867041\\
-1.071564712	-0.1300317074\\
-1.068674485	-0.1314902985\\
-1.065779304	-0.1329487494\\
-1.062879173	-0.1344070586\\
-1.059974089	-0.1363512482\\
-1.057064051	-0.1378092211\\
-1.054149058	-0.1392670475\\
-1.051229115	-0.1412105849\\
-1.048304215	-0.1426680631\\
-1.045374363	-0.1446111309\\
-1.042439557	-0.1460682524\\
-1.039499794	-0.1480108394\\
-1.036555081	-0.1494675961\\
-1.033605412	-0.151409691\\
-1.030650793	-0.1528660749\\
-1.02769122	-0.1548076668\\
-1.024726694	-0.1567489665\\
-1.021757218	-0.1582047474\\
-1.01878279	-0.1601455269\\
-1.015803412	-0.1620860043\\
-1.012819086	-0.1635411616\\
-1.009829812	-0.1654811016\\
-1.006835591	-0.1674207292\\
-1.003836423	-0.1693600415\\
-1.000832311	-0.1712990344\\
-0.997823257	-0.1732377047\\
-0.9948092597	-0.1751760486\\
-0.991790323	-0.1771140627\\
-0.9887664474	-0.1790517432\\
-0.9857376352	-0.1809890869\\
-0.9827038877	-0.1829260899\\
-0.9796652062	-0.1848627491\\
-0.9766215956	-0.1867990602\\
-0.9735730549	-0.1887350206\\
-0.9705195878	-0.1911544719\\
-0.9674611957	-0.1930896292\\
-0.9643978818	-0.195024424\\
-0.9613296486	-0.1974424021\\
-0.9582564987	-0.1993763681\\
-0.9551784337	-0.20130996\\
-0.9520954581	-0.2037264188\\
-0.9490075738	-0.2056591562\\
-0.9459147843	-0.208074536\\
-0.9428170938	-0.2100064015\\
-0.9397145024	-0.2124206803\\
-0.9366070162	-0.214351656\\
-0.9334946377	-0.2167648112\\
-0.9303773703	-0.2191773332\\
-0.9272552167	-0.22110689\\
-0.924128184	-0.2235182548\\
-0.9209962719	-0.225928967\\
-0.9178594879	-0.2283390202\\
-0.9147178342	-0.2307484074\\
-0.9115713144	-0.2331571223\\
-0.9084199349	-0.235565158\\
-0.905263699	-0.2379725072\\
-0.9021026105	-0.2403791641\\
-0.8989366752	-0.2427851217\\
-0.8957658965	-0.2451903732\\
-0.8925902802	-0.2475949122\\
-0.8894098313	-0.2499987318\\
-0.8862245553	-0.2524018261\\
-0.8830344566	-0.2552845711\\
-0.8798395407	-0.2576860447\\
-0.8766398127	-0.260086772\\
-0.8734352786	-0.2629666486\\
-0.8702259448	-0.2653657088\\
-0.8670118155	-0.2682435672\\
-0.8637928975	-0.2706409299\\
-0.8605691962	-0.2735167317\\
-0.8573407192	-0.2759123644\\
-0.8541074712	-0.2787860715\\
-0.8508694587	-0.2816586208\\
-0.8476266886	-0.2840515191\\
-0.844379168	-0.2869219165\\
-0.8411269032	-0.2897911235\\
-0.8378698994	-0.29265913\\
-0.834608166	-0.2955259248\\
-0.8313417099	-0.298391497\\
-0.8280705352	-0.3012558351\\
-0.824794654	-0.3041189285\\
-0.8215140693	-0.3069807662\\
-0.8182287918	-0.3098413379\\
-0.8149388281	-0.3127006317\\
-0.811644185	-0.3155586378\\
-0.8083448713	-0.3184153446\\
-0.805040896	-0.321746513\\
-0.8017322662	-0.3246003687\\
-0.79841899	-0.3279281812\\
-0.7951010762	-0.3307791351\\
-0.7917785335	-0.3336287329\\
-0.7884513705	-0.336951536\\
-0.7851195952	-0.3402724622\\
-0.7817832178	-0.3431174635\\
-0.7784422474	-0.34643486\\
-0.7750966923	-0.3497503316\\
-0.7717465623	-0.3530638623\\
-0.7683918669	-0.3559024738\\
-0.7650326146	-0.3592123563\\
-0.7616688167	-0.3625202506\\
-0.7583004826	-0.3658261409\\
-0.7549276214	-0.3691300107\\
-0.7515502443	-0.372431844\\
-0.7481683612	-0.3762028537\\
-0.7447819812	-0.3795002687\\
-0.7413911161	-0.3827955967\\
-0.7379957767	-0.3860888223\\
-0.7345959736	-0.3898499132\\
-0.7311917167	-0.3931385793\\
-0.7277830189	-0.3968944183\\
-0.7243698886	-0.4001784528\\
-0.7209523398	-0.403928958\\
-0.7175303813	-0.4076765852\\
-0.7141040274	-0.4109533802\\
-0.7106732878	-0.4146955495\\
-0.7072381752	-0.4184347748\\
-0.7037987013	-0.4221710346\\
-0.7003548777	-0.4259043048\\
-0.6969067182	-0.4296345637\\
-0.693454233	-0.43336179\\
-0.6899974362	-0.4370859598\\
-0.6865363387	-0.4408070517\\
-0.6830709549	-0.4445250444\\
-0.6796012971	-0.4487040541\\
-0.6761273788	-0.452415388\\
-0.6726492117	-0.4565868517\\
-0.6691668106	-0.4602914292\\
-0.6656801879	-0.4644552379\\
-0.6621893585	-0.468152963\\
-0.658694335	-0.4723090092\\
-0.6551951311	-0.4764609034\\
-0.6516917613	-0.480608615\\
-0.6481842396	-0.484291936\\
-0.6446725789	-0.4884316686\\
-0.6411567958	-0.4925671355\\
-0.637636904	-0.4966983079\\
-0.6341129169	-0.5012834275\\
-0.6305848514	-0.5054054391\\
-0.6270527202	-0.5095230681\\
-0.6235165401	-0.5136362866\\
-0.6199763249	-0.5182013231\\
-0.6164320919	-0.5223051394\\
-0.6128838542	-0.5268596611\\
-0.6093316284	-0.5309539546\\
-0.6057754306	-0.5354978289\\
-0.6022152762	-0.540036046\\
-0.5986511818	-0.5445685693\\
-0.5950831625	-0.5490953644\\
-0.5915112351	-0.5536163953\\
-0.5879354161	-0.5581316259\\
-0.5843557219	-0.5626410229\\
-0.5807721696	-0.5671445506\\
-0.5771847757	-0.5716421758\\
-0.573593556	-0.5765827046\\
-0.5699985299	-0.5810678239\\
-0.5663997131	-0.5859945167\\
-0.5627971219	-0.5904669839\\
-0.5591907766	-0.5953796807\\
-0.5555806926	-0.6002849834\\
-0.5519668884	-0.6047378991\\
-0.5483493819	-0.60962897\\
-0.5447281911	-0.6145125267\\
-0.5411033332	-0.6193885266\\
-0.5374748283	-0.624256932\\
-0.5338426939	-0.6295592088\\
-0.5302069478	-0.6344116024\\
-0.5265676101	-0.6392562791\\
-0.5229246984	-0.6445325332\\
-0.5192782324	-0.64936095\\
-0.5156282308	-0.6546193768\\
-0.5119747133	-0.6598684328\\
-0.5083176986	-0.6646717938\\
-0.5046572057	-0.6699027568\\
-0.5009932557	-0.6751242133\\
-0.4973258675	-0.6803361175\\
-0.4936550603	-0.685971516\\
-0.4899808551	-0.6911633784\\
-0.4863032728	-0.6963455541\\
-0.4826223311	-0.7019485984\\
-0.4789380524	-0.7071104582\\
-0.4752504565	-0.7126913966\\
-0.4715595639	-0.7178327636\\
-0.4678653957	-0.7233914067\\
-0.4641679728	-0.7289383856\\
-0.4604673162	-0.7344736503\\
-0.4567634464	-0.7399971522\\
-0.4530563858	-0.7455088476\\
-0.4493461547	-0.7514312613\\
-0.4456327747	-0.7569182864\\
-0.4419162685	-0.7623933678\\
-0.4381966561	-0.7682761996\\
-0.434473961	-0.7741450754\\
-0.4307482044	-0.7795822056\\
-0.4270194086	-0.785424024\\
-0.4232875954	-0.79125174\\
-0.4195527883	-0.7970653056\\
-0.4158150088	-0.8028646763\\
-0.4120742796	-0.8090624826\\
-0.4083306239	-0.8148323037\\
-0.4045840636	-0.8205877943\\
-0.4008346218	-0.8267384393\\
-0.3970823229	-0.8328725356\\
-0.3933271889	-0.8389900337\\
-0.3895692429	-0.8446846834\\
-0.3858085091	-0.8507699621\\
-0.3820450106	-0.8572424845\\
-0.3782787711	-0.8632931409\\
-0.3745098142	-0.8693269803\\
-0.370738164	-0.8757444948\\
-0.3669638447	-0.881743458\\
-0.3631868794	-0.8881236872\\
-0.3594072932	-0.8944846073\\
-0.3556251098	-0.9008261796\\
-0.3518403542	-0.9071483654\\
-0.3480530509	-0.9134511257\\
-0.3442632235	-0.9197344273\\
-0.3404708978	-0.9263890767\\
-0.3366760985	-0.9326321381\\
-0.3328788504	-0.9392439628\\
-0.3290791782	-0.9458336761\\
-0.3252771072	-0.9520155325\\
-0.3214726628	-0.9585622362\\
-0.3176658705	-0.9654698434\\
-0.3138567547	-0.9719708164\\
-0.3100453428	-0.9784495409\\
-0.3062316589	-0.9852850939\\
-0.3024157286	-0.9917179487\\
-0.2985975785	-0.9985048916\\
-0.2947772351	-1.005266808\\
-0.2909547229	-1.012003683\\
-0.2871300686	-1.018715501\\
-0.2833032991	-1.025773005\\
-0.2794744397	-1.03243329\\
-0.2756435175	-1.03943638\\
-0.2718105584	-1.046045105\\
-0.2679755892	-1.052993765\\
-0.2641386362	-1.059914474\\
-0.260299727	-1.067169239\\
-0.2564588878	-1.07403259\\
-0.2526161454	-1.08086801\\
-0.2487715274	-1.088033026\\
-0.24492506	-1.095167121\\
-0.2410767708	-1.101915892\\
-0.237226687	-1.108989751\\
-0.2333748358	-1.116384097\\
-0.2295212448	-1.123394737\\
-0.2256659414	-1.130374581\\
-0.2218089529	-1.137670313\\
-0.2179503067	-1.14493217\\
-0.2140900313	-1.152160203\\
-0.210228154	-1.159354457\\
-0.2063647024	-1.166514984\\
-0.2024997043	-1.173980375\\
-0.1986331882	-1.181072015\\
-0.1947651818	-1.188465367\\
-0.1908957135	-1.195821966\\
-0.1870248109	-1.203141892\\
-0.1831525024	-1.210425219\\
-0.1792788166	-1.218000568\\
-0.1754037817	-1.225209299\\
-0.1715274259	-1.232706848\\
-0.167649778	-1.240164785\\
-0.1637708661	-1.247583216\\
-0.1598907193	-1.254962255\\
-0.1560093656	-1.262620243\\
-0.152126834	-1.269919137\\
-0.1482431535	-1.277493756\\
-0.1443583526	-1.285026006\\
-0.1404724599	-1.29251603\\
-0.1365855049	-1.300273394\\
-0.1326975162	-1.307677665\\
-0.1288085227	-1.315346028\\
-0.1249185535	-1.322969241\\
-0.121027638	-1.330547481\\
-0.1171358048	-1.338080927\\
-0.1132430834	-1.345868394\\
-0.1093495027	-1.353311039\\
-0.1054550923	-1.361004479\\
-0.1015598814	-1.368650303\\
-0.09766389897	-1.376248731\\
-0.09376717476	-1.384089475\\
-0.08986973795	-1.3918796\\
-0.08597161804	-1.399619355\\
-0.08207284443	-1.407309001\\
-0.07817344646	-1.414948798\\
-0.07427345388	-1.422539008\\
-0.07037289615	-1.43035824\\
-0.0664718028	-1.438124728\\
-0.06257020332	-1.445838769\\
-0.05866812742	-1.453773344\\
-0.0547656047	-1.461381556\\
-0.05086266482	-1.469207177\\
-0.04695933735	-1.476977871\\
-0.04305565209	-1.484693984\\
-0.03915163873	-1.492619099\\
-0.03524732691	-1.500225234\\
-0.03134274638	-1.508037325\\
-0.02743792693	-1.51605005\\
-0.02353289828	-1.52374686\\
-0.01962769017	-1.531641293\\
-0.01572233238	-1.539476249\\
-0.01181685468	-1.547252162\\
-0.007911286858	-1.554969461\\
-0.004005658705	-1.562874687\\
0.003805659472	1.563277774\\
0.007711289914	1.555375711\\
0.01161686154	1.547661495\\
0.01552234458	1.539636978\\
0.01942770923	1.532056867\\
0.02333292575	1.524165588\\
0.02723796433	1.516214424\\
0.0311427952	1.508462326\\
0.03504738868	1.500653353\\
0.03895171496	1.493050252\\
0.04285574436	1.485128296\\
0.04675944717	1.477415256\\
0.05066279361	1.469647654\\
0.05456575409	1.461825146\\
0.05846829889	1.453947387\\
0.06237039838	1.446288532\\
0.06627202299	1.438577551\\
0.07017314298	1.43081414\\
0.07407372885	1.422998001\\
0.0779737511	1.415410792\\
0.08187318013	1.407490214\\
0.08577198647	1.399801751\\
0.08967014059	1.392063181\\
0.09356761302	1.384563631\\
0.09746437456	1.376725965\\
0.1013603956	1.369130518\\
0.1052556468	1.361487685\\
0.1091500991	1.353797253\\
0.1130437226	1.346059001\\
0.1169364889	1.338573078\\
0.1208283682	1.330740409\\
0.1247193316	1.323163316\\
0.1286093498	1.315541255\\
0.132498394	1.308181604\\
0.1363864349	1.300470889\\
0.1402734436	1.293025812\\
0.1441593912	1.285538665\\
0.1480442487	1.278009301\\
0.1519279873	1.270437581\\
0.1558105784	1.262823362\\
0.1596919929	1.255486397\\
0.1635722025	1.247788563\\
0.1674511784	1.240371226\\
0.1713288918	1.232914387\\
0.1752053143	1.225744697\\
0.1790804177	1.218210265\\
0.1829541733	1.210966167\\
0.1868265527	1.203353755\\
0.1906975281	1.196034893\\
0.1945670707	1.188679359\\
0.1984351525	1.181623886\\
0.2023017459	1.174196455\\
0.2061668224	1.167072225\\
0.2100303536	1.159572633\\
0.2138923122	1.152379406\\
0.2177526706	1.1451524\\
0.2216114005	1.138238091\\
0.2254684747	1.130945004\\
0.229323865	1.123618008\\
0.2331775448	1.116608353\\
0.2370294853	1.109567873\\
0.24087966	1.102496542\\
0.244728042	1.095394332\\
0.2485746033	1.088261222\\
0.2524193171	1.081456132\\
0.2562621559	1.074262713\\
0.2601030934	1.067400301\\
0.2639421022	1.060509948\\
0.2677791557	1.053591649\\
0.2716142271	1.046645398\\
0.2754472898	1.039671197\\
0.279278317	1.032669046\\
0.2831072826	1.026009652\\
0.2869341598	1.019325181\\
0.2907589229	1.012242156\\
0.2945815454	1.00550617\\
0.298402001	0.9987451412\\
0.3022202639	0.9923367453\\
0.306036308	0.9855270692\\
0.3098501076	0.9786924019\\
0.313661637	0.9722145137\\
0.3174708706	0.9657143752\\
0.3212777826	0.9591920109\\
0.3250823477	0.9526474458\\
0.328884541	0.9460807074\\
0.3326843366	0.9394918246\\
0.3364817096	0.9328808296\\
0.3402766353	0.9266385479\\
0.3440690881	0.9199847259\\
0.3478590436	0.9137022016\\
0.3516464767	0.9074002174\\
0.3554313634	0.901078806\\
0.3592136791	0.8947380062\\
0.3629933989	0.8883778567\\
0.3667704991	0.8819983974\\
0.3705449546	0.8760001546\\
0.3743167421	0.869583406\\
0.3780858374	0.8635502821\\
0.3818522167	0.8575003412\\
0.3856158561	0.8514336233\\
0.3893767318	0.845350169\\
0.3931348211	0.8392500238\\
0.3968901001	0.8331332333\\
0.4006425449	0.8269998428\\
0.4043921333	0.8212604103\\
0.4081388412	0.8150950643\\
0.4118826466	0.8093258959\\
0.415623526	0.803128787\\
0.4193614576	0.7973300654\\
0.4230964177	0.7915171451\\
0.4268283844	0.785690074\\
0.430557335	0.7798488977\\
0.4342832479	0.7744123622\\
0.4380061004	0.7685441226\\
0.4417258707	0.7626619266\\
0.4454425368	0.7571874337\\
0.4491560771	0.751700993\\
0.4528664699	0.7457792079\\
0.4565736938	0.7402680938\\
0.4602777273	0.73474517\\
0.463978549	0.7292104824\\
0.4676761383	0.7236640781\\
0.4713704732	0.7181060059\\
0.4750615343	0.7129651647\\
0.4787492995	0.7073847932\\
0.4824337483	0.7022234536\\
0.4861148618	0.6966209722\\
0.489792617	0.6914393131\\
0.4934669952	0.6862479647\\
0.4971379772	0.6806131208\\
0.5008055402	0.6754017259\\
0.5044696677	0.6701807775\\
0.5081303372	0.6649503187\\
0.5117875307	0.6601474173\\
0.515441228	0.6548988622\\
0.5190914099	0.649640932\\
0.5227380576	0.6448129699\\
0.5263811518	0.6395372073\\
0.5300206731	0.6346929799\\
0.5336566036	0.6298410328\\
0.5372889233	0.6245392409\\
0.5409176147	0.619671278\\
0.5445426595	0.614795717\\
0.5481640379	0.609912598\\
0.551781734	0.6050219624\\
0.5553957284	0.6001238497\\
0.5590060029	0.5956645677\\
0.5626125409	0.5907522996\\
0.5662153236	0.5858326774\\
0.5698143342	0.5813539494\\
0.5734095562	0.5768692117\\
0.5770009704	0.5719291014\\
0.5805885612	0.5674318542\\
0.5841723107	0.5629287018\\
0.5877522023	0.5584196793\\
0.5913282206	0.55390482\\
0.5949003475	0.5493841583\\
0.5984685669	0.5448577302\\
0.6020328635	0.5403255718\\
0.6055932194	0.5357877168\\
0.6091496202	0.531244203\\
0.6127020491	0.5271502313\\
0.6162504915	0.5225960655\\
0.6197949302	0.5184925664\\
0.6233353518	0.5139278816\\
0.6268717393	0.5098149772\\
0.6304040776	0.5056976597\\
0.6339323517	0.5011177213\\
0.6374565478	0.4969911803\\
0.6409766502	0.4928603137\\
0.6444926439	0.4887251508\\
0.6480045157	0.4845857193\\
0.6515122495	0.4804420488\\
0.6550158332	0.4762941682\\
0.6585152506	0.4726036528\\
0.6620104887	0.4684479\\
0.6655015328	0.4642880228\\
0.668988371	0.460586915\\
0.6724709891	0.4564193278\\
0.6759493726	0.452711415\\
0.6794235096	0.4490003329\\
0.6828933856	0.4448216051\\
0.6863589883	0.4411038607\\
0.6898203047	0.4373830148\\
0.6932773228	0.4336590901\\
0.6967300289	0.4299321073\\
0.7001784108	0.4262020892\\
0.7036224563	0.4224690583\\
0.7070621537	0.4187330367\\
0.7104974897	0.4149940466\\
0.7139284536	0.4112521116\\
0.7173550332	0.4075072537\\
0.7207772156	0.4042281233\\
0.7241949911	0.4004778469\\
0.7276083467	0.3971940111\\
0.7310172732	0.3934383975\\
0.7344217576	0.3901499266\\
0.7378217892	0.3863890579\\
0.7412173575	0.383096025\\
0.7446084517	0.3798008876\\
0.7479950611	0.3760324607\\
0.7513771754	0.372732868\\
0.7547547838	0.3694312212\\
0.7581278761	0.3661275364\\
0.7614964431	0.3628218295\\
0.7648604724	0.3595141172\\
0.7682199577	0.356204416\\
0.7715748878	0.3528927411\\
0.7749252513	0.3495791097\\
0.7782710409	0.3467373092\\
0.7816122467	0.343420088\\
0.7849488593	0.3401009576\\
0.7882808699	0.3372544811\\
0.7916082691	0.333931849\\
0.7949310492	0.3310823954\\
0.7982491995	0.3277563192\\
0.8015627142	0.324903939\\
0.8048715812	0.3215744771\\
0.8081757958	0.31871922\\
0.8114753482	0.3158626516\\
0.8147702302	0.3130047836\\
0.8180604337	0.3096689756\\
0.8213459516	0.3068083274\\
0.8246267765	0.3039464133\\
0.8279029	0.3010832447\\
0.8311743144	0.2982188318\\
0.834441013	0.2953531858\\
0.8377029889	0.2924863175\\
0.8409602342	0.2896182386\\
0.8442127428	0.2872272553\\
0.8474605062	0.2843569841\\
0.8507035194	0.2814855337\\
0.8539417759	0.2786129142\\
0.8571752677	0.2762181801\\
0.8604039895	0.2733434472\\
0.8636279357	0.2709469672\\
0.8668470987	0.2680701586\\
0.8700614732	0.2656719645\\
0.8732710527	0.262793118\\
0.8764758328	0.260393241\\
0.8796758066	0.2579926098\\
0.8828709687	0.2551108665\\
0.8860613146	0.2527085989\\
0.8892468378	0.2503055982\\
0.8924275343	0.2479018708\\
0.8956033974	0.2450164476\\
0.8987744237	0.2426111448\\
0.9019406076	0.2402051367\\
0.9051019449	0.2377984294\\
0.9082584293	0.2353910302\\
0.9114100584	0.2329829451\\
0.9145568255	0.2305741818\\
0.9176987299	0.2281647461\\
0.9208357643	0.2262367183\\
0.923967924	0.2238260897\\
0.9270952074	0.2214148078\\
0.9302176109	0.2190028797\\
0.9333351283	0.2170728761\\
0.9364477574	0.2146598016\\
0.939555494	0.2122460988\\
0.9426583357	0.2103146895\\
0.9457562784	0.2078998747\\
0.9488493197	0.2059675843\\
0.9519374546	0.2035516789\\
0.955020682	0.2016185251\\
0.9580989981	0.1992015516\\
0.9611723989	0.1972675519\\
0.9642408842	0.1953331821\\
0.9673044498	0.1929147045\\
0.970363093	0.1909795145\\
0.9734168136	0.1890439661\\
0.9764656059	0.1871080619\\
0.9795094704	0.1851718063\\
0.9825484032	0.1832352025\\
0.9855824038	0.1808139638\\
0.9886114685	0.1788765892\\
0.9916355973	0.1769388784\\
0.9946547872	0.1750008345\\
0.997669037	0.1730624609\\
1.000678345	0.1711237612\\
1.003682709	0.169669525\\
1.006682129	0.1677302635\\
1.009676605	0.1657906857\\
1.012666133	0.1638507954\\
1.015650713	0.1619105961\\
1.018630342	0.1599700915\\
1.021605024	0.1585145146\\
1.024574756	0.1565734838\\
1.027539534	0.1546321576\\
1.030499361	0.1531759712\\
1.033454235	0.1512341361\\
1.036404156	0.1497775722\\
1.039349124	0.1478352396\\
1.042289138	0.1463783067\\
1.045224198	0.1444354874\\
1.048154305	0.1429781936\\
1.051079457	0.1410348988\\
1.053999655	0.1395772523\\
1.056914901	0.1376334933\\
1.059825193	0.1361755025\\
1.062730531	0.134717367\\
1.065630918	0.1332590881\\
1.068526351	0.1313144957\\
1.071416831	0.1298558877\\
1.074302362	0.1283971417\\
1.077182942	0.126938259\\
1.080058573	0.1254792407\\
1.082929255	0.1235336753\\
1.08579499	0.1220743475\\
1.088655778	0.1206148894\\
1.09151162	0.1191553028\\
1.094362518	0.1176955892\\
1.097208474	0.1162357498\\
1.100049485	0.1147757865\\
1.102885558	0.1133157009\\
1.105716694	0.111855494\\
1.108542891	0.1108819565\\
1.111364152	0.1094215518\\
1.11418048	0.1079610302\\
1.116991877	0.1065003933\\
1.119798341	0.1050396428\\
1.122599879	0.1035787799\\
1.12539649	0.1026048099\\
1.128188176	0.1011437636\\
1.130974942	0.09968260917\\
1.133756787	0.0987084471\\
1.136533714	0.09724711614\\
1.139305727	0.09578568111\\
1.142072827	0.09481133416\\
1.144835016	0.09334972957\\
1.147592299	0.09237527087\\
1.150344674	0.09091350072\\
1.153092149	0.08993893313\\
1.155834722	0.08847700188\\
1.158572401	0.08750232839\\
1.161305184	0.08604024025\\
1.164033077	0.08506546364\\
1.166756082	0.08409064654\\
1.169474201	0.08262834612\\
1.172187439	0.08165342996\\
1.174895798	0.08019098312\\
1.177599281	0.07921597078\\
1.180297892	0.07824092061\\
1.182991635	0.07726583338\\
1.185680512	0.07580313378\\
1.188364527	0.07482795552\\
1.191043683	0.07385274164\\
1.193717986	0.07287749266\\
1.196387436	0.07190220896\\
1.19905204	0.07092689104\\
1.201711799	0.06946385117\\
1.20436672	0.0684884498\\
1.207016804	0.06751301579\\
1.209662055	0.06653754967\\
1.212302479	0.06556205189\\
1.214938079	0.06458652286\\
1.217568859	0.06361096313\\
1.220194822	0.06263537312\\
1.222815974	0.06165975328\\
1.225432318	0.0606841041\\
1.228043861	0.05970842599\\
1.230650602	0.05873271953\\
1.233252549	0.05824485567\\
1.235849709	0.05726910739\\
1.238442081	0.05629333187\\
1.241029673	0.05531752949\\
1.243612488	0.05434170082\\
1.246190532	0.0538537767\\
1.248763806	0.05287790942\\
1.251332322	0.05190201685\\
1.253896077	0.05092609963\\
1.25645508	0.0504381318\\
1.259009335	0.04946217835\\
1.261558847	0.04848620135\\
1.26410362	0.0479982041\\
1.26664366	0.04702219257\\
1.269178974	0.04604615871\\
1.271709563	0.04555813347\\
1.274235434	0.0445820668\\
1.276756592	0.04409402556\\
1.279273042	0.04311792726\\
1.28178479	0.04214180835\\
1.284291842	0.04165374131\\
1.286794201	0.04067759252\\
1.289291874	0.04018951082\\
1.291784865	0.03921333313\\
1.294273181	0.03872523723\\
1.296756826	0.03823713671\\
1.299235808	0.03726092209\\
1.301710129	0.03677280807\\
1.304179797	0.03579656702\\
1.306644816	0.03530844003\\
1.309105192	0.03482030886\\
1.311560935	0.03384403412\\
1.314012044	0.03335589064\\
1.316458529	0.03286774324\\
1.318900392	0.03189143669\\
1.321337642	0.03140327769\\
1.323770286	0.03091511496\\
1.326198328	0.03042694855\\
1.328621773	0.02945060487\\
1.331040627	0.02896242772\\
1.333454899	0.02847424719\\
1.335864591	0.0279860632\\
1.338269712	0.02749787592\\
1.340670266	0.02652149152\\
1.343066262	0.02603329453\\
1.345457702	0.02554509449\\
1.347844594	0.02505689137\\
1.350226946	0.02456868527\\
1.352604762	0.02408047623\\
1.35497805	0.02359226436\\
1.357346815	0.02310404964\\
1.359711062	0.0226158322\\
1.3620708	0.02212761204\\
1.364426034	0.02163938924\\
1.36677677	0.02115116387\\
1.369123016	0.02066293598\\
1.371464776	0.02017470561\\
1.373802058	0.01968647287\\
1.376134869	0.01919823778\\
1.378463214	0.01871000038\\
1.380787102	0.01822176074\\
1.383106534	0.01773351896\\
1.385421524	0.01724527504\\
1.387732075	0.01675702908\\
1.390038192	0.0162687811\\
1.392339882	0.0157805312\\
1.394637154	0.0157805312\\
1.396930015	0.01529227943\\
1.399218469	0.01480402583\\
1.401502523	0.01431577045\\
1.403782186	0.01382751337\\
1.406057462	0.01382751337\\
1.40832836	0.01333925465\\
1.410594885	0.01285099433\\
1.412857046	0.0123627325\\
1.41511485	0.0123627325\\
1.417368299	0.01187446917\\
1.419617404	0.01138620443\\
1.421862173	0.01089793834\\
1.424102611	0.01089793834\\
1.426338723	0.01040967094\\
1.428570519	0.009921402315\\
1.430798005	0.009921402315\\
1.433021186	0.009433132504\\
1.435240074	0.009433132504\\
1.43745467	0.008944861548\\
1.439664986	0.008456589549\\
1.441871026	0.008456589549\\
1.444072799	0.007968316531\\
1.446270308	0.007968316531\\
1.448463565	0.007480042568\\
1.450652576	0.006991767713\\
1.452837344	0.006991767713\\
1.455017881	0.006503492023\\
1.457194192	0.006503492023\\
1.459366286	0.006015215554\\
1.461534167	0.006015215554\\
1.463697844	0.005526938371\\
1.465857326	0.005526938371\\
1.468012616	0.005526938371\\
1.470163723	0.005038660538\\
1.472310657	0.005038660538\\
1.474453422	0.004550382098\\
1.476592023	0.004550382098\\
1.478726473	0.00406210311\\
1.480856776	0.00406210311\\
1.48298294	0.00406210311\\
1.485104971	0.003573823642\\
1.48722288	0.003573823642\\
1.489336669	0.00308554375\\
1.491446348	0.00308554375\\
1.493551924	0.00308554375\\
1.495653405	0.002597263486\\
1.497750799	0.002597263486\\
1.49984411	0.002597263486\\
1.501933348	0.002597263486\\
1.504018519	0.002108982914\\
1.506099632	0.002108982914\\
1.508176692	0.002108982914\\
1.51024971	0.001620702091\\
1.51231869	0.001620702091\\
1.514383639	0.001620702091\\
1.51644457	0.001620702091\\
1.518501482	0.001132421075\\
1.520554388	0.001132421075\\
1.522603295	0.001132421075\\
1.524648207	0.001132421075\\
1.526689136	0.001132421075\\
1.528726086	0.000644139923\\
1.530759066	0.000644139923\\
1.532788082	0.000644139923\\
1.534813145	0.000644139923\\
1.536834257	0.000644139923\\
1.53885143	0.000644139923\\
1.540864669	0.000644139923\\
1.542873981	0.0001558586952\\
1.544879376	0.0001558586952\\
1.54688086	0.0001558586952\\
1.548878441	0.0001558586952\\
1.550872124	0.0001558586952\\
1.55286192	0.0001558586952\\
1.554847832	0.0001558586952\\
1.556829872	0.0001558586952\\
1.558808045	0.0001558586952\\
1.560782358	0.0001558586952\\
1.562752821	0.0001558586952\\
1.564719441	0.0001558586952\\
1.566682223	0.0001558586952\\
1.568641176	0.0001558586952\\
-4.414096475e-05	-1.570596307\\
0.0009324214675	-1.568641176\\
0.001908983455	-1.566682223\\
0.002885544532	-1.564719441\\
0.003862104234	-1.562752821\\
0.004838662096	-1.560782358\\
0.005815217643	-1.558808045\\
0.006791770426	-1.556829872\\
0.007768319969	-1.554847832\\
0.008744865807	-1.55286192\\
0.009721407479	-1.550872124\\
0.01118621114	-1.548878441\\
0.01216274036	-1.54688086\\
0.01313926375	-1.544879376\\
0.01411578089	-1.542873981\\
0.01509229132	-1.540864669\\
0.01606879453	-1.53885143\\
0.01704529008	-1.536834257\\
0.01802177749	-1.534813145\\
0.01899825634	-1.532788082\\
0.01997472612	-1.530759066\\
0.02095118634	-1.528726086\\
0.02192763663	-1.526689136\\
0.02290407644	-1.524648207\\
0.02388050534	-1.522603295\\
0.02534512721	-1.520554388\\
0.02632152675	-1.518501482\\
0.02729791376	-1.51644457\\
0.02827428779	-1.514383639\\
0.02925064827	-1.51231869\\
0.03022699484	-1.51024971\\
0.03120332703	-1.508176692\\
0.03217964436	-1.506099632\\
0.0336440914	-1.504018519\\
0.03462036949	-1.501933348\\
0.03559663102	-1.49984411\\
0.03657287566	-1.497750799\\
0.03754910284	-1.495653405\\
0.03852531214	-1.493551924\\
0.03950150309	-1.491446348\\
0.04096575404	-1.489336669\\
0.04194189701	-1.48722288\\
0.04291802009	-1.485104971\\
0.04389412264	-1.48298294\\
0.04487020433	-1.480856776\\
0.04584626459	-1.478726473\\
0.04731031388	-1.476592023\\
0.04828631867	-1.474453422\\
0.04926230048	-1.472310657\\
0.05023825878	-1.470163723\\
0.05170215132	-1.468012616\\
0.05267804893	-1.465857326\\
0.05365392155	-1.463697844\\
0.05462976846	-1.461534167\\
0.05560558947	-1.459366286\\
0.05706927116	-1.457194192\\
0.05804502502	-1.455017881\\
0.05902075135	-1.452837344\\
0.05999644949	-1.450652576\\
0.06145994302	-1.448463565\\
0.06243556898	-1.446270308\\
0.06341116511	-1.444072799\\
0.0643867311	-1.441871026\\
0.06585002241	-1.439664986\\
0.0668255109	-1.43745467\\
0.06780096758	-1.435240074\\
0.06926409197	-1.433021186\\
0.0702394671	-1.430798005\\
0.07121480885	-1.428570519\\
0.07219011667	-1.426338723\\
0.07365301386	-1.424102611\\
0.07462823488	-1.421862173\\
0.07560342052	-1.419617404\\
0.07706613134	-1.417368299\\
0.07804122623	-1.41511485\\
0.07901628391	-1.412857046\\
0.08047879978	-1.410594885\\
0.08145376266	-1.40832836\\
0.08242868682	-1.406057462\\
0.08389099942	-1.403782186\\
0.08486582478	-1.401502523\\
0.08632798689	-1.399218469\\
0.0873027104	-1.396930015\\
0.08827739251	-1.394637154\\
0.08973933691	-1.392339882\\
0.09071391308	-1.390038192\\
0.09168844629	-1.387732075\\
0.09315016425	-1.385421524\\
0.0941245877	-1.383106534\\
0.09558613897	-1.380787102\\
0.09656044974	-1.378463214\\
0.09802182971	-1.376134869\\
0.09899602487	-1.373802058\\
0.09997017321	-1.371464776\\
0.1014313064	-1.369123016\\
0.1024053351	-1.36677677\\
0.1038662869	-1.364426034\\
0.1048401931	-1.3620708\\
0.1063009591	-1.359711062\\
0.1072747402	-1.357346815\\
0.1087353162	-1.35497805\\
0.109708969	-1.352604762\\
0.1111693507	-1.350226946\\
0.1121428726	-1.347844594\\
0.1136030556	-1.345457702\\
0.1145764437	-1.343066262\\
0.1160364238	-1.340670266\\
0.1170096751	-1.338269712\\
0.1184694479	-1.335864591\\
0.1194425599	-1.333454899\\
0.1209021213	-1.331040627\\
0.1218750907	-1.328621773\\
0.1233344365	-1.326198328\\
0.1243072606	-1.323770286\\
0.1257663864	-1.321337642\\
0.1267390626	-1.318900392\\
0.128197964	-1.316458529\\
0.1296567288	-1.314012044\\
0.1306291622	-1.311560935\\
0.132087696	-1.309105192\\
0.1330599737	-1.306644816\\
0.134518272	-1.304179797\\
0.1359764272	-1.301710129\\
0.1369484505	-1.299235808\\
0.1384063637	-1.296756826\\
0.1393782239	-1.294273181\\
0.1408358906	-1.291784865\\
0.1422934076	-1.289291874\\
0.1432650014	-1.286794201\\
0.1447222651	-1.284291842\\
0.1461793748	-1.28178479\\
0.1471506951	-1.279273042\\
0.1486075449	-1.276756592\\
0.1500642369	-1.274235434\\
0.1510352764	-1.271709563\\
0.1524917017	-1.269178974\\
0.1539479648	-1.26664366\\
0.1554040645	-1.26410362\\
0.156374706	-1.261558847\\
0.1578305297	-1.259009335\\
0.1592861858	-1.25645508\\
0.1602565294	-1.253896077\\
0.161711903	-1.251332322\\
0.1631671047	-1.248763806\\
0.1646221335	-1.246190532\\
0.1655920557	-1.243612488\\
0.1670467925	-1.241029673\\
0.1685013522	-1.238442081\\
0.1699557333	-1.235849709\\
0.171409934	-1.233252549\\
0.1723793004	-1.230650602\\
0.1738331978	-1.228043861\\
0.1752869109	-1.225432318\\
0.1767404383	-1.222815974\\
0.1781937784	-1.220194822\\
0.1796469302	-1.217568859\\
0.1806155923	-1.214938079\\
0.1820684263	-1.212302479\\
0.1835210673	-1.209662055\\
0.1849735144	-1.207016804\\
0.1864257659	-1.20436672\\
0.1878778201	-1.201711799\\
0.1893296757	-1.19905204\\
0.1907813311	-1.196387436\\
0.1917489897	-1.193717986\\
0.1932003083	-1.191043683\\
0.1946514228	-1.188364527\\
0.1961023319	-1.185680512\\
0.197553034	-1.182991635\\
0.1990035274	-1.180297892\\
0.2004538108	-1.177599281\\
0.2019038828	-1.174895798\\
0.203353742	-1.172187439\\
0.2048033863	-1.169474201\\
0.206252815	-1.166756082\\
0.2077020265	-1.164033077\\
0.2091510189	-1.161305184\\
0.2105997906	-1.158572401\\
0.212048341	-1.155834722\\
0.213496668	-1.153092149\\
0.2149447705	-1.150344674\\
0.216392646	-1.147592299\\
0.2178402946	-1.144835016\\
0.219287714	-1.142072827\\
0.2207349028	-1.139305727\\
0.2226641262	-1.136533714\\
0.2241107711	-1.133756787\\
0.2255571806	-1.130974942\\
0.2270033534	-1.128188176\\
0.2284492875	-1.12539649\\
0.2298949817	-1.122599879\\
0.2313404347	-1.119798341\\
0.2327856452	-1.116991877\\
0.2347122125	-1.11418048\\
0.2361568507	-1.111364152\\
0.2376012415	-1.108542891\\
0.2390453834	-1.105716694\\
0.240489275	-1.102885558\\
0.2424140717	-1.100049485\\
0.2438573731	-1.097208474\\
0.2453004194	-1.094362518\\
0.2467432092	-1.09151162\\
0.2481857409	-1.088655778\\
0.2501087124	-1.08579499\\
0.2515506363	-1.082929255\\
0.2529922971	-1.080058573\\
0.2549141006	-1.077182942\\
0.2563551429	-1.074302362\\
0.2577959174	-1.071416831\\
0.2592364232	-1.068526351\\
0.2611566764	-1.065630918\\
0.2625965486	-1.062730531\\
0.2640361473	-1.059825193\\
0.2659551837	-1.056914901\\
0.2673941384	-1.053999655\\
0.2693123109	-1.051079457\\
0.2707506134	-1.048154305\\
0.2721886342	-1.045224198\\
0.2741055545	-1.042289138\\
0.2755429126	-1.039349124\\
0.277458944	-1.036404156\\
0.2788956321	-1.033454235\\
0.2808107645	-1.030499361\\
0.2822467744	-1.027539534\\
0.2836824909	-1.024574756\\
0.2855963217	-1.021605024\\
0.2870313494	-1.018630342\\
0.2889442568	-1.015650713\\
0.2903785883	-1.012666133\\
0.2922905622	-1.009676605\\
0.294201998	-1.006682129\\
0.2956352203	-1.003682709\\
0.2975457068	-1.000678345\\
0.2989782131	-0.997669037\\
0.3008877402	-0.9946547872\\
0.3023195237	-0.9916355973\\
0.3042280818	-0.9886114685\\
0.3061360822	-0.9855824038\\
0.307566714	-0.9825484032\\
0.3094737294	-0.9795094704\\
0.3113801776	-0.9764656059\\
0.3128096398	-0.9734168136\\
0.3147150879	-0.970363093\\
0.3166199601	-0.9673044498\\
0.3180482344	-0.9642408842\\
0.319952091	-0.9611723989\\
0.3218553634	-0.9580989981\\
0.3237580476	-0.955020682\\
0.325184673	-0.9519374546\\
0.3270863209	-0.9488493197\\
0.3289873722	-0.9457562784\\
0.3308878238	-0.9426583357\\
0.3327876724	-0.939555494\\
0.334686915	-0.9364477574\\
0.3361109475	-0.9333351283\\
0.3380091224	-0.9302176109\\
0.3399066824	-0.9270952074\\
0.3418036248	-0.923967924\\
0.3436999462	-0.9208357643\\
0.3455956439	-0.9176987299\\
0.3474907143	-0.9145568255\\
0.3493851553	-0.9114100584\\
0.3512789622	-0.9082584293\\
0.3531721331	-0.9051019449\\
0.355064665	-0.9019406076\\
0.3569565541	-0.8987744237\\
0.3588477978	-0.8956033974\\
0.3607383932	-0.8924275343\\
0.3626283368	-0.8892468378\\
0.3645176258	-0.8860613146\\
0.3664062574	-0.8828709687\\
0.3682942281	-0.8796758066\\
0.3701815352	-0.8764758328\\
0.372068176	-0.8732710527\\
0.3739541468	-0.8700614732\\
0.3758394442	-0.8668470987\\
0.3781951164	-0.8636279357\\
0.38007889	-0.8604039895\\
0.3819619814	-0.8571752677\\
0.3838443874	-0.8539417759\\
0.3861964265	-0.8507035194\\
0.3880772797	-0.8474605062\\
0.3899574383	-0.8442127428\\
0.3918368983	-0.8409602342\\
0.3941852385	-0.8377029889\\
0.396063118	-0.834441013\\
0.3979402898	-0.8311743144\\
0.4002857557	-0.8279029\\
0.402161326	-0.8246267765\\
0.4040361792	-0.8213459516\\
0.4063787333	-0.8180604337\\
0.408251963	-0.8147702302\\
0.4105924794	-0.8114753482\\
0.4124640716	-0.8081757958\\
0.4148025314	-0.8048715812\\
0.4166724714	-0.8015627142\\
0.4190088568	-0.7982491995\\
0.4208771306	-0.7949310492\\
0.4232114236	-0.7916082691\\
0.4250780166	-0.7882808699\\
0.4274102003	-0.7849488593\\
0.429741204	-0.7816122467\\
0.431605154	-0.7782710409\\
0.4339340204	-0.7749252513\\
0.4357962535	-0.7715748878\\
0.4381229656	-0.7682199577\\
0.4404484723	-0.7648604724\\
0.4427727697	-0.7614964431\\
0.4446313326	-0.7581278761\\
0.4469534385	-0.7547547838\\
0.4492743193	-0.7513771754\\
0.4515939701	-0.7479950611\\
0.4539123857	-0.7446084517\\
0.4557662244	-0.7412173575\\
0.4580824035	-0.7378217892\\
0.4603973321	-0.7344217576\\
0.4627110054	-0.7310172732\\
0.4650234178	-0.7276083467\\
0.4673345654	-0.7241949911\\
0.4696444426	-0.7207772156\\
0.4719530437	-0.7173550332\\
0.4742603645	-0.7139284536\\
0.4765663982	-0.7104974897\\
0.4788711419	-0.7070621537\\
0.4811745893	-0.7036224563\\
0.4834767354	-0.7001784108\\
0.4862375863	-0.6967300289\\
0.4885368537	-0.6932773228\\
0.4908348032	-0.6898203047\\
0.493131431	-0.6863589883\\
0.4958856329	-0.6828933856\\
0.4981793355	-0.6794235096\\
0.5004717004	-0.6759493726\\
0.5027627231	-0.6724709891\\
0.5055101718	-0.668988371\\
0.5077982244	-0.6655015328\\
0.5105420947	-0.6620104887\\
0.5128271544	-0.6585152506\\
0.515110846	-0.6550158332\\
0.5178494624	-0.6515122495\\
0.5201301269	-0.6480045157\\
0.5228650978	-0.6444926439\\
0.5255980701	-0.6409766502\\
0.5278740123	-0.6374565478\\
0.5306032963	-0.6339323517\\
0.5333305584	-0.6304040776\\
0.5356017258	-0.6268717393\\
0.5383252595	-0.6233353518\\
0.5410467487	-0.6197949302\\
0.543313088	-0.6162504915\\
0.5460308084	-0.6127020491\\
0.5487464618	-0.6091496202\\
0.5514600417	-0.6055932194\\
0.554171539	-0.6020328635\\
0.5568809469	-0.5984685669\\
0.5595882577	-0.5949003475\\
0.5622934649	-0.5913282206\\
0.5649965603	-0.5877522023\\
0.5676975363	-0.5841723107\\
0.5703963855	-0.5805885612\\
0.5730931012	-0.5770009704\\
0.5757876753	-0.5734095562\\
0.5789286301	-0.5698143342\\
0.5816185407	-0.5662153236\\
0.5843062882	-0.5626125409\\
0.5869918636	-0.5590060029\\
0.5901222823	-0.5553957284\\
0.5928031305	-0.551781734\\
0.5954817857	-0.5481640379\\
0.5986041023	-0.5445426595\\
0.601277982	-0.5409176147\\
0.6043947084	-0.5372889233\\
0.607508409	-0.5336566036\\
0.6101748808	-0.5300206731\\
0.6132829346	-0.5263811518\\
0.6163879331	-0.5227380576\\
0.619046921	-0.5190914099\\
0.6221462178	-0.515441228\\
0.6252424288	-0.5117875307\\
0.6283355447	-0.5081303372\\
0.6314255544	-0.5044696677\\
0.6345124493	-0.5008055402\\
0.6375962188	-0.4971379772\\
0.6406768523	-0.4934669952\\
0.6437543395	-0.489792617\\
0.646828673	-0.4861148618\\
0.6498998411	-0.4824337483\\
0.6529678356	-0.4787492995\\
0.656470215	-0.4750615343\\
0.6595313755	-0.4713704732\\
0.6625893311	-0.4676761383\\
0.6660802038	-0.463978549\\
0.6691312629	-0.4602777273\\
0.6726142288	-0.4565736938\\
0.6756583507	-0.4528664699\\
0.6791333644	-0.4491560771\\
0.6826041174	-0.4454425368\\
0.685637521	-0.4417258707\\
0.6891002505	-0.4380061004\\
0.6925586832	-0.4342832479\\
0.6960128041	-0.430557335\\
0.6994626031	-0.4268283844\\
0.7029080668	-0.4230964177\\
0.7063491832	-0.4193614576\\
0.7097859403	-0.415623526\\
0.7132183251	-0.4118826466\\
0.7170745189	-0.4081388412\\
0.7204975751	-0.4043921333\\
0.7239162239	-0.4006425449\\
0.7277569205	-0.3968901001\\
0.7311661644	-0.3931348211\\
0.7349962514	-0.3893767318\\
0.7388206994	-0.3856158561\\
0.7422154617	-0.3818522167\\
0.7460292165	-0.3780858374\\
0.7498372877	-0.3743167421\\
0.7536396601	-0.3705449546\\
0.7574363188	-0.3667704991\\
0.7612272522	-0.3629933989\\
0.7650124419	-0.3592136791\\
0.7692114594	-0.3554313634\\
0.7729844831	-0.3516464767\\
0.7767517226	-0.3478590436\\
0.7809307436	-0.3440690881\\
0.7851025892	-0.3402766353\\
0.7888510996	-0.3364817096\\
0.7930092629	-0.3326843366\\
0.797160198	-0.328884541\\
0.8013038906	-0.3250823477\\
0.8054403233	-0.3212777826\\
0.80956948	-0.3174708706\\
0.8136913443	-0.313661637\\
0.8182169544	-0.3098501076\\
0.822323455	-0.306036308\\
0.8268321274	-0.3022202639\\
0.830923199	-0.298402001\\
0.8354148634	-0.2945815454\\
0.8398975924	-0.2907589229\\
0.8443713674	-0.2869341598\\
0.8488361683	-0.2831072826\\
0.8532919798	-0.279278317\\
0.858142592	-0.2754472898\\
0.8625795525	-0.2716142271\\
0.8674095616	-0.2677791557\\
0.8718276001	-0.2639421022\\
0.8766369301	-0.2601030934\\
0.8814354432	-0.2562621559\\
0.8862231209	-0.2524193171\\
0.8913975217	-0.2485746033\\
0.8961625673	-0.244728042\\
0.9013124108	-0.24087966\\
0.9060547517	-0.2370294853\\
0.9111799613	-0.2331775448\\
0.9162923323	-0.229323865\\
0.9217835853	-0.2254684747\\
0.9268692355	-0.2216114005\\
0.9323316701	-0.2177526706\\
0.9373905251	-0.2138923122\\
0.9428240693	-0.2100303536\\
0.9482426061	-0.2061668224\\
0.9540315056	-0.2023017459\\
0.9594189017	-0.1984351525\\
0.9651744011	-0.1945670707\\
0.9709125978	-0.1906975281\\
0.9766334763	-0.1868265527\\
0.9827166407	-0.1829541733\\
0.9884016822	-0.1790804177\\
0.9944465907	-0.1752053143\\
1.000847647	-0.1713288918\\
1.006851774	-0.1674511784\\
1.013209477	-0.1635722025\\
1.019544828	-0.1596919929\\
1.025857821	-0.1558105784\\
1.032517787	-0.1519279873\\
1.039152673	-0.1480442487\\
1.045762471	-0.1441593912\\
1.052712266	-0.1402734436\\
1.059634109	-0.1363864349\\
1.066528006	-0.132498394\\
1.073754554	-0.1286093498\\
1.080950152	-0.1247193316\\
1.088472236	-0.1208283682\\
1.095960232	-0.1169364889\\
1.103768261	-0.1130437226\\
1.111538934	-0.1091500991\\
1.119622914	-0.1052556468\\
1.127666148	-0.1013603956\\
1.136015695	-0.09746437456\\
1.144666085	-0.09356761302\\
1.153268531	-0.08967014059\\
1.162164308	-0.08577198647\\
1.171347544	-0.08187318013\\
1.180812176	-0.0779737511\\
1.190551947	-0.07407372885\\
1.200227894	-0.07017314298\\
1.210500773	-0.06627202299\\
1.221028995	-0.06237039838\\
1.23213088	-0.05846829889\\
1.243468858	-0.05456575409\\
1.255035461	-0.05066279361\\
1.267457373	-0.04675944717\\
1.280081078	-0.04285574436\\
1.293520472	-0.03895171496\\
1.307440391	-0.03504738868\\
1.322430633	-0.0311427952\\
1.338450059	-0.02723796433\\
1.355454843	-0.02333292575\\
1.374274417	-0.01942770923\\
1.395104522	-0.01552234458\\
1.418673842	-0.01161686154\\
1.44672495	-0.007711289914\\
1.483693644	-0.003805659472\\
-1.556557828	0.0001\\
-1.481350703	0.004005658705\\
-1.445127303	0.007911286858\\
-1.417318201	0.01181685468\\
-1.394008621	0.01572233238\\
-1.373451466	0.01962769017\\
-1.354619208	0.02353289828\\
-1.33760301	0.02743792693\\
-1.321572873	0.03134274638\\
-1.306880511	0.03524732691\\
-1.292643492	0.03915163873\\
-1.279509509	0.04305565209\\
-1.266563202	0.04695933735\\
-1.254453275	0.05086266482\\
-1.242881797	0.0547656047\\
-1.231539059	0.05866812742\\
-1.220760434	0.06257020332\\
-1.210230238	0.0664718028\\
-1.199955442	0.07037289615\\
-1.189942839	0.07427345388\\
-1.18019906	0.07817344646\\
-1.171069737	0.08207284443\\
-1.161884812	0.08597161804\\
-1.152987407	0.08986973795\\
-1.144038233	0.09376717476\\
-1.135731429	0.09766389897\\
-1.127380369	0.1015598814\\
-1.119335685	0.1054550923\\
-1.111250252	0.1093495027\\
-1.103478189	0.1132430834\\
-1.095668766	0.1171358048\\
-1.088179442	0.121027638\\
-1.080656029	0.1249185535\\
-1.073459163	0.1288085227\\
-1.066231347	0.1326975162\\
-1.059336246	0.1365855049\\
-1.052413198	0.1404724599\\
-1.045462197	0.1443583526\\
-1.038851257	0.1482431535\\
-1.03221523	0.152126834\\
-1.025554123	0.1560093656\\
-1.019240052	0.1598907193\\
-1.012903624	0.1637708661\\
-1.006544845	0.167649778\\
-1.000539704	0.1715274259\\
-0.9941375717	0.1754037817\\
-0.9880916518	0.1792788166\\
-0.9824056628	0.1831525024\\
-0.9763214882	0.1870248109\\
-0.9705996633	0.1908957135\\
-0.9648605209	0.1947651818\\
-0.9591040766	0.1986331882\\
-0.9537158016	0.2024997043\\
-0.9483124842	0.2063647024\\
-0.9425065431	0.210228154\\
-0.9370721223	0.2140900313\\
-0.9320124525	0.2179503067\\
-0.9265491415	0.2218089529\\
-0.92146268	0.2256659414\\
-0.9163633444	0.2295212448\\
-0.9112511515	0.2333748358\\
-0.9061261201	0.237226687\\
-0.9009882701	0.2410767708\\
-0.8958376204	0.24492506\\
-0.8910718318	0.2487715274\\
-0.8862951721	0.2526161454\\
-0.8815076585	0.2564588878\\
-0.8767093086	0.260299727\\
-0.871900141	0.2641386362\\
-0.8670801765	0.2679755892\\
-0.8622494322	0.2718105584\\
-0.8578118002	0.2756435175\\
-0.8533651423	0.2794744397\\
-0.8485039721	0.2833032991\\
-0.8440385023	0.2871300686\\
-0.8395640603	0.2909547229\\
-0.8350806657	0.2947772351\\
-0.8309970988	0.2985975785\\
-0.8264966617	0.3024157286\\
-0.8219873269	0.3062316589\\
-0.8178802255	0.3100453428\\
-0.813765801	0.3138567547\\
-0.8092314936	0.3176658705\\
-0.8051017399	0.3214726628\\
-0.8009647119	0.3252771072\\
-0.7968204264	0.3290791782\\
-0.7926688977	0.3328788504\\
-0.7889263439	0.3366760985\\
-0.7847611029	0.3404708978\\
-0.7805886686	0.3442632235\\
-0.7768273431	0.3480530509\\
-0.7726412937	0.3518403542\\
-0.7688677435	0.3556251098\\
-0.7650884252	0.3594072932\\
-0.7613033494	0.3631868794\\
-0.757090976	0.3669638447\\
-0.7532937959	0.370738164\\
-0.7494909042	0.3745098142\\
-0.7461057737	0.3782787711\\
-0.7422921326	0.3820450106\\
-0.7384728238	0.3858085091\\
-0.7346478624	0.3895692429\\
-0.7312431623	0.3933271889\\
-0.7274075644	0.3970823229\\
-0.7239934351	0.4008346218\\
-0.7201472578	0.4045840636\\
-0.7167237493	0.4083306239\\
-0.713295847	0.4120742796\\
-0.7098635604	0.4158150088\\
-0.7059970139	0.4195527883\\
-0.7025554511	0.4232875954\\
-0.699109543	0.4270194086\\
-0.695659301	0.4307482044\\
-0.6922047372	0.434473961\\
-0.6891784597	0.4381966561\\
-0.6857158266	0.4419162685\\
-0.6822489093	0.4456327747\\
-0.6787777191	0.4493461547\\
-0.6757369335	0.4530563858\\
-0.6722577685	0.4567634464\\
-0.6692100254	0.4604673162\\
-0.6657229317	0.4641679728\\
-0.6626682719	0.4678653957\\
-0.6591732975	0.4715595639\\
-0.6561117637	0.4752504565\\
-0.6530470359	0.4789380524\\
-0.6499791232	0.4826223311\\
-0.6464690522	0.4863032728\\
-0.6433943494	0.4899808551\\
-0.6403164925	0.4936550603\\
-0.6372354922	0.4973258675\\
-0.6341513566	0.5009932557\\
-0.6310640969	0.5046572057\\
-0.6279737228	0.5083176986\\
-0.6248802439	0.5119747133\\
-0.6222262277	0.5156282308\\
-0.6191270109	0.5192782324\\
-0.6160247182	0.5229246984\\
-0.6129193624	0.5265676101\\
-0.6102551959	0.5302069478\\
-0.6071441751	0.5338426939\\
-0.6040301192	0.5374748283\\
-0.6013585208	0.5411033332\\
-0.5982388574	0.5447281911\\
-0.5955624684	0.5483493819\\
-0.5928838802	0.5519668884\\
-0.5897560877	0.5555806926\\
-0.5870727554	0.5591907766\\
-0.5843872451	0.5627971219\\
-0.5812514067	0.5663997131\\
-0.578561201	0.5699985299\\
-0.5758688396	0.573593556\\
-0.57317433	0.5771847757\\
-0.5700280293	0.5807721696\\
-0.5673288886	0.5843557219\\
-0.5646276231	0.5879354161\\
-0.5619242391	0.5915112351\\
-0.5592187441	0.5950831625\\
-0.5565111463	0.5986511818\\
-0.5538014528	0.6022152762\\
-0.5510896699	0.6057754306\\
-0.5488282616	0.6093316284\\
-0.5461126711	0.6128838542\\
-0.543395013	0.6164320919\\
-0.5406752957	0.6199763249\\
-0.5379535272	0.6235165401\\
-0.5356838255	0.6270527202\\
-0.5329583162	0.6305848514\\
-0.5302307783	0.6341129169\\
-0.527956285	0.637636904\\
-0.525225047	0.6411567958\\
-0.522947482	0.6446725789\\
-0.5202125704	0.6481842396\\
-0.5179319558	0.6516917613\\
-0.5151933991	0.6551951311\\
-0.5129097568	0.658694335\\
-0.5101675813	0.6621893585\\
-0.5078809359	0.6656801879\\
-0.5051351689	0.6691668106\\
-0.502845542	0.6726492117\\
-0.500554568	0.6761273788\\
-0.4978036271	0.6796012971\\
-0.4955097056	0.6830709549\\
-0.4932144528	0.6865363387\\
-0.4909178727	0.6899974362\\
-0.4881602326	0.693454233\\
-0.4858607505	0.6969067182\\
-0.483559957	0.7003548777\\
-0.481257858	0.7037987013\\
-0.4789544574	0.7072381752\\
-0.4766497611	0.7106732878\\
-0.474343773	0.7141040274\\
-0.4720364994	0.7175303813\\
-0.4697279446	0.7209523398\\
-0.4674181137	0.7243698886\\
-0.4651070118	0.7277830189\\
-0.4627946445	0.7311917167\\
-0.4604810163	0.7345959736\\
-0.4581661338	0.7379957767\\
-0.45585	0.7413911161\\
-0.4535326219	0.7447819812\\
-0.4512140034	0.7481683612\\
-0.4493582198	0.7515502443\\
-0.4470373835	0.7549276214\\
-0.4447153217	0.7583004826\\
-0.4423920408	0.7616688167\\
-0.4400675451	0.7650326146\\
-0.4382070776	0.7683918669\\
-0.4358804094	0.7717465623\\
-0.4335525414	0.7750966923\\
-0.4316893876	0.7784422474\\
-0.4293593743	0.7817832178\\
-0.427028177	0.7851195952\\
-0.4251623696	0.7884513705\\
-0.4228290539	0.7917785335\\
-0.4209615595	0.7951010762\\
-0.4186261435	0.79841899\\
-0.4167569758	0.8017322662\\
-0.4144194774	0.805040896\\
-0.412548651	0.8083448713\\
-0.4102090877	0.811644185\\
-0.4083366172	0.8149388281\\
-0.4059950077	0.8182287918\\
-0.4041209064	0.8215140693\\
-0.4022460857	0.824794654\\
-0.399901552	0.8280705352\\
-0.3980251216	0.8313417099\\
-0.3961479817	0.834608166\\
-0.3938005625	0.8378698994\\
-0.3919218345	0.8411269032\\
-0.3900424055	0.844379168\\
-0.3876921382	0.8476266886\\
-0.3858111434	0.8508694587\\
-0.3839294568	0.8541074712\\
-0.3820470821	0.8573407192\\
-0.3796931496	0.8605691962\\
-0.3778092368	0.8637928975\\
-0.3759246448	0.8670118155\\
-0.3740393772	0.8702259448\\
-0.3721534368	0.8734352786\\
-0.3702668264	0.8766398127\\
-0.3683795494	0.8798395407\\
-0.3660195201	0.8830344566\\
-0.3641307534	0.8862245553\\
-0.3622413297	0.8894098313\\
-0.3603512528	0.8925902802\\
-0.3584605243	0.8957658965\\
-0.3565691483	0.8989366752\\
-0.3546771273	0.9021026105\\
-0.3527844643	0.905263699\\
-0.3508911629	0.9084199349\\
-0.3489972255	0.9115713144\\
-0.3471026558	0.9147178342\\
-0.3452074564	0.9178594879\\
-0.3437856461	0.9209962719\\
-0.3418893523	0.924128184\\
-0.3399924383	0.9272552167\\
-0.3380949063	0.9303773703\\
-0.3361967592	0.9334946377\\
-0.3342980007	0.9366070162\\
-0.3323986334	0.9397145024\\
-0.3304986611	0.9428170938\\
-0.3290732864	0.9459147843\\
-0.3271722623	0.9490075738\\
-0.325270641	0.9520954581\\
-0.3233684267	0.9551784337\\
-0.321941378	0.9582564987\\
-0.3200381327	0.9613296486\\
-0.3181343024	0.9643978818\\
-0.3162298901	0.9674611957\\
-0.3148012014	0.9705195878\\
-0.3128957791	0.9735730549\\
-0.3109897841	0.9766215956\\
-0.3095599137	0.9796652062\\
-0.3076529237	0.9827038877\\
-0.30574537	0.9857376352\\
-0.3043143364	0.9887664474\\
-0.3024058032	0.991790323\\
-0.3009740387	0.9948092597\\
-0.2990645362	0.997823257\\
-0.2971544842	1.000832311\\
-0.2957215864	1.003836423\\
-0.2938105805	1.006835591\\
-0.2923769716	1.009829812\\
-0.2904650218	1.012819086\\
-0.2890307087	1.015803412\\
-0.2871178252	1.01878279\\
-0.285682815	1.021757218\\
-0.2837690079	1.024726694\\
-0.2823333088	1.02769122\\
-0.2804185882	1.030650793\\
-0.2789822079	1.033605412\\
-0.2770665834	1.036555081\\
-0.275629529	1.039499794\\
-0.2737130112	1.042439557\\
-0.2722752906	1.045374363\\
-0.2708372868	1.048304215\\
-0.2689195101	1.051229115\\
-0.2674808514	1.054149058\\
-0.2655622061	1.057064051\\
-0.2641228991	1.059974089\\
-0.2626833169	1.062879173\\
-0.2607634482	1.065779304\\
-0.2593232296	1.068674485\\
-0.2578827403	1.071564712\\
-0.2559616695	1.07444999\\
-0.2545205543	1.077330317\\
-0.2530791734	1.080205695\\
-0.2516375283	1.083076122\\
-0.2497149262	1.085941605\\
-0.2482726698	1.088802138\\
-0.2468301539	1.091657728\\
-0.2453873794	1.094508373\\
-0.2434632816	1.097354075\\
-0.2420199103	1.100194835\\
-0.2405762862	1.103030654\\
-0.2391324097	1.105861537\\
-0.2376882832	1.108687481\\
-0.2357623931	1.111508489\\
-0.2343176873	1.114324565\\
-0.2328727362	1.117135707\\
-0.2314275403	1.11994192\\
-0.2299821019	1.122743206\\
-0.2285364221	1.125539565\\
-0.2270905021	1.128331\\
-0.2251622387	1.131117513\\
-0.2237157646	1.133899106\\
-0.2222690556	1.136675782\\
-0.220822113	1.139447543\\
-0.2193749384	1.14221439\\
-0.2179275331	1.144976328\\
-0.2164798985	1.147733359\\
-0.2150320361	1.150485485\\
-0.2135839474	1.153232708\\
-0.212135634	1.155975032\\
-0.2106870969	1.158712459\\
-0.2092383382	1.161444992\\
-0.2077893592	1.164172634\\
-0.2063401614	1.166895389\\
-0.2048907454	1.169613258\\
-0.2034411139	1.172326246\\
-0.201991268	1.175034355\\
-0.2005412086	1.177737589\\
-0.1990909379	1.180435951\\
-0.1976404568	1.183129443\\
-0.1961897676	1.185818072\\
-0.1947388709	1.188501839\\
-0.1932877686	1.191180747\\
-0.1918364622	1.1938548\\
-0.1903849531	1.196524002\\
-0.1889332427	1.199188358\\
-0.1874813327	1.201847871\\
-0.1865132824	1.204502542\\
-0.185061043	1.207152378\\
-0.1836086078	1.209797384\\
-0.1821559782	1.21243756\\
-0.1807031559	1.215072912\\
-0.1792501423	1.217703445\\
-0.177796939	1.220329161\\
-0.1768280323	1.222950069\\
-0.1753745161	1.225566165\\
-0.173920814	1.228177463\\
-0.1724669279	1.230783959\\
-0.171012859	1.233385662\\
-0.1700433789	1.235982574\\
-0.1685890087	1.238574702\\
-0.1671344596	1.241162049\\
-0.1656797336	1.243744619\\
-0.1642248316	1.246322418\\
-0.1632548	1.24889545\\
-0.1617996087	1.251463719\\
-0.1603442454	1.254027233\\
-0.1588887119	1.256585993\\
-0.1579182627	1.259140004\\
-0.156462449	1.261689274\\
-0.1550064691	1.264233806\\
-0.1540357245	1.266773605\\
-0.1525794711	1.269308675\\
-0.1511230556	1.27183902\\
-0.1496664793	1.274364651\\
-0.1486953401	1.276885567\\
-0.1472384997	1.279401778\\
-0.1457815029	1.281913285\\
-0.1448100853	1.284420095\\
-0.1433528308	1.286922215\\
-0.1418954238	1.289419648\\
-0.1409237351	1.2919124\\
-0.1394660775	1.294400477\\
-0.1384942231	1.296883882\\
-0.137036319	1.299362625\\
-0.1355782687	1.301836708\\
-0.134606155	1.304306137\\
-0.1331478652	1.30677092\\
-0.1316894335	1.30923106\\
-0.1307170677	1.311686563\\
-0.1292584031	1.314137435\\
-0.1282858834	1.316583682\\
-0.1268269902	1.31902531\\
-0.1258543195	1.321462325\\
-0.1243952017	1.323894732\\
-0.1229359514	1.326322539\\
-0.121963045	1.328745749\\
-0.1205035772	1.331164368\\
-0.1195305272	1.333578404\\
-0.1180708459	1.335987863\\
-0.117097655	1.33839275\\
-0.1156377648	1.34079307\\
-0.114664436	1.343188833\\
-0.1132043409	1.345580039\\
-0.112230877	1.347966701\\
-0.1107705816	1.350348819\\
-0.1097969854	1.352726402\\
-0.1083364938	1.355099459\\
-0.1073627683	1.357467991\\
-0.1059020845	1.359832008\\
-0.1049282325	1.362191515\\
-0.1034673612	1.364546518\\
-0.1024933856	1.366897024\\
-0.1015193613	1.36924304\\
-0.1000582346	1.371584571\\
-0.09908409053	1.373921626\\
-0.09762278659	1.376254206\\
-0.09664852578	1.378582323\\
-0.09518704879	1.380905982\\
-0.09421267411	1.383225188\\
-0.09323825476	1.385539949\\
-0.09177654266	1.387850271\\
-0.09080201338	1.390156164\\
-0.0893401387	1.392457627\\
-0.08836550239	1.394754673\\
-0.08739082409	1.397047308\\
-0.08592872885	1.399335536\\
-0.08495394764	1.401619366\\
-0.0839791259	1.403898803\\
-0.08251681871	1.406173856\\
-0.08154189807	1.408444531\\
-0.08007944459	1.410710833\\
-0.07910442785	1.412972769\\
-0.07812937357	1.415230348\\
-0.07666672258	1.417483576\\
-0.0756915762	1.41973246\\
-0.07471639386	1.421977006\\
-0.07325355378	1.424217221\\
-0.07227828345	1.426453113\\
-0.07130297874	1.428684687\\
-0.07032764005	1.430911954\\
-0.0688645694	1.433134916\\
-0.06788914797	1.435353583\\
-0.06691369417	1.437567959\\
-0.06545045396	1.439778056\\
-0.06447492138	1.441983876\\
-0.06349935819	1.44418543\\
-0.06252376473	1.446382722\\
-0.06106031888	1.448575763\\
-0.06008465189	1.450764554\\
-0.05910895631	1.452949107\\
-0.0581332325	1.455129428\\
-0.05666959511	1.457305523\\
-0.0556938031	1.4594774\\
-0.05471798444	1.461645067\\
-0.05374213978	1.463808528\\
-0.05227832498	1.465967796\\
-0.05130241721	1.468122872\\
-0.05032648498	1.470273766\\
-0.04935052878	1.472420484\\
-0.04837454908	1.474563035\\
-0.04691053648	1.476701426\\
-0.04593450005	1.478835663\\
-0.0449584417	1.480965754\\
-0.04398236197	1.483091705\\
-0.04300626125	1.485213525\\
-0.04154207194	1.487331222\\
-0.04056592091	1.489444802\\
-0.03958975048	1.49155427\\
-0.03861356125	1.493659635\\
-0.03763735357	1.495760906\\
-0.03666112799	1.497858092\\
-0.03568488493	1.499951194\\
-0.03422048857	1.502040222\\
-0.03324420387	1.504125188\\
-0.03226790337	1.506206092\\
-0.03129158742	1.508282947\\
-0.03031525656	1.510355757\\
-0.02933891128	1.512424529\\
-0.02836255197	1.514489273\\
-0.02689798788	1.516549996\\
-0.02592159567	1.518606704\\
-0.02494519112	1.520659406\\
-0.02396877462	1.522708107\\
-0.02299234675	1.524752816\\
-0.02201590792	1.52679354\\
-0.02103945856	1.528830287\\
-0.0200629992	1.530863065\\
-0.01908653028	1.532891878\\
-0.01811005222	1.534916737\\
-0.01713356556	1.536937648\\
-0.01615707071	1.538954618\\
-0.01469231416	1.540967655\\
-0.01371580094	1.542976769\\
-0.01273928118	1.544981963\\
-0.01176275535	1.546983247\\
-0.01078622389	1.548980626\\
-0.00980968729	1.550974111\\
-0.008833146034	1.552963707\\
-0.00785660055	1.554949422\\
-0.00688005133	1.556931263\\
-0.005903498818	1.558909239\\
-0.004926943494	1.560883356\\
-0.003950385826	1.562853622\\
-0.002973826272	1.564820044\\
-0.001997265302	1.566782629\\
-0.001020703375	1.568741386\\
-1.570696321	0.0001558586952\\
-1.568741386	0.0001558586952\\
-1.566782629	0.0001558586952\\
-1.564820044	0.0001558586952\\
-1.562853622	0.0001558586952\\
-1.560883356	0.0001558586952\\
-1.558909239	0.0001558586952\\
-1.556931263	0.0001558586952\\
-1.554949422	0.0001558586952\\
-1.552963707	0.0001558586952\\
-1.550974111	0.0001558586952\\
-1.548980626	0.0001558586952\\
-1.546983247	0.0001558586952\\
-1.544981963	0.0001558586952\\
-1.542976769	0.0001558586952\\
-1.540967655	0.000644139923\\
-1.538954618	0.000644139923\\
-1.536937648	0.000644139923\\
-1.534916737	0.000644139923\\
-1.532891878	0.000644139923\\
-1.530863065	0.000644139923\\
-1.528830287	0.000644139923\\
-1.52679354	0.001132421075\\
-1.524752816	0.001132421075\\
-1.522708107	0.001132421075\\
-1.520659406	0.001132421075\\
-1.518606704	0.001132421075\\
-1.516549996	0.001620702091\\
-1.514489273	0.001620702091\\
-1.512424529	0.001620702091\\
-1.510355757	0.001620702091\\
-1.508282947	0.002108982914\\
-1.506206092	0.002108982914\\
-1.504125188	0.002108982914\\
-1.502040222	0.002597263486\\
-1.499951194	0.002597263486\\
-1.497858092	0.002597263486\\
-1.495760906	0.002597263486\\
-1.493659635	0.00308554375\\
-1.49155427	0.00308554375\\
-1.489444802	0.00308554375\\
-1.487331222	0.003573823642\\
-1.485213525	0.003573823642\\
-1.483091705	0.00406210311\\
-1.480965754	0.00406210311\\
-1.478835663	0.00406210311\\
-1.476701426	0.004550382098\\
-1.474563035	0.004550382098\\
-1.472420484	0.005038660538\\
-1.470273766	0.005038660538\\
-1.468122872	0.005038660538\\
-1.465967796	0.005526938371\\
-1.463808528	0.005526938371\\
-1.461645067	0.006015215554\\
-1.4594774	0.006015215554\\
-1.457305523	0.006503492023\\
-1.455129428	0.006503492023\\
-1.452949107	0.006991767713\\
-1.450764554	0.006991767713\\
-1.448575763	0.007480042568\\
-1.446382722	0.007968316531\\
-1.44418543	0.007968316531\\
-1.441983876	0.008456589549\\
-1.439778056	0.008456589549\\
-1.437567959	0.008944861548\\
-1.435353583	0.009433132504\\
-1.433134916	0.009433132504\\
-1.430911954	0.009921402315\\
-1.428684687	0.009921402315\\
-1.426453113	0.01040967094\\
-1.424217221	0.01089793834\\
-1.421977006	0.01089793834\\
-1.41973246	0.01138620443\\
-1.417483576	0.01187446917\\
-1.415230348	0.0123627325\\
-1.412972769	0.0123627325\\
-1.410710833	0.01285099433\\
-1.408444531	0.01333925465\\
-1.406173856	0.01382751337\\
-1.403898803	0.01382751337\\
-1.401619366	0.01431577045\\
-1.399335536	0.01480402583\\
-1.397047308	0.01529227943\\
-1.394754673	0.0157805312\\
-1.392457627	0.0157805312\\
-1.390156164	0.0162687811\\
-1.387850271	0.01675702908\\
-1.385539949	0.01724527504\\
-1.383225188	0.01773351896\\
-1.380905982	0.01822176074\\
-1.378582323	0.01871000038\\
-1.376254206	0.01919823778\\
-1.373921626	0.01968647287\\
-1.371584571	0.02017470561\\
-1.36924304	0.02066293598\\
-1.366897024	0.02115116387\\
-1.364546518	0.02163938924\\
-1.362191515	0.02212761204\\
-1.359832008	0.0226158322\\
-1.357467991	0.02310404964\\
-1.355099459	0.02359226436\\
-1.352726402	0.02408047623\\
-1.350348819	0.02456868527\\
-1.347966701	0.02505689137\\
-1.345580039	0.02554509449\\
-1.343188833	0.02603329453\\
-1.34079307	0.02652149152\\
-1.33839275	0.02700968529\\
-1.335987863	0.0279860632\\
-1.333578404	0.02847424719\\
-1.331164368	0.02896242772\\
-1.328745749	0.02945060487\\
-1.326322539	0.02993877848\\
-1.323894732	0.03091511496\\
-1.321462325	0.03140327769\\
-1.31902531	0.03189143669\\
-1.316583682	0.03286774324\\
-1.314137435	0.03335589064\\
-1.311686563	0.03384403412\\
-1.30923106	0.03482030886\\
-1.30677092	0.03530844003\\
-1.304306137	0.03579656702\\
-1.301836708	0.03677280807\\
-1.299362625	0.03726092209\\
-1.296883882	0.03774903162\\
-1.294400477	0.03872523723\\
-1.2919124	0.03921333313\\
-1.289419648	0.04018951082\\
-1.286922215	0.04067759252\\
-1.284420095	0.04165374131\\
-1.281913285	0.04214180835\\
-1.279401778	0.04311792726\\
-1.276885567	0.04360597892\\
-1.274364651	0.0445820668\\
-1.27183902	0.04555813347\\
-1.269308675	0.04604615871\\
-1.266773605	0.04702219257\\
-1.264233806	0.04751020117\\
-1.261689274	0.04848620135\\
-1.259140004	0.04946217835\\
-1.256585993	0.04995015803\\
-1.254027233	0.05092609963\\
-1.251463719	0.05190201685\\
-1.24889545	0.05287790942\\
-1.246322418	0.0533658462\\
-1.243744619	0.05434170082\\
-1.241162049	0.05531752949\\
-1.238574702	0.05629333187\\
-1.235982574	0.05726910739\\
-1.233385662	0.05824485567\\
-1.230783959	0.05873271953\\
-1.228177463	0.05970842599\\
-1.225566165	0.0606841041\\
-1.222950069	0.06165975328\\
-1.220329161	0.06263537312\\
-1.217703445	0.06361096313\\
-1.215072912	0.06458652286\\
-1.21243756	0.06556205189\\
-1.209797384	0.06653754967\\
-1.207152378	0.06751301579\\
-1.204502542	0.0684884498\\
-1.201847871	0.06946385117\\
-1.199188358	0.07043921948\\
-1.196524002	0.07190220896\\
-1.1938548	0.07287749266\\
-1.191180747	0.07385274164\\
-1.188501839	0.07482795552\\
-1.185818072	0.07580313378\\
-1.183129443	0.07726583338\\
-1.180435951	0.07824092061\\
-1.177737589	0.07921597078\\
-1.175034355	0.08019098312\\
-1.172326246	0.08165342996\\
-1.169613258	0.08262834612\\
-1.166895389	0.08360322296\\
-1.164172634	0.08506546364\\
-1.161444992	0.08604024025\\
-1.158712459	0.08750232839\\
-1.155975032	0.08847700188\\
-1.153232708	0.08993893313\\
-1.150485485	0.09091350072\\
-1.147733359	0.09237527087\\
-1.144976328	0.09334972957\\
-1.14221439	0.09481133416\\
-1.139447543	0.09578568111\\
-1.136675782	0.09724711614\\
-1.133899106	0.0987084471\\
-1.131117513	0.09968260917\\
-1.128331	0.1011437636\\
-1.125539565	0.1026048099\\
-1.122743206	0.1035787799\\
-1.11994192	0.1050396428\\
-1.117135707	0.1065003933\\
-1.114324565	0.1079610302\\
-1.111508489	0.1094215518\\
-1.108687481	0.110395168\\
-1.105861537	0.111855494\\
-1.103030654	0.1133157009\\
-1.100194835	0.1147757865\\
-1.097354075	0.1162357498\\
-1.094508373	0.1176955892\\
-1.091657728	0.1191553028\\
-1.088802138	0.1206148894\\
-1.085941605	0.1220743475\\
-1.083076122	0.1235336753\\
-1.080205695	0.1249928714\\
-1.077330317	0.126938259\\
-1.07444999	0.1283971417\\
-1.071564712	0.1298558877\\
-1.068674485	0.1313144957\\
-1.065779304	0.1327729636\\
-1.062879173	0.134717367\\
-1.059974089	0.1361755025\\
-1.057064051	0.1376334933\\
-1.054149058	0.1395772523\\
-1.051229115	0.1410348988\\
-1.048304215	0.1424923952\\
-1.045374363	0.1444354874\\
-1.042439557	0.1458926276\\
-1.039499794	0.1478352396\\
-1.036555081	0.1492920155\\
-1.033605412	0.1512341361\\
-1.030650793	0.1531759712\\
-1.02769122	0.1546321576\\
-1.024726694	0.1565734838\\
-1.021757218	0.1585145146\\
-1.01878279	0.1599700915\\
-1.015803412	0.1619105961\\
-1.012819086	0.1638507954\\
-1.009829812	0.1657906857\\
-1.006835591	0.1672453985\\
-1.003836423	0.1691847395\\
-1.000832311	0.1711237612\\
-0.997823257	0.1730624609\\
-0.9948092597	0.1750008345\\
-0.991790323	0.1769388784\\
-0.9887664474	0.1788765892\\
-0.9857376352	0.1808139638\\
-0.9827038877	0.1827509976\\
-0.9796652062	0.184687688\\
-0.9766215956	0.1871080619\\
-0.9735730549	0.1890439661\\
-0.9705195878	0.1909795145\\
-0.9674611957	0.1929147045\\
-0.9643978818	0.1953331821\\
-0.9613296486	0.1972675519\\
-0.9582564987	0.1992015516\\
-0.9551784337	0.2016185251\\
-0.9520954581	0.2035516789\\
-0.9490075738	0.2059675843\\
-0.9459147843	0.2078998747\\
-0.9428170938	0.2103146895\\
-0.9397145024	0.2122460988\\
-0.9366070162	0.2146598016\\
-0.9334946377	0.2165903118\\
-0.9303773703	0.2190028797\\
-0.9272552167	0.2214148078\\
-0.924128184	0.2238260897\\
-0.9209962719	0.2257546451\\
-0.9178594879	0.2281647461\\
-0.9147178342	0.2305741818\\
-0.9115713144	0.2329829451\\
-0.9084199349	0.2353910302\\
-0.905263699	0.2377984294\\
-0.9021026105	0.2402051367\\
-0.8989366752	0.2426111448\\
-0.8957658965	0.2450164476\\
-0.8925902802	0.2474210387\\
-0.8894098313	0.2498249106\\
-0.8862245553	0.2527085989\\
-0.8830344566	0.2551108665\\
-0.8798395407	0.257512394\\
-0.8766398127	0.260393241\\
-0.8734352786	0.262793118\\
-0.8702259448	0.2651922335\\
-0.8670118155	0.2680701586\\
-0.8637928975	0.2704675774\\
-0.8605691962	0.2733434472\\
-0.8573407192	0.2762181801\\
-0.8541074712	0.2786129142\\
-0.8508694587	0.2814855337\\
-0.8476266886	0.2843569841\\
-0.844379168	0.2867489593\\
-0.8411269032	0.2896182386\\
-0.8378698994	0.2924863175\\
-0.834608166	0.2953531858\\
-0.8313417099	0.2982188318\\
-0.8280705352	0.3010832447\\
-0.824794654	0.3039464133\\
-0.8215140693	0.3068083274\\
-0.8182287918	0.3096689756\\
-0.8149388281	0.3125283466\\
-0.811644185	0.3158626516\\
-0.8083448713	0.31871922\\
-0.805040896	0.3215744771\\
-0.8017322662	0.3244284126\\
-0.79841899	0.3277563192\\
-0.7951010762	0.3306073546\\
-0.7917785335	0.333931849\\
-0.7884513705	0.3367799338\\
-0.7851195952	0.3401009576\\
-0.7817832178	0.343420088\\
-0.7784422474	0.3462635379\\
-0.7750966923	0.3495791097\\
-0.7717465623	0.3528927411\\
-0.7683918669	0.356204416\\
-0.7650326146	0.3595141172\\
-0.7616688167	0.3628218295\\
-0.7583004826	0.3661275364\\
-0.7549276214	0.3694312212\\
-0.7515502443	0.372732868\\
-0.7481683612	0.3760324607\\
-0.7447819812	0.3793299832\\
-0.7413911161	0.383096025\\
-0.7379957767	0.3863890579\\
-0.7345959736	0.3896799702\\
-0.7311917167	0.3934383975\\
-0.7277830189	0.3967247138\\
-0.7243698886	0.4004778469\\
-0.7209523398	0.4037594958\\
-0.7175303813	0.4075072537\\
-0.7141040274	0.4112521116\\
-0.7106732878	0.4145264657\\
-0.7072381752	0.4182658247\\
-0.7037987013	0.4220022186\\
-0.7003548777	0.4257356244\\
-0.6969067182	0.4294660203\\
-0.693454233	0.4331933838\\
-0.6899974362	0.4369176925\\
-0.6865363387	0.4411038607\\
-0.6830709549	0.4448216051\\
-0.6796012971	0.4485362264\\
-0.6761273788	0.452711415\\
-0.6726492117	0.4564193278\\
-0.6691668106	0.4601240504\\
-0.6656801879	0.4642880228\\
-0.6621893585	0.4684479\\
-0.658694335	0.4721421071\\
-0.6551951311	0.4762941682\\
-0.6516917613	0.4804420488\\
-0.6481842396	0.4845857193\\
-0.6446725789	0.4887251508\\
-0.6411567958	0.4928603137\\
-0.637636904	0.4969911803\\
-0.6341129169	0.5011177213\\
-0.6305848514	0.5052399089\\
-0.6270527202	0.5093577147\\
-0.6235165401	0.5139278816\\
-0.6199763249	0.518036346\\
-0.6164320919	0.5225960655\\
-0.6128838542	0.5266950657\\
-0.6093316284	0.531244203\\
-0.6057754306	0.5357877168\\
-0.6022152762	0.5398720421\\
-0.5986511818	0.544404772\\
-0.5950831625	0.5489317746\\
-0.5915112351	0.5534530139\\
-0.5879354161	0.5579684557\\
-0.5843557219	0.5624780634\\
-0.5807721696	0.5669818041\\
-0.5771847757	0.5719291014\\
-0.573593556	0.5764204092\\
-0.5699985299	0.5809057451\\
-0.5663997131	0.5858326774\\
-0.5627971219	0.5907522996\\
-0.5591907766	0.5952183027\\
-0.5555806926	0.6001238497\\
-0.5519668884	0.6050219624\\
-0.5483493819	0.609912598\\
-0.5447281911	0.614795717\\
-0.5411033332	0.619671278\\
-0.5374748283	0.6245392409\\
-0.5338426939	0.6293995654\\
-0.5302069478	0.6342522126\\
-0.5265676101	0.6395372073\\
-0.5229246984	0.6443736764\\
-0.5192782324	0.649640932\\
-0.5156282308	0.6544610586\\
-0.5119747133	0.6597103973\\
-0.5083176986	0.6649503187\\
-0.5046572057	0.6701807775\\
-0.5009932557	0.6754017259\\
-0.4973258675	0.6806131208\\
-0.4936550603	0.6858149168\\
-0.4899808551	0.6910070698\\
-0.4863032728	0.6961895385\\
-0.4826223311	0.7017929006\\
-0.4789380524	0.7069550564\\
-0.4752504565	0.7125363156\\
-0.4715595639	0.7181060059\\
-0.4678653957	0.7236640781\\
-0.4641679728	0.7287842511\\
-0.4604673162	0.7343198414\\
-0.4567634464	0.7398436722\\
-0.4530563858	0.7457792079\\
-0.4493461547	0.7512784654\\
-0.4456327747	0.7567658232\\
-0.4419162685	0.7626619266\\
-0.4381966561	0.7681244282\\
-0.434473961	0.7739936659\\
-0.4307482044	0.7798488977\\
-0.4270194086	0.785690074\\
-0.4232875954	0.7911013952\\
-0.4195527883	0.7973300654\\
-0.4158150088	0.803128787\\
-0.4120742796	0.8089132654\\
-0.4083306239	0.8146834564\\
-0.4045840636	0.8208499006\\
-0.4008346218	0.8265903602\\
-0.3970823229	0.8327248566\\
-0.3933271889	0.8388427566\\
-0.3895692429	0.8449440123\\
-0.3858085091	0.8510285793\\
-0.3820450106	0.8570964146\\
-0.3782787711	0.8631474761\\
-0.3745098142	0.869583406\\
-0.370738164	0.8755996708\\
-0.3669638447	0.8819983974\\
-0.3631868794	0.8879797055\\
-0.3594072932	0.8943410634\\
-0.3556251098	0.9006830732\\
-0.3518403542	0.9070056966\\
-0.3480530509	0.9133088974\\
-0.3442632235	0.9199847259\\
-0.3404708978	0.9262477558\\
-0.3366760985	0.9324912605\\
-0.3328788504	0.9391035549\\
-0.3290791782	0.9456937379\\
-0.3252771072	0.9522617811\\
-0.3214726628	0.9588076517\\
-0.3176658705	0.9653313219\\
-0.3138567547	0.9718327681\\
-0.3100453428	0.9786924019\\
-0.3062316589	0.9851480206\\
-0.3024157286	0.9919590859\\
-0.2985975785	0.9987451412\\
-0.2947772351	1.005131214\\
-0.2909547229	1.012242156\\
-0.2871300686	1.018953086\\
-0.2833032991	1.025638949\\
-0.2794744397	1.032299738\\
-0.2756435175	1.03930336\\
-0.2718105584	1.046279032\\
-0.2679755892	1.053226753\\
-0.2641386362	1.060146524\\
-0.260299727	1.067038346\\
-0.2564588878	1.073902229\\
-0.2526161454	1.081097195\\
-0.2487715274	1.087903756\\
-0.24492506	1.09503841\\
-0.2410767708	1.102142166\\
-0.237226687	1.10921504\\
-0.2333748358	1.116257061\\
-0.2295212448	1.123268256\\
-0.2256659414	1.13059687\\
-0.2218089529	1.137544972\\
-0.2179503067	1.144807414\\
-0.2140900313	1.152036027\\
-0.210228154	1.159230864\\
-0.2063647024	1.166732136\\
-0.2024997043	1.173857968\\
-0.1986331882	1.181287074\\
-0.1947651818	1.188344142\\
-0.1908957135	1.195701347\\
-0.1870248109	1.203021873\\
-0.1831525024	1.210636024\\
-0.1792788166	1.217881778\\
-0.1754037817	1.22541794\\
-0.1715274259	1.232589279\\
-0.167649778	1.240047839\\
-0.1637708661	1.247466891\\
-0.1598907193	1.25516651\\
-0.1560093656	1.26250518\\
-0.152126834	1.270121172\\
-0.1482431535	1.277379945\\
-0.1443583526	1.284912831\\
-0.1404724599	1.292714687\\
-0.1365855049	1.300161517\\
-0.1326975162	1.307566415\\
-0.1288085227	1.315235435\\
-0.1249185535	1.322859298\\
-0.121027638	1.330438187\\
-0.1171358048	1.337972281\\
-0.1132430834	1.345760416\\
-0.1093495027	1.353500513\\
-0.1054550923	1.361192782\\
-0.1015598814	1.368837438\\
-0.09766389897	1.376434706\\
-0.09376717476	1.383984802\\
-0.08986973795	1.391775603\\
-0.08597161804	1.399516031\\
-0.08207284443	1.407206347\\
-0.07817344646	1.414846809\\
-0.07427345388	1.422717875\\
-0.07037289615	1.430535902\\
-0.0664718028	1.438024764\\
-0.06257020332	1.44601404\\
-0.05866812742	1.453674751\\
-0.0547656047	1.46155442\\
-0.05086266482	1.469109937\\
-0.04695933735	1.476881314\\
-0.04305565209	1.484863234\\
-0.03915163873	1.492523919\\
-0.03524732691	1.500392069\\
-0.03134274638	1.508202947\\
-0.02743792693	1.515956933\\
-0.02353289828	1.523654421\\
-0.01962769017	1.531549551\\
-0.01572233238	1.539385199\\
-0.01181685468	1.547161797\\
-0.007911286858	1.554879778\\
-0.004005658705	1.562785701\\
-0.0001	1.570630103\\
0.003805659472	-1.56312073\\
0.007711289914	-1.555465348\\
0.01161686154	-1.547502017\\
0.01552234458	-1.539728005\\
0.01942770923	-1.53189496\\
0.02333292575	-1.52425798\\
0.02723796433	-1.516307518\\
0.0311427952	-1.508556104\\
0.03504738868	-1.500747817\\
0.03895171496	-1.492882275\\
0.04285574436	-1.485224126\\
0.04675944717	-1.477511766\\
0.05066279361	-1.469476044\\
0.05456575409	-1.461923024\\
0.05846829889	-1.454045957\\
0.06237039838	-1.446387773\\
0.06627202299	-1.438677468\\
0.07017314298	-1.430914736\\
0.07407372885	-1.423099279\\
0.0779737511	-1.4152308\\
0.08187318013	-1.407592845\\
0.08577198647	-1.399905048\\
0.08967014059	-1.392167152\\
0.09356761302	-1.3843789\\
0.09746437456	-1.376831266\\
0.1013603956	-1.369236478\\
0.1052556468	-1.361299428\\
0.1091500991	-1.353904537\\
0.1130437226	-1.346166951\\
0.1169364889	-1.338381336\\
0.1208283682	-1.330849678\\
0.1247193316	-1.323273234\\
0.1286093498	-1.315651824\\
0.132498394	-1.307985268\\
0.1363864349	-1.300582743\\
0.1402734436	-1.292827201\\
0.1441593912	-1.285338932\\
0.1480442487	-1.277808444\\
0.1519279873	-1.270235596\\
0.1558105784	-1.2629384\\
0.1596919929	-1.255282191\\
0.1635722025	-1.247904863\\
0.1674511784	-1.240488146\\
0.1713288918	-1.233031929\\
0.1752053143	-1.225536104\\
0.1790804177	-1.218329029\\
0.1829541733	-1.210755411\\
0.1868265527	-1.203473746\\
0.1906975281	-1.196155485\\
0.1945670707	-1.188800556\\
0.1984351525	-1.181408875\\
0.2023017459	-1.174318834\\
0.2061668224	-1.166855122\\
0.2100303536	-1.159696199\\
0.2138923122	-1.152503552\\
0.2177526706	-1.14527713\\
0.2216114005	-1.138016883\\
0.2254684747	-1.131070873\\
0.229323865	-1.123744459\\
0.2331775448	-1.116735361\\
0.2370294853	-1.109695439\\
0.24087966	-1.102270318\\
0.244728042	-1.095523016\\
0.2485746033	-1.088390465\\
0.2524193171	-1.081226996\\
0.2562621559	-1.074393046\\
0.2601030934	-1.067169239\\
0.2639421022	-1.060277948\\
0.2677791557	-1.053358709\\
0.2716142271	-1.046411521\\
0.2754472898	-1.039804189\\
0.279278317	-1.03280257\\
0.2831072826	-1.026143679\\
0.2869341598	-1.019087646\\
0.2907589229	-1.012377219\\
0.2945815454	-1.005641736\\
0.298402001	-0.9988812109\\
0.3022202639	-0.9920956569\\
0.306036308	-0.9856641142\\
0.3098501076	-0.9788299489\\
0.313661637	-0.972352534\\
0.3174708706	-0.9654698434\\
0.3212777826	-0.9589466456\\
0.3250823477	-0.9524012472\\
0.328884541	-0.9458336761\\
0.3326843366	-0.9396322048\\
0.3364817096	-0.9330216813\\
0.3402766353	-0.9263890767\\
0.3440690881	-0.9201264872\\
0.3478590436	-0.9138444036\\
0.3516464767	-0.9075428571\\
0.3554313634	-0.9008261796\\
0.3592136791	-0.8948815239\\
0.3629933989	-0.8885218103\\
0.3667704991	-0.882142787\\
0.3705449546	-0.8757444948\\
0.3743167421	-0.8697286369\\
0.3780858374	-0.8636959199\\
0.3818522167	-0.8572424845\\
0.3856158561	-0.8511750534\\
0.3893767318	-0.8450908884\\
0.3931348211	-0.8389900337\\
0.3968901001	-0.8328725356\\
0.4006425449	-0.8271478939\\
0.4043921333	-0.8209983498\\
0.4081388412	-0.8152438857\\
0.4118826466	-0.8090624826\\
0.415623526	-0.8032783728\\
0.4193614576	-0.797480018\\
0.4230964177	-0.7916674648\\
0.4268283844	-0.7858407585\\
0.430557335	-0.7799999454\\
0.4342832479	-0.7741450754\\
0.4380061004	-0.7686958681\\
0.4417258707	-0.7628140313\\
0.4454425368	-0.7573398713\\
0.4491560771	-0.7514312613\\
0.4528664699	-0.7459323333\\
0.4565736938	-0.7404215487\\
0.4602777273	-0.7348989531\\
0.463978549	-0.729364592\\
0.4676761383	-0.7238185123\\
0.4713704732	-0.718260765\\
0.4750615343	-0.7126913966\\
0.4787492995	-0.7075401705\\
0.4824337483	-0.7019485984\\
0.4861148618	-0.6967769637\\
0.489792617	-0.6911633784\\
0.4934669952	-0.685971516\\
0.4971379772	-0.6807700101\\
0.5008055402	-0.6755589037\\
0.5044696677	-0.6703382426\\
0.5081303372	-0.6651080696\\
0.5117875307	-0.6598684328\\
0.515441228	-0.6550571571\\
0.5190914099	-0.6497995092\\
0.5227380576	-0.6445325332\\
0.5263811518	-0.63969632\\
0.5300206731	-0.6348523476\\
0.5336566036	-0.6295592088\\
0.5372889233	-0.6246991363\\
0.5409176147	-0.6198314237\\
0.5445426595	-0.614956112\\
0.5481640379	-0.6100732406\\
0.551781734	-0.6051828506\\
0.5553957284	-0.6002849834\\
0.5590060029	-0.5953796807\\
0.5626125409	-0.590913897\\
0.5662153236	-0.5859945167\\
0.5698143342	-0.5815160067\\
0.5734095562	-0.5765827046\\
0.5770009704	-0.5720916123\\
0.5805885612	-0.5675945795\\
0.5841723107	-0.5626410229\\
0.5877522023	-0.5581316259\\
0.5913282206	-0.5536163953\\
0.5949003475	-0.5490953644\\
0.5984685669	-0.5445685693\\
0.6020328635	-0.540036046\\
0.6055932194	-0.5359519057\\
0.6091496202	-0.531408596\\
0.6127020491	-0.5268596611\\
0.6162504915	-0.5227608422\\
0.6197949302	-0.5182013231\\
0.6233353518	-0.5140930376\\
0.6268717393	-0.509980311\\
0.6304040776	-0.5054054391\\
0.6339323517	-0.5012834275\\
0.6374565478	-0.4971570607\\
0.6409766502	-0.4930263673\\
0.6444926439	-0.4888913761\\
0.6480045157	-0.4847521154\\
0.6515122495	-0.480608615\\
0.6550158332	-0.4764609034\\
0.6585152506	-0.4723090092\\
0.6620104887	-0.4686149502\\
0.6655015328	-0.4644552379\\
0.668988371	-0.4607542755\\
0.6724709891	-0.4565868517\\
0.6759493726	-0.4528790824\\
0.6794235096	-0.4487040541\\
0.6828933856	-0.4449895744\\
0.6863589883	-0.441271971\\
0.6898203047	-0.4370859598\\
0.6932773228	-0.43336179\\
0.6967300289	-0.4296345637\\
0.7001784108	-0.4259043048\\
0.7036224563	-0.4221710346\\
0.7070621537	-0.4184347748\\
0.7104974897	-0.4151631143\\
0.7139284536	-0.4114213116\\
0.7173550332	-0.4076765852\\
0.7207772156	-0.403928958\\
0.7241949911	-0.4006474225\\
0.7276083467	-0.3968944183\\
0.7310172732	-0.3936082133\\
0.7344217576	-0.3898499132\\
0.7378217892	-0.3865591101\\
0.7412173575	-0.3832661865\\
0.7446084517	-0.3795002687\\
0.7479950611	-0.3762028537\\
0.7513771754	-0.3729033674\\
0.7547547838	-0.3696018262\\
0.7581278761	-0.3662982466\\
0.7614964431	-0.3629926438\\
0.7648604724	-0.3596850344\\
0.7682199577	-0.3563754351\\
0.7715748878	-0.3530638623\\
0.7749252513	-0.3497503316\\
0.7782710409	-0.34643486\\
0.7816122467	-0.3435914943\\
0.7849488593	-0.3402724622\\
0.7882808699	-0.336951536\\
0.7916082691	-0.3341035336\\
0.7949310492	-0.3307791351\\
0.7982491995	-0.3279281812\\
0.8015627142	-0.3246003687\\
0.8048715812	-0.321746513\\
0.8081757958	-0.3188913352\\
0.8114753482	-0.3155586378\\
0.8147702302	-0.3127006317\\
0.8180604337	-0.3098413379\\
0.8213459516	-0.3069807662\\
0.8246267765	-0.3041189285\\
0.8279029	-0.3012558351\\
0.8311743144	-0.298391497\\
0.834441013	-0.2955259248\\
0.8377029889	-0.29265913\\
0.8409602342	-0.2897911235\\
0.8442127428	-0.2869219165\\
0.8474605062	-0.284530001\\
0.8507035194	-0.2816586208\\
0.8539417759	-0.2787860715\\
0.8571752677	-0.2759123644\\
0.8604039895	-0.2735167317\\
0.8636279357	-0.2706409299\\
0.8668470987	-0.2682435672\\
0.8700614732	-0.2653657088\\
0.8732710527	-0.2629666486\\
0.8764758328	-0.2605668268\\
0.8796758066	-0.2576860447\\
0.8828709687	-0.2552845711\\
0.8860613146	-0.2528823571\\
0.8892468378	-0.2499987318\\
0.8924275343	-0.2475949122\\
0.8956033974	-0.2451903732\\
0.8987744237	-0.2427851217\\
0.9019406076	-0.2403791641\\
0.9051019449	-0.2379725072\\
0.9082584293	-0.235565158\\
0.9114100584	-0.2331571223\\
0.9145568255	-0.2307484074\\
0.9176987299	-0.2283390202\\
0.9208357643	-0.225928967\\
0.923967924	-0.2235182548\\
0.9270952074	-0.221589215\\
0.9302176109	-0.2191773332\\
0.9333351283	-0.2167648112\\
0.9364477574	-0.2148343373\\
0.939555494	-0.2124206803\\
0.9426583357	-0.2100064015\\
0.9457562784	-0.208074536\\
0.9488493197	-0.2056591562\\
0.9519374546	-0.2037264188\\
0.955020682	-0.2017932992\\
0.9580989981	-0.1993763681\\
0.9611723989	-0.1974424021\\
0.9642408842	-0.195024424\\
0.9673044498	-0.1930896292\\
0.970363093	-0.1911544719\\
0.9734168136	-0.1892189555\\
0.9764656059	-0.1867990602\\
0.9795094704	-0.1848627491\\
0.9825484032	-0.1829260899\\
0.9855824038	-0.1809890869\\
0.9886114685	-0.1790517432\\
0.9916355973	-0.1771140627\\
0.9946547872	-0.1751760486\\
0.997669037	-0.1732377047\\
1.000678345	-0.1712990344\\
1.003682709	-0.1693600415\\
1.006682129	-0.1674207292\\
1.009676605	-0.1654811016\\
1.012666133	-0.1640261757\\
1.015650713	-0.1620860043\\
1.018630342	-0.1601455269\\
1.021605024	-0.1582047474\\
1.024574756	-0.1567489665\\
1.027539534	-0.1548076668\\
1.030499361	-0.1528660749\\
1.033454235	-0.151409691\\
1.036404156	-0.1494675961\\
1.039349124	-0.1480108394\\
1.042289138	-0.1460682524\\
1.045224198	-0.1446111309\\
1.048154305	-0.1426680631\\
1.051079457	-0.1412105849\\
1.053999655	-0.1392670475\\
1.056914901	-0.1378092211\\
1.059825193	-0.1363512482\\
1.062730531	-0.1344070586\\
1.065630918	-0.1329487494\\
1.068526351	-0.1314902985\\
1.071416831	-0.1300317074\\
1.074302362	-0.1280867041\\
1.077182942	-0.1266277925\\
1.080058573	-0.1251687456\\
1.082929255	-0.1237095655\\
1.08579499	-0.1222502535\\
1.088655778	-0.1207908111\\
1.09151162	-0.1193312398\\
1.094362518	-0.1178715413\\
1.097208474	-0.1164117171\\
1.100049485	-0.1149517685\\
1.102885558	-0.1134916976\\
1.105716694	-0.1120315054\\
1.108542891	-0.1105711937\\
1.111364152	-0.109110764\\
1.11418048	-0.1076502175\\
1.116991877	-0.1066764562\\
1.119798341	-0.1052157193\\
1.122599879	-0.1037548699\\
1.12539649	-0.1022939097\\
1.128188176	-0.1013198755\\
1.130974942	-0.09985873404\\
1.133756787	-0.09839748603\\
1.136533714	-0.09742326203\\
1.139305727	-0.09596183957\\
1.142072827	-0.09450031456\\
1.144835016	-0.09352590833\\
1.147592299	-0.09206421578\\
1.150344674	-0.0910896993\\
1.153092149	-0.08962784351\\
1.155834722	-0.08865321976\\
1.158572401	-0.0871912051\\
1.161305184	-0.08621647687\\
1.164033077	-0.08524170768\\
1.166756082	-0.08377947783\\
1.169474201	-0.08280460818\\
1.172187439	-0.08134222985\\
1.174895798	-0.08036726258\\
1.177599281	-0.07939225707\\
1.180297892	-0.07841721384\\
1.182991635	-0.07695457915\\
1.185680512	-0.07597944351\\
1.188364527	-0.07500427176\\
1.191043683	-0.07402906425\\
1.193717986	-0.0725661872\\
1.196387436	-0.07159089264\\
1.19905204	-0.07061556389\\
1.201711799	-0.06964020154\\
1.20436672	-0.0686648061\\
1.207016804	-0.06768937799\\
1.209662055	-0.06671391767\\
1.212302479	-0.06573842554\\
1.214938079	-0.06476290213\\
1.217568859	-0.06378734795\\
1.220194822	-0.06281176342\\
1.222815974	-0.06183614889\\
1.225432318	-0.06086050503\\
1.228043861	-0.0598848321\\
1.230650602	-0.0589091307\\
1.233252549	-0.05793340125\\
1.235849709	-0.05695764424\\
1.238442081	-0.05646975544\\
1.241029673	-0.05549395789\\
1.243612488	-0.05451813391\\
1.246190532	-0.05354228398\\
1.248763806	-0.05256640859\\
1.251332322	-0.05207846139\\
1.253896077	-0.05110254863\\
1.25645508	-0.05012661142\\
1.259009335	-0.04915065039\\
1.261558847	-0.04866266105\\
1.26410362	-0.04768666505\\
1.26664366	-0.04719865851\\
1.269178974	-0.04622262866\\
1.271709563	-0.04524657669\\
1.274235434	-0.04475854265\\
1.276756592	-0.04378245858\\
1.279273042	-0.0432944087\\
1.28178479	-0.04231829349\\
1.284291842	-0.04183022826\\
1.286794201	-0.04085408302\\
1.289291874	-0.04036600308\\
1.291784865	-0.03938982877\\
1.294273181	-0.03890173458\\
1.296756826	-0.03792553233\\
1.299235808	-0.03743742437\\
1.301710129	-0.03646119518\\
1.304179797	-0.03597307405\\
1.306644816	-0.03548494859\\
1.309105192	-0.03450868511\\
1.311560935	-0.03402054713\\
1.314012044	-0.03353240515\\
1.316458529	-0.03255610927\\
1.318900392	-0.03206795542\\
1.321337642	-0.03157979782\\
1.323770286	-0.03060347128\\
1.326198328	-0.03011530253\\
1.328621773	-0.02962713023\\
1.331040627	-0.02913895434\\
1.333454899	-0.028650775\\
1.335864591	-0.02767440613\\
1.338269712	-0.02718621676\\
1.340670266	-0.02669802412\\
1.343066262	-0.02620982828\\
1.345457702	-0.02572162935\\
1.347844594	-0.02523342731\\
1.350226946	-0.02474522231\\
1.352604762	-0.02376880345\\
1.35497805	-0.02328058974\\
1.357346815	-0.0227923733\\
1.359711062	-0.02230415409\\
1.3620708	-0.02181593226\\
1.364426034	-0.02132770782\\
1.36677677	-0.02083948085\\
1.369123016	-0.02035125137\\
1.371464776	-0.01986301948\\
1.373802058	-0.0193747852\\
1.376134869	-0.01888654863\\
1.378463214	-0.01839830978\\
1.380787102	-0.01839830978\\
1.383106534	-0.0179100688\\
1.385421524	-0.01742182562\\
1.387732075	-0.01693358041\\
1.390038192	-0.01644533317\\
1.392339882	-0.01595708394\\
1.394637154	-0.01546883284\\
1.396930015	-0.01498057989\\
1.399218469	-0.01498057989\\
1.401502523	-0.01449232516\\
1.403782186	-0.01400406867\\
1.406057462	-0.01351581056\\
1.40832836	-0.0130275508\\
1.410594885	-0.0130275508\\
1.412857046	-0.0125392895\\
1.41511485	-0.0120510267\\
1.417368299	-0.0120510267\\
1.419617404	-0.01156276248\\
1.421862173	-0.01107449687\\
1.424102611	-0.01058622994\\
1.426338723	-0.01058622994\\
1.428570519	-0.01009796174\\
1.430798005	-0.009609692348\\
1.433021186	-0.009609692348\\
1.435240074	-0.009121421812\\
1.43745467	-0.009121421812\\
1.439664986	-0.008633150185\\
1.441871026	-0.008144877524\\
1.444072799	-0.008144877524\\
1.446270308	-0.007656603892\\
1.448463565	-0.007656603892\\
1.450652576	-0.007168329359\\
1.452837344	-0.007168329359\\
1.455017881	-0.006680053968\\
1.457194192	-0.006680053968\\
1.459366286	-0.006191777772\\
1.461534167	-0.006191777772\\
1.463697844	-0.005703500846\\
1.465857326	-0.005703500846\\
1.468012616	-0.005215223235\\
1.470163723	-0.005215223235\\
1.472310657	-0.004726945004\\
1.474453422	-0.004726945004\\
1.476592023	-0.004238666204\\
1.478726473	-0.004238666204\\
1.480856776	-0.004238666204\\
1.48298294	-0.003750386908\\
1.485104971	-0.003750386908\\
1.48722288	-0.003262107162\\
1.489336669	-0.003262107162\\
1.491446348	-0.003262107162\\
1.493551924	-0.002773827027\\
1.495653405	-0.002773827027\\
1.497750799	-0.002773827027\\
1.49984411	-0.002285546561\\
1.501933348	-0.002285546561\\
1.504018519	-0.002285546561\\
1.506099632	-0.002285546561\\
1.508176692	-0.00179726582\\
1.51024971	-0.00179726582\\
1.51231869	-0.00179726582\\
1.514383639	-0.00179726582\\
1.51644457	-0.001308984867\\
1.518501482	-0.001308984867\\
1.520554388	-0.001308984867\\
1.522603295	-0.001308984867\\
1.524648207	-0.001308984867\\
1.526689136	-0.0008207037583\\
1.528726086	-0.0008207037583\\
1.530759066	-0.0008207037583\\
1.532788082	-0.0008207037583\\
1.534813145	-0.0008207037583\\
1.536834257	-0.0008207037583\\
1.53885143	-0.0003324225514\\
1.540864669	-0.0003324225514\\
1.542873981	-0.0003324225514\\
1.544879376	-0.0003324225514\\
1.54688086	-0.0003324225514\\
1.548878441	-0.0003324225514\\
1.550872124	-0.0003324225514\\
1.55286192	-0.0003324225514\\
1.554847832	-0.0003324225514\\
1.556829872	-0.0003324225514\\
1.558808045	0.0001558586952\\
1.560782358	0.0001558586952\\
1.562752821	0.0001558586952\\
1.564719441	0.0001558586952\\
1.566682223	0.0001558586952\\
1.568641176	0.0001558586952\\
};
\addlegendentry{Type-1 singularity loci}

\addplot[only marks, mark=*, mark options={}, mark size=0.4330pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
-0.3050488308	-0.9390039062\\
0.3048144504	-0.9390039062\\
-0.3079785183	-0.9359277344\\
0.3082324192	-0.9359277344\\
-0.3099316433	-0.9328515625\\
0.3096972629	-0.9328515625\\
-0.3109082058	-0.9297753906\\
0.3106738254	-0.9297753906\\
-0.3113964871	-0.9266992188\\
0.3116503879	-0.9266992188\\
-0.3118847683	-0.9236230469\\
0.3121386692	-0.9236230469\\
-0.3123730496	-0.920546875\\
0.3126269504	-0.920546875\\
-0.3128613308	-0.9174707031\\
0.3126269504	-0.9174707031\\
-0.3128613308	-0.9143945312\\
0.3131152317	-0.9143945312\\
-0.3133496121	-0.9113183594\\
0.3131152317	-0.9113183594\\
-0.3133496121	-0.9082421875\\
0.3136035129	-0.9082421875\\
-0.3133496121	-0.9051660156\\
0.3136035129	-0.9051660156\\
-0.3138378933	-0.9020898438\\
0.3136035129	-0.9020898438\\
-0.3138378933	-0.8990136719\\
0.3136035129	-0.8990136719\\
-0.3138378933	-0.8959375\\
0.3136035129	-0.8959375\\
-0.3138378933	-0.8928613281\\
0.3136035129	-0.8928613281\\
-0.3138378933	-0.8897851562\\
0.3136035129	-0.8897851562\\
-0.3138378933	-0.8867089844\\
0.3140917942	-0.8867089844\\
-0.3138378933	-0.8836328125\\
0.3140917942	-0.8836328125\\
-0.3138378933	-0.8805566406\\
0.3140917942	-0.8805566406\\
-0.3138378933	-0.8774804688\\
0.3140917942	-0.8774804688\\
-0.3138378933	-0.8744042969\\
0.3140917942	-0.8744042969\\
-0.3138378933	-0.871328125\\
0.3140917942	-0.871328125\\
-0.3138378933	-0.8682519531\\
0.3140917942	-0.8682519531\\
-0.3138378933	-0.8651757812\\
0.3140917942	-0.8651757812\\
-0.3138378933	-0.8620996094\\
0.3140917942	-0.8620996094\\
-0.3138378933	-0.8590234375\\
0.3140917942	-0.8590234375\\
-0.3138378933	-0.8559472656\\
0.3140917942	-0.8559472656\\
-0.3138378933	-0.8528710938\\
0.3140917942	-0.8528710938\\
-0.3138378933	-0.8497949219\\
0.3140917942	-0.8497949219\\
-0.3138378933	-0.84671875\\
0.3140917942	-0.84671875\\
-0.3138378933	-0.8436425781\\
0.3140917942	-0.8436425781\\
-0.3138378933	-0.8405664062\\
0.3140917942	-0.8405664062\\
-0.3138378933	-0.8374902344\\
0.3140917942	-0.8374902344\\
-0.3138378933	-0.8344140625\\
0.3140917942	-0.8344140625\\
-0.3138378933	-0.8313378906\\
0.3140917942	-0.8313378906\\
-0.3138378933	-0.8282617188\\
0.3140917942	-0.8282617188\\
-0.3138378933	-0.8251855469\\
0.3140917942	-0.8251855469\\
-0.3138378933	-0.822109375\\
0.3140917942	-0.822109375\\
-0.3138378933	-0.8190332031\\
0.3140917942	-0.8190332031\\
-0.3138378933	-0.8159570312\\
0.3140917942	-0.8159570312\\
-0.3138378933	-0.8128808594\\
0.3140917942	-0.8128808594\\
-0.3138378933	-0.8098046875\\
0.3140917942	-0.8098046875\\
-0.3138378933	-0.8067285156\\
0.3140917942	-0.8067285156\\
-0.3138378933	-0.8036523438\\
0.3140917942	-0.8036523438\\
-0.3138378933	-0.8005761719\\
0.3140917942	-0.8005761719\\
-0.3138378933	-0.7975\\
0.3140917942	-0.7975\\
-0.3138378933	-0.7944238281\\
0.3140917942	-0.7944238281\\
-0.3138378933	-0.7913476562\\
0.3140917942	-0.7913476562\\
-0.3138378933	-0.7882714844\\
0.3140917942	-0.7882714844\\
-0.3138378933	-0.7851953125\\
0.3140917942	-0.7851953125\\
-0.3138378933	-0.7821191406\\
0.3140917942	-0.7821191406\\
-0.3138378933	-0.7790429688\\
0.3140917942	-0.7790429688\\
-0.3138378933	-0.7759667969\\
0.3140917942	-0.7759667969\\
-0.3138378933	-0.772890625\\
0.3140917942	-0.772890625\\
-0.3138378933	-0.7698144531\\
0.3140917942	-0.7698144531\\
-0.3138378933	-0.7667382812\\
0.3140917942	-0.7667382812\\
-0.3138378933	-0.7636621094\\
0.3140917942	-0.7636621094\\
-0.3138378933	-0.7605859375\\
0.3140917942	-0.7605859375\\
-0.3138378933	-0.7575097656\\
0.3140917942	-0.7575097656\\
-0.3138378933	-0.7544335938\\
0.3140917942	-0.7544335938\\
-0.3138378933	-0.7513574219\\
0.3140917942	-0.7513574219\\
-0.3138378933	-0.74828125\\
0.3140917942	-0.74828125\\
-0.3138378933	-0.7452050781\\
0.3140917942	-0.7452050781\\
-0.3138378933	-0.7421289062\\
0.3140917942	-0.7421289062\\
-0.3138378933	-0.7390527344\\
0.3140917942	-0.7390527344\\
-0.3138378933	-0.7359765625\\
0.3140917942	-0.7359765625\\
-0.3138378933	-0.7329003906\\
0.3140917942	-0.7329003906\\
-0.3138378933	-0.7298242188\\
0.3140917942	-0.7298242188\\
-0.3138378933	-0.7267480469\\
0.3140917942	-0.7267480469\\
-0.3138378933	-0.723671875\\
0.3140917942	-0.723671875\\
-0.3138378933	-0.7205957031\\
0.3140917942	-0.7205957031\\
-0.3138378933	-0.7175195312\\
0.3140917942	-0.7175195312\\
-0.3138378933	-0.7144433594\\
0.3140917942	-0.7144433594\\
-0.3138378933	-0.7113671875\\
0.3140917942	-0.7113671875\\
-0.3138378933	-0.7082910156\\
0.3140917942	-0.7082910156\\
-0.3138378933	-0.7052148438\\
0.3140917942	-0.7052148438\\
-0.3138378933	-0.7021386719\\
0.3140917942	-0.7021386719\\
-0.3138378933	-0.6990625\\
0.3140917942	-0.6990625\\
-0.3138378933	-0.6959863281\\
0.3140917942	-0.6959863281\\
-0.3138378933	-0.6929101562\\
0.3140917942	-0.6929101562\\
-0.3138378933	-0.6898339844\\
0.3140917942	-0.6898339844\\
-0.3138378933	-0.6867578125\\
0.3140917942	-0.6867578125\\
-0.3138378933	-0.6836816406\\
0.3140917942	-0.6836816406\\
-0.3138378933	-0.6806054688\\
0.3140917942	-0.6806054688\\
-0.3138378933	-0.6775292969\\
0.3140917942	-0.6775292969\\
-0.3138378933	-0.674453125\\
0.3140917942	-0.674453125\\
-0.3138378933	-0.6713769531\\
0.3140917942	-0.6713769531\\
-0.3138378933	-0.6683007812\\
0.3140917942	-0.6683007812\\
-0.3138378933	-0.6652246094\\
0.3140917942	-0.6652246094\\
-0.3138378933	-0.6621484375\\
0.3140917942	-0.6621484375\\
-0.3138378933	-0.6590722656\\
0.3140917942	-0.6590722656\\
-0.3138378933	-0.6559960938\\
0.3140917942	-0.6559960938\\
-0.3138378933	-0.6529199219\\
0.3140917942	-0.6529199219\\
-0.3138378933	-0.64984375\\
0.3140917942	-0.64984375\\
-0.3138378933	-0.6467675781\\
0.3140917942	-0.6467675781\\
-0.3138378933	-0.6436914062\\
0.3140917942	-0.6436914062\\
-0.3138378933	-0.6406152344\\
0.3140917942	-0.6406152344\\
-0.3138378933	-0.6375390625\\
0.3140917942	-0.6375390625\\
-0.3138378933	-0.6344628906\\
0.3140917942	-0.6344628906\\
-0.3138378933	-0.6313867188\\
0.3140917942	-0.6313867188\\
-0.3138378933	-0.6283105469\\
0.3140917942	-0.6283105469\\
-0.3138378933	-0.625234375\\
0.3140917942	-0.625234375\\
-0.3138378933	-0.6221582031\\
0.3140917942	-0.6221582031\\
-0.3138378933	-0.6190820312\\
0.3140917942	-0.6190820312\\
-0.3138378933	-0.6160058594\\
0.3140917942	-0.6160058594\\
-0.3138378933	-0.6129296875\\
0.3140917942	-0.6129296875\\
-0.3138378933	-0.6098535156\\
0.3140917942	-0.6098535156\\
-0.3138378933	-0.6067773438\\
0.3140917942	-0.6067773438\\
-0.3138378933	-0.6037011719\\
0.3140917942	-0.6037011719\\
-0.3138378933	-0.600625\\
0.3140917942	-0.600625\\
-0.3138378933	-0.5975488281\\
0.3140917942	-0.5975488281\\
-0.3138378933	-0.5944726562\\
0.3140917942	-0.5944726562\\
-0.3138378933	-0.5913964844\\
0.3140917942	-0.5913964844\\
-0.3138378933	-0.5883203125\\
0.3140917942	-0.5883203125\\
-0.3138378933	-0.5852441406\\
0.3140917942	-0.5852441406\\
-0.3138378933	-0.5821679688\\
0.3140917942	-0.5821679688\\
-0.3138378933	-0.5790917969\\
0.3140917942	-0.5790917969\\
-0.3138378933	-0.576015625\\
0.3140917942	-0.576015625\\
-0.3138378933	-0.5729394531\\
0.3140917942	-0.5729394531\\
-0.3138378933	-0.5698632812\\
0.3140917942	-0.5698632812\\
-0.3138378933	-0.5667871094\\
0.3140917942	-0.5667871094\\
-0.3138378933	-0.5637109375\\
0.3140917942	-0.5637109375\\
-0.3138378933	-0.5606347656\\
0.3140917942	-0.5606347656\\
-0.3138378933	-0.5575585938\\
0.3140917942	-0.5575585938\\
-0.3138378933	-0.5544824219\\
0.3140917942	-0.5544824219\\
-0.3138378933	-0.55140625\\
0.3140917942	-0.55140625\\
-0.3138378933	-0.5483300781\\
0.3140917942	-0.5483300781\\
-0.3138378933	-0.5452539062\\
0.3140917942	-0.5452539062\\
-0.3138378933	-0.5421777344\\
0.3140917942	-0.5421777344\\
-0.3138378933	-0.5391015625\\
0.3140917942	-0.5391015625\\
-0.3138378933	-0.5360253906\\
0.3140917942	-0.5360253906\\
-0.3138378933	-0.5329492188\\
0.3140917942	-0.5329492188\\
-0.3138378933	-0.5298730469\\
0.3140917942	-0.5298730469\\
-0.3138378933	-0.526796875\\
0.3140917942	-0.526796875\\
-0.3138378933	-0.5237207031\\
0.3140917942	-0.5237207031\\
-0.3138378933	-0.5206445312\\
0.3140917942	-0.5206445312\\
-0.3138378933	-0.5175683594\\
0.3140917942	-0.5175683594\\
-0.3138378933	-0.5144921875\\
0.3140917942	-0.5144921875\\
-0.3138378933	-0.5114160156\\
0.3140917942	-0.5114160156\\
-0.3138378933	-0.5083398438\\
0.3140917942	-0.5083398438\\
-0.3138378933	-0.5052636719\\
0.3140917942	-0.5052636719\\
-0.3138378933	-0.5021875\\
0.3140917942	-0.5021875\\
-0.3138378933	-0.4991113281\\
0.3140917942	-0.4991113281\\
-0.3138378933	-0.4960351562\\
0.3140917942	-0.4960351562\\
-0.3138378933	-0.4929589844\\
0.3140917942	-0.4929589844\\
-0.3138378933	-0.4898828125\\
0.3140917942	-0.4898828125\\
-0.3138378933	-0.4868066406\\
0.3140917942	-0.4868066406\\
-0.3138378933	-0.4837304688\\
0.3140917942	-0.4837304688\\
-0.3138378933	-0.4806542969\\
0.3140917942	-0.4806542969\\
-0.3138378933	-0.477578125\\
0.3140917942	-0.477578125\\
-0.3138378933	-0.4745019531\\
0.3140917942	-0.4745019531\\
-0.3138378933	-0.4714257812\\
0.3140917942	-0.4714257812\\
-0.3138378933	-0.4683496094\\
0.3140917942	-0.4683496094\\
-0.3138378933	-0.4652734375\\
0.3140917942	-0.4652734375\\
-0.3138378933	-0.4621972656\\
0.3140917942	-0.4621972656\\
-0.3138378933	-0.4591210938\\
0.3140917942	-0.4591210938\\
-0.3138378933	-0.4560449219\\
0.3140917942	-0.4560449219\\
-0.3138378933	-0.45296875\\
0.3140917942	-0.45296875\\
-0.3138378933	-0.4498925781\\
0.3140917942	-0.4498925781\\
-0.3138378933	-0.4468164062\\
0.3140917942	-0.4468164062\\
-0.3138378933	-0.4437402344\\
0.3140917942	-0.4437402344\\
-0.3138378933	-0.4406640625\\
0.3140917942	-0.4406640625\\
-0.3138378933	-0.4375878906\\
0.3140917942	-0.4375878906\\
-0.3138378933	-0.4345117188\\
0.3140917942	-0.4345117188\\
-0.3138378933	-0.4314355469\\
0.3140917942	-0.4314355469\\
-0.3138378933	-0.428359375\\
0.3140917942	-0.428359375\\
-0.3138378933	-0.4252832031\\
0.3140917942	-0.4252832031\\
-0.3138378933	-0.4222070312\\
0.3140917942	-0.4222070312\\
-0.3138378933	-0.4191308594\\
0.3140917942	-0.4191308594\\
-0.3138378933	-0.4160546875\\
0.3140917942	-0.4160546875\\
-0.3138378933	-0.4129785156\\
0.3140917942	-0.4129785156\\
-0.3138378933	-0.4099023438\\
0.3140917942	-0.4099023438\\
-0.3138378933	-0.4068261719\\
0.3140917942	-0.4068261719\\
-0.3138378933	-0.40375\\
0.3140917942	-0.40375\\
-0.3138378933	-0.4006738281\\
0.3140917942	-0.4006738281\\
-0.3138378933	-0.3975976562\\
0.3140917942	-0.3975976562\\
-0.3138378933	-0.3945214844\\
0.3140917942	-0.3945214844\\
-0.3138378933	-0.3914453125\\
0.3140917942	-0.3914453125\\
-0.3138378933	-0.3883691406\\
0.3140917942	-0.3883691406\\
-0.3138378933	-0.3852929688\\
0.3140917942	-0.3852929688\\
-0.3138378933	-0.3822167969\\
0.3140917942	-0.3822167969\\
-0.3138378933	-0.379140625\\
0.3140917942	-0.379140625\\
-0.3138378933	-0.3760644531\\
0.3140917942	-0.3760644531\\
-0.3138378933	-0.3729882812\\
0.3140917942	-0.3729882812\\
-0.3138378933	-0.3699121094\\
0.3140917942	-0.3699121094\\
-0.3138378933	-0.3668359375\\
0.3140917942	-0.3668359375\\
-0.3138378933	-0.3637597656\\
0.3140917942	-0.3637597656\\
-0.3138378933	-0.3606835938\\
0.3140917942	-0.3606835938\\
-0.3138378933	-0.3576074219\\
0.3140917942	-0.3576074219\\
-0.3138378933	-0.35453125\\
0.3140917942	-0.35453125\\
-0.3138378933	-0.3514550781\\
0.3140917942	-0.3514550781\\
-0.3138378933	-0.3483789062\\
0.3140917942	-0.3483789062\\
-0.3138378933	-0.3453027344\\
0.3140917942	-0.3453027344\\
-0.3138378933	-0.3422265625\\
0.3140917942	-0.3422265625\\
-0.3138378933	-0.3391503906\\
0.3140917942	-0.3391503906\\
-0.3138378933	-0.3360742188\\
0.3140917942	-0.3360742188\\
-0.3138378933	-0.3329980469\\
0.3140917942	-0.3329980469\\
-0.3138378933	-0.329921875\\
0.3140917942	-0.329921875\\
-0.3138378933	-0.3268457031\\
0.3140917942	-0.3268457031\\
-0.3138378933	-0.3237695312\\
0.3140917942	-0.3237695312\\
-0.3138378933	-0.3206933594\\
0.3140917942	-0.3206933594\\
-0.3138378933	-0.3176171875\\
0.3140917942	-0.3176171875\\
-0.3138378933	-0.3145410156\\
0.3140917942	-0.3145410156\\
-0.3138378933	-0.3114648438\\
0.3140917942	-0.3114648438\\
-0.3138378933	-0.3083886719\\
0.3140917942	-0.3083886719\\
-0.3138378933	-0.3053125\\
0.3140917942	-0.3053125\\
-0.3138378933	-0.3022363281\\
0.3140917942	-0.3022363281\\
-0.3138378933	-0.2991601562\\
0.3140917942	-0.2991601562\\
-0.3138378933	-0.2960839844\\
0.3140917942	-0.2960839844\\
-0.3138378933	-0.2930078125\\
0.3140917942	-0.2930078125\\
-0.3138378933	-0.2899316406\\
0.3140917942	-0.2899316406\\
-0.3138378933	-0.2868554688\\
0.3140917942	-0.2868554688\\
-0.3138378933	-0.2837792969\\
0.3140917942	-0.2837792969\\
-0.3138378933	-0.280703125\\
0.3140917942	-0.280703125\\
-0.3138378933	-0.2776269531\\
0.3140917942	-0.2776269531\\
-0.3138378933	-0.2745507812\\
0.3140917942	-0.2745507812\\
-0.3138378933	-0.2714746094\\
0.3140917942	-0.2714746094\\
-0.3138378933	-0.2683984375\\
0.3140917942	-0.2683984375\\
-0.3138378933	-0.2653222656\\
0.3140917942	-0.2653222656\\
-0.3138378933	-0.2622460938\\
0.3140917942	-0.2622460938\\
-0.3138378933	-0.2591699219\\
0.3140917942	-0.2591699219\\
-0.3138378933	-0.25609375\\
0.3140917942	-0.25609375\\
-0.3138378933	-0.2530175781\\
0.3140917942	-0.2530175781\\
-0.3138378933	-0.2499414062\\
0.3140917942	-0.2499414062\\
-0.3138378933	-0.2468652344\\
0.3140917942	-0.2468652344\\
-0.3138378933	-0.2437890625\\
0.3140917942	-0.2437890625\\
-0.3138378933	-0.2407128906\\
0.3140917942	-0.2407128906\\
-0.3138378933	-0.2376367188\\
0.3140917942	-0.2376367188\\
-0.3138378933	-0.2345605469\\
0.3140917942	-0.2345605469\\
-0.3138378933	-0.231484375\\
0.3140917942	-0.231484375\\
-0.3138378933	-0.2284082031\\
0.3140917942	-0.2284082031\\
-0.3138378933	-0.2253320312\\
0.3140917942	-0.2253320312\\
-0.3138378933	-0.2222558594\\
0.3140917942	-0.2222558594\\
-0.3138378933	-0.2191796875\\
0.3140917942	-0.2191796875\\
-0.3138378933	-0.2161035156\\
0.3140917942	-0.2161035156\\
-0.3138378933	-0.2130273438\\
0.3140917942	-0.2130273438\\
-0.3138378933	-0.2099511719\\
0.3140917942	-0.2099511719\\
-0.3138378933	-0.206875\\
0.3140917942	-0.206875\\
-0.3138378933	-0.2037988281\\
0.3140917942	-0.2037988281\\
-0.3138378933	-0.2007226562\\
0.3140917942	-0.2007226562\\
-0.3138378933	-0.1976464844\\
0.3140917942	-0.1976464844\\
-0.3138378933	-0.1945703125\\
0.3140917942	-0.1945703125\\
-0.3138378933	-0.1914941406\\
0.3140917942	-0.1914941406\\
-0.3138378933	-0.1884179688\\
0.3140917942	-0.1884179688\\
-0.3138378933	-0.1853417969\\
0.3140917942	-0.1853417969\\
-0.3138378933	-0.182265625\\
0.3140917942	-0.182265625\\
-0.3138378933	-0.1791894531\\
0.3140917942	-0.1791894531\\
-0.3138378933	-0.1761132812\\
0.3140917942	-0.1761132812\\
-0.3138378933	-0.1730371094\\
0.3140917942	-0.1730371094\\
-0.3138378933	-0.1699609375\\
0.3140917942	-0.1699609375\\
-0.3138378933	-0.1668847656\\
0.3140917942	-0.1668847656\\
-0.3138378933	-0.1638085938\\
0.3140917942	-0.1638085938\\
-0.3138378933	-0.1607324219\\
0.3140917942	-0.1607324219\\
-0.3138378933	-0.15765625\\
0.3140917942	-0.15765625\\
-0.3138378933	-0.1545800781\\
0.3140917942	-0.1545800781\\
-0.3138378933	-0.1515039062\\
0.3140917942	-0.1515039062\\
-0.3138378933	-0.1484277344\\
0.3140917942	-0.1484277344\\
-0.3138378933	-0.1453515625\\
0.3140917942	-0.1453515625\\
-0.3138378933	-0.1422753906\\
0.3140917942	-0.1422753906\\
-0.3138378933	-0.1391992188\\
0.3140917942	-0.1391992188\\
-0.3138378933	-0.1361230469\\
0.3140917942	-0.1361230469\\
-0.3138378933	-0.133046875\\
0.3140917942	-0.133046875\\
-0.3138378933	-0.1299707031\\
0.3140917942	-0.1299707031\\
-0.3138378933	-0.1268945312\\
0.3140917942	-0.1268945312\\
-0.3138378933	-0.1238183594\\
0.3140917942	-0.1238183594\\
-0.3138378933	-0.1207421875\\
0.3140917942	-0.1207421875\\
-0.3138378933	-0.1176660156\\
0.3140917942	-0.1176660156\\
-0.3138378933	-0.1145898438\\
0.3140917942	-0.1145898438\\
-0.3138378933	-0.1115136719\\
0.3140917942	-0.1115136719\\
-0.3138378933	-0.1084375\\
0.3140917942	-0.1084375\\
-0.3138378933	-0.1053613281\\
0.3140917942	-0.1053613281\\
-0.3138378933	-0.1022851562\\
0.3140917942	-0.1022851562\\
-0.3138378933	-0.09920898438\\
0.3140917942	-0.09920898438\\
-0.3138378933	-0.0961328125\\
0.3140917942	-0.0961328125\\
-0.3138378933	-0.09305664062\\
0.3140917942	-0.09305664062\\
-0.3138378933	-0.08998046875\\
0.3140917942	-0.08998046875\\
-0.3138378933	-0.08690429688\\
0.3140917942	-0.08690429688\\
-0.3138378933	-0.083828125\\
0.3140917942	-0.083828125\\
-0.3138378933	-0.08075195312\\
0.3140917942	-0.08075195312\\
-0.3138378933	-0.07767578125\\
0.3140917942	-0.07767578125\\
-0.3138378933	-0.07459960938\\
0.3140917942	-0.07459960938\\
-0.3138378933	-0.0715234375\\
0.3140917942	-0.0715234375\\
-0.3138378933	-0.06844726562\\
0.3140917942	-0.06844726562\\
-0.3138378933	-0.06537109375\\
0.3140917942	-0.06537109375\\
-0.3138378933	-0.06229492188\\
0.3140917942	-0.06229492188\\
-0.3138378933	-0.05921875\\
0.3140917942	-0.05921875\\
-0.3138378933	-0.05614257812\\
0.3140917942	-0.05614257812\\
-0.3138378933	-0.05306640625\\
0.3140917942	-0.05306640625\\
-0.3138378933	-0.04999023438\\
0.3140917942	-0.04999023438\\
-0.3138378933	-0.0469140625\\
0.3140917942	-0.0469140625\\
-0.3138378933	-0.04383789062\\
0.3140917942	-0.04383789062\\
-0.3138378933	-0.04076171875\\
0.3140917942	-0.04076171875\\
-0.3138378933	-0.03768554688\\
0.3140917942	-0.03768554688\\
-0.3138378933	-0.034609375\\
0.3140917942	-0.034609375\\
-0.3138378933	-0.03153320312\\
0.3140917942	-0.03153320312\\
-0.3138378933	-0.02845703125\\
0.3140917942	-0.02845703125\\
-0.3138378933	-0.02538085938\\
0.3140917942	-0.02538085938\\
-0.3138378933	-0.0223046875\\
0.3140917942	-0.0223046875\\
-0.3138378933	-0.01922851562\\
0.3140917942	-0.01922851562\\
-0.3138378933	-0.01615234375\\
0.3140917942	-0.01615234375\\
-0.3138378933	-0.01307617188\\
0.3140917942	-0.01307617188\\
-0.3138378933	-0.01\\
0.3140917942	-0.01\\
-0.3138378933	-0.006923828125\\
0.3140917942	-0.006923828125\\
-0.3138378933	-0.00384765625\\
0.3140917942	-0.00384765625\\
-0.3138378933	-0.000771484375\\
0.3140917942	-0.000771484375\\
-0.3138378933	0.0023046875\\
0.3140917942	0.0023046875\\
-0.3138378933	0.005380859375\\
0.3140917942	0.005380859375\\
-0.3138378933	0.00845703125\\
0.3140917942	0.00845703125\\
-0.3138378933	0.01153320312\\
0.3140917942	0.01153320312\\
-0.3138378933	0.014609375\\
0.3140917942	0.014609375\\
-0.3138378933	0.01768554687\\
0.3140917942	0.01768554687\\
-0.3138378933	0.02076171875\\
0.3140917942	0.02076171875\\
-0.3138378933	0.02383789062\\
0.3140917942	0.02383789062\\
-0.3138378933	0.0269140625\\
0.3140917942	0.0269140625\\
-0.3138378933	0.02999023437\\
0.3140917942	0.02999023437\\
-0.3138378933	0.03306640625\\
0.3140917942	0.03306640625\\
-0.3138378933	0.03614257812\\
0.3140917942	0.03614257812\\
-0.3138378933	0.03921875\\
0.3140917942	0.03921875\\
-0.3138378933	0.04229492187\\
0.3140917942	0.04229492187\\
-0.3138378933	0.04537109375\\
0.3140917942	0.04537109375\\
-0.3138378933	0.04844726562\\
0.3140917942	0.04844726562\\
-0.3138378933	0.0515234375\\
0.3140917942	0.0515234375\\
-0.3138378933	0.05459960937\\
0.3140917942	0.05459960937\\
-0.3138378933	0.05767578125\\
0.3140917942	0.05767578125\\
-0.3138378933	0.06075195312\\
0.3140917942	0.06075195312\\
-0.3138378933	0.063828125\\
0.3140917942	0.063828125\\
-0.3138378933	0.06690429687\\
0.3140917942	0.06690429687\\
-0.3138378933	0.06998046875\\
0.3140917942	0.06998046875\\
-0.3138378933	0.07305664062\\
0.3140917942	0.07305664062\\
-0.3138378933	0.0761328125\\
0.3140917942	0.0761328125\\
-0.3138378933	0.07920898437\\
0.3140917942	0.07920898437\\
-0.3138378933	0.08228515625\\
0.3140917942	0.08228515625\\
-0.3138378933	0.08536132812\\
0.3140917942	0.08536132812\\
-0.3138378933	0.0884375\\
0.3140917942	0.0884375\\
-0.3138378933	0.09151367187\\
0.3140917942	0.09151367187\\
-0.3138378933	0.09458984375\\
0.3140917942	0.09458984375\\
-0.3138378933	0.09766601562\\
0.3140917942	0.09766601562\\
-0.3138378933	0.1007421875\\
0.3140917942	0.1007421875\\
-0.3138378933	0.1038183594\\
0.3140917942	0.1038183594\\
-0.3138378933	0.1068945312\\
0.3140917942	0.1068945312\\
-0.3138378933	0.1099707031\\
0.3140917942	0.1099707031\\
-0.3138378933	0.113046875\\
0.3140917942	0.113046875\\
-0.3138378933	0.1161230469\\
0.3140917942	0.1161230469\\
-0.3138378933	0.1191992187\\
0.3140917942	0.1191992187\\
-0.3138378933	0.1222753906\\
0.3140917942	0.1222753906\\
-0.3138378933	0.1253515625\\
0.3140917942	0.1253515625\\
-0.3138378933	0.1284277344\\
0.3140917942	0.1284277344\\
-0.3138378933	0.1315039062\\
0.3140917942	0.1315039062\\
-0.3138378933	0.1345800781\\
0.3140917942	0.1345800781\\
-0.3138378933	0.13765625\\
0.3140917942	0.13765625\\
-0.3138378933	0.1407324219\\
0.3140917942	0.1407324219\\
-0.3138378933	0.1438085937\\
0.3140917942	0.1438085937\\
-0.3138378933	0.1468847656\\
0.3140917942	0.1468847656\\
-0.3138378933	0.1499609375\\
0.3140917942	0.1499609375\\
-0.3138378933	0.1530371094\\
0.3140917942	0.1530371094\\
-0.3138378933	0.1561132812\\
0.3140917942	0.1561132812\\
-0.3138378933	0.1591894531\\
0.3140917942	0.1591894531\\
-0.3138378933	0.162265625\\
0.3140917942	0.162265625\\
-0.3138378933	0.1653417969\\
0.3140917942	0.1653417969\\
-0.3138378933	0.1684179687\\
0.3140917942	0.1684179687\\
-0.3138378933	0.1714941406\\
0.3140917942	0.1714941406\\
-0.3138378933	0.1745703125\\
0.3140917942	0.1745703125\\
-0.3138378933	0.1776464844\\
0.3140917942	0.1776464844\\
-0.3138378933	0.1807226562\\
0.3140917942	0.1807226562\\
-0.3138378933	0.1837988281\\
0.3140917942	0.1837988281\\
-0.3138378933	0.186875\\
0.3140917942	0.186875\\
-0.3138378933	0.1899511719\\
0.3140917942	0.1899511719\\
-0.3138378933	0.1930273437\\
0.3140917942	0.1930273437\\
-0.3138378933	0.1961035156\\
0.3140917942	0.1961035156\\
-0.3138378933	0.1991796875\\
0.3140917942	0.1991796875\\
-0.3138378933	0.2022558594\\
0.3140917942	0.2022558594\\
-0.3138378933	0.2053320312\\
0.3140917942	0.2053320312\\
-0.3138378933	0.2084082031\\
0.3140917942	0.2084082031\\
-0.3138378933	0.211484375\\
0.3140917942	0.211484375\\
-0.3138378933	0.2145605469\\
0.3140917942	0.2145605469\\
-0.3138378933	0.2176367188\\
0.3140917942	0.2176367188\\
-0.3138378933	0.2207128906\\
0.3140917942	0.2207128906\\
-0.3138378933	0.2237890625\\
0.3140917942	0.2237890625\\
-0.3138378933	0.2268652344\\
0.3140917942	0.2268652344\\
-0.3138378933	0.2299414062\\
0.3140917942	0.2299414062\\
-0.3138378933	0.2330175781\\
0.3140917942	0.2330175781\\
-0.3138378933	0.23609375\\
0.3140917942	0.23609375\\
-0.3138378933	0.2391699219\\
0.3140917942	0.2391699219\\
-0.3138378933	0.2422460938\\
0.3140917942	0.2422460938\\
-0.3138378933	0.2453222656\\
0.3140917942	0.2453222656\\
-0.3138378933	0.2483984375\\
0.3140917942	0.2483984375\\
-0.3138378933	0.2514746094\\
0.3140917942	0.2514746094\\
-0.3138378933	0.2545507812\\
0.3140917942	0.2545507812\\
-0.3138378933	0.2576269531\\
0.3140917942	0.2576269531\\
-0.3138378933	0.260703125\\
0.3140917942	0.260703125\\
-0.3138378933	0.2637792969\\
0.3140917942	0.2637792969\\
-0.3138378933	0.2668554688\\
0.3140917942	0.2668554688\\
-0.3138378933	0.2699316406\\
0.3140917942	0.2699316406\\
-0.3138378933	0.2730078125\\
0.3140917942	0.2730078125\\
-0.3138378933	0.2760839844\\
0.3140917942	0.2760839844\\
-0.3138378933	0.2791601562\\
0.3140917942	0.2791601562\\
-0.3138378933	0.2822363281\\
0.3140917942	0.2822363281\\
-0.3138378933	0.2853125\\
0.3140917942	0.2853125\\
-0.3138378933	0.2883886719\\
0.3140917942	0.2883886719\\
-0.3138378933	0.2914648438\\
0.3140917942	0.2914648438\\
-0.3138378933	0.2945410156\\
0.3140917942	0.2945410156\\
-0.3138378933	0.2976171875\\
0.3140917942	0.2976171875\\
-0.3138378933	0.3006933594\\
0.3140917942	0.3006933594\\
-0.3138378933	0.3037695312\\
0.3140917942	0.3037695312\\
-0.3138378933	0.3068457031\\
0.3140917942	0.3068457031\\
-0.3138378933	0.309921875\\
0.3140917942	0.309921875\\
-0.3138378933	0.3129980469\\
0.3140917942	0.3129980469\\
-0.3138378933	0.3160742188\\
0.3140917942	0.3160742188\\
-0.3138378933	0.3191503906\\
0.3140917942	0.3191503906\\
-0.3138378933	0.3222265625\\
0.3140917942	0.3222265625\\
-0.3138378933	0.3253027344\\
0.3140917942	0.3253027344\\
-0.3138378933	0.3283789062\\
0.3140917942	0.3283789062\\
-0.3138378933	0.3314550781\\
0.3140917942	0.3314550781\\
-0.3138378933	0.33453125\\
0.3140917942	0.33453125\\
-0.3138378933	0.3376074219\\
0.3140917942	0.3376074219\\
-0.3138378933	0.3406835938\\
0.3140917942	0.3406835938\\
-0.3138378933	0.3437597656\\
0.3140917942	0.3437597656\\
-0.3138378933	0.3468359375\\
0.3140917942	0.3468359375\\
-0.3138378933	0.3499121094\\
0.3140917942	0.3499121094\\
-0.3138378933	0.3529882812\\
0.3140917942	0.3529882812\\
-0.3138378933	0.3560644531\\
0.3140917942	0.3560644531\\
-0.3138378933	0.359140625\\
0.3140917942	0.359140625\\
-0.3138378933	0.3622167969\\
0.3140917942	0.3622167969\\
-0.3138378933	0.3652929688\\
0.3140917942	0.3652929688\\
-0.3138378933	0.3683691406\\
0.3140917942	0.3683691406\\
-0.3138378933	0.3714453125\\
0.3140917942	0.3714453125\\
-0.3138378933	0.3745214844\\
0.3140917942	0.3745214844\\
-0.3138378933	0.3775976562\\
0.3140917942	0.3775976562\\
-0.3138378933	0.3806738281\\
0.3140917942	0.3806738281\\
-0.3138378933	0.38375\\
0.3140917942	0.38375\\
-0.3138378933	0.3868261719\\
0.3140917942	0.3868261719\\
-0.3138378933	0.3899023438\\
0.3140917942	0.3899023438\\
-0.3138378933	0.3929785156\\
0.3140917942	0.3929785156\\
-0.3138378933	0.3960546875\\
0.3140917942	0.3960546875\\
-0.3138378933	0.3991308594\\
0.3140917942	0.3991308594\\
-0.3138378933	0.4022070312\\
0.3140917942	0.4022070312\\
-0.3138378933	0.4052832031\\
0.3140917942	0.4052832031\\
-0.3138378933	0.408359375\\
0.3140917942	0.408359375\\
-0.3138378933	0.4114355469\\
0.3140917942	0.4114355469\\
-0.3138378933	0.4145117188\\
0.3140917942	0.4145117188\\
-0.3138378933	0.4175878906\\
0.3140917942	0.4175878906\\
-0.3138378933	0.4206640625\\
0.3140917942	0.4206640625\\
-0.3138378933	0.4237402344\\
0.3140917942	0.4237402344\\
-0.3138378933	0.4268164062\\
0.3140917942	0.4268164062\\
-0.3138378933	0.4298925781\\
0.3140917942	0.4298925781\\
-0.3138378933	0.43296875\\
0.3140917942	0.43296875\\
-0.3138378933	0.4360449219\\
0.3140917942	0.4360449219\\
-0.3138378933	0.4391210938\\
0.3140917942	0.4391210938\\
-0.3138378933	0.4421972656\\
0.3140917942	0.4421972656\\
-0.3138378933	0.4452734375\\
0.3140917942	0.4452734375\\
-0.3138378933	0.4483496094\\
0.3140917942	0.4483496094\\
-0.3138378933	0.4514257812\\
0.3140917942	0.4514257812\\
-0.3138378933	0.4545019531\\
0.3140917942	0.4545019531\\
-0.3138378933	0.457578125\\
0.3140917942	0.457578125\\
-0.3138378933	0.4606542969\\
0.3140917942	0.4606542969\\
-0.3138378933	0.4637304688\\
0.3140917942	0.4637304688\\
-0.3138378933	0.4668066406\\
0.3140917942	0.4668066406\\
-0.3138378933	0.4698828125\\
0.3140917942	0.4698828125\\
-0.3138378933	0.4729589844\\
0.3140917942	0.4729589844\\
-0.3138378933	0.4760351562\\
0.3140917942	0.4760351562\\
-0.3138378933	0.4791113281\\
0.3140917942	0.4791113281\\
-0.3138378933	0.4821875\\
0.3140917942	0.4821875\\
-0.3138378933	0.4852636719\\
0.3140917942	0.4852636719\\
-0.3138378933	0.4883398438\\
0.3140917942	0.4883398438\\
-0.3138378933	0.4914160156\\
0.3140917942	0.4914160156\\
-0.3138378933	0.4944921875\\
0.3140917942	0.4944921875\\
-0.3138378933	0.4975683594\\
0.3140917942	0.4975683594\\
-0.3138378933	0.5006445312\\
0.3140917942	0.5006445312\\
-0.3138378933	0.5037207031\\
0.3140917942	0.5037207031\\
-0.3138378933	0.506796875\\
0.3140917942	0.506796875\\
-0.3138378933	0.5098730469\\
0.3140917942	0.5098730469\\
-0.3138378933	0.5129492188\\
0.3140917942	0.5129492188\\
-0.3138378933	0.5160253906\\
0.3140917942	0.5160253906\\
-0.3138378933	0.5191015625\\
0.3140917942	0.5191015625\\
-0.3138378933	0.5221777344\\
0.3140917942	0.5221777344\\
-0.3138378933	0.5252539062\\
0.3140917942	0.5252539062\\
-0.3138378933	0.5283300781\\
0.3140917942	0.5283300781\\
-0.3138378933	0.53140625\\
0.3140917942	0.53140625\\
-0.3138378933	0.5344824219\\
0.3140917942	0.5344824219\\
-0.3138378933	0.5375585938\\
0.3140917942	0.5375585938\\
-0.3138378933	0.5406347656\\
0.3140917942	0.5406347656\\
-0.3138378933	0.5437109375\\
0.3140917942	0.5437109375\\
-0.3138378933	0.5467871094\\
0.3140917942	0.5467871094\\
-0.3138378933	0.5498632812\\
0.3140917942	0.5498632812\\
-0.3138378933	0.5529394531\\
0.3140917942	0.5529394531\\
-0.3138378933	0.556015625\\
0.3140917942	0.556015625\\
-0.3138378933	0.5590917969\\
0.3140917942	0.5590917969\\
-0.3138378933	0.5621679688\\
0.3140917942	0.5621679688\\
-0.3138378933	0.5652441406\\
0.3140917942	0.5652441406\\
-0.3138378933	0.5683203125\\
0.3140917942	0.5683203125\\
-0.3138378933	0.5713964844\\
0.3140917942	0.5713964844\\
-0.3138378933	0.5744726562\\
0.3140917942	0.5744726562\\
-0.3138378933	0.5775488281\\
0.3140917942	0.5775488281\\
-0.3138378933	0.580625\\
0.3140917942	0.580625\\
-0.3138378933	0.5837011719\\
0.3140917942	0.5837011719\\
-0.3138378933	0.5867773438\\
0.3140917942	0.5867773438\\
-0.3138378933	0.5898535156\\
0.3140917942	0.5898535156\\
-0.3138378933	0.5929296875\\
0.3140917942	0.5929296875\\
-0.3138378933	0.5960058594\\
0.3140917942	0.5960058594\\
-0.3138378933	0.5990820312\\
0.3140917942	0.5990820312\\
-0.3138378933	0.6021582031\\
0.3140917942	0.6021582031\\
-0.3138378933	0.605234375\\
0.3140917942	0.605234375\\
-0.3138378933	0.6083105469\\
0.3140917942	0.6083105469\\
-0.3138378933	0.6113867188\\
0.3140917942	0.6113867188\\
-0.3138378933	0.6144628906\\
0.3140917942	0.6144628906\\
-0.3138378933	0.6175390625\\
0.3140917942	0.6175390625\\
-0.3138378933	0.6206152344\\
0.3140917942	0.6206152344\\
-0.3138378933	0.6236914062\\
0.3140917942	0.6236914062\\
-0.3138378933	0.6267675781\\
0.3140917942	0.6267675781\\
-0.3138378933	0.62984375\\
0.3140917942	0.62984375\\
-0.3138378933	0.6329199219\\
0.3140917942	0.6329199219\\
-0.3138378933	0.6359960938\\
0.3140917942	0.6359960938\\
-0.3138378933	0.6390722656\\
0.3140917942	0.6390722656\\
-0.3138378933	0.6421484375\\
0.3140917942	0.6421484375\\
-0.3138378933	0.6452246094\\
0.3140917942	0.6452246094\\
-0.3138378933	0.6483007812\\
0.3140917942	0.6483007812\\
-0.3138378933	0.6513769531\\
0.3140917942	0.6513769531\\
-0.3138378933	0.654453125\\
0.3140917942	0.654453125\\
-0.3138378933	0.6575292969\\
0.3140917942	0.6575292969\\
-0.3138378933	0.6606054688\\
0.3140917942	0.6606054688\\
-0.3138378933	0.6636816406\\
0.3140917942	0.6636816406\\
-0.3138378933	0.6667578125\\
0.3140917942	0.6667578125\\
-0.3138378933	0.6698339844\\
0.3140917942	0.6698339844\\
-0.3138378933	0.6729101562\\
0.3140917942	0.6729101562\\
-0.3138378933	0.6759863281\\
0.3140917942	0.6759863281\\
-0.3138378933	0.6790625\\
0.3140917942	0.6790625\\
-0.3138378933	0.6821386719\\
0.3140917942	0.6821386719\\
-0.3138378933	0.6852148438\\
0.3140917942	0.6852148438\\
-0.3138378933	0.6882910156\\
0.3140917942	0.6882910156\\
-0.3138378933	0.6913671875\\
0.3140917942	0.6913671875\\
-0.3138378933	0.6944433594\\
0.3140917942	0.6944433594\\
-0.3138378933	0.6975195312\\
0.3140917942	0.6975195312\\
-0.3138378933	0.7005957031\\
0.3140917942	0.7005957031\\
-0.3138378933	0.703671875\\
0.3140917942	0.703671875\\
-0.3138378933	0.7067480469\\
0.3140917942	0.7067480469\\
-0.3138378933	0.7098242188\\
0.3140917942	0.7098242188\\
-0.3138378933	0.7129003906\\
0.3140917942	0.7129003906\\
-0.3138378933	0.7159765625\\
0.3140917942	0.7159765625\\
-0.3138378933	0.7190527344\\
0.3140917942	0.7190527344\\
-0.3138378933	0.7221289062\\
0.3140917942	0.7221289062\\
-0.3138378933	0.7252050781\\
0.3140917942	0.7252050781\\
-0.3138378933	0.72828125\\
0.3140917942	0.72828125\\
-0.3138378933	0.7313574219\\
0.3140917942	0.7313574219\\
-0.3138378933	0.7344335938\\
0.3140917942	0.7344335938\\
-0.3138378933	0.7375097656\\
0.3140917942	0.7375097656\\
-0.3138378933	0.7405859375\\
0.3140917942	0.7405859375\\
-0.3138378933	0.7436621094\\
0.3140917942	0.7436621094\\
-0.3138378933	0.7467382812\\
0.3140917942	0.7467382812\\
-0.3138378933	0.7498144531\\
0.3140917942	0.7498144531\\
-0.3138378933	0.752890625\\
0.3140917942	0.752890625\\
-0.3138378933	0.7559667969\\
0.3140917942	0.7559667969\\
-0.3138378933	0.7590429688\\
0.3140917942	0.7590429688\\
-0.3138378933	0.7621191406\\
0.3140917942	0.7621191406\\
-0.3138378933	0.7651953125\\
0.3140917942	0.7651953125\\
-0.3138378933	0.7682714844\\
0.3140917942	0.7682714844\\
-0.3138378933	0.7713476562\\
0.3140917942	0.7713476562\\
-0.3138378933	0.7744238281\\
0.3140917942	0.7744238281\\
-0.3138378933	0.7775\\
0.3140917942	0.7775\\
-0.3138378933	0.7805761719\\
0.3140917942	0.7805761719\\
-0.3138378933	0.7836523438\\
0.3140917942	0.7836523438\\
-0.3138378933	0.7867285156\\
0.3140917942	0.7867285156\\
-0.3138378933	0.7898046875\\
0.3140917942	0.7898046875\\
-0.3138378933	0.7928808594\\
0.3140917942	0.7928808594\\
-0.3138378933	0.7959570312\\
0.3140917942	0.7959570312\\
-0.3138378933	0.7990332031\\
0.3140917942	0.7990332031\\
-0.3138378933	0.802109375\\
0.3140917942	0.802109375\\
-0.3138378933	0.8051855469\\
0.3140917942	0.8051855469\\
-0.3138378933	0.8082617188\\
0.3140917942	0.8082617188\\
-0.3138378933	0.8113378906\\
0.3140917942	0.8113378906\\
-0.3138378933	0.8144140625\\
0.3140917942	0.8144140625\\
-0.3138378933	0.8174902344\\
0.3140917942	0.8174902344\\
-0.3138378933	0.8205664062\\
0.3140917942	0.8205664062\\
-0.3138378933	0.8236425781\\
0.3140917942	0.8236425781\\
-0.3138378933	0.82671875\\
0.3140917942	0.82671875\\
-0.3138378933	0.8297949219\\
0.3140917942	0.8297949219\\
-0.3138378933	0.8328710938\\
0.3140917942	0.8328710938\\
-0.3138378933	0.8359472656\\
0.3140917942	0.8359472656\\
-0.3138378933	0.8390234375\\
0.3140917942	0.8390234375\\
-0.3138378933	0.8420996094\\
0.3140917942	0.8420996094\\
-0.3138378933	0.8451757812\\
0.3140917942	0.8451757812\\
-0.3138378933	0.8482519531\\
0.3140917942	0.8482519531\\
-0.3138378933	0.851328125\\
0.3140917942	0.851328125\\
-0.3138378933	0.8544042969\\
0.3140917942	0.8544042969\\
-0.3138378933	0.8574804688\\
0.3140917942	0.8574804688\\
-0.3138378933	0.8605566406\\
0.3140917942	0.8605566406\\
-0.3138378933	0.8636328125\\
0.3140917942	0.8636328125\\
-0.3138378933	0.8667089844\\
0.3140917942	0.8667089844\\
-0.3138378933	0.8697851562\\
0.3140917942	0.8697851562\\
-0.3138378933	0.8728613281\\
0.3140917942	0.8728613281\\
-0.3138378933	0.8759375\\
0.3140917942	0.8759375\\
-0.3138378933	0.8790136719\\
0.3140917942	0.8790136719\\
-0.3138378933	0.8820898438\\
0.3140917942	0.8820898438\\
-0.3138378933	0.8851660156\\
0.3140917942	0.8851660156\\
-0.3138378933	0.8882421875\\
0.3136035129	0.8882421875\\
-0.3138378933	0.8913183594\\
0.3136035129	0.8913183594\\
-0.3138378933	0.8943945312\\
0.3136035129	0.8943945312\\
-0.3138378933	0.8974707031\\
0.3136035129	0.8974707031\\
-0.3138378933	0.900546875\\
0.3136035129	0.900546875\\
-0.3133496121	0.9036230469\\
0.3136035129	0.9036230469\\
-0.3133496121	0.9066992188\\
0.3136035129	0.9066992188\\
-0.3133496121	0.9097753906\\
0.3131152317	0.9097753906\\
-0.3133496121	0.9128515625\\
0.3131152317	0.9128515625\\
-0.3128613308	0.9159277344\\
0.3131152317	0.9159277344\\
-0.3128613308	0.9190039062\\
0.3126269504	0.9190039062\\
-0.3123730496	0.9220800781\\
0.3121386692	0.9220800781\\
-0.3118847683	0.92515625\\
0.3116503879	0.92515625\\
-0.3113964871	0.9282324219\\
0.3111621067	0.9282324219\\
-0.3104199246	0.9313085938\\
0.3101855442	0.9313085938\\
-0.3089550808	0.9343847656\\
0.3092089817	0.9343847656\\
-0.3070019558	0.9374609375\\
0.3067675754	0.9374609375\\
-0.3016308621	0.9405371094\\
0.3013964817	0.9405371094\\
-0.3119726562	-0.924404297\\
-0.3119726562	0.9242285155\\
-0.30890625	-0.9346582033\\
-0.30890625	0.9344824217\\
-0.3058398437	-0.9385644533\\
-0.3058398437	0.9383886717\\
-0.3027734375	-0.940029297\\
-0.3027734375	0.9403417967\\
-0.2997070312	-0.9410058595\\
-0.2997070312	0.940830078\\
-0.296640625	-0.9414941408\\
-0.296640625	0.9413183592\\
-0.2935742187	-0.9414941408\\
-0.2935742187	0.9418066405\\
-0.2905078125	-0.941982422\\
-0.2905078125	0.9418066405\\
-0.2874414062	-0.941982422\\
-0.2874414062	0.9418066405\\
-0.284375	-0.941982422\\
-0.284375	0.9418066405\\
-0.2813085937	-0.941982422\\
-0.2813085937	0.9418066405\\
-0.2782421875	-0.941982422\\
-0.2782421875	0.9418066405\\
-0.2751757812	-0.941982422\\
-0.2751757812	0.9418066405\\
-0.272109375	-0.941982422\\
-0.272109375	0.9418066405\\
-0.2690429687	-0.941982422\\
-0.2690429687	0.9418066405\\
-0.2659765625	-0.941982422\\
-0.2659765625	0.9418066405\\
-0.2629101562	-0.941982422\\
-0.2629101562	0.9418066405\\
-0.25984375	-0.941982422\\
-0.25984375	0.9418066405\\
-0.2567773437	-0.941982422\\
-0.2567773437	0.9418066405\\
-0.2537109375	-0.941982422\\
-0.2537109375	0.9418066405\\
-0.2506445312	-0.941982422\\
-0.2506445312	0.9418066405\\
-0.247578125	-0.941982422\\
-0.247578125	0.9418066405\\
-0.2445117187	-0.941982422\\
-0.2445117187	0.9418066405\\
-0.2414453125	-0.941982422\\
-0.2414453125	0.9418066405\\
-0.2383789062	-0.941982422\\
-0.2383789062	0.9418066405\\
-0.2353125	-0.941982422\\
-0.2353125	0.9418066405\\
-0.2322460937	-0.941982422\\
-0.2322460937	0.9418066405\\
-0.2291796875	-0.941982422\\
-0.2291796875	0.9418066405\\
-0.2261132812	-0.941982422\\
-0.2261132812	0.9418066405\\
-0.223046875	-0.941982422\\
-0.223046875	0.9418066405\\
-0.2199804687	-0.941982422\\
-0.2199804687	0.9418066405\\
-0.2169140625	-0.941982422\\
-0.2169140625	0.9418066405\\
-0.2138476562	-0.941982422\\
-0.2138476562	0.9418066405\\
-0.21078125	-0.941982422\\
-0.21078125	0.9418066405\\
-0.2077148437	-0.941982422\\
-0.2077148437	0.9418066405\\
-0.2046484375	-0.941982422\\
-0.2046484375	0.9418066405\\
-0.2015820312	-0.941982422\\
-0.2015820312	0.9418066405\\
-0.198515625	-0.941982422\\
-0.198515625	0.9418066405\\
-0.1954492187	-0.941982422\\
-0.1954492187	0.9418066405\\
-0.1923828125	-0.941982422\\
-0.1923828125	0.9418066405\\
-0.1893164062	-0.941982422\\
-0.1893164062	0.9418066405\\
-0.18625	-0.941982422\\
-0.18625	0.9418066405\\
-0.1831835937	-0.941982422\\
-0.1831835937	0.9418066405\\
-0.1801171875	-0.941982422\\
-0.1801171875	0.9418066405\\
-0.1770507812	-0.941982422\\
-0.1770507812	0.9418066405\\
-0.173984375	-0.941982422\\
-0.173984375	0.9418066405\\
-0.1709179687	-0.941982422\\
-0.1709179687	0.9418066405\\
-0.1678515625	-0.941982422\\
-0.1678515625	0.9418066405\\
-0.1647851562	-0.941982422\\
-0.1647851562	0.9418066405\\
-0.16171875	-0.941982422\\
-0.16171875	0.9418066405\\
-0.1586523437	-0.941982422\\
-0.1586523437	0.9418066405\\
-0.1555859375	-0.941982422\\
-0.1555859375	0.9418066405\\
-0.1525195312	-0.941982422\\
-0.1525195312	0.9418066405\\
-0.149453125	-0.941982422\\
-0.149453125	0.9418066405\\
-0.1463867187	-0.941982422\\
-0.1463867187	0.9418066405\\
-0.1433203125	-0.941982422\\
-0.1433203125	0.9418066405\\
-0.1402539062	-0.941982422\\
-0.1402539062	0.9418066405\\
-0.1371875	-0.941982422\\
-0.1371875	0.9418066405\\
-0.1341210937	-0.941982422\\
-0.1341210937	0.9418066405\\
-0.1310546875	-0.941982422\\
-0.1310546875	0.9418066405\\
-0.1279882812	-0.941982422\\
-0.1279882812	0.9418066405\\
-0.124921875	-0.941982422\\
-0.124921875	0.9418066405\\
-0.1218554687	-0.941982422\\
-0.1218554687	0.9418066405\\
-0.1187890625	-0.941982422\\
-0.1187890625	0.9418066405\\
-0.1157226562	-0.941982422\\
-0.1157226562	0.9418066405\\
-0.11265625	-0.941982422\\
-0.11265625	0.9418066405\\
-0.1095898437	-0.941982422\\
-0.1095898437	0.9418066405\\
-0.1065234375	-0.941982422\\
-0.1065234375	0.9418066405\\
-0.1034570312	-0.941982422\\
-0.1034570312	0.9418066405\\
-0.100390625	-0.941982422\\
-0.100390625	0.9418066405\\
-0.09732421875	-0.941982422\\
-0.09732421875	0.9418066405\\
-0.0942578125	-0.941982422\\
-0.0942578125	0.9418066405\\
-0.09119140625	-0.941982422\\
-0.09119140625	0.9418066405\\
-0.088125	-0.941982422\\
-0.088125	0.9418066405\\
-0.08505859375	-0.941982422\\
-0.08505859375	0.9418066405\\
-0.0819921875	-0.941982422\\
-0.0819921875	0.9418066405\\
-0.07892578125	-0.941982422\\
-0.07892578125	0.9418066405\\
-0.075859375	-0.941982422\\
-0.075859375	0.9418066405\\
-0.07279296875	-0.941982422\\
-0.07279296875	0.9418066405\\
-0.0697265625	-0.941982422\\
-0.0697265625	0.9418066405\\
-0.06666015625	-0.941982422\\
-0.06666015625	0.9418066405\\
-0.06359375	-0.941982422\\
-0.06359375	0.9418066405\\
-0.06052734375	-0.941982422\\
-0.06052734375	0.9418066405\\
-0.0574609375	-0.941982422\\
-0.0574609375	0.9418066405\\
-0.05439453125	-0.941982422\\
-0.05439453125	0.9418066405\\
-0.051328125	-0.941982422\\
-0.051328125	0.9418066405\\
-0.04826171875	-0.941982422\\
-0.04826171875	0.9418066405\\
-0.0451953125	-0.941982422\\
-0.0451953125	0.9418066405\\
-0.04212890625	-0.941982422\\
-0.04212890625	0.9418066405\\
-0.0390625	-0.941982422\\
-0.0390625	0.9418066405\\
-0.03599609375	-0.941982422\\
-0.03599609375	0.9418066405\\
-0.0329296875	-0.941982422\\
-0.0329296875	0.9418066405\\
-0.02986328125	-0.941982422\\
-0.02986328125	0.9418066405\\
-0.026796875	-0.941982422\\
-0.026796875	0.9418066405\\
-0.02373046875	-0.941982422\\
-0.02373046875	0.9418066405\\
-0.0206640625	-0.941982422\\
-0.0206640625	0.9418066405\\
-0.01759765625	-0.941982422\\
-0.01759765625	0.9418066405\\
-0.01453125	-0.941982422\\
-0.01453125	0.9418066405\\
-0.01146484375	-0.941982422\\
-0.01146484375	0.9418066405\\
-0.0083984375	-0.941982422\\
-0.0083984375	0.9418066405\\
-0.00533203125	-0.941982422\\
-0.00533203125	0.9418066405\\
-0.002265625	-0.941982422\\
-0.002265625	0.9418066405\\
0.00080078125	-0.941982422\\
0.00080078125	0.9418066405\\
0.0038671875	-0.941982422\\
0.0038671875	0.9418066405\\
0.00693359375	-0.941982422\\
0.00693359375	0.9418066405\\
0.01	-0.941982422\\
0.01	0.9418066405\\
0.01306640625	-0.941982422\\
0.01306640625	0.9418066405\\
0.0161328125	-0.941982422\\
0.0161328125	0.9418066405\\
0.01919921875	-0.941982422\\
0.01919921875	0.9418066405\\
0.022265625	-0.941982422\\
0.022265625	0.9418066405\\
0.02533203125	-0.941982422\\
0.02533203125	0.9418066405\\
0.0283984375	-0.941982422\\
0.0283984375	0.9418066405\\
0.03146484375	-0.941982422\\
0.03146484375	0.9418066405\\
0.03453125	-0.941982422\\
0.03453125	0.9418066405\\
0.03759765625	-0.941982422\\
0.03759765625	0.9418066405\\
0.0406640625	-0.941982422\\
0.0406640625	0.9418066405\\
0.04373046875	-0.941982422\\
0.04373046875	0.9418066405\\
0.046796875	-0.941982422\\
0.046796875	0.9418066405\\
0.04986328125	-0.941982422\\
0.04986328125	0.9418066405\\
0.0529296875	-0.941982422\\
0.0529296875	0.9418066405\\
0.05599609375	-0.941982422\\
0.05599609375	0.9418066405\\
0.0590625	-0.941982422\\
0.0590625	0.9418066405\\
0.06212890625	-0.941982422\\
0.06212890625	0.9418066405\\
0.0651953125	-0.941982422\\
0.0651953125	0.9418066405\\
0.06826171875	-0.941982422\\
0.06826171875	0.9418066405\\
0.071328125	-0.941982422\\
0.071328125	0.9418066405\\
0.07439453125	-0.941982422\\
0.07439453125	0.9418066405\\
0.0774609375	-0.941982422\\
0.0774609375	0.9418066405\\
0.08052734375	-0.941982422\\
0.08052734375	0.9418066405\\
0.08359375	-0.941982422\\
0.08359375	0.9418066405\\
0.08666015625	-0.941982422\\
0.08666015625	0.9418066405\\
0.0897265625	-0.941982422\\
0.0897265625	0.9418066405\\
0.09279296875	-0.941982422\\
0.09279296875	0.9418066405\\
0.095859375	-0.941982422\\
0.095859375	0.9418066405\\
0.09892578125	-0.941982422\\
0.09892578125	0.9418066405\\
0.1019921875	-0.941982422\\
0.1019921875	0.9418066405\\
0.1050585938	-0.941982422\\
0.1050585938	0.9418066405\\
0.108125	-0.941982422\\
0.108125	0.9418066405\\
0.1111914062	-0.941982422\\
0.1111914062	0.9418066405\\
0.1142578125	-0.941982422\\
0.1142578125	0.9418066405\\
0.1173242188	-0.941982422\\
0.1173242188	0.9418066405\\
0.120390625	-0.941982422\\
0.120390625	0.9418066405\\
0.1234570312	-0.941982422\\
0.1234570312	0.9418066405\\
0.1265234375	-0.941982422\\
0.1265234375	0.9418066405\\
0.1295898438	-0.941982422\\
0.1295898438	0.9418066405\\
0.13265625	-0.941982422\\
0.13265625	0.9418066405\\
0.1357226562	-0.941982422\\
0.1357226562	0.9418066405\\
0.1387890625	-0.941982422\\
0.1387890625	0.9418066405\\
0.1418554688	-0.941982422\\
0.1418554688	0.9418066405\\
0.144921875	-0.941982422\\
0.144921875	0.9418066405\\
0.1479882812	-0.941982422\\
0.1479882812	0.9418066405\\
0.1510546875	-0.941982422\\
0.1510546875	0.9418066405\\
0.1541210938	-0.941982422\\
0.1541210938	0.9418066405\\
0.1571875	-0.941982422\\
0.1571875	0.9418066405\\
0.1602539062	-0.941982422\\
0.1602539062	0.9418066405\\
0.1633203125	-0.941982422\\
0.1633203125	0.9418066405\\
0.1663867188	-0.941982422\\
0.1663867188	0.9418066405\\
0.169453125	-0.941982422\\
0.169453125	0.9418066405\\
0.1725195312	-0.941982422\\
0.1725195312	0.9418066405\\
0.1755859375	-0.941982422\\
0.1755859375	0.9418066405\\
0.1786523438	-0.941982422\\
0.1786523438	0.9418066405\\
0.18171875	-0.941982422\\
0.18171875	0.9418066405\\
0.1847851562	-0.941982422\\
0.1847851562	0.9418066405\\
0.1878515625	-0.941982422\\
0.1878515625	0.9418066405\\
0.1909179688	-0.941982422\\
0.1909179688	0.9418066405\\
0.193984375	-0.941982422\\
0.193984375	0.9418066405\\
0.1970507812	-0.941982422\\
0.1970507812	0.9418066405\\
0.2001171875	-0.941982422\\
0.2001171875	0.9418066405\\
0.2031835938	-0.941982422\\
0.2031835938	0.9418066405\\
0.20625	-0.941982422\\
0.20625	0.9418066405\\
0.2093164062	-0.941982422\\
0.2093164062	0.9418066405\\
0.2123828125	-0.941982422\\
0.2123828125	0.9418066405\\
0.2154492188	-0.941982422\\
0.2154492188	0.9418066405\\
0.218515625	-0.941982422\\
0.218515625	0.9418066405\\
0.2215820312	-0.941982422\\
0.2215820312	0.9418066405\\
0.2246484375	-0.941982422\\
0.2246484375	0.9418066405\\
0.2277148438	-0.941982422\\
0.2277148438	0.9418066405\\
0.23078125	-0.941982422\\
0.23078125	0.9418066405\\
0.2338476562	-0.941982422\\
0.2338476562	0.9418066405\\
0.2369140625	-0.941982422\\
0.2369140625	0.9418066405\\
0.2399804688	-0.941982422\\
0.2399804688	0.9418066405\\
0.243046875	-0.941982422\\
0.243046875	0.9418066405\\
0.2461132812	-0.941982422\\
0.2461132812	0.9418066405\\
0.2491796875	-0.941982422\\
0.2491796875	0.9418066405\\
0.2522460938	-0.941982422\\
0.2522460938	0.9418066405\\
0.2553125	-0.941982422\\
0.2553125	0.9418066405\\
0.2583789062	-0.941982422\\
0.2583789062	0.9418066405\\
0.2614453125	-0.941982422\\
0.2614453125	0.9418066405\\
0.2645117188	-0.941982422\\
0.2645117188	0.9418066405\\
0.267578125	-0.941982422\\
0.267578125	0.9418066405\\
0.2706445312	-0.941982422\\
0.2706445312	0.9418066405\\
0.2737109375	-0.941982422\\
0.2737109375	0.9418066405\\
0.2767773438	-0.941982422\\
0.2767773438	0.9418066405\\
0.27984375	-0.941982422\\
0.27984375	0.9418066405\\
0.2829101562	-0.941982422\\
0.2829101562	0.9418066405\\
0.2859765625	-0.941982422\\
0.2859765625	0.9418066405\\
0.2890429688	-0.941982422\\
0.2890429688	0.9418066405\\
0.292109375	-0.941982422\\
0.292109375	0.9418066405\\
0.2951757812	-0.9414941408\\
0.2951757812	0.9418066405\\
0.2982421875	-0.9414941408\\
0.2982421875	0.9413183592\\
0.3013085937	-0.9405175783\\
0.3013085937	0.940830078\\
0.304375	-0.9395410158\\
0.304375	0.9393652342\\
0.3074414062	-0.9366113283\\
0.3074414062	0.936923828\\
0.3105078125	-0.9307519533\\
0.3105078125	0.931064453\\
0.3135742187	-0.902919922\\
0.3135742187	0.9027441405\\
};
\addlegendentry{Prescribed workspace $\mathcal{W}^\star$}

\end{axis}
\end{tikzpicture}%


==> article_02_OPTRO2024_v3_arxiv/TikZ/disturb_rej.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.396in,
height=1.713in,
at={(0.883in,2.125in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100000,
%xtick={0.01,1,100,10000},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-200,
ymax=10,
ylabel={Magnitude (dB)},
%ytick={-180,-90,0},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	-164.187266702749\\
7.83846041097916	-48.4798078066846\\
14.5700666510016	-37.8588917595775\\
19.8644672947871	-32.6475363369516\\
27.082721744347	-27.5690861137116\\
36.9239107294943	-22.7061743596485\\
43.1137088539896	-20.3878395277986\\
50.3411435685681	-18.1630631413079\\
58.7801607227497	-16.0440136864375\\
68.6338658534042	-14.04016973561\\
80.1394124150505	-12.1574766133222\\
93.5737094563003	-10.3982822449203\\
109.26008611174	-8.76212963490198\\
127.57607330635	-7.24714601224258\\
148.962489958348	-5.85154321558562\\
173.934052361877	-4.57472582302316\\
203.09176209048	-3.41765854790009\\
237.137370566166	-2.38238409188295\\
276.890268419563	-1.47084154098613\\
323.307206124522	-0.683367401776366\\
377.50532053243	-0.0173956397137545\\
440.789021496211	0.533176860429478\\
514.681385675684	0.977744040866696\\
600.960813093519	1.32798441951789\\
701.703828670372	1.59645218071978\\
819.335058863593	1.79515050046282\\
956.685586218048	1.93432440484116\\
1117.06108627509	2.02149877553609\\
1304.321386719	2.06059291016734\\
1522.97336354776	2.05076682597175\\
1685.55746915114	2.01458686020723\\
1940.73257809935	1.91582899175751\\
2201.92639153178	1.76382238251068\\
2465.5895423043	1.55543588056787\\
2728.45067501463	1.28729308435265\\
2987.60402683936	0.959102493789942\\
3240.56027572779	0.577682174620378\\
3485.26607979408	0.160660512318202\\
4181.85359619385	-1.01547022596952\\
4440.20917602624	-1.29136818784943\\
4752.82805469714	-1.42323986398088\\
5134.39362633931	-1.32017327708971\\
5604.70737215873	-0.982508651143348\\
6190.90944056674	-0.524975440474805\\
6930.86054761015	-0.091165479908085\\
7878.40218814234	0.227886762746323\\
8376.77640068313	0.322278077315872\\
9781.03055009056	0.436296558807868\\
11420.6890629203	0.431065530559977\\
13335.2143216332	0.362279956809772\\
18180.9002735653	0.174624979582148\\
21228.6842214614	0.0958071667644163\\
24787.3882477536	0.0378298118239115\\
28942.6612471669	0.000381975218658681\\
33794.5100022479	-0.0203323882130348\\
39459.7060905639	-0.0292186886937031\\
46074.5962776266	-0.0307637816628983\\
62816.9611574505	-0.0242943786794569\\
100000	-0.0121883865128893\\
};
\end{axis}

\begin{axis}[%
width=4.396in,
height=1.519in,
at={(0.883in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100000,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-10.8,
ymax=1000,
ytick={   0,  180,  360,  540,  720,  900},
ylabel={Phase (deg)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	899.989039420941\\
0.0159192673694222	899.982551561301\\
0.0253423073579151	899.972223364552\\
0.0345510729459229	899.962130025774\\
0.0471060754198309	899.948369020047\\
0.0642232542222871	899.929607611105\\
0.0875603910141324	899.904028783831\\
0.102238715529896	899.88794051568\\
0.119377664171448	899.869155276126\\
0.139389727552476	899.847220960526\\
0.162756544802672	899.821609678768\\
0.190040495388238	899.791705053094\\
0.221898234145879	899.756787387926\\
0.259096495283708	899.716016355714\\
0.302530545710282	899.668410783688\\
0.353245731817091	899.612825057497\\
0.41246263829016	899.547921577789\\
0.481606464457793	899.472138613121\\
0.562341325190349	899.38365278551\\
0.656610301883835	899.280335301685\\
0.766682207454575	899.159700901991\\
0.895206190858038	899.018848338624\\
1.04527549532031	898.854391014858\\
1.22050190478482	898.662376218044\\
1.42510267030311	898.438191164916\\
1.66400200847092	898.176453856097\\
1.94294961471587	897.870886523099\\
2.26865904374328	897.5141692732\\
2.64896928761042	897.097771442659\\
3.09303344019778	896.611758235514\\
3.61153898873976	896.044570581204\\
4.21696503428582	895.382776993088\\
4.92388263170723	894.610797869436\\
5.74930547768411	893.710605636065\\
6.71309938683008	892.661409112115\\
7.83846041097813	891.439338533725\\
9.15247310877371	890.017160220018\\
10.6867624016452	888.364068684218\\
12.4782547046992	886.445630909238\\
14.5700666510016	884.223993542144\\
17.0125427985279	881.658507151535\\
19.8644672947858	878.706964122209\\
23.1944786607596	875.327667472995\\
27.0827217443434	871.482507150161\\
31.6227766016838	867.141058626836\\
36.9239107294991	862.285375540096\\
43.1137088539868	856.914619393619\\
50.3411435685714	851.048100173626\\
58.780160722742	844.725047757994\\
68.6338658534042	837.999944809788\\
80.1394124150558	830.93369350216\\
93.5737094562941	823.582748700328\\
127.576073306367	808.177363021908\\
173.934052361889	791.901319193082\\
237.137370566166	774.684799373113\\
323.307206124501	756.484147169925\\
440.789021496153	737.318706498395\\
514.681385675684	727.337237096071\\
600.960813093558	717.014414136012\\
701.703828670326	706.244149852366\\
819.335058863593	694.876747224581\\
956.685586218173	682.718549095383\\
1117.06108627502	669.532287270773\\
1304.32138671908	655.036977793003\\
1522.97336354756	638.907458884895\\
1685.55746915092	627.291753026558\\
1940.73257809935	609.516606240359\\
2201.92639153207	591.762536725878\\
2465.58954230446	574.233705581806\\
2728.45067501427	557.180866470471\\
3240.56027572737	525.657320355015\\
3938.53055266398	488.874669724285\\
4440.20917602595	468.204971259952\\
5134.39362633898	444.048766193437\\
5604.70737215836	428.130800222885\\
8376.77640068258	350.164538006793\\
9781.0305500912	324.435343462309\\
11420.6890629189	302.341017094377\\
13335.2143216332	283.654385265212\\
15570.6840475389	267.96988001056\\
18180.9002735641	254.841214368026\\
21228.6842214628	243.840412810698\\
24787.3882477504	234.58665692307\\
28942.6612471669	226.759897082094\\
33794.5100022501	220.102832607373\\
39459.7060905613	214.414126996235\\
46074.5962776266	209.537163263434\\
53798.3840344434	205.348471123315\\
62816.9611574464	201.74827132321\\
73347.3817081724	198.653786257548\\
85643.0859486936	195.994901473103\\
100000	193.711442601125\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.281in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Frequency  (rad/s)},
ymin=0,
ymax=1,
ytick={\empty},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Bode Diagram},
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> article_02_OPTRO2024_v3_arxiv/TikZ/los_stab_general.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\draw[] (-0.5*\ScaleFactor,0.75*\ScaleFactor) rectangle (0.5*\ScaleFactor,1.5*\ScaleFactor);
	\draw[black!10,draw opacity=0.75] (-2*\ScaleFactor,-1*\ScaleFactor)--(2*\ScaleFactor,-1*\ScaleFactor);
	\begin{scope}[rotate=15]
		\draw[] (-2*\ScaleFactor,-1*\ScaleFactor)--(2*\ScaleFactor,-1*\ScaleFactor);
	\end{scope}
\end{tikzpicture}

\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/lyapunov_vitesse_general.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
     \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{3.5em}$]{E}{a}
            %\sbDecaleNoeudy[-4]{E-a}{u}
        \sbBloc[2]{b}{$\displaystyle{\int}$}{a}
        \sbRelier[$\hat{\dot{\bm{\varepsilon}}}$]{a}{b}
        \sbBloc[1.75]{c}{$\bm{K}_v(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4.5]{d}{c}{+}{}{+}{}
            \sbRenvoi[-3]{E-a}{d}{}
        \sbRelier[]{c}{d}
        
        \sbBloc[3.5]{e}{$\bm{J}^{-1}$}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{c}}}{\fraki}$]{d}{e}

        %\sbBloc[2.25]{eb}{Laws~\eqref{eq:transform_theta2q}~\&~\eqref{eq:joint_speed_saturation_law}}{e}
        %\node[below of=eb,anchor=north,above=-0.5em]{\tiny{Software Joint}\\[-0.75ex]\tiny{Stops Algorithm}};
        %%\sbBloc[2.25]{eb}{Software Joint\\Stops Algorithm}{e}
        %%\sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{eb}

        \sbBloc[3]{e2}{\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}}{e}
        \node[below of=e2,anchor=north]{\tiny{Robot}\\[-0.75ex]\tiny{(SimMechanics)}};
        \sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{e2}
        
        %\sbCompSum*[5.5]{f}{e2}{+}{}{+}{}
        %\sbRelier[]{e2}{f}
        \sbBloc[3]{g}{$\bm{J}$}{e2}
        \sbRelier[$\dot{\bm{\theta}}$]{e2}{g}
        
        \sbCompSum*[7]{h}{g}{+}{}{+}{}
        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{g}{h}
        \sbSortie[4]{S}{h}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{h}{S}
        
        \sbDecaleNoeudy[8.5]{h-S}{u}
        \sbBlocr[20]{cap1}{$\bm{\beta}(s)$}{u}
        \node[below of=cap1,anchor=south]{\tiny{IMU (Sensor)}};
        \sbRelieryx{h-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
        
        %\node[above of=f,above=1.5em] (f1) {};
        %\draw[->] (f1)node[above]{$\delta\dot{\bm{\theta}}$}->(f);
        
        \node[above of=h,above=1.5em] (h1) {};
        \draw[->] (h1)node[above]{$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$}->(h);
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/lyapunov_vitesse_pa_co_asy.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
     \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{3.5em}$]{E}{a}
            %\sbDecaleNoeudy[-4]{E-a}{u}
        \sbBloc[2]{b}{$\displaystyle{\int}$}{a}
        \sbRelier[$\hat{\dot{\bm{\varepsilon}}}$]{a}{b}
        \sbBloc[1.75]{c}{$\bm{K}_v(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4.5]{d}{c}{+}{}{+}{}
            \sbRenvoi[-3]{E-a}{d}{}
        \sbRelier[]{c}{d}
        
        \sbBloc[3.5]{e}{$\bm{J}^{-1}$}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{c}}}{\fraki}$]{d}{e}

        %\sbBloc[2.25]{eb}{Laws~\eqref{eq:transform_theta2q}~\&~\eqref{eq:joint_speed_saturation_law}}{e}
        %\node[below of=eb,anchor=north,above=-0.5em]{\tiny{Software Joint}\\[-0.75ex]\tiny{Stops Algorithm}};
        %%\sbBloc[2.25]{eb}{Software Joint\\Stops Algorithm}{e}
        %%\sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{eb}

        \sbBloc[3]{e2}{\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}}{e}
        \node[below of=e2,anchor=north]{\tiny{Robot}\\[-0.75ex]\tiny{(SimMechanics)}};
        \sbRelier[$\dot{\bm{\theta}}_{\mathrm{c}}$]{e}{e2}
        
        %\sbCompSum*[5.5]{f}{e2}{+}{}{+}{}
        %\sbRelier[]{e2}{f}
        \sbBloc[3]{g}{$\bm{J}$}{e2}
        \sbRelier[$\dot{\bm{\theta}}$]{e2}{g}
        
        \sbCompSum*[7]{h}{g}{+}{}{+}{}
        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{g}{h}
        \sbSortie[4]{S}{h}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{h}{S}
        
        \sbDecaleNoeudy[8.5]{h-S}{u}
        \sbBlocr[20]{cap1}{$\bm{\beta}(s)$}{u}
        \node[below of=cap1,anchor=south]{\tiny{IMU (Sensor)}};
        \sbRelieryx{h-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
        
        %\node[above of=f,above=1.5em] (f1) {};
        %\draw[->] (f1)node[above]{$\delta\dot{\bm{\theta}}$}->(f);
        
        \node[above of=h,above=1.5em] (h1) {};
        \draw[->] (h1)node[above]{$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$}->(h);
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/rotation_order_zyx.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		%chi_1
		\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{y}_0$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{x}_0$};
		\begin{scope}[rotate=30]
			\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{y}_1$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{x}_1$};
		\end{scope}
		\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{z}_0}=\bm{z}_1$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_3$};
		\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_3$};
		
		%chi_2
		\begin{scope}[xshift=5*\ScaleFactor cm]
			\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{x}_1$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{z}_1$};
			\begin{scope}[rotate=30]
				\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{x}_2$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{z}_2$};
			\end{scope}
			\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{y}_1}=\bm{y}_2$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
			
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_2$};
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_2$};
		\end{scope}
		
		%chi_\star
		\begin{scope}[xshift=10*\ScaleFactor cm]
			\draw[<->,black!50] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{z}_2$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{y}_2$};
			\begin{scope}[rotate=30]
				\draw[<->] (0*\ScaleFactor,2*\ScaleFactor)node[above]{$\bm{z}_\star$}|-(2*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{y}_\star$};
			\end{scope}
			\draw[thick] (-0.5*\ScaleFactor,0*\ScaleFactor)node[below=0.5em]{${\color{black!50}\bm{x}_2}=\bm{x}_\star$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.075*\ScaleFactor);
			
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(1*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=30,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[right,midway]{$\chi_1$};
			\draw[->] (0*\ScaleFactor,0*\ScaleFactor)++(0*\ScaleFactor,1*\ScaleFactor) arc [start angle=90,end angle=120,x radius=1*\ScaleFactor,y radius=1*\ScaleFactor]node[above,midway]{$\chi_1$};
		\end{scope}
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_asv_moteur.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
        \sbComp*[4.5]{a}{E}
        \sbRelier[$\overline{\dot{\theta}}_k\quad$]{E}{a}
        \sbBloc[1]{a2}{$K_m(s)$}{a}
        \sbRelier[]{a}{a2}
        \sbBloc[2]{b}{$\dfrac{1}{R}$}{a2}
        \sbRelier[$u_k$]{a2}{b}
        \sbBloc[2]{b2}{$K_{c}$}{b}
        \sbRelier[$i_k$]{b}{b2}
        \sbCompSum*[6.5]{b3}{b2}{+}{}{+}{}
        \sbRelier[$\Gamma_{m,k}\quad$]{b2}{b3}
        \sbBloc[3]{c}{$N^2$}{b3}
        \sbRelier[$\quad\tilde{\Gamma}_{k}$]{b3}{c}
        \sbBloc[2]{c1}{$\dfrac{1}{J_m}$}{c}
        \sbRelier[$\Gamma_{k}$]{c}{c1}
        \sbBloc[1]{c2}{$\dfrac{1}{s}$}{c1}
        \sbRelier[]{c1}{c2}
        \sbCompSum*[4.5]{c3}{c2}{-}{}{+}{}
        \sbRelier[]{c2}{c3}
        \sbSortie[3]{S}{c3}
        \sbRelier[$\dot{\theta}_k$]{c3}{S}
        \sbRenvoi[5]{c3-S}{a}{}

        \sbDecaleNoeudy[-4]{b3}{bd}
        \sbRelier[]{bd}{b3}
        \node[] at (bd.north) {$\Gamma_{f,k}$};

        \sbDecaleNoeudy[-4]{c3}{cd}
        \sbRelier[]{cd}{c3}
        \node[] at (cd.north) {${\Omega}_{\frakb/\fraki,k}$};
        
        \sbDecaleNoeudy[5]{c3-S}{u}
        \draw[dashed,rounded corners] ($(a.north west)+(-1.5em,1.75em)$) rectangle ($(u.south east)+(0.5em,-1em)$);
        \node at ($(a.north west)+(2em,3em)$) {$H_{m,kk}(s)$};
    \end{tikzpicture}
\end{document}

==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_butees_bases.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.75}
	\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\draw[->,thin,black!25] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin,black!25] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin,black!25] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,draw=none,fill=black!25] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		
		% sides
		\begin{pgfonlayer}{foreground}
			\draw[thick,red!25] (0.25*\ScaleFactor,1.6*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1,text=black!25]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor)node[below,text=black!25]{$P_2$}node[near end,sloped,below]{$d_3$};
			\draw[thick,dgreen!25] (3.134*\ScaleFactor,0*\ScaleFactor)--(1.5*\ScaleFactor,2.85*\ScaleFactor)node[above,text=black!25]{$P_3$}node[near end,sloped,above]{$d_1$};
			\draw[thick,blue!25] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(0.25*\ScaleFactor,1.6*\ScaleFactor) node[near end,sloped,above]{$d_2$};
		\end{pgfonlayer}
		
		% nearest side area
		% intersection of all bissectors
		\draw[densely dashed,black!50] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC;
		\draw[densely dashed,black!50] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC;
		\draw[densely dashed,black!50] (1.5*\ScaleFactor,2.85*\ScaleFactor)--\CoC;
		\draw[draw=none,fill=blue!5,fill opacity=0.5] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		\draw[draw=none,fill=red!5,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(0.25*\ScaleFactor,1.6*\ScaleFactor)--cycle;
		\draw[draw=none,fill=dgreen!5,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		
		% bases
		\begin{pgfonlayer}{foreground}
			\draw[thick,<->] (0*\ScaleFactor,0.5*\ScaleFactor)node[left]{$\bm{e}_{\theta_2}$}|-(0.5*\ScaleFactor,0*\ScaleFactor)node[below]{$\bm{e}_{\theta_1}$};
			\begin{scope}[xshift=7.25*\ScaleFactor em,yshift=2.9*\ScaleFactor em,rotate=29.8271]
				\draw[thick,<->,dgreen] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,left]{$\bm{t}_1$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,right]{$\bm{n}_1$};
			\end{scope}
			\begin{scope}[xshift=3.45*\ScaleFactor em,yshift=7.3*\ScaleFactor em,rotate=135.0003]
				\draw[thick,<->,blue] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,left]{$\bm{t}_2$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,left]{$\bm{n}_2$};
			\end{scope}
			\begin{scope}[xshift=3.5*\ScaleFactor em,yshift=3*\ScaleFactor em,rotate=-119.0209]
				\draw[thick,<->,red] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor)node[at start,right]{$\bm{t}_3$}--(0.5*\ScaleFactor,0*\ScaleFactor)node[at end,left]{$\bm{n}_3$};
			\end{scope}
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}

==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_butees_espace.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	% frame
    	\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\theta_3$};
		
    	\draw[thick,fill=dgreen!20] (0.25*\ScaleFactor,1.6*\ScaleFactor,pi/2*\ScaleFactor)node[left]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor,pi/2*\ScaleFactor)node[below]{$P_2$}node[midway,sloped,below]{$d_3$}--(1.5*\ScaleFactor,2.85*\ScaleFactor,pi/2*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,below]{$d_1$}--cycle node[midway,sloped,above]{$d_2$};
    	\draw[thick,draw=black!50,fill=dgreen!10] (-4.462388981*\ScaleFactor,-3.112388981*\ScaleFactor,-pi*\ScaleFactor)--(-1.578388981*\ScaleFactor,-3*pi/2*\ScaleFactor,-pi*\ScaleFactor)--(-3.212388981*\ScaleFactor,-1.862388981*\ScaleFactor,-pi*\ScaleFactor)--cycle;
    	\draw[thick,draw=black!50,fill=dgreen!10] (1.820796327*\ScaleFactor,3.170796327*\ScaleFactor,pi*\ScaleFactor)--(4.704796327*\ScaleFactor,pi/2*\ScaleFactor,pi*\ScaleFactor)--(3.070796327*\ScaleFactor,4.420796327*\ScaleFactor,pi*\ScaleFactor)--cycle;
    	
    	\begin{pgfonlayer}{background}
			\draw[thick,draw=black!25] (1.820796327*\ScaleFactor,3.170796327*\ScaleFactor,pi*\ScaleFactor)--(-4.462388981*\ScaleFactor,-3.112388981*\ScaleFactor,-pi*\ScaleFactor);
			\draw[thick,draw=black!25] (4.704796327*\ScaleFactor,pi/2*\ScaleFactor,pi*\ScaleFactor)--(-1.578388981*\ScaleFactor,-3*pi/2*\ScaleFactor,-pi*\ScaleFactor);
		\end{pgfonlayer}
    	\draw[thick,draw=black!25,dashed] (3.070796327*\ScaleFactor,4.420796327*\ScaleFactor,pi*\ScaleFactor)--(-3.212388981*\ScaleFactor,-1.862388981*\ScaleFactor,-pi*\ScaleFactor);
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_butees_plan.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		\draw[thick,fill=red!20,fill opacity=0.65,text opacity=1] (2.15*\ScaleFactor,-0.192*\ScaleFactor)node[below]{$P_1$}--(3.33*\ScaleFactor,0.993*\ScaleFactor)node[right]{$P_2$}node[midway,sloped,below]{$d_1$}--(1.37*\ScaleFactor,2.71*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,above]{$d_2$}--(0.426*\ScaleFactor,1.77*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$P_4$}node[midway,sloped,above]{$d_3$}--cycle node[midway,sloped,below]{$d_4$};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_butees_plan_q.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.5}
	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (-1.5*\ScaleFactor,0*\ScaleFactor)--(2*\ScaleFactor,0*\ScaleFactor)node[right]{$q_1$};
		\draw[->,thin] (0*\ScaleFactor,-1.5*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor)node[above]{$q_2$};
		\draw[thin] (-2.5*\ScaleFactor,0*\ScaleFactor)node(a){}node[left=0.5em,anchor=east]{$q_3$} circle (0.1*\ScaleFactor);
		\node[below of=a,anchor=center]{$q_3\in\bbR$};
		\draw[thin,fill=black] (-2.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		\draw[thick,fill=red!20,fill opacity=0.65,text opacity=1] (1.278778349*\ScaleFactor,-1.157881628*\ScaleFactor)node[below]{$P_1$}--(1.697232896*\ScaleFactor,-0.2877595345*\ScaleFactor)node[right]{$P_2$}node[midway,sloped,below]{$d_2$}--(-0.6850990415*\ScaleFactor,0.7584242611*\ScaleFactor)node[above]{$P_3$}node[midway,sloped,above]{$d_3$}--(-1.023525383*\ScaleFactor,0.0677350320*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$P_4$}node[midway,sloped,above]{$d_4$}--cycle node[midway,sloped,below,fill=white, fill opacity=0.85, rounded corners,text opacity=1]{$d_1$};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_butees_plan_select.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1.5}
	\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(3.75*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
		\draw[->,thin] (0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,3.25*\ScaleFactor)node[above]{$\theta_2$} node[left=5em,midway]{$\theta_3=\dfrac{\pi}{2}$};
		\draw[thin] (-0.5*\ScaleFactor,0*\ScaleFactor)node[left=0.5em,anchor=east]{$\theta_3$} circle (0.1*\ScaleFactor);
		\draw[thin,fill=black] (-0.5*\ScaleFactor,0*\ScaleFactor) circle (0.055*\ScaleFactor);
		
		% sides
		\begin{pgfonlayer}{foreground}
			\draw[thick,red] (0.25*\ScaleFactor,1.6*\ScaleFactor)node[left,fill=white, fill opacity=0.85, rounded corners,text opacity=1,text=black]{$P_1$}--(3.134*\ScaleFactor,0*\ScaleFactor)node[below,text=black]{$P_2$}node[midway,sloped,below]{$d_3$};
			\draw[thick,dgreen] (3.134*\ScaleFactor,0*\ScaleFactor)--(1.5*\ScaleFactor,2.85*\ScaleFactor)node[above,text=black]{$P_3$}node[midway,sloped,above]{$d_1$};
			\draw[thick,blue] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(0.25*\ScaleFactor,1.6*\ScaleFactor) node[midway,sloped,above]{$d_2$};
		\end{pgfonlayer}
		
		% bissectors
		\draw[densely dashed,black!50] (0.25*\ScaleFactor,1.6*\ScaleFactor)--(2.070194972*\ScaleFactor, 1.855473886*\ScaleFactor);
		\draw[densely dashed,black!50] (3.134*\ScaleFactor,0*\ScaleFactor)--(0.8762257833*\ScaleFactor, 2.226225783*\ScaleFactor);
		\draw[densely dashed,black!50] (1.5*\ScaleFactor,2.85*\ScaleFactor)--(1.258962199*\ScaleFactor, 1.040242885*\ScaleFactor);
		
		% nearest side area
		% intersection of all bissectors
		\draw[draw=none,fill=blue!10,fill opacity=0.5] (0.25*\ScaleFactor,1.6*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
		\draw[draw=none,fill=red!10,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(0.25*\ScaleFactor,1.6*\ScaleFactor)--cycle;
		\draw[draw=none,fill=dgreen!10,fill opacity=0.5] (3.134*\ScaleFactor,0*\ScaleFactor)--\CoC--(1.5*\ScaleFactor,2.85*\ScaleFactor)--cycle;
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_chaine_cinematique.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
\def\ScaleFactor{1}

    \begin{tikzpicture}[>=latex',every text node part/.style={align=center},rounded corners]
    	\node at (0,0) (F0) {$\bm{z}_\frakb$};
    	
    	\node[right of=F0,right=3.5*\ScaleFactor cm] (u2) {$\rep{\bm{u}_2}{\frakb}$};
    	\node[right of=u2,right=2.25*\ScaleFactor cm] (w2) {$\rep{\bm{w}_2}{\frakb}$};
    	\node[right of=w2,right=2.25*\ScaleFactor cm] (v2) {$\rep{\bm{v}_2}{\frakb}$};
    	
    	\node[above of=u2,above=0.25*\ScaleFactor cm] (u1) {$\rep{\bm{u}_1}{\frakb}$};
    	\node[above of=w2,above=0.25*\ScaleFactor cm] (w1) {$\rep{\bm{w}_1}{\frakb}$};
    	\node[above of=v2,above=0.25*\ScaleFactor cm] (v1) {$\rep{\bm{v}_1}{\frakb}$};
    	
    	\node[below of=u2,below=0.25*\ScaleFactor cm] (u3) {$\rep{\bm{u}_3}{\frakb}$};
    	\node[below of=w2,below=0.25*\ScaleFactor cm] (w3) {$\rep{\bm{w}_3}{\frakb}$};
    	\node[below of=v2,below=0.25*\ScaleFactor cm] (v3) {$\rep{\bm{v}_3}{\frakb}$};
    	
    	\node[right of=v2,right=3.5*\ScaleFactor cm] (F0t) {$\bm{z}_\star$};
    	
    	\draw[->] (u1)->(w1)node[midway,above]{$\bm{R}_z{\left(\theta_1\right)}\,\bm{R}_x{\left( \alpha_{1,1} \right)}$};
    	\draw[->] (u2)->(w2)node[midway,above]{$\bm{R}_z{\left(\theta_2\right)}\,\bm{R}_x{\left( \alpha_{1,2} \right)}$};
    	\draw[->] (u3)->(w3)node[midway,above]{$\bm{R}_z{\left(\theta_3\right)}\,\bm{R}_x{\left( \alpha_{1,3} \right)}$};
    	
    	\draw[->] (F0)--($(u1)+(-4*\ScaleFactor,0)$)--(u1)node[midway,above]{$\bm{R}_z{\left( \eta_1 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	\draw[->] (F0)--(u2)node[midway,above]{$\bm{R}_z{\left( \eta_2 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	\draw[->] (F0)--($(u3)+(-4*\ScaleFactor,0)$)--(u3)node[midway,above]{$\bm{R}_z{\left( \eta_3 \right)}\,\bm{R}_x{\left( \beta_1-\pi \right)}$};
    	
    	\draw[->] (F0t)--($(v1)+(4*\ScaleFactor,0)$)--(v1)node[midway,above]{$\bm{R}_z{\left( \eta_{1} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	\draw[->] (F0t)--(v2)node[midway,above]{$\bm{R}_z{\left( \eta_{2} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	\draw[->] (F0t)--($(v3)+(4*\ScaleFactor,0)$)--(v3)node[midway,above]{$\bm{R}_z{\left( \eta_{3} \right)}\,\bm{R}_x{\left( -\beta_{2} \right)}$};
    	
    	
    	%\draw[draw=none,pattern=north west lines, pattern color=black!80] (-1.75*\ScaleFactor,-4*\ScaleFactor) rectangle (-0.75*\ScaleFactor,-3.75*\ScaleFactor);
    	%\draw[] (-1.75*\ScaleFactor,-3.75*\ScaleFactor)--(-0.75*\ScaleFactor,-3.75*\ScaleFactor);
    	%\draw[] (-1.25*\ScaleFactor,-3.75*\ScaleFactor)|-(F0);

		\draw[draw=none,pattern=north west lines, pattern color=black!80] (-1.125*\ScaleFactor,-3*\ScaleFactor) rectangle (-0.125*\ScaleFactor,-2.75*\ScaleFactor)node[right]{$\calB_\frakb\bydef\left\{\bm{x}_\frakb,\bm{y}_\frakb,\bm{z}_\frakb\right\}$};
		\draw[] (-1.125*\ScaleFactor,-2.75*\ScaleFactor)--(-0.125*\ScaleFactor,-2.75*\ScaleFactor);
    	\draw[->] (-0.625*\ScaleFactor,-2.75*\ScaleFactor)--(-0.625*\ScaleFactor,-1*\ScaleFactor)->(F0);
    	
    	\draw[->] (F0)--($(F0)+(-1.25*\ScaleFactor,0)$)|-node[near end,above]{$\bm{R}_z{\left(\chi_3\right)}\bm{R}_y{\left(\chi_2\right)}\bm{R}_x{\left(\chi_1\right)}$}($(F0t)+(1.25*\ScaleFactor,4*\ScaleFactor)$)|-(F0t);
    	
    	\draw[blue,<->] (w1)--(v1)node[midway,above]{$\bm{w}_1^\sfT\bm{v}_1=\cos{\left(\alpha_{2,1}\right)}$};
    	\draw[blue,<->] (w2)--(v2)node[midway,above]{$\bm{w}_2^\sfT\bm{v}_2=\cos{\left(\alpha_{2,2}\right)}$};
    	\draw[blue,<->] (w3)--(v3)node[midway,above]{$\bm{w}_3^\sfT\bm{v}_3=\cos{\left(\alpha_{2,3}\right)}$};
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		\node[] at (0,0) (centre) {\centering\includestandalone[scale=1]{TikZ/spm_d1_beta_vec}};
		
		\node[below of=centre, below=14em] (centre1) {};		
		\node[left of=centre1, left=-3em] (jambe1) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe1}};
		\node[right of=centre1, right=-1em] (jambe2) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe2}};

		\node[below of=centre1, below=9em] (centre2) {};		
		\node[left of=centre2, left=-3em] (dessus) {\centering\includestandalone[scale=1]{TikZ/spm_d1_eta}};
		\node[right of=centre2, right=-1em] (jambe3) {\centering\includestandalone[scale=1]{TikZ/spm_d1_jambe3}};
	\end{tikzpicture}
\end{document}

==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_beta_vec.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[opacity=0.2] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};
		
		%\foreach \i in{-5,-4.5,...,5}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-5*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,5*\ScaleFactor)$);
		%}
		%\foreach \i in{-5,-4.5,...,5}{
		%	\draw[dashed,gray!50] ($(im.center)+(-5*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(5*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		%\draw[<->] ($(im.center)+(0.57*\ScaleFactor,3.935*\ScaleFactor)$)node[above]{$\bm{z}_0=\tilde{\bm{z}}_0$}|-node[midway,anchor=south east]{$O$}($(im.center)+(2.53*\ScaleFactor,1.975*\ScaleFactor)$)node[right]{$\bm{x}_0=\bm{x}_\star$};
		\draw[<-] ($(im.center)+(0.57*\ScaleFactor,3.935*\ScaleFactor)$)node[above]{$\bm{z}_0=\bm{z}_\star$}--++(0,-1.975*\ScaleFactor)node[at end,right=0.25em]{$O$};
		\draw[thick] (-2.5*\ScaleFactor,3.5*\ScaleFactor)node[above=0.5em]{$\bm{x}_0=\bm{x}_\star$} circle (0.125*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,3.4*\ScaleFactor)--(-2.4*\ScaleFactor,3.6*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,3.6*\ScaleFactor)--(-2.4*\ScaleFactor,3.4*\ScaleFactor);
		%\draw[draw=none,fill=black] (-2.5*\ScaleFactor,3.5*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		\draw[densely dashed] ($(im.center)+(0.57*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-1.8*\ScaleFactor,1.975*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(-1.8*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-3*\ScaleFactor,1.975*\ScaleFactor)$)node[midway,above]{$\bm{v}_i$};
		
		\draw[densely dashed] ($(im.center)+(0.57\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)--($(im.center)+(0.57*\ScaleFactor,-4.5*\ScaleFactor)$)node[midway,right]{$\bm{u}_i$};
		
		\draw[densely dashed] ($(im.center)+(0.57*\ScaleFactor,1.975*\ScaleFactor)$)--($(im.center)+(-1.1*\ScaleFactor,-0.35*\ScaleFactor)$);
		\draw[thick,blue,->] ($(im.center)+(-1.1*\ScaleFactor,-0.35*\ScaleFactor)$)--($(im.center)+(-1.75*\ScaleFactor,-1.254940120*\ScaleFactor)$)node[midway,left]{$\bm{w}_i$};
		
		\draw[->,thick] ($(im.center)+(0.57\ScaleFactor,2.975*\ScaleFactor)$)to[in=90,out=180]($(im.center)+(-0.43*\ScaleFactor,1.975*\ScaleFactor)$);
		\node at (-.5*\ScaleFactor,3*\ScaleFactor) {$\beta_2$};
		\node at (1.5*\ScaleFactor,-3*\ScaleFactor) {$\beta_1=0$};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_eta.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_vue_dessus}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,0*\ScaleFactor)$)--($(im.center)+(-2*\ScaleFactor,0*\ScaleFactor)$)node[above,rotate=90](a){$\eta_3=0$};
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,-0.8*\ScaleFactor)$)--($(im.center)+(-1.5*\ScaleFactor,-1.825*\ScaleFactor)$)node[near end](b){};
		\draw[densely dashed] ($(im.center)+(-0.5*\ScaleFactor,0.825*\ScaleFactor)$)--($(im.center)+(-1.5*\ScaleFactor,1.85*\ScaleFactor)$)node[near end](c){};
		
		\draw[<->,thick] ($(im.center)+(-1.85*\ScaleFactor,0*\ScaleFactor)$)to[in=140,out=-90]($(im.center)+(-1.2*\ScaleFactor,-1.525*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.95*\ScaleFactor,-0.95*\ScaleFactor)$){$\eta_1$};
		\draw[<->,thick] ($(im.center)+(-1.75*\ScaleFactor,0*\ScaleFactor)$)to[in=-145,out=90]($(im.center)+(-1*\ScaleFactor,1.35*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.8*\ScaleFactor,0.95*\ScaleFactor)$){$\eta_2$};

		% vectors
		\begin{pgfonlayer}{background}
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,-0.8*\ScaleFactor)$)--++(-134:1.5*\ScaleFactor)node[near end,right,anchor=north west]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,0.8*\ScaleFactor)$)--++(134:1.15*\ScaleFactor)node[near end,right,anchor=south west]{$\bm{v}_2$};
			\draw[thick,blue,->] ($(im.center)+(-0.5*\ScaleFactor,0*\ScaleFactor)$)--++(180:0.5*\ScaleFactor)node[midway,below]{$\bm{v}_3$}node[midway,above,black]{}; %$\tilde{\bm{x}}_0$

			\draw[thick,->] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$)--++(-1*\ScaleFactor,0*\ScaleFactor)node[above,midway]{$\bm{y}_\star$};
			\draw[thick] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$)node[below=0.5em]{$\bm{z}_\star$} circle (0.125*\ScaleFactor);
			\draw[draw=none,fill=black] ($(im.center)+(0.5*\ScaleFactor,-1.5*\ScaleFactor)$) circle (0.075*\ScaleFactor);
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_frames.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		
		\node[opacity=0.15] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};

		% base
		\draw[black!15] (-2*\ScaleFactor,-3.5*\ScaleFactor)--(3*\ScaleFactor,-3.5*\ScaleFactor);
		\draw[draw=none,pattern=north west lines, pattern color=black!20] (-2*\ScaleFactor,-3.5*\ScaleFactor) rectangle (3*\ScaleFactor,-4*\ScaleFactor);
		
		%\foreach \i in{-3,-2.5,...,7}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,4*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,4}{
		%	\draw[dashed,gray!50] ($(im.center)+(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(7*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		% repère bâti R0
		\draw[->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)node[below,right=0.25em]{$O'$}--($(im.center)+(0.57*\ScaleFactor,-2.5*\ScaleFactor)$)node[above]{$\bm{z}_\frakb$};
		\draw[->] ($(im.center)+(0.57*\ScaleFactor,-3.5*\ScaleFactor)$)--($(im.center)+(-0.57*\ScaleFactor,-3.5*\ScaleFactor)$)node[above]{$\bm{y}_\frakb$};

		\draw[thick] (1.25*\ScaleFactor,-3*\ScaleFactor)node[above=0.5em]{$\bm{x}_\frakb$} circle (0.125*\ScaleFactor);
		\draw[thick] (1.15*\ScaleFactor,-3.1*\ScaleFactor)--(1.35*\ScaleFactor,-2.9*\ScaleFactor);
		\draw[thick] (1.15*\ScaleFactor,-2.9*\ScaleFactor)--(1.35*\ScaleFactor,-3.1*\ScaleFactor);
		%\draw[draw=none,fill=black] (1.25*\ScaleFactor,-3*\ScaleFactor) circle (0.075*\ScaleFactor);

		% repère plateforme supérieure Ru
		\draw[<->] ($(im.center)+(0.57*\ScaleFactor,2.975*\ScaleFactor)$)node[above]{$\bm{z}_\star$}|-node[below,right=0.25em]{$O$}($(im.center)+(-0.57*\ScaleFactor,1.975*\ScaleFactor)$)node[above]{$\bm{y}_\star$};

		\draw[thick] (-2.5*\ScaleFactor,2.5*\ScaleFactor)node[above=0.5em]{$\bm{x}_\star$} circle (0.125*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,2.4*\ScaleFactor)--(-2.4*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (-2.6*\ScaleFactor,2.6*\ScaleFactor)--(-2.4*\ScaleFactor,2.4*\ScaleFactor);
		%\draw[draw=none,fill=black] (-2.5*\ScaleFactor,2.5*\ScaleFactor) circle (0.075*\ScaleFactor);

		% repère LdV
		%\draw[<->] (4*\ScaleFactor,3.5*\ScaleFactor)node[above]{$\bm{z}_\star$}|-node[midway,anchor=south east]{$O$}(5*\ScaleFactor,2.5*\ScaleFactor)node[right]{$\bm{y}_\star$};

		%\draw[thick] (4*\ScaleFactor,2.5*\ScaleFactor)node[below=0.5em]{$\bm{x}_\star=\mathrm{LOS}$} circle (0.125*\ScaleFactor);
		%\draw[draw=none,fill=black] (4*\ScaleFactor,2.5*\ScaleFactor) circle (0.075*\ScaleFactor);

		% autre convention
		\draw[<->] (5*\ScaleFactor,3.5*\ScaleFactor)node[above]{$\bm{z}_\star$}|-node[midway,anchor=south east]{$O$}(4*\ScaleFactor,2.5*\ScaleFactor)node[left]{$\bm{y}_\star$};

		\draw[thick,fill=white] (5*\ScaleFactor,2.5*\ScaleFactor)node[below=0.5em]{$\bm{x}_\star=-\mathrm{LOS}$} circle (0.125*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.4*\ScaleFactor)--(5.1*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.6*\ScaleFactor)--(5.1*\ScaleFactor,2.4*\ScaleFactor);

		% actuators
		%\draw[->,red,thick] (1.75*\ScaleFactor,-1.65*\ScaleFactor)node[right]{$\theta_1$}to[in=-10,out=190](-0.65*\ScaleFactor,-1.65*\ScaleFactor);
		%\draw[->,yellow!50!orange,thick] (1.75*\ScaleFactor,-1.25*\ScaleFactor)node[right]{$\theta_2$}to[in=-10,out=190](-0.65*\ScaleFactor,-1.25*\ScaleFactor);
		%\draw[->,dgreen,thick] (1.75*\ScaleFactor,-0.85*\ScaleFactor)node[right]{$\theta_3$}to[in=-10,out=190](-0.65*\ScaleFactor,-0.85*\ScaleFactor);

		\draw[dashed,rounded corners] (-1.15*\ScaleFactor,-0.25*\ScaleFactor) rectangle (2.25*\ScaleFactor,-3.75*\ScaleFactor);

		\draw[dashed,rounded corners] (4.5*\ScaleFactor,1.25*\ScaleFactor) rectangle (6.5*\ScaleFactor,-2.75*\ScaleFactor);

		\draw[draw=none,pattern=north west lines, pattern color=black!80] (5*\ScaleFactor,-2.25*\ScaleFactor) rectangle (6*\ScaleFactor,-2*\ScaleFactor);
		\draw[] (5*\ScaleFactor,-2*\ScaleFactor)--(6*\ScaleFactor,-2*\ScaleFactor);
		\draw[thick] (5.5*\ScaleFactor,-2*\ScaleFactor)--(5.5*\ScaleFactor,0.5*\ScaleFactor);

		% red leg
		\draw[red,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
		\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_1$};
		\begin{scope}[yshift=0.75*\ScaleFactor cm]
			\draw[yellow!50!orange,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
			\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_2$};
		\end{scope}
		\begin{scope}[yshift=1.5*\ScaleFactor cm]
			\draw[dgreen,fill=white] (5.35*\ScaleFactor,-1.75*\ScaleFactor) rectangle (5.65*\ScaleFactor,-1.15*\ScaleFactor);
			\draw[<-,thick] (5.15*\ScaleFactor,-1.6*\ScaleFactor)to[in=200,out=-20](5.85*\ScaleFactor,-1.6*\ScaleFactor)node[right]{$\theta_3$};
		\end{scope}

		\draw[red] (5.35*\ScaleFactor,-1.45*\ScaleFactor)--(4.5*\ScaleFactor,-0.75*\ScaleFactor);
		\draw[yellow!50!orange] (5.65*\ScaleFactor,-0.7*\ScaleFactor)--(6.5*\ScaleFactor,-0.25*\ScaleFactor);
		\draw[dgreen] (5.35*\ScaleFactor,0.05*\ScaleFactor)--++(-0.1*\ScaleFactor,0.1*\ScaleFactor)--(5.25*\ScaleFactor,1.25*\ScaleFactor);

		% final
		\draw[very thick] (2.25*\ScaleFactor,-2*\ScaleFactor)to[in=180,out=0](4.5*\ScaleFactor,-0.7*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_jambe1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_1}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[dashed] ($(im.center)+(-0.25*\ScaleFactor,-0.75*\ScaleFactor)$)--($(im.center)+(-0.25*\ScaleFactor,-1.1*\ScaleFactor)$)node[near end](a){};
		\draw[dashed] ($(im.center)+(0.55*\ScaleFactor,-0.2*\ScaleFactor)$)--($(im.center)+(0.725*\ScaleFactor,-0.45*\ScaleFactor)$)node[near end](b){};
		\draw[dashed] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--($(im.center)+(1.5*\ScaleFactor,1.35*\ScaleFactor)$)node[near end](c){};
		
		\draw[<->,thick] ($(im.center)+(-0.25*\ScaleFactor,-1.1*\ScaleFactor)$)to[in=-135,out=20]($(im.center)+(0.725*\ScaleFactor,-0.45*\ScaleFactor)$)node[right,below=1em]{$\alpha_{1,1}$};
		\draw[<->,thick] ($(im.center)+(0.675*\ScaleFactor,-0.4*\ScaleFactor)$)to[in=-50,out=10]($(im.center)+(1.25*\ScaleFactor,1.35*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(1.75*\ScaleFactor,0*\ScaleFactor)$){$\alpha_{2,1}$};

		% vectors
		\begin{pgfonlayer}{background}
			\draw[thick,blue,->] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--++(1*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(0.55*\ScaleFactor,-0.2*\ScaleFactor)$)--++(-55:1*\ScaleFactor)node[right]{$\bm{w}_1$};
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_jambe2.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_2}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.6*\ScaleFactor,-0.35*\ScaleFactor)$)--($(im.center)+(-0.6*\ScaleFactor,-0.75*\ScaleFactor)$)node[near end](a){};
		\draw[densely dashed] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--($(im.center)+(-1.3*\ScaleFactor,-0.25*\ScaleFactor)$)node[near end](b){};		
		\draw[dashed] ($(im.center)+(-1*\ScaleFactor,0.15*\ScaleFactor)$)--($(im.center)+(-0.25*\ScaleFactor,0.15*\ScaleFactor)$)node[near end](c){};
		\draw[dashed] ($(im.center)+(1.05*\ScaleFactor,1.35*\ScaleFactor)$)--($(im.center)+(1.05*\ScaleFactor,0.75*\ScaleFactor)$)node[near end](d){};
		
		\draw[<->,thick] ($(im.center)+(-0.6*\ScaleFactor,-0.75*\ScaleFactor)$)to[in=-45,out=160]($(im.center)+(-1.3*\ScaleFactor,-0.25*\ScaleFactor)$)node[right,below=1em]{$\alpha_{1,2}$};
		\draw[<->,thick] ($(im.center)+(-0.45*\ScaleFactor,0.15*\ScaleFactor)$)to[in=170,out=85]($(im.center)+(1.05*\ScaleFactor,0.85*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(0.5*\ScaleFactor,0.5*\ScaleFactor)$){$\alpha_{2,2}$};

		% vectors
		\begin{pgfonlayer}{background}
			%\draw[thick,blue!25,->] ($(im.center)+(0.8*\ScaleFactor,1.35*\ScaleFactor)$)--++(1*\ScaleFactor,0*\ScaleFactor)node[right]{$\bm{v}_1$};
			\draw[thick,blue,->] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--++(-130:1*\ScaleFactor)node[midway,left]{$\bm{w}_2$};
			\draw[thick,blue,->] ($(im.center)+(1.05*\ScaleFactor,1.35*\ScaleFactor)$)--++(0:1*\ScaleFactor)node[midway,above]{$\bm{v}_2$};
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_jambe3.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex']
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.14]{pictures/SPM_D1/color_jambe_3}};
		
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-2*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,2*\ScaleFactor)$);
		%}
		%\foreach \i in{-2,-1.5,...,2}{
		%	\draw[dashed,gray!50] ($(im.center)+(-2*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(2*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[densely dashed] ($(im.center)+(-0.35*\ScaleFactor,-0.3*\ScaleFactor)$)--($(im.center)+(-0.35*\ScaleFactor,-0.75*\ScaleFactor)$)node[near end](a){};
		\draw[densely dashed] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$)--($(im.center)+(-1*\ScaleFactor,1.1*\ScaleFactor)$)node[near end](b){};	
		\draw[dashed] ($(im.center)+(-0.35*\ScaleFactor,-0.225*\ScaleFactor)$)--($(im.center)+(0.5*\ScaleFactor,-0.225*\ScaleFactor)$)node[near end](c){};
		\draw[dashed] ($(im.center)+(0.66*\ScaleFactor,1.1*\ScaleFactor)$)--($(im.center)+(0.66*\ScaleFactor,0.5*\ScaleFactor)$)node[near end](d){};
		
		\draw[<->,thick] ($(im.center)+(-0.35*\ScaleFactor,-0.75*\ScaleFactor)$)to[in=-90,out=180]($(im.center)+(-1*\ScaleFactor,1.1*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(-1.5*\ScaleFactor,0*\ScaleFactor)$){$\alpha_{1,3}$};
		\draw[<->,thick] ($(im.center)+(0.25*\ScaleFactor,-0.225*\ScaleFactor)$)to[in=180,out=90]($(im.center)+(0.66*\ScaleFactor,0.5*\ScaleFactor)$);
		\node[anchor=center] at ($(im.center)+(0.75*\ScaleFactor,0.15*\ScaleFactor)$){$\alpha_{2,3}$};

		% vectors
		\begin{pgfonlayer}{background}
			%\draw[thick,blue!25,->] ($(im.center)+(-1.05*\ScaleFactor,0.05*\ScaleFactor)$)--++(-130:1*\ScaleFactor)node[midway,left]{$\bm{w}_2$};
			%%\draw[thick,blue!25] (-0.5*\ScaleFactor,1.5*\ScaleFactor)node[below=0.5em]{$\bm{w}_3$} circle (0.125*\ScaleFactor);
			%%\draw[draw=none,fill=blue!25] (-0.5*\ScaleFactor,1.5*\ScaleFactor) circle (0.075*\ScaleFactor);
			\draw[thick,blue,->] ($(im.center)+(0.66*\ScaleFactor,1.1*\ScaleFactor)$)--++(0:1*\ScaleFactor)node[midway,above]{$\bm{v}_3$};
		\end{pgfonlayer}
		%%\draw[blue!50,densely dotted,->] (-0.5*\ScaleFactor,1.5*\ScaleFactor)to[in=130,out=5]($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$);

		\draw[thick,blue] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$)node[below=0.5em]{$\bm{w}_3$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=blue] ($(im.center)+(-0.35*\ScaleFactor,1.1*\ScaleFactor)$) circle (0.075*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_legend.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}

	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		
		\node[] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/color_vue_devant}};
		
		%\foreach \i in{-3,-2.5,...,3}{
		%	\draw[dashed,gray!50] ($(im.center)+(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(im.center)+(\i*\ScaleFactor,4*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,4}{
		%	\draw[dashed,gray!50] ($(im.center)+(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(im.center)+(3*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\draw[<-,blue] (-1*\ScaleFactor,-1.25*\ScaleFactor)to[in=90,out=180](-2*\ScaleFactor,-2.5*\ScaleFactor)node[below]{a proximal link};
		\draw[->,blue] (-1.75*\ScaleFactor,3.5*\ScaleFactor)node[above]{a distal link}to[in=105,out=-135](-2.15*\ScaleFactor,1.65*\ScaleFactor);
		
		\node[rotate=90,blue] at (2*\ScaleFactor,-2.25*\ScaleFactor) {$\underbrace{\phantom{actuator actuar}}$};
		\node[blue] at (3.15*\ScaleFactor,-2.25*\ScaleFactor) {actuators};
		
		\draw[->,blue] (3.5*\ScaleFactor,0*\ScaleFactor)node[below]{a sight\\device}to[in=-85,out=90](2.25*\ScaleFactor,0.75*\ScaleFactor);
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_st1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, xmin=-1.75,
xmax=1.75, ymin=-1.75, ymax=1.75, xtick={-1.5,-1,-0.5,0,0.5,1,1.5}, ytick={-1.5,-1,-0.5,0,0.5,1,1.5}, xmajorgrids,ymajorgrids]
			\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		\draw[very thin,draw=black,fill=none,densely dashed] (-0.2*\ScaleFactor,-0.875*\ScaleFactor)rectangle(0.2*\ScaleFactor,0.875*\ScaleFactor);
		\draw[->,very thin] (-1.75*\ScaleFactor,0)--(1.75*\ScaleFactor,0)node[right=0.25em]{$\chi_1$};
		\draw[->,very thin] (0,-1.75*\ScaleFactor)--(0,1.75*\ScaleFactor)node[above=0.25em]{$\chi_2$};
		\node[rounded corners, fill=white, fill opacity=0.75, text opacity=1] at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_st2.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, xmin=-1.75,
xmax=1.75, ymin=-1.75, ymax=1.75, xtick={-1.5,-1,-0.5,0,0.5,1,1.5}, ytick={-1.5,-1,-0.5,0,0.5,1,1.5}, xmajorgrids,ymajorgrids]
			%\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		%\draw[draw=none,fill=black!10] (-pi/2*\ScaleFactor,-pi/2*\ScaleFactor) rectangle (pi/2*\ScaleFactor,pi/2*\ScaleFactor);
		\draw[->,very thin] (-1.75*\ScaleFactor,0)--(1.75*\ScaleFactor,0)node[right=0.25em]{$\chi_1$};
		\draw[->,very thin] (0,-1.75*\ScaleFactor)--(0,1.75*\ScaleFactor)node[above=0.25em]{$\chi_2$};
		\node[rounded corners, fill=white, fill opacity=0.75, text opacity=1] at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
		
		\node at (-0.5*0.005*\ScaleFactor,-0.5*0.005*\ScaleFactor){\includegraphics[width=6.283 cm]{pictures/detA_RealBox}};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_d1_workspace_orientation.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{2}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		\begin{axis}[axis x line=none, axis y line=none, anchor=origin, x=\ScaleFactor cm, y=\ScaleFactor cm, hide axis]
			\addplot[only marks, mark=*, mark options={}, mark size=0.25pt, color=black!15, fill=black!15] file[]{TikZ/SPM_D1_ST1.dat};
		\end{axis}
		\draw[->] (-1.85*\ScaleFactor,0)--(1.85*\ScaleFactor,0)node[right]{$\chi_1$};
		\draw[->] (0,-1.85*\ScaleFactor)--(0,1.85*\ScaleFactor)node[above]{$\chi_2$};
		\node at (-1.25*\ScaleFactor,1.35*\ScaleFactor){$\chi_3\in\bbR$};
		
		\draw[thick,draw=black,fill=blue!15!white, fill opacity=0.85] (0.314*\ScaleFactor,0.942*\ScaleFactor)|-(-0.314*\ScaleFactor,-0.942*\ScaleFactor)|-cycle;
		%[0.314,0.942] are the dimensions of the extended workspace rectangle
		\draw[very thin,draw=black,fill=none,densely dashdotted] (-0.2617*\ScaleFactor,-0.9162*\ScaleFactor)rectangle(0.2617*\ScaleFactor,0.9162*\ScaleFactor);
		%[0.2617,0.9162] are the dimensions of the prescribed workspace rectangle
		
		\draw[<-,thick,densely dashdotted] (0.1*\ScaleFactor,0.1*\ScaleFactor)to[in=-110,out=30](1.25*\ScaleFactor,1.35*\ScaleFactor)node[above]{Prescribed\\workspace $\calW^\star$};
		\draw[<-,thick] (0.314*\ScaleFactor,-0.5*\ScaleFactor)to[in=90,out=0](1.25*\ScaleFactor,-1*\ScaleFactor)node[below]{Extended\\workspace $\calW_+$};
		\draw[<-,thick,black!50] (-0.734*\ScaleFactor,-0.390*\ScaleFactor)to[in=90,out=-140](-1.25*\ScaleFactor,-1.05*\ScaleFactor)node[below]{Singularity\\loci};
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_invariance.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{60}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	%% frame
    	\draw[densely dashed,black!50] (0*\ScaleFactor,0*\ScaleFactor,-3*\ScaleFactor)node[below]{$\chi_3$}--(0*\ScaleFactor,0*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\chi_1$};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\chi_2$};
		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\chi_3$};
		
		\begin{pgfonlayer}{background}
			\foreach \i[count=\xi from 0] in {-1.5,-0.75,...,1.5}{
				\pgfmathsetmacro\v{10*(\xi+1)/5)}
				\draw[fill=black!\v,opacity=0.25+\xi/5] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,\i*\ScaleFactor)--(-1.25*\ScaleFactor,1.25*\ScaleFactor,\i*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,\i*\ScaleFactor)node(a\xi){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,\i*\ScaleFactor)--cycle;
			}
		\end{pgfonlayer}
		
		\begin{scope}[xshift=15em]
			%% frame
			% caution: the frame is NOT orthonormal (for visibility purposes), please consider a scaling factor of 2 w.r.t. z-axis
			\draw[densely dashed,black!50] (-1.5*\ScaleFactor,-1.5*\ScaleFactor,-3*\ScaleFactor)node[below]{$\theta_1=\theta_2=\theta_3$}--(1.5*\ScaleFactor,1.5*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
			\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,2*\ScaleFactor)node[above]{$\theta_3$};
			
			\begin{pgfonlayer}{background}				
				\foreach \i[count=\ii from 0] in {0.85,0.5,...,-0.85}{
					\pgfmathsetmacro\v{10*(\ii+1)/5)}
					
					\pgfmathsetmacro\valx{-1.8-\i}
					\pgfmathsetmacro\valy{-1.5-\i}
					\pgfmathsetmacro\valz{0-2*\i}
					\pgfmathsetmacro\valxx{0-\i}		
					\pgfmathsetmacro\valyy{2-\i}
					\pgfmathsetmacro\valzz{0-2*\i}
					\pgfmathsetmacro\valxxx{2.5-\i}
					\pgfmathsetmacro\valyyy{-1.5-\i}
					\pgfmathsetmacro\valzzz{0-2*\i}
					
					\draw[fill=black!\v,opacity=0.25+\ii/5] (\valx*\ScaleFactor,\valy*\ScaleFactor,\valz*\ScaleFactor)node(b\ii){}to[in=140,out=30](\valxx*\ScaleFactor,\valyy*\ScaleFactor,\valzz*\ScaleFactor)to[in=80,out=-120](\valxxx*\ScaleFactor,\valyyy*\ScaleFactor,\valzzz*\ScaleFactor)to[in=20,out=150]cycle;
				}
			\end{pgfonlayer}
		\end{scope}
		
		\draw[red,->,thick] (a4)--(b4)node[midway,sloped,fill=white,rounded corners]{\small Inverse Kinematics};
		\draw[blue,<-,thick] (a3)--(b3)node[midway,sloped,fill=white,rounded corners]{\small Forward Kinematics};
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_invariance_old.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.65}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{60}{40}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center},xscale=0.45,yscale=0.42]
    	%% frame
    	\draw[densely dashed] (0*\ScaleFactor,0*\ScaleFactor,-3*\ScaleFactor)node[below]{$\chi_3$}--(0*\ScaleFactor,0*\ScaleFactor,3*\ScaleFactor)node[above]{Invariance axis};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\chi_1$};
    	\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\chi_2$};
		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\chi_3$};
		
		\begin{pgfonlayer}{background}
			\draw[] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,1.5*\ScaleFactor)node(b1){}--(-1.25*\ScaleFactor,1.25*\ScaleFactor,1.5*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,1.5*\ScaleFactor)node(b2){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,1.5*\ScaleFactor)--cycle;
			\draw[fill=black!10] (-1.25*\ScaleFactor,-1.25*\ScaleFactor,-1.5*\ScaleFactor)node(a1){}--(-1.25*\ScaleFactor,1.25*\ScaleFactor,-1.5*\ScaleFactor)--(1.25*\ScaleFactor,1.25*\ScaleFactor,-1.5*\ScaleFactor)node(a2){}--(1.25*\ScaleFactor,-1.25*\ScaleFactor,-1.5*\ScaleFactor)--cycle;
		\end{pgfonlayer}
		
		\draw[very thick,blue,->,>=to] (a1)--(b1);
		\draw[very thick,blue,->,>=to] (a2)--(b2);
		
		\begin{scope}[xshift=15em]
			%% frame
			% caution: the frame is NOT orthonormal (for visibility purposes), please consider a scaling factor of 2 w.r.t. z-axis
			\draw[densely dashed] (-1.5*\ScaleFactor,-1.5*\ScaleFactor,-3*\ScaleFactor)node[below]{$\theta_1=\theta_2=\theta_3$}--(1.75*\ScaleFactor,1.75*\ScaleFactor,3.5*\ScaleFactor)node[above]{Invariance axis};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(1*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)node[right]{$\theta_1$};
    		\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,1*\ScaleFactor,0*\ScaleFactor)node[above]{$\theta_2$};
			\draw[->,thick] (0*\ScaleFactor,0*\ScaleFactor,0*\ScaleFactor)--(0*\ScaleFactor,0*\ScaleFactor,1*\ScaleFactor)node[above]{$\theta_3$};
			
			\begin{pgfonlayer}{background}
				%\draw[fill=black!10] ({(-1.5-1*0.75)*\ScaleFactor},{(-1.5-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})node(c1){}--({(0-1*0.75)*\ScaleFactor},{(2-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})--({(2.5-1*0.75)*\ScaleFactor},{(-1.5-1*0.75)*\ScaleFactor},{(0-2*0.75)*\ScaleFactor})node(c2){}--cycle;
				%\draw[] ({(-1.5+1*1)*\ScaleFactor},{(-1.5+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})node(d1){}--({(0+1*1)*\ScaleFactor},{(2+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})--({(2.5+1*1)*\ScaleFactor},{(-1.5+1*1)*\ScaleFactor},{(0+2*1)*\ScaleFactor})node(d2){}--cycle;
				\draw[fill=black!10] (-2.25*\ScaleFactor,-2.25*\ScaleFactor,-1.50*\ScaleFactor)node(c1){}to[in=140,out=30](-0.75*\ScaleFactor,1.25*\ScaleFactor,-1.50*\ScaleFactor)to[in=80,out=-120]({1.75*\ScaleFactor},-2.25*\ScaleFactor,-1.50*\ScaleFactor)node(c2){}to[in=20,out=150]cycle;
				\draw[] (-0.5*\ScaleFactor,-0.5*\ScaleFactor,2*\ScaleFactor)node(d1){}to[in=140,out=30](1*\ScaleFactor,3*\ScaleFactor,2*\ScaleFactor)to[in=80,out=-120](3.5*\ScaleFactor,-0.5*\ScaleFactor,2*\ScaleFactor)node(d2){}to[in=20,out=150]cycle;
			\end{pgfonlayer}
			
			\draw[very thick,red,->,>=to] (c1)--(d1);
			\draw[very thick,red,->,>=to] (c2)--(d2);
		\end{scope}
		
			\draw[->] (a2)to[in=140,out=40]node[midway,below=0.5em]{Inverse\\Kinematics}(c1);
			\draw[->] (b2)to[in=140,out=40]node[midway,below=0.5em]{Inverse\\Kinematics}(d1);
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_stab_inertielle.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\usetikzlibrary{fadings}

\begin{document}
	\def\ScaleFactor{1}
	%\def\CoC{(1.354155762*\ScaleFactor, 1.754974038*\ScaleFactor)}
	\def\CoC{(-0.1*\ScaleFactor, 1.35*\ScaleFactor)}
	\def\CoC{(-0.1*\ScaleFactor, 1.35*\ScaleFactor)}
	\def\rotang{42}

	\begin{tikzpicture}[>=latex']
		% help
		%\foreach \i in{-3,-2.5,...,6}{
		%	\draw[dashed,gray!50] ($(\i*\ScaleFactor,-4*\ScaleFactor)$)node[below=1em]{\tiny$\i$}--($(\i*\ScaleFactor,3*\ScaleFactor)$);
		%}
		%\foreach \i in{-4,-3.5,...,3}{
		%	\draw[dashed,gray!50] ($(-3*\ScaleFactor,\i*\ScaleFactor)$)node[left=1em]{\tiny$\i$}--($(6*\ScaleFactor,\i*\ScaleFactor)$);
		%}
		
		\node at \CoC (CoC){};
		
		\begin{scope}[rotate around = (\rotang:(CoC))] %42
			\node[transform shape,opacity=0.75] at (0,0) (im) {\centering\includegraphics[scale=0.25]{pictures/SPM_D1/stab_mps_spm}};
			\draw[] (-2.5*\ScaleFactor,-2.5*\ScaleFactor)--(2.5*\ScaleFactor,-2.5*\ScaleFactor)node[below,midway,transform shape]{Carrier};
			\draw[dashed] (-3.5*\ScaleFactor,-2.5*\ScaleFactor)node(a){}--(-2.5*\ScaleFactor,-2.5*\ScaleFactor)(2.5*\ScaleFactor,-2.5*\ScaleFactor)--(3.5*\ScaleFactor,-2.5*\ScaleFactor)node(b){};
			
			\draw[<->,transform shape] (2*\ScaleFactor,-3*\ScaleFactor)node[below,rotate=-\rotang]{$\bm{\nu}$}to[in=-60,out=60](2*\ScaleFactor,-2*\ScaleFactor);
		\end{scope}
		
		\draw[thick] (-0.5*\ScaleFactor,3.5*\ScaleFactor)node[left=0.5em]{$\mathrm{LOS}$}node[anchor=north west]{$O$} circle (0.125*\ScaleFactor);
		\draw[draw=none,fill=black] (-0.5*\ScaleFactor,3.5*\ScaleFactor) circle (0.075*\ScaleFactor);
		
		%\draw[->,blue,densely dashdotted] (-0.5*\ScaleFactor,3.5*\ScaleFactor)++(0.2*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=-355,x radius=0.2*\ScaleFactor,y radius=0.2*\ScaleFactor]node[right,anchor=south west]{$\rep{\chi_1}{\fraki}\equiv\rep{\chi_1}{\frakb}$};
		
		\begin{pgfonlayer}{background}
			\draw[draw=none,fill=white,outer color = white, inner color = black!50!white,fill opacity=0.25] (a)-|(b)--cycle;
		\end{pgfonlayer}
		
		\node at (5*\ScaleFactor,2.5*\ScaleFactor) (O_dep){};
		% moving frame (w.r.t. the carrier)
		\begin{scope}[rotate around = (\rotang:(O_dep))]
			\draw[<->,dashed] (5*\ScaleFactor,4*\ScaleFactor)node[above]{$\bm{z}_\frakb$}|-(3.5*\ScaleFactor,2.5*\ScaleFactor)node[left]{$\bm{y}_\frakb$};
		\end{scope}
		
		% inertial frame
		\draw[<->] (5*\ScaleFactor,4*\ScaleFactor)node[above]{$\bm{z}_\star{\;\color{blue}\equiv\bm{z}_\fraki}$}|-(3.5*\ScaleFactor,2.5*\ScaleFactor)node[left]{${\color{blue}\bm{y}_\fraki\equiv\;}\bm{y}_\star$};
		\draw[thick,fill=white] (5*\ScaleFactor,2.5*\ScaleFactor)node[anchor=north west]{$O$}node[anchor=south west]{$\bm{x}_\frakb=\bm{x}_\star{\;\color{blue}\equiv\bm{x}_\fraki}$} circle (0.125*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.4*\ScaleFactor)--(5.1*\ScaleFactor,2.6*\ScaleFactor);
		\draw[thick] (4.9*\ScaleFactor,2.6*\ScaleFactor)--(5.1*\ScaleFactor,2.4*\ScaleFactor);
		
		% orientation angles (w.r.t. the carrier)
		%\draw[->,blue] ($(O_dep)+(0*\ScaleFactor,1.15*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.35*\ScaleFactor,y radius=0.15*\ScaleFactor]node[right]{$\rep{\chi_3}{\fraki}$};
		%\draw[->,blue] ($(O_dep)+(-1.15*\ScaleFactor,0*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.15*\ScaleFactor,y radius=0.35*\ScaleFactor]node[midway,anchor=south east]{$\rep{\chi_2}{\fraki}$};
		
		% inertial orientation angles
		\begin{scope}[rotate around = (\rotang:(O_dep))]
			%\draw[->,blue,densely dashdotted] ($(O_dep)+(0*\ScaleFactor,1.35*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.35*\ScaleFactor,y radius=0.15*\ScaleFactor]node[right,above]{$\rep{\chi_3}{\frakb}$};
			%\draw[->,blue,densely dashdotted] ($(O_dep)+(-1.35*\ScaleFactor,0*\ScaleFactor)$)++(0.35*\ScaleFactor,0*\ScaleFactor) arc [start angle=0,end angle=350,x radius=0.15*\ScaleFactor,y radius=0.35*\ScaleFactor]node[near end,anchor=south west]{$\rep{\chi_2}{\frakb}$};
		\end{scope}
	\end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_stab_inertielle_bd0.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex,every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1.5em,0)$);
        \sbComp*[3.5]{a}{E}
        \sbRelier[$\rep{\dot{\bm{\chi}}_{\mathrm{ref}}}{\fraki}\hspace*{2.75em}$]{E}{a}
        \sbBloc[3]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[$\hat{\bm{\varepsilon}}_v$]{a}{b}
        \sbBloc[1]{b2}{$\bm{J}^{-1}$}{b}
        \sbRelier[]{b}{b2}

        \draw[dashed,rounded corners] ($(b.north west)+(-0.75em,0.75em)$) rectangle ($(b2.south east)+(0.75em,-0.75em)$)node[midway,below=2.5em]{$\bm{K}_v(s)$};
        
        \sbBloc[3]{c}{$\bm{J}$}{b2}
        \sbRelier[$\bm{\theta}$]{b2}{c}
        \sbCompSum*[6.5]{d}{c}{+}{}{+}{}

        \sbDecaleNoeudy[-4]{d}{d1}
        \sbRelier[]{d1}{d}
        \node[] at (d1.north) {$\rep{\dot{\bm{\nu}}_{\mathrm{p}}}{\fraki}$};

        \sbRelier[$\;\rep{\dot{\bm{\chi}}_{\mathrm{m}}}{\frakp}\quad$]{c}{d}
        \sbSortie[3.5]{S}{d}
        \sbRelier[$\rep{\dot{\bm{\chi}}}{\fraki}$]{d}{S}

        \sbDecaleNoeudy[8.5]{d-S}{u}
        \sbBlocr[7]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{d-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\bm{\chi}}}}{\fraki}$]{cap1}{a}
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/spm_stab_inertielle_bd1.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
        \sbEntree{E}
            \draw[] ($(E)+(0.35em,0)$)--($(E)-(1em,0)$);
        \sbComp*[4]{a}{E}
        \sbRelier[$\rep{\overline{\bm{\Omega}}_{\star/\fraki}}{\star}\hspace*{2.75em}$]{E}{a}
        \sbBloc[3]{b}{$\bm{K}_0(s)$}{a}
        \sbRelier[$\bm{\varepsilon}_\Omega$]{a}{b}
        \sbBloc[1]{b2}{$\bm{T}^{-1}$}{b}
        \sbRelier[]{b}{b2}
        \sbBloc[2]{b3}{$\bm{J}^{-1}$}{b2}
        \sbRelier[$\overline{\dot{\bm{\chi}}}$]{b2}{b3}

        \draw[dashed,rounded corners] ($(b.north west)+(-0.75em,0.75em)$) rectangle ($(b3.south east)+(0.75em,-0.75em)$)node[midway,above=2.5em]{$\bm{K}_v$};
        
        \sbBloc[4]{c}{$\bm{H}_m(s)$}{b3}
        \sbRelier[$\overline{\dot{\bm{\theta}}}$]{b3}{c}

        %\sbDecaleNoeudy[-5.5]{c}{d2}
        %\sbRelier[]{d2}{c}
        %\node[] at (d2.north) {$\bm{\Gamma}_{f}$};
        \draw[<-] (c.120)--++(0,1.3)node[above]{$\bm{\Gamma}_{f}$};

        \sbBloc[1.75]{c2}{$\bm{J}$}{c}
        \sbRelier[$\dot{\bm{\theta}}$]{c}{c2}
        \sbBloc[1.75]{c3}{$\bm{T}$}{c2}
        \sbRelier[$\dot{\bm{\chi}}$]{c2}{c3}
        \sbCompSum*[8]{d}{c3}{+}{}{+}{}

        \draw[dashed,rounded corners] ($(c.north west)+(-0.75em,2.75em)$) rectangle ($(c3.south east)+(0.75em,-0.75em)$)node[midway,below=2.5em]{};

        \sbDecaleNoeudy[-5.5]{d}{d1}
        \sbRelier[]{d1}{d}
        \node[] at (d1.north) {$\rep{\bm{\Omega}_{\frakb/\fraki}}{\star}$};

        \draw[<-] (c.60)--++(0,0.45)--++(5.99,0);

        \sbRelier[$\quad\rep{\bm{\Omega}_{\star/\frakb}}{\star}\quad$]{c3}{d}
        \sbSortie[4.5]{S}{d}
        \sbRelier[$\rep{\bm{\Omega}_{\star/\fraki}}{\star}$]{d}{S}

        \sbDecaleNoeudy[8.5]{d-S}{u}
        \sbBlocr[17]{cap1}{$\bm{\beta}(s)$}{u}
        \sbRelieryx{d-S}{cap1}
        \sbRelierxy[$\rep{\hat{\bm{\Omega}}_{\star/\fraki}}{\star}$]{cap1}{a}

        \node[fill=white,anchor=center] at ($(c.north west)+(9.5em,4.5em)$) (robot){\includegraphics[scale=0.065]{pictures/SPM_D1/vue_devant}};
    \end{tikzpicture}
\end{document}


==> article_02_OPTRO2024_v3_arxiv/TikZ/vitesse_monovariable.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\sbEntree{E}
	\sbComp*[6]{a}{E}
        \sbRelier[$\rep{\dot{\chi}_{\mathrm{ref},i}}{\fraki}\hspace*{0.65cm}$]{E}{a}
        \sbBloc[2.5]{b}{$\dfrac{1}{s}$}{a}
        \sbRelier[$\hat{\dot{\varepsilon}}_i$]{a}{b}
        \sbBloc[1.5]{c}{$K_{v,i}(s)$}{b}
        \sbRelier[]{b}{c}
        \sbCompSum*[4]{d}{c}{+}{}{+}{}
        \sbRelier[]{c}{d}
        \sbCompSum*[6]{e}{d}{+}{}{+}{}
        \sbRelier[$\rep{\dot{\chi}_{\mathrm{m},i}}{\frakp}$]{d}{e}
        \sbSortie[3]{S}{e}
        \sbRelier[$\hspace*{0.25cm}\rep{\dot{\chi}_i}{\fraki}$]{e}{S}
        
        \sbDecaleNoeudy[6]{e-S}{u}
        \sbBlocr[10]{cap1}{$\beta_{ii}(s)$}{u}
        \sbRelieryx{e-S}{cap1}
        \sbRelierxy[$\rep{\hat{\dot{\chi}}_{i}}{\fraki}$]{cap1}{a}
        
        \sbDecaleNoeudy[-4]{e}{dis}
        \draw[->] (dis)node[above]{$\rep{\dot{\nu}_{\mathrm{p},i}}{\fraki}$}--(e);
        
        \sbDecaleNoeudx[3.5]{E}{t}
        \sbDecaleNoeudy[-0.35]{t}{tt}
        %\sbDecaleNoeudy[-4]{t}{t1}
      	\sbRenvoi[-4]{tt}{d}{}
\end{tikzpicture}

\end{document}

